Modular addition without black-boxes: Compressing explanations of MLPs that compute numerical integration

The goal of mechanistic interpretability is discovering simpler, low-rank algorithms implemented by models. While we can compress activations into features, compressing nonlinear feature-maps -- like MLP layers -- is an open problem. In this work, we present the first case study in rigorously compressing nonlinear feature-maps, which are the leading asymptotic bottleneck to compressing small transformer models. We work in the classic setting of the modular addition models, and target a non-vacuous bound on the behaviour of the ReLU MLP in time linear in the parameter-count of the circuit. To study the ReLU MLP analytically, we use the infinite-width lens, which turns post-activation matrix multiplications into approximate integrals. We discover a novel interpretation of} the MLP layer in one-layer transformers implementing the ``pizza'' algorithm: the MLP can be understood as evaluating a quadrature scheme, where each neuron computes the area of a rectangle under the curve of a trigonometric integral identity. Our code is available at https://tinyurl.com/mod-add-integration.

==> angles-12.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi_i\)},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \psi_i\)},
ymin=-3.45575191894877, ymax=3.45575191894877,
ytick style={color=black},
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
0.569615066051483 1.15140509605408\\
1.28677606582642 2.57501864433289\\
-0.258084803819656 -0.496035486459732\\
-1.46400737762451 -2.90309476852417\\
-2.2127058506012 1.91136312484741\\
-2.73629283905029 0.848828136920929\\
-0.271627962589264 -0.538745939731598\\
-1.76635730266571 2.77328205108643\\
2.02021217346191 -2.2279372215271\\
-1.40499842166901 -2.77638530731201\\
2.80975914001465 -0.626956820487976\\
-2.51982069015503 1.30383384227753\\
1.33075511455536 2.66142892837524\\
-1.74224352836609 2.82823801040649\\
2.2741584777832 -1.71292412281036\\
2.51542496681213 -1.22064673900604\\
-0.889702975749969 -1.77017939090729\\
2.45569539070129 -1.34273743629456\\
-1.54158139228821 -3.05900382995605\\
0.0574414953589439 0.117664977908134\\
1.16769421100616 2.33201742172241\\
0.746699631214142 1.49629175662994\\
2.23127913475037 -1.79724049568176\\
-1.42189240455627 -2.81185960769653\\
1.51709961891174 3.05483222007751\\
-1.20187437534332 -2.37820243835449\\
1.85049569606781 -2.57952785491943\\
-3.11113691329956 0.113749891519547\\
0.074071429669857 0.144876033067703\\
1.9608952999115 -2.35174298286438\\
-2.75765085220337 0.80868524312973\\
1.11425912380219 2.22770071029663\\
-0.682492613792419 -1.36048769950867\\
0.899180889129639 1.79975807666779\\
-0.547203898429871 -1.08504807949066\\
2.3624472618103 -1.53708720207214\\
2.14508605003357 -1.96916627883911\\
0.667921304702759 1.35263741016388\\
2.05499172210693 -2.16088533401489\\
1.74085974693298 -2.80110883712769\\
1.06269466876984 2.12166714668274\\
1.7289012670517 -2.8274405002594\\
-0.264872401952744 -0.509932577610016\\
-2.34536838531494 1.64430713653564\\
0.0798463076353073 0.161646604537964\\
-2.18576121330261 1.96724855899811\\
1.06334412097931 2.11605525016785\\
2.29083395004272 -1.67658197879791\\
-1.61486577987671 3.09509325027466\\
-2.90695953369141 0.513085126876831\\
0.21745303273201 0.416582584381104\\
2.19230437278748 -1.87977278232574\\
-2.08249473571777 2.15807223320007\\
0.0315257050096989 0.0673413649201393\\
-0.300065815448761 -0.597087800502777\\
-1.93964433670044 2.43537616729736\\
2.21097683906555 -1.83960270881653\\
-1.22279870510101 -2.41562390327454\\
3.10487842559814 -0.0323334597051144\\
2.24248194694519 -1.78333055973053\\
2.26990723609924 -1.72133934497833\\
-1.71306693553925 2.88752150535583\\
1.57451403141022 -3.12403440475464\\
2.23245716094971 -1.80271518230438\\
-0.945348501205444 -1.87715804576874\\
-0.804269850254059 -1.59441149234772\\
-2.697674036026 0.923986077308655\\
-1.96350646018982 2.38541555404663\\
-1.88151335716248 2.54354286193848\\
-2.46843290328979 1.3934109210968\\
2.27664136886597 -1.71386063098907\\
1.87449944019318 -2.5249924659729\\
-0.721876800060272 -1.42904627323151\\
-3.09916615486145 0.130404844880104\\
0.366718053817749 0.730205714702606\\
0.681969821453094 1.37861931324005\\
-2.96324372291565 0.414499759674072\\
-2.32958149909973 1.68008685112\\
-2.74281215667725 0.835131347179413\\
-0.231830030679703 -0.449332624673843\\
-1.87393617630005 2.57048916816711\\
-0.406609326601028 -0.807069301605225\\
1.09010303020477 2.17125201225281\\
0.620613396167755 1.25518977642059\\
1.13044321537018 2.2451343536377\\
0.561783850193024 1.13257563114166\\
0.334198474884033 0.671398282051086\\
1.65823757648468 -2.96638607978821\\
0.430115312337875 0.856677532196045\\
0.288436859846115 0.573103725910187\\
-2.26950550079346 1.79808127880096\\
1.61990320682526 -3.04321098327637\\
3.08464503288269 -0.0624918751418591\\
-2.95454788208008 0.429419785737991\\
0.171334132552147 0.332415819168091\\
-0.120327956974506 -0.224567413330078\\
-0.267184615135193 -0.521937251091003\\
-2.99764132499695 0.340627998113632\\
-2.392902135849 1.54803359508514\\
1.20710265636444 2.40318965911865\\
-1.92807495594025 2.45910024642944\\
-2.18078875541687 1.97523927688599\\
-3.00112056732178 0.328917443752289\\
3.12201237678528 0.0170348975807428\\
-2.59154844284058 1.15470218658447\\
2.61504364013672 -1.02749693393707\\
0.808046400547028 1.62570834159851\\
-2.00941801071167 2.30070614814758\\
-1.20686459541321 -2.39292430877686\\
1.94428944587708 -2.38509249687195\\
1.34183120727539 2.68945455551147\\
-0.354619383811951 -0.709592461585999\\
-0.751310527324677 -1.49182391166687\\
-1.53445708751678 -3.03275775909424\\
2.89442110061646 -0.454264879226685\\
2.62707805633545 -0.996608197689056\\
};
\addlegendentry{Primary frequency}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=1.5pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
-1.94756126403809 0.293065339326859\\
-1.16468751430511 1.86067748069763\\
-2.04836845397949 -1.94351541996002\\
2.62707805633545 -0.996608197689056\\
2.0540030002594 0.387521594762802\\
2.31653094291687 -2.10422492027283\\
1.83386445045471 -2.72092866897583\\
2.89442110061646 -0.454264879226685\\
-2.59011626243591 -0.229929283261299\\
2.71183681488037 0.609416782855988\\
-0.947938323020935 1.42476499080658\\
2.61504364013672 -1.02749693393707\\
-1.82983565330505 -1.94692230224609\\
0.607098758220673 -0.417037308216095\\
-3.00112056732178 0.328917443752289\\
-2.18078875541687 1.97523927688599\\
1.62928807735443 2.7659969329834\\
-2.36164736747742 -2.13791394233704\\
-0.666872620582581 0.548306882381439\\
-2.392902135849 1.54803359508514\\
-1.16066014766693 0.956802725791931\\
1.93095052242279 -2.14678764343262\\
2.7106626033783 -1.1164642572403\\
-0.294332921504974 0.172303169965744\\
3.08464503288269 -0.0624918751418591\\
-2.75660061836243 -0.312207907438278\\
-2.02623701095581 2.85171461105347\\
1.5998682975769 -0.829837739467621\\
-1.80979526042938 0.335533291101456\\
0.359763920307159 -2.39225244522095\\
-2.26950550079346 1.79808127880096\\
2.59162187576294 1.10966312885284\\
-1.82057094573975 -2.50261831283569\\
-1.14245402812958 -1.66115021705627\\
-1.04031050205231 -0.129955589771271\\
-1.57713150978088 0.318980723619461\\
0.620613396167755 1.25518977642059\\
-0.972895741462708 -2.46726107597351\\
-1.87393617630005 2.57048916816711\\
-0.505281388759613 0.867798626422882\\
-1.71420991420746 -2.18067526817322\\
0.460579097270966 -1.91382086277008\\
-2.55457663536072 -2.21579241752625\\
0.725917041301727 1.79365253448486\\
-1.95170629024506 0.988591611385345\\
2.16181969642639 0.825801432132721\\
1.87449944019318 -2.5249924659729\\
2.27664136886597 -1.71386063098907\\
-1.88151335716248 2.54354286193848\\
-1.96350646018982 2.38541555404663\\
1.0096081495285 -1.14478480815887\\
-0.235349252820015 1.01634311676025\\
2.78279829025269 -1.97960186004639\\
-0.589681804180145 -0.0456156618893147\\
1.75382423400879 1.34282672405243\\
-1.71306693553925 2.88752150535583\\
-1.72031509876251 -2.17839360237122\\
1.02317297458649 0.828759670257568\\
1.57607865333557 2.90394878387451\\
-0.485584288835526 -2.44612503051758\\
-0.310937285423279 0.0752684697508812\\
-1.93964433670044 2.43537616729736\\
-0.845067083835602 -0.7689368724823\\
2.40379238128662 0.148521095514297\\
-0.130536109209061 0.789431691169739\\
-0.377298951148987 0.500287592411041\\
-0.484105408191681 0.02318399772048\\
-2.90695953369141 0.513085126876831\\
-1.61486577987671 3.09509325027466\\
-0.0395945273339748 -1.37573945522308\\
2.29083395004272 -1.67658197879791\\
1.06334412097931 2.11605525016785\\
0.877031326293945 0.588708281517029\\
-2.1349720954895 -2.05226421356201\\
-1.60335493087769 -0.00283635687083006\\
-1.34433436393738 1.10042548179626\\
0.779940128326416 0.679305136203766\\
-0.860043227672577 0.581807613372803\\
0.635591983795166 -3.07669758796692\\
-2.56965637207031 0.549712777137756\\
2.05499172210693 -2.16088533401489\\
2.063556432724 0.446132630109787\\
2.43392086029053 1.55919396877289\\
2.14508605003357 -1.96916627883911\\
-3.08317732810974 -0.517758846282959\\
1.64156568050385 0.128239497542381\\
-0.549846589565277 -2.16509771347046\\
-2.0922863483429 -0.54695451259613\\
-0.674695372581482 -0.683938264846802\\
-1.08204555511475 0.914435803890228\\
-2.75765085220337 0.80868524312973\\
-1.65371692180634 -2.48316287994385\\
1.51709961891174 3.05483222007751\\
1.86725032329559 -2.05518674850464\\
3.07703757286072 0.602607548236847\\
-0.93752658367157 1.95239365100861\\
-1.89364671707153 0.468636989593506\\
-0.411308228969574 2.42178106307983\\
0.0574414953589439 0.117664977908134\\
0.619786977767944 1.79158401489258\\
-1.17607462406158 -0.606504142284393\\
2.51542496681213 -1.22064673900604\\
2.2741584777832 -1.71292412281036\\
-2.93657398223877 0.899784445762634\\
-0.32369264960289 -2.66436409950256\\
-2.51982069015503 1.30383384227753\\
-0.554042398929596 -0.671808898448944\\
2.84856629371643 -2.45177459716797\\
-1.54054951667786 -2.54156994819641\\
-1.90290057659149 2.75154423713684\\
-1.74393653869629 0.961754262447357\\
-1.82386767864227 -2.80292797088623\\
1.62682819366455 2.78890371322632\\
-1.58288669586182 0.0387532860040665\\
-1.76635730266571 2.77328205108643\\
-1.46400737762451 -2.90309476852417\\
};
\addlegendentry{Non-primary frequency}
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.14159265358979 0\\
-1.5707963267949 3.14159265358979\\
nan nan\\
-1.5707963267949 -3.14159265358979\\
1.5707963267949 3.14159265358979\\
nan nan\\
1.5707963267949 -3.14159265358979\\
3.14159265358979 0\\
};
\addlegendentry{\(\displaystyle \psi\equiv2\phi\ (\mathrm{mod\ }2\pi)\)}
\end{axis}

\end{tikzpicture}


==> angles-18.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi_i\)},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \psi_i\)},
ymin=-3.45575191894877, ymax=3.45575191894877,
ytick style={color=black},
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
3.11464071273804 -0.0778274834156036\\
-1.2078423500061 -2.43219661712646\\
0.0519010610878468 0.106136851012707\\
-2.91565179824829 0.436665743589401\\
-0.610216557979584 -1.22589123249054\\
-2.70111584663391 0.853730380535126\\
-1.44626080989838 -2.90220737457275\\
-2.65361642837524 0.966324627399445\\
-0.565080523490906 -1.15057599544525\\
2.57624340057373 -1.15604209899902\\
-2.01630139350891 2.23429751396179\\
-0.936691224575043 -1.87660586833954\\
3.01670098304749 -0.275808811187744\\
2.29585742950439 -1.71109688282013\\
2.13417220115662 -2.02783536911011\\
-0.75888067483902 -1.52571284770966\\
0.348759979009628 0.700897395610809\\
0.604259490966797 1.21181106567383\\
2.45925807952881 -1.38653182983398\\
-2.96627235412598 0.332416117191315\\
-3.02866077423096 0.210799425840378\\
-2.2606041431427 1.76260221004486\\
-1.14729845523834 -2.31653738021851\\
-2.49053812026978 1.28516888618469\\
-0.800433218479156 -1.60469591617584\\
0.0612593069672585 0.126259863376617\\
2.73397397994995 -0.828431248664856\\
2.07589960098267 -2.14418292045593\\
0.0990553721785545 0.18551778793335\\
1.69155561923981 -2.90568852424622\\
-0.427138596773148 -0.854816913604736\\
-2.71160101890564 0.836335957050323\\
1.70689737796783 -2.87455320358276\\
-2.91010928153992 0.44618085026741\\
0.954728662967682 1.90821051597595\\
-0.661361277103424 -1.32218754291534\\
1.18290293216705 2.35633563995361\\
-2.55062460899353 1.15794503688812\\
-1.35695576667786 -2.72427105903625\\
-0.411474913358688 -0.823839128017426\\
-0.905804395675659 -1.80774557590485\\
-0.541617274284363 -1.10395061969757\\
0.936756491661072 1.86830687522888\\
-0.644462943077087 -1.29356896877289\\
-1.9524872303009 2.36288475990295\\
0.305818408727646 0.617305338382721\\
0.444758206605911 0.903010189533234\\
2.93750309944153 -0.436233341693878\\
-1.34711372852325 -2.70181107521057\\
2.15823817253113 -1.97248017787933\\
1.91127002239227 -2.48888087272644\\
-0.375563979148865 -0.753291964530945\\
0.88455069065094 1.76298892498016\\
2.18340682983398 -1.93233752250671\\
-3.08805918693542 0.0864962488412857\\
3.00641536712646 -0.295894771814346\\
1.59930229187012 -3.09651374816895\\
2.68556475639343 -0.922326743602753\\
-1.97213494777679 2.3339409828186\\
-2.65501022338867 0.961920082569122\\
2.98470902442932 -0.336610913276672\\
1.24808704853058 2.4814989566803\\
-2.74236536026001 0.770417332649231\\
-0.195660501718521 -0.38633731007576\\
-1.50351691246033 -3.01903200149536\\
-1.34457552433014 -2.70053052902222\\
0.6199751496315 1.24487638473511\\
-1.07881963253021 -2.16419768333435\\
1.89793705940247 -2.51298427581787\\
-0.181174099445343 -0.358185827732086\\
-1.70276010036469 2.87359476089478\\
-2.09905552864075 2.07782745361328\\
1.43066644668579 2.84329152107239\\
-1.61804592609406 3.04494214057922\\
2.61052393913269 -1.07697987556458\\
1.03114259243011 2.0599000453949\\
1.59099340438843 -3.10918426513672\\
-0.286002695560455 -0.576524615287781\\
1.28034055233002 2.53739166259766\\
0.633849143981934 1.26449370384216\\
-2.88708400726318 0.49092760682106\\
2.23123383522034 -1.84143722057343\\
2.30447816848755 -1.69270479679108\\
-1.69229888916016 2.88493704795837\\
-1.13229465484619 -2.27692580223083\\
0.14193831384182 0.290627717971802\\
-0.156090900301933 -0.304349571466446\\
1.11214423179626 2.21233367919922\\
-2.4235463142395 1.43552196025848\\
-0.68750125169754 -1.38091826438904\\
-1.76699960231781 2.74441385269165\\
0.220456451177597 0.435163915157318\\
0.00936807971447706 0.0254222974181175\\
-2.85049438476562 0.576405704021454\\
2.89886212348938 -0.517492234706879\\
1.81989192962646 -2.65570282936096\\
2.52383971214294 -1.2595329284668\\
-0.928701519966125 -1.84952330589294\\
2.46428227424622 -1.36869406700134\\
0.943185269832611 1.87027323246002\\
-2.45092701911926 1.36432063579559\\
0.364305138587952 0.733082234859467\\
0.574278354644775 1.15377020835876\\
-2.12589693069458 2.0137050151825\\
-0.259019017219543 -0.519132494926453\\
-2.58571410179138 1.09963738918304\\
-0.0314641892910004 -0.0522921308875084\\
-0.204944625496864 -0.407274931669235\\
-1.55584681034088 -3.11978125572205\\
-2.89373993873596 0.47585129737854\\
};
\addlegendentry{Primary frequency}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=1.5pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
3.07635569572449 -2.64134192466736\\
-2.14306855201721 -1.62860715389252\\
-1.52558600902557 -1.50482308864594\\
-0.204944625496864 -0.407274931669235\\
-0.214895769953728 -2.10780668258667\\
0.580404281616211 -1.01533985137939\\
-1.0145925283432 0.454787731170654\\
-1.17850148677826 -2.74912691116333\\
0.716104686260223 -1.62553930282593\\
-1.80926513671875 -0.0138265965506434\\
2.3724000453949 -2.14623641967773\\
2.88314604759216 1.12735795974731\\
-1.04168164730072 0.612729728221893\\
-0.304607570171356 -2.34529328346252\\
1.91713321208954 2.03135466575623\\
0.943185269832611 1.87027323246002\\
2.89886212348938 -0.517492234706879\\
1.69930958747864 -1.76056528091431\\
1.47003841400146 1.01035714149475\\
-0.367566734552383 -1.51046359539032\\
-2.85574531555176 0.23828998208046\\
1.02379977703094 -0.643674671649933\\
-1.52203631401062 -0.790912687778473\\
2.92955589294434 -2.10027575492859\\
2.87129092216492 -1.94336366653442\\
-1.84345304965973 -2.75624585151672\\
-2.05567407608032 -0.639113068580627\\
2.78340005874634 0.34243631362915\\
-1.5934773683548 1.46230661869049\\
2.23123383522034 -1.84143722057343\\
0.471475034952164 0.824233055114746\\
-2.8132061958313 -1.0098203420639\\
-1.70276010036469 2.87359476089478\\
-1.801833152771 -1.21008121967316\\
-0.542966604232788 1.09141254425049\\
-1.07881963253021 -2.16419768333435\\
0.6199751496315 1.24487638473511\\
-0.0604078136384487 -0.650817394256592\\
-2.0610134601593 -0.844174921512604\\
2.54028964042664 2.01249837875366\\
-1.62307155132294 2.47100019454956\\
-3.09643077850342 0.663899302482605\\
2.68556475639343 -0.922326743602753\\
-1.53297829627991 -2.71013855934143\\
3.07752275466919 -1.50302863121033\\
-0.829934775829315 0.876035332679749\\
3.05481028556824 -2.61260199546814\\
-0.483118504285812 2.60971617698669\\
0.88455069065094 1.76298892498016\\
-1.29194164276123 0.487298399209976\\
0.0947607681155205 2.78865098953247\\
-0.190182894468307 0.483712702989578\\
-1.34711372852325 -2.70181107521057\\
2.36785578727722 0.0229762122035027\\
-1.0493175983429 3.07160544395447\\
-2.84137082099915 -0.0277525931596756\\
2.18397831916809 0.107290618121624\\
0.936756491661072 1.86830687522888\\
-2.22134160995483 1.15288281440735\\
-1.31503570079803 -3.04777836799622\\
-0.0822993665933609 0.235558107495308\\
-0.540663480758667 -0.907644748687744\\
1.47875845432281 -2.1158401966095\\
1.38174057006836 -1.00805425643921\\
-2.41985058784485 1.35693192481995\\
0.547328531742096 -0.974243342876434\\
1.18290293216705 2.35633563995361\\
-0.661361277103424 -1.32218754291534\\
-1.16919410228729 0.546475112438202\\
-1.87770009040833 3.11619520187378\\
1.70689737796783 -2.87455320358276\\
-1.71148252487183 0.843233346939087\\
-0.381699770689011 0.314348042011261\\
-0.368464261293411 2.68158364295959\\
-0.260273814201355 0.0329501032829285\\
2.78039216995239 2.67938470840454\\
-1.11728918552399 -1.09519827365875\\
0.405816644430161 0.771494746208191\\
2.47737169265747 1.57227921485901\\
-2.79297685623169 2.23008131980896\\
-1.97588062286377 -2.33432388305664\\
1.69155561923981 -2.90568852424622\\
-3.10949492454529 -0.396705269813538\\
1.07922041416168 0.0607396513223648\\
0.0612425021827221 0.109888561069965\\
1.48310613632202 3.04579830169678\\
1.11752593517303 -0.665549099445343\\
-1.8180878162384 1.69994497299194\\
1.18390488624573 2.03802871704102\\
-1.46425545215607 2.77641129493713\\
-2.56640362739563 0.61657041311264\\
-1.50787425041199 0.43786159157753\\
-1.5091325044632 2.16573643684387\\
-0.438336968421936 0.176981061697006\\
0.348759979009628 0.700897395610809\\
2.06595897674561 -0.316022902727127\\
1.96136474609375 -2.6167733669281\\
-1.19083797931671 2.12488436698914\\
-0.60841691493988 2.70028734207153\\
-0.75888067483902 -1.52571284770966\\
-1.83350396156311 -0.575313091278076\\
-2.39323234558105 0.669240415096283\\
1.52945601940155 -2.03446531295776\\
1.17719662189484 2.40521240234375\\
-0.0738636031746864 -0.240672066807747\\
1.55254971981049 -2.12247657775879\\
-2.93861269950867 0.955089211463928\\
-2.91565179824829 0.436665743589401\\
-1.65915620326996 -0.870370626449585\\
-1.71436810493469 0.939317941665649\\
};
\addlegendentry{Non-primary frequency}
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.14159265358979 0\\
-1.5707963267949 3.14159265358979\\
nan nan\\
-1.5707963267949 -3.14159265358979\\
1.5707963267949 3.14159265358979\\
nan nan\\
1.5707963267949 -3.14159265358979\\
3.14159265358979 0\\
};
\addlegendentry{\(\displaystyle \psi\equiv2\phi\ (\mathrm{mod\ }2\pi)\)}
\end{axis}

\end{tikzpicture}


==> angles-21.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi_i\)},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \psi_i\)},
ymin=-3.45575191894877, ymax=3.45575191894877,
ytick style={color=black},
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
2.12588214874268 -2.02412557601929\\
-2.25910902023315 1.76754033565521\\
-0.383884817361832 -0.767461180686951\\
0.843435823917389 1.68624258041382\\
2.43572402000427 -1.39276719093323\\
-2.32047128677368 1.64470303058624\\
-0.113720200955868 -0.214487001299858\\
-1.312047123909 -2.62987089157104\\
1.61126375198364 -3.03792810440063\\
0.266183257102966 0.540003836154938\\
-2.86754560470581 0.564867615699768\\
-1.60691094398499 3.05952739715576\\
2.8363893032074 -0.581600546836853\\
1.86202228069305 -2.53799819946289\\
-0.680106222629547 -1.36015617847443\\
-1.51314389705658 -3.02467584609985\\
-0.0451212599873543 -0.0854644328355789\\
-0.958508908748627 -1.92341029644012\\
-2.73207497596741 0.829810798168182\\
2.94536399841309 -0.371036946773529\\
-1.54765462875366 -3.10079503059387\\
0.141219556331635 0.2810899913311\\
1.22660779953003 2.45931434631348\\
-0.363705724477768 -0.720302045345306\\
2.7131199836731 -0.822695195674896\\
1.27619588375092 2.55609488487244\\
-0.366299122571945 -0.729714453220367\\
2.84860897064209 -0.565137267112732\\
-2.92424774169922 0.454436361789703\\
-0.510212481021881 -1.01815724372864\\
2.27629852294922 -1.7200835943222\\
-2.89964938163757 0.501283645629883\\
-1.20555460453033 -2.40380644798279\\
-0.593243658542633 -1.18872320652008\\
-0.57768040895462 -1.13816130161285\\
1.97558605670929 -2.31148386001587\\
-0.550556302070618 -1.09342038631439\\
-1.05958950519562 -2.12332057952881\\
-1.76753735542297 2.74638175964355\\
-2.46921896934509 1.3745641708374\\
2.40243005752563 -1.45032739639282\\
-2.92407989501953 0.459446877241135\\
0.793949127197266 1.5799515247345\\
-0.255510300397873 -0.504829466342926\\
2.53953719139099 -1.17794859409332\\
0.469267159700394 0.935311436653137\\
1.82050347328186 -2.623206615448\\
1.45182693004608 2.92673444747925\\
0.751074194908142 1.49790191650391\\
-1.83058249950409 2.6333315372467\\
-1.93858563899994 2.40881586074829\\
-2.10965728759766 2.07151889801025\\
1.90785598754883 -2.45899820327759\\
1.7630158662796 -2.74052286148071\\
2.87142443656921 -0.525279760360718\\
-1.73382067680359 2.81772494316101\\
-1.94430780410767 2.41080355644226\\
2.01858115196228 -2.22844362258911\\
-0.262036174535751 -0.521514892578125\\
1.1083105802536 2.22254753112793\\
-1.54586338996887 -3.10611534118652\\
2.35694575309753 -1.55680322647095\\
1.27566266059875 2.55317378044128\\
-0.91816657781601 -1.84303224086761\\
-0.450663149356842 -0.897379815578461\\
3.13379549980164 -0.00199328362941742\\
-2.38404893875122 1.53305923938751\\
1.16178178787231 2.32985591888428\\
0.843937993049622 1.69511556625366\\
-0.276450037956238 -0.551574409008026\\
-1.06779420375824 -2.14081144332886\\
-1.7405868768692 2.80306220054626\\
1.50238513946533 3.01547360420227\\
-0.804066061973572 -1.60466825962067\\
0.63788241147995 1.28701782226562\\
-1.2292982339859 -2.45650577545166\\
2.00744366645813 -2.25275468826294\\
1.65397155284882 -2.95394945144653\\
-0.244369596242905 -0.484017938375473\\
2.61633634567261 -1.02221405506134\\
2.73499727249146 -0.793247282505035\\
1.63859641551971 -2.99072623252869\\
-1.54544603824615 -3.0959951877594\\
2.91394066810608 -0.437784552574158\\
2.11241102218628 -2.04684162139893\\
-1.81428003311157 2.66947317123413\\
-1.43765223026276 -2.87572050094604\\
0.365014731884003 0.737980544567108\\
1.11003065109253 2.22418975830078\\
3.03547358512878 -0.195459172129631\\
-2.67431569099426 0.947845458984375\\
2.46271920204163 -1.34383738040924\\
-2.88076424598694 0.546160399913788\\
-2.10615062713623 2.0758421421051\\
0.349462926387787 0.700678050518036\\
1.03109788894653 2.08513069152832\\
0.0393022000789642 0.0793857052922249\\
-2.81811141967773 0.662818491458893\\
-0.898402094841003 -1.79467630386353\\
2.74707007408142 -0.772881805896759\\
0.576294004917145 1.14469289779663\\
1.01016902923584 2.04321599006653\\
2.11345815658569 -2.05274105072021\\
0.36061304807663 0.726825416088104\\
-2.1853404045105 1.90734577178955\\
2.08787703514099 -2.10511636734009\\
-1.37116765975952 -2.74373579025269\\
-2.5227963924408 1.24417972564697\\
-1.10371088981628 -2.20368218421936\\
-0.218782514333725 -0.436315566301346\\
1.78315436840057 -2.69909977912903\\
-3.02087616920471 0.249588266015053\\
-1.10159289836884 -2.19648385047913\\
-0.250138759613037 -0.49845090508461\\
0.346574723720551 0.694469749927521\\
-0.711476266384125 -1.43221819400787\\
-0.4681296646595 -0.931934654712677\\
2.18502330780029 -1.9076828956604\\
1.81959986686707 -2.6304657459259\\
2.54830861091614 -1.16675913333893\\
3.03749132156372 -0.196991130709648\\
-1.77940714359283 2.72494912147522\\
2.19443011283875 -1.87665498256683\\
-2.94625353813171 0.406259894371033\\
-2.78031659126282 0.736887276172638\\
-0.872716546058655 -1.73793184757233\\
-2.32965207099915 1.62698101997375\\
1.21884024143219 2.4381639957428\\
2.94399237632751 -0.377444297075272\\
2.14911007881165 -1.98266708850861\\
-0.971261322498322 -1.94790375232697\\
-0.584774911403656 -1.15803182125092\\
-2.11954784393311 2.04672789573669\\
-2.03614902496338 2.21776556968689\\
-1.25145471096039 -2.5093777179718\\
1.07653200626373 2.16264748573303\\
1.53662705421448 3.08095145225525\\
-2.54259490966797 1.20520186424255\\
};
\addlegendentry{Primary frequency}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=1.5pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
1.84339141845703 2.53266334533691\\
-0.495622009038925 0.351817488670349\\
2.1949360370636 1.70850908756256\\
-2.67105627059937 2.55563378334045\\
-2.09602642059326 -2.36414957046509\\
1.12625670433044 2.95187854766846\\
2.14911007881165 -1.98266708850861\\
-1.6782044172287 -1.50475811958313\\
-3.09096837043762 -1.87918734550476\\
-2.32965207099915 1.62698101997375\\
-0.775591373443604 0.482549548149109\\
-0.993969142436981 0.312913239002228\\
0.566115081310272 2.68237948417664\\
-2.78311705589294 1.86771893501282\\
1.7681759595871 1.3509042263031\\
1.59950959682465 2.55382943153381\\
2.03675055503845 -1.79723489284515\\
-0.4681296646595 -0.931934654712677\\
-2.79674768447876 0.495708495378494\\
0.346574723720551 0.694469749927521\\
-3.04751086235046 0.911125183105469\\
0.312447816133499 0.235488802194595\\
-1.10159289836884 -2.19648385047913\\
-3.02087616920471 0.249588266015053\\
2.51035857200623 0.109142780303955\\
1.98781502246857 -1.32682383060455\\
-1.53352296352386 1.55940985679626\\
0.259259581565857 0.788672626018524\\
-0.976473152637482 -2.39425182342529\\
-1.48301899433136 1.83705186843872\\
-2.64834141731262 -0.951247870922089\\
-0.6300288438797 1.08146500587463\\
0.36061304807663 0.726825416088104\\
-3.13924884796143 1.6215363740921\\
2.74707007408142 -0.772881805896759\\
-0.33710840344429 -2.72683238983154\\
2.47140765190125 -2.23648571968079\\
-2.18429517745972 0.88899290561676\\
0.349462926387787 0.700678050518036\\
1.92383325099945 -1.57008266448975\\
2.01691842079163 2.45536804199219\\
-1.77457964420319 1.11483466625214\\
-2.10615062713623 2.0758421421051\\
1.33030569553375 1.59125125408173\\
-2.88076424598694 0.546160399913788\\
-2.29847359657288 -0.270127713680267\\
-0.173688650131226 -0.582380473613739\\
-2.46085572242737 -0.0910966545343399\\
-2.21201324462891 -0.180592074990273\\
0.780874252319336 1.79750239849091\\
0.199049964547157 2.11866569519043\\
2.83465790748596 1.64009523391724\\
-1.43765223026276 -2.87572050094604\\
0.566798508167267 1.41420531272888\\
-1.81428003311157 2.66947317123413\\
-3.03447484970093 1.4004133939743\\
2.19481873512268 -2.95358777046204\\
-1.97146022319794 2.30509328842163\\
-0.77282303571701 0.75791597366333\\
1.0573023557663 3.11878895759583\\
-1.12627279758453 -1.36676645278931\\
-2.88235211372375 1.06592059135437\\
-0.244369596242905 -0.484017938375473\\
1.34745705127716 -1.72914528846741\\
2.00744366645813 -2.25275468826294\\
-1.2292982339859 -2.45650577545166\\
-1.48400294780731 1.95992064476013\\
0.43243470788002 1.42582988739014\\
0.63788241147995 1.28701782226562\\
0.630747675895691 1.49648785591125\\
-0.727806568145752 -2.53330683708191\\
1.50238513946533 3.01547360420227\\
-1.7405868768692 2.80306220054626\\
-3.01433753967285 -1.39460325241089\\
0.843937993049622 1.69511556625366\\
3.13379549980164 -0.00199328362941742\\
-0.450663149356842 -0.897379815578461\\
-2.81678175926208 -1.86433267593384\\
1.27566266059875 2.55317378044128\\
-2.49657487869263 0.240762248635292\\
-0.80396842956543 1.66942369937897\\
2.80557322502136 -1.58117032051086\\
-0.557707369327545 2.65682125091553\\
2.28144907951355 1.10850012302399\\
1.53141987323761 2.66434478759766\\
2.87142443656921 -0.525279760360718\\
1.90785598754883 -2.45899820327759\\
2.94057583808899 -2.99387288093567\\
0.922701358795166 1.49559414386749\\
-2.56431078910828 -1.00529670715332\\
-2.17196011543274 -1.75198662281036\\
-2.44249320030212 2.70366954803467\\
2.53953719139099 -1.17794859409332\\
0.793949127197266 1.5799515247345\\
-1.76753735542297 2.74638175964355\\
2.61474633216858 1.19522082805634\\
2.60200786590576 -3.0190064907074\\
2.36754322052002 2.54309415817261\\
2.71146631240845 -2.63580584526062\\
-0.57768040895462 -1.13816130161285\\
-0.402863949537277 0.303267747163773\\
1.69842326641083 0.398695707321167\\
1.49689304828644 -1.18543446063995\\
-1.20555460453033 -2.40380644798279\\
-2.0389461517334 -0.997956812381744\\
-2.21419835090637 -2.67930293083191\\
-1.78148114681244 -1.47812843322754\\
-3.13581395149231 1.35322833061218\\
0.828579962253571 -2.44144201278687\\
1.25108432769775 0.292307376861572\\
1.44332528114319 -0.60367089509964\\
-0.363705724477768 -0.720302045345306\\
1.22660779953003 2.45931434631348\\
1.41279566287994 0.977128505706787\\
2.94536399841309 -0.371036946773529\\
1.1581609249115 1.07155883312225\\
-0.958508908748627 -1.92341029644012\\
2.81233310699463 1.84857964515686\\
0.117779351770878 -3.13133406639099\\
0.288750171661377 0.457425355911255\\
-2.39385509490967 0.30482080578804\\
0.235863074660301 -1.46331965923309\\
-2.05943775177002 -0.652134776115417\\
-1.91456234455109 -1.58611392974854\\
0.584433794021606 2.86004257202148\\
2.41329455375671 -0.0290375705808401\\
0.266183257102966 0.540003836154938\\
-0.475212961435318 -2.87411046028137\\
1.30930531024933 2.64146852493286\\
-0.113720200955868 -0.214487001299858\\
-2.01287031173706 -1.85818827152252\\
-0.383513301610947 -1.35752427577972\\
-0.82495778799057 -1.20964956283569\\
2.46380424499512 -3.05223369598389\\
-2.73684096336365 1.30046343803406\\
-1.75686621665955 -0.543473839759827\\
-0.916971564292908 -0.486270219087601\\
-2.9009268283844 1.06322455406189\\
};
\addlegendentry{Non-primary frequency}
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.14159265358979 0\\
-1.5707963267949 3.14159265358979\\
nan nan\\
-1.5707963267949 -3.14159265358979\\
1.5707963267949 3.14159265358979\\
nan nan\\
1.5707963267949 -3.14159265358979\\
3.14159265358979 0\\
};
\addlegendentry{\(\displaystyle \psi\equiv2\phi\ (\mathrm{mod\ }2\pi)\)}
\end{axis}

\end{tikzpicture}


==> angles-22.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,0.5)},
  anchor=west,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi_i\)},
xmin=-3.45575191894877, xmax=3.45575191894877,
xtick style={color=black},
xtick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle \psi_i\)},
ymin=-3.45575191894877, ymax=3.45575191894877,
ytick style={color=black},
ytick={-3.14159265358979,-1.5707963267949,0,1.5707963267949,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{\pi}{2}\),
  0,
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
-3.03070640563965 0.210873708128929\\
-3.07080364227295 0.129912167787552\\
0.879553079605103 1.7483434677124\\
2.4510350227356 -1.39398503303528\\
-0.253657788038254 -0.513678729534149\\
2.83228516578674 -0.599083304405212\\
-1.31320261955261 -2.61889481544495\\
-0.998774111270905 -1.99104607105255\\
-1.8232489824295 2.6335117816925\\
1.79636669158936 -2.70984172821045\\
1.18602693080902 2.35791754722595\\
3.09385251998901 -0.10234560072422\\
-1.64634549617767 2.99747562408447\\
0.923006772994995 1.82941901683807\\
-1.61824762821198 3.04623985290527\\
-0.0798005983233452 -0.172842815518379\\
2.51560807228088 -1.25837194919586\\
2.40760469436646 -1.48960030078888\\
2.60218048095703 -1.08363008499146\\
-1.73075616359711 2.83102893829346\\
-0.0767441838979721 -0.160607516765594\\
-2.46133136749268 1.34991502761841\\
3.0361967086792 -0.210015431046486\\
-1.6665016412735 2.95502996444702\\
-2.91164803504944 0.473802804946899\\
2.1566174030304 -1.97521603107452\\
-0.601851165294647 -1.20098054409027\\
0.255573183298111 0.500124871730804\\
-0.243904501199722 -0.492231488227844\\
2.32139945030212 -1.6429877281189\\
-1.58615577220917 3.11364006996155\\
3.05173015594482 -0.181490585207939\\
2.71317934989929 -0.867615818977356\\
1.93303728103638 -2.431232213974\\
2.05942296981812 -2.1771502494812\\
2.94881653785706 -0.389876514673233\\
2.9437780380249 -0.390307307243347\\
-0.423167884349823 -0.854027211666107\\
2.15722060203552 -1.97319221496582\\
-0.327527821063995 -0.666818499565125\\
-0.673119008541107 -1.34161150455475\\
-0.292926043272018 -0.592677652835846\\
-1.42818546295166 -2.85529899597168\\
0.400229901075363 0.787629127502441\\
-2.05681610107422 2.16453170776367\\
-2.45650815963745 1.35091769695282\\
3.01530909538269 -0.269473612308502\\
1.43128967285156 2.85360383987427\\
1.06792426109314 2.11522030830383\\
-2.32231664657593 1.63898074626923\\
1.37674689292908 2.73070025444031\\
0.455287873744965 0.896963536739349\\
0.763863682746887 1.53360652923584\\
-2.68566417694092 0.911351263523102\\
1.66272377967834 -2.97509098052979\\
2.13912081718445 -2.01723790168762\\
1.81601679325104 -2.67727208137512\\
-3.04827404022217 0.177528947591782\\
2.88985538482666 -0.491916120052338\\
-2.33838105201721 1.59968078136444\\
-2.59621858596802 1.09188485145569\\
2.09829521179199 -2.09245824813843\\
1.06380999088287 2.12075924873352\\
2.35624980926514 -1.57690095901489\\
-1.97645056247711 2.3227846622467\\
2.76294183731079 -0.759037852287292\\
-0.59346067905426 -1.19036710262299\\
-2.83911204338074 0.622281730175018\\
1.05915474891663 2.105149269104\\
-1.68465483188629 2.93160390853882\\
-0.433643579483032 -0.875460088253021\\
-2.14566111564636 1.99633252620697\\
0.381397128105164 0.758427798748016\\
-1.73286926746368 2.82471489906311\\
1.07032608985901 2.12120604515076\\
0.583679437637329 1.1731835603714\\
-1.07668590545654 -2.14312076568604\\
2.21204566955566 -1.87235808372498\\
-0.624377429485321 -1.24988913536072\\
-2.52407312393188 1.22642552852631\\
1.28603482246399 2.558748960495\\
-2.04245805740356 2.18928933143616\\
0.291320413351059 0.573804438114166\\
-1.25877869129181 -2.52156829833984\\
-1.1647025346756 -2.32922768592834\\
-0.969774425029755 -1.94370150566101\\
-0.490068137645721 -1.0033792257309\\
-0.901183664798737 -1.79426622390747\\
1.52381491661072 3.03079414367676\\
0.278181493282318 0.545851469039917\\
-0.836188137531281 -1.66573190689087\\
-1.06672334671021 -2.12456202507019\\
-1.27605557441711 -2.54964995384216\\
0.930012702941895 1.84487473964691\\
0.0155878234654665 0.0276976618915796\\
3.05125713348389 -0.183380737900734\\
-0.969127237796783 -1.94149994850159\\
-2.25979542732239 1.7585437297821\\
-1.51662588119507 -3.02137517929077\\
-0.607084155082703 -1.21034812927246\\
0.85314279794693 1.6920804977417\\
-1.56525123119354 -3.12446689605713\\
2.39273262023926 -1.51395702362061\\
0.218387275934219 0.437850713729858\\
1.94386792182922 -2.41504406929016\\
0.977942764759064 1.94400978088379\\
-2.36727595329285 1.53818953037262\\
0.523070633411407 1.03407204151154\\
1.68495965003967 -2.93333768844604\\
-1.86241185665131 2.55425429344177\\
0.93418151140213 1.86187708377838\\
-2.79996466636658 0.695612668991089\\
-0.0747691541910172 -0.161048159003258\\
2.5449321269989 -1.20635938644409\\
1.27026915550232 2.52632522583008\\
1.03463113307953 2.05496048927307\\
2.86086225509644 -0.539062798023224\\
-0.311248451471329 -0.624783396720886\\
-2.76676678657532 0.748740136623383\\
1.7127058506012 -2.87138342857361\\
0.6128870844841 1.22290849685669\\
-1.24536597728729 -2.48291063308716\\
-0.739958584308624 -1.47163951396942\\
-1.1746438741684 -2.35181856155396\\
-2.02252268791199 2.23488807678223\\
1.96055066585541 -2.36770009994507\\
1.54086601734161 3.06655693054199\\
1.48743343353271 2.95803594589233\\
0.70773184299469 1.41193807125092\\
1.18411564826965 2.35343289375305\\
-0.398865252733231 -0.815015017986298\\
0.522113621234894 1.02774846553802\\
-2.61712527275085 1.04547941684723\\
-2.70591688156128 0.874534785747528\\
1.83618426322937 -2.64115476608276\\
-2.1448929309845 1.98708307743073\\
2.34449672698975 -1.59637665748596\\
-2.07821989059448 2.12171959877014\\
2.55615258216858 -1.17994141578674\\
1.46099770069122 2.90773391723633\\
-2.53941869735718 1.1974241733551\\
2.87210607528687 -0.520699083805084\\
-1.16618096828461 -2.32951879501343\\
1.62398815155029 -3.03890633583069\\
0.0059741591103375 0.0146021610125899\\
-1.88240849971771 2.51498627662659\\
-2.15353894233704 1.96826124191284\\
-0.408788621425629 -0.831337034702301\\
};
\addlegendentry{Primary frequency}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=1.5pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
-2.15353894233704 1.96826124191284\\
-1.28713953495026 0.260756552219391\\
2.77608275413513 -1.47949981689453\\
-2.52276992797852 1.64896035194397\\
-1.16618096828461 -2.32951879501343\\
-2.80421423912048 -0.252386003732681\\
2.53362107276917 0.526224970817566\\
-2.58018016815186 0.510197639465332\\
-0.718005359172821 -1.64430677890778\\
2.55615258216858 -1.17994141578674\\
2.34449672698975 -1.59637665748596\\
-1.94183087348938 0.124230742454529\\
0.0116622317582369 2.612877368927\\
-0.0872524976730347 2.08060789108276\\
2.45956468582153 0.237330302596092\\
1.18411564826965 2.35343289375305\\
-2.75999760627747 -1.59351491928101\\
0.360925078392029 0.611097991466522\\
2.7095582485199 -2.97968196868896\\
3.0009868144989 -0.445261269807816\\
0.0648267418146133 -0.830434620380402\\
-1.79892027378082 1.39061522483826\\
1.98002684116364 1.39586687088013\\
1.84435153007507 -1.02293527126312\\
1.7127058506012 -2.87138342857361\\
-2.76676678657532 0.748740136623383\\
2.35484576225281 0.0339060574769974\\
-1.72291648387909 -2.24292135238647\\
-1.89383113384247 -1.75762963294983\\
2.86086225509644 -0.539062798023224\\
1.20438754558563 -0.355381071567535\\
3.06195425987244 -0.643111050128937\\
-1.46048331260681 2.4209201335907\\
-2.79996466636658 0.695612668991089\\
-0.0926467254757881 -0.830259084701538\\
0.579151272773743 0.0182858053594828\\
-1.73802852630615 -0.935358107089996\\
-2.02816963195801 -2.45587825775146\\
0.0604763515293598 0.0221329461783171\\
-0.833732128143311 -0.273875683546066\\
-1.01323568820953 -1.43919610977173\\
-3.04309582710266 3.03295993804932\\
-0.916667759418488 -0.161333352327347\\
2.24706530570984 -0.0669067725539207\\
-2.36727595329285 1.53818953037262\\
0.218387275934219 0.437850713729858\\
2.39273262023926 -1.51395702362061\\
-1.54097938537598 1.37679493427277\\
-0.814168930053711 3.02494978904724\\
-1.18885397911072 1.55405819416046\\
-2.74161720275879 -0.84261155128479\\
-0.167327731847763 -0.0455024652183056\\
-0.935187518596649 -1.6863739490509\\
1.45416724681854 -1.5990697145462\\
-0.607084155082703 -1.21034812927246\\
-0.908993899822235 -0.506046116352081\\
0.425624430179596 -1.00209975242615\\
-0.969127237796783 -1.94149994850159\\
-2.69282460212708 -1.76695585250854\\
-1.20227217674255 0.547369182109833\\
1.76841652393341 -1.71810352802277\\
-1.27605557441711 -2.54964995384216\\
-1.06672334671021 -2.12456202507019\\
-1.27607548236847 -2.38783621788025\\
0.278181493282318 0.545851469039917\\
1.98865127563477 -3.10181999206543\\
1.13269913196564 -1.37097299098969\\
2.95563507080078 -2.12931299209595\\
2.70526790618896 1.56004011631012\\
1.72458517551422 -0.470849394798279\\
-2.04245805740356 2.18928933143616\\
-0.455110162496567 -2.69256186485291\\
-0.624377429485321 -1.24988913536072\\
-1.85997235774994 0.118076510727406\\
-1.07668590545654 -2.14312076568604\\
-2.0791974067688 -1.58854687213898\\
1.07032608985901 2.12120604515076\\
1.81873762607574 3.00597810745239\\
0.381397128105164 0.758427798748016\\
-1.91578710079193 2.17785954475403\\
0.109859459102154 2.69328641891479\\
-0.433643579483032 -0.875460088253021\\
-1.72037672996521 -2.08452343940735\\
0.87758868932724 -0.420009225606918\\
-0.959226846694946 -1.74911117553711\\
-2.34634256362915 -1.05678510665894\\
1.89451122283936 2.03950667381287\\
0.8911492228508 2.30138421058655\\
-0.00836101360619068 1.47780084609985\\
-1.97645056247711 2.3227846622467\\
2.76093101501465 -1.0541387796402\\
1.06380999088287 2.12075924873352\\
2.09829521179199 -2.09245824813843\\
-2.42971920967102 -3.06968975067139\\
-1.81763017177582 1.31153535842896\\
-1.03538370132446 0.786711513996124\\
-3.04827404022217 0.177528947591782\\
1.76689171791077 -0.921018183231354\\
-0.0136951887980103 -2.43785238265991\\
1.66272377967834 -2.97509098052979\\
-2.56971192359924 -2.34691381454468\\
-3.02920174598694 -0.964690625667572\\
3.01530909538269 -0.269473612308502\\
-2.45650815963745 1.35091769695282\\
-0.631411492824554 2.87316751480103\\
0.0975855439901352 2.69462275505066\\
-2.05681610107422 2.16453170776367\\
-0.467065721750259 0.270325899124146\\
2.15010023117065 1.68757247924805\\
-2.33851957321167 -1.59358382225037\\
0.66411828994751 -1.3213974237442\\
1.93303728103638 -2.431232213974\\
-2.36713600158691 1.66118550300598\\
-0.292255043983459 -3.05924272537231\\
-1.26763045787811 1.82391035556793\\
0.282227337360382 -2.82844305038452\\
2.32139945030212 -1.6429877281189\\
-2.80901861190796 -2.39186954498291\\
2.1566174030304 -1.97521603107452\\
-2.91164803504944 0.473802804946899\\
-0.901001214981079 -0.63661789894104\\
-0.249960601329803 0.256314873695374\\
-0.349291861057281 -0.59391188621521\\
1.72691464424133 -2.54772639274597\\
0.415775239467621 0.325542271137238\\
2.17477655410767 -0.0134924920275807\\
-2.80469560623169 0.476518362760544\\
0.418659627437592 -0.783408463001251\\
1.78782176971436 -2.56398701667786\\
-0.0798005983233452 -0.172842815518379\\
1.17186367511749 -0.31232875585556\\
-3.01963591575623 2.71213722229004\\
-1.21645545959473 2.78673624992371\\
-3.01827788352966 -2.36673092842102\\
0.447505712509155 -1.75839984416962\\
2.35320830345154 0.553389012813568\\
1.18602693080902 2.35791754722595\\
1.96351134777069 2.14915609359741\\
1.79636669158936 -2.70984172821045\\
-1.58690941333771 1.24107646942139\\
-2.64736580848694 -2.70651650428772\\
-1.4061279296875 3.04011964797974\\
-0.253657788038254 -0.513678729534149\\
-1.47537565231323 -2.3200261592865\\
1.3697407245636 -0.16673444211483\\
-1.28416407108307 -0.812505006790161\\
-3.03070640563965 0.210873708128929\\
-3.054354429245 1.69238257408142\\
};
\addlegendentry{Non-primary frequency}
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.14159265358979 0\\
-1.5707963267949 3.14159265358979\\
nan nan\\
-1.5707963267949 -3.14159265358979\\
1.5707963267949 3.14159265358979\\
nan nan\\
1.5707963267949 -3.14159265358979\\
3.14159265358979 0\\
};
\addlegendentry{\(\displaystyle \psi\equiv2\phi\ (\mathrm{mod\ }2\pi)\)}
\end{axis}

\end{tikzpicture}


==> freq-count.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Key frequencies},
xmin=-0.5, xmax=28.5,
xtick style={color=black},
xticklabel style={rotate=90.0},
y grid style={darkgrey176},
ylabel={Count (number of neurons)},
ymin=0, ymax=4462.5,
ytick style={color=black},
ytick={0,500,1000,1500,2000,2500,3000,3500,4000,4500},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {4500}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,3106);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{count}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,3508);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,3336);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,2809);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,2641);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,2309);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:6.25,2342);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.75,0) rectangle (axis cs:7.25,2650);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:8.25,1893);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:9.25,1760);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.75,0) rectangle (axis cs:10.25,1903);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.75,0) rectangle (axis cs:11.25,2713);
\draw[draw=black,fill=steelblue31119180] (axis cs:11.75,0) rectangle (axis cs:12.25,2477);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.75,0) rectangle (axis cs:13.25,2343);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.75,0) rectangle (axis cs:14.25,2240);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.75,0) rectangle (axis cs:15.25,1317);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.75,0) rectangle (axis cs:16.25,3246);
\draw[draw=black,fill=steelblue31119180] (axis cs:16.75,0) rectangle (axis cs:17.25,2558);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.75,0) rectangle (axis cs:18.25,3150);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.75,0) rectangle (axis cs:19.25,2336);
\draw[draw=black,fill=steelblue31119180] (axis cs:19.75,0) rectangle (axis cs:20.25,4250);
\draw[draw=black,fill=steelblue31119180] (axis cs:20.75,0) rectangle (axis cs:21.25,3094);
\draw[draw=black,fill=steelblue31119180] (axis cs:21.75,0) rectangle (axis cs:22.25,3424);
\draw[draw=black,fill=steelblue31119180] (axis cs:22.75,0) rectangle (axis cs:23.25,3145);
\draw[draw=black,fill=steelblue31119180] (axis cs:23.75,0) rectangle (axis cs:24.25,2387);
\draw[draw=black,fill=steelblue31119180] (axis cs:24.75,0) rectangle (axis cs:25.25,2817);
\draw[draw=black,fill=steelblue31119180] (axis cs:25.75,0) rectangle (axis cs:26.25,2821);
\draw[draw=black,fill=steelblue31119180] (axis cs:26.75,0) rectangle (axis cs:27.25,3381);
\draw[draw=black,fill=steelblue31119180] (axis cs:27.75,0) rectangle (axis cs:28.25,1868);
\end{axis}

\end{tikzpicture}


==> frequency-angle-1-vs-2.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgrey204,
  mark options={mark size=3}
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xlabel={1\(\displaystyle ^{\mathrm{st}}\) frequency phase shift},
xmin=-3.42338353395462, xmax=3.4460421204567,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel={2\(\displaystyle ^{\mathrm{nd}}\) frequency phase shift},
ymin=-3.44690685272217, ymax=3.43899374008179,
ytick style={color=black},
ytick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
0.569615066051483 -2.20884919166565\\
1.28677606582642 -0.712582767009735\\
-0.258084803819656 2.54634547233582\\
-1.46400737762451 0.261187702417374\\
-2.2127058506012 -1.10323321819305\\
-2.73629283905029 -2.14347791671753\\
-0.271627962589264 2.50527143478394\\
-1.76635730266571 -0.313941836357117\\
2.02021217346191 0.903967082500458\\
-1.40499842166901 0.38853257894516\\
2.80975914001465 2.64653515815735\\
-2.51982069015503 -1.69185888767242\\
1.33075511455536 -0.596466362476349\\
-1.74224352836609 -0.258740335702896\\
2.2741584777832 1.42477309703827\\
2.51542496681213 2.01082324981689\\
-0.889702975749969 1.28516507148743\\
2.45569539070129 1.88599956035614\\
-1.54158139228821 0.110472224652767\\
0.0574414953589439 3.09845161437988\\
1.16769421100616 -0.922830879688263\\
0.746699631214142 -1.83404421806335\\
2.23127913475037 1.34583413600922\\
-1.42189240455627 0.355644464492798\\
1.51709961891174 -0.139499172568321\\
-1.20187437534332 0.746095478534698\\
1.85049569606781 0.53884083032608\\
-3.11113691329956 -2.82712912559509\\
0.074071429669857 -3.12156820297241\\
1.9608952999115 0.780151546001434\\
-2.75765085220337 -2.12667369842529\\
1.11425912380219 -1.11081600189209\\
-0.682492613792419 1.66954755783081\\
0.899180889129639 -1.56176233291626\\
-0.547203898429871 1.93918704986572\\
2.3624472618103 1.63605523109436\\
2.14508605003357 1.170166015625\\
0.667921304702759 -2.02965378761292\\
2.05499172210693 0.97746729850769\\
1.74085974693298 0.310830116271973\\
1.06269466876984 -1.17232322692871\\
1.7289012670517 0.274181842803955\\
-0.264872401952744 2.53471994400024\\
-2.34536838531494 -1.37385964393616\\
0.0798463076353073 -3.12565279006958\\
-2.18576121330261 -1.04919159412384\\
1.06334412097931 -1.16815984249115\\
2.29083395004272 1.50445520877838\\
-1.61486577987671 0.0103734126314521\\
-2.90695953369141 -2.40752196311951\\
0.21745303273201 -2.8968608379364\\
2.19230437278748 1.25120842456818\\
-2.08249473571777 -0.853622198104858\\
0.0315257050096989 3.05123019218445\\
-0.300065815448761 2.4440610408783\\
-1.93964433670044 -0.621136844158173\\
2.21097683906555 1.29959380626678\\
-1.22279870510101 0.714091181755066\\
3.10487842559814 -2.99208045005798\\
2.24248194694519 1.35100221633911\\
2.26990723609924 1.41634702682495\\
-1.71306693553925 -0.176176220178604\\
1.57451403141022 -0.0358097292482853\\
2.23245716094971 1.36675000190735\\
-0.945348501205444 1.18866646289825\\
-0.804269850254059 1.44750165939331\\
-2.697674036026 -2.02379631996155\\
-1.96350646018982 -0.657250583171844\\
-1.88151335716248 -0.527811408042908\\
-2.46843290328979 -1.58497512340546\\
2.27664136886597 1.43729257583618\\
1.87449944019318 0.597439765930176\\
-0.721876800060272 1.61081790924072\\
-3.09916615486145 -2.80805706977844\\
0.366718053817749 -2.58068156242371\\
0.681969821453094 -1.97863590717316\\
-2.96324372291565 -2.57815933227539\\
-2.32958149909973 -1.32082772254944\\
-2.74281215667725 -2.09169602394104\\
-0.231830030679703 2.54487895965576\\
-1.87393617630005 -0.482840031385422\\
-0.406609326601028 2.19804406166077\\
1.09010303020477 -1.16002380847931\\
0.620613396167755 -2.07155013084412\\
1.13044321537018 -1.05868661403656\\
0.561783850193024 -2.18639397621155\\
0.334198474884033 -2.64411783218384\\
1.65823757648468 0.136804208159447\\
0.430115312337875 -2.46469211578369\\
0.288436859846115 -2.74571442604065\\
-2.26950550079346 -1.19180977344513\\
1.61990320682526 0.0393259413540363\\
3.08464503288269 -3.04387736320496\\
-2.95454788208008 -2.49609708786011\\
0.171334132552147 -2.97709536552429\\
-0.120327956974506 2.76554465293884\\
-0.267184615135193 2.52337551116943\\
-2.99764132499695 -2.6315393447876\\
-2.392902135849 -1.47344708442688\\
1.20710265636444 -0.841937184333801\\
-1.92807495594025 -0.589522898197174\\
-2.18078875541687 -1.05576944351196\\
-3.00112056732178 -2.64637470245361\\
3.12201237678528 -2.98628544807434\\
-2.59154844284058 -1.8617787361145\\
2.61504364013672 2.22555446624756\\
0.808046400547028 -1.78059864044189\\
-2.00941801071167 -0.731686413288116\\
-1.20686459541321 0.73473197221756\\
1.94428944587708 0.745004177093506\\
1.34183120727539 -0.563341081142426\\
-0.354619383811951 2.30695486068726\\
-0.751310527324677 1.54410433769226\\
-1.53445708751678 0.149755984544754\\
2.89442110061646 2.84352540969849\\
2.62707805633545 2.26613450050354\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 2\(\displaystyle ^{\mathrm{nd}}\): 24 (116 neurons) \(\displaystyle \Delta \phi_{1} \approx 0.05 \pm 0.05\)}
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  mark size=3pt,
  mark=square*,
  only marks
]
table [row sep=\\]{%
x  y\\
3.11464071273804 2.99104118347168\\
-1.2078423500061 0.728539526462555\\
0.0519010610878468 -2.9911253452301\\
-2.91565179824829 -2.71456861495972\\
-0.610216557979584 1.98624813556671\\
-2.70111584663391 -2.29798173904419\\
-1.44626080989838 0.237804993987083\\
-2.65361642837524 -2.1764760017395\\
-0.565080523490906 2.06079745292664\\
2.57624340057373 1.92240834236145\\
-2.01630139350891 -0.928092241287231\\
-0.936691224575043 1.32874226570129\\
3.01670098304749 2.79957461357117\\
2.29585742950439 1.39294958114624\\
2.13417220115662 1.10419583320618\\
-0.75888067483902 1.68732631206512\\
0.348759979009628 -2.43021750450134\\
0.604259490966797 -1.95811867713928\\
2.45925807952881 1.7037467956543\\
-2.96627235412598 -2.83250832557678\\
-3.02866077423096 -2.97066140174866\\
-2.2606041431427 -1.36741137504578\\
-1.14729845523834 0.829569280147552\\
-2.49053812026978 -1.86252546310425\\
-0.800433218479156 1.58379817008972\\
0.0612593069672585 -2.9745659828186\\
2.73397397994995 2.24830031394958\\
2.07589960098267 1.010009765625\\
0.0990553721785545 -2.92065572738647\\
1.69155561923981 0.274381309747696\\
-0.427138596773148 2.37281107902527\\
-2.71160101890564 -2.31517839431763\\
1.70689737796783 0.300089985132217\\
-2.91010928153992 -2.70137143135071\\
0.954728662967682 -1.2600337266922\\
-0.661361277103424 1.91581034660339\\
1.18290293216705 -0.801613986492157\\
-2.55062460899353 -1.99674355983734\\
-1.35695576667786 0.413053244352341\\
-0.411474913358688 2.40453886985779\\
-0.905804395675659 1.41104233264923\\
-0.541617274284363 2.10535740852356\\
0.936756491661072 -1.31380355358124\\
-0.644462943077087 1.93668842315674\\
-1.9524872303009 -0.791141271591187\\
0.305818408727646 -2.5045702457428\\
0.444758206605911 -2.24268531799316\\
2.93750309944153 2.6390016078949\\
-1.34711372852325 0.454759418964386\\
2.15823817253113 1.16954076290131\\
1.91127002239227 0.666838109493256\\
-0.375563979148865 2.48206686973572\\
0.88455069065094 -1.41563355922699\\
2.18340682983398 1.18967735767365\\
-3.08805918693542 -3.09448456764221\\
3.00641536712646 2.7774646282196\\
1.59930229187012 0.0645073801279068\\
2.68556475639343 2.15697813034058\\
-1.97213494777679 -0.832194089889526\\
-2.65501022338867 -2.17383480072021\\
2.98470902442932 2.73188710212708\\
1.24808704853058 -0.668781399726868\\
-2.74236536026001 -2.38814640045166\\
-0.195660501718521 2.84202170372009\\
-1.50351691246033 0.111857332289219\\
-1.34457552433014 0.444841206073761\\
0.6199751496315 -1.92079997062683\\
-1.07881963253021 1.02015721797943\\
1.89793705940247 0.664044737815857\\
-0.181174099445343 2.86007857322693\\
-1.70276010036469 -0.301593244075775\\
-2.09905552864075 -1.08432972431183\\
1.43066644668579 -0.292799651622772\\
-1.61804592609406 -0.114405833184719\\
2.61052393913269 2.0129029750824\\
1.03114259243011 -1.13242506980896\\
1.59099340438843 0.0653748512268066\\
-0.286002695560455 2.61706113815308\\
1.28034055233002 -0.619217693805695\\
0.633849143981934 -1.91653990745544\\
-2.88708400726318 -2.67471528053284\\
2.23123383522034 1.28238236904144\\
2.30447816848755 1.41927421092987\\
-1.69229888916016 -0.288549780845642\\
-1.13229465484619 0.89342725276947\\
0.14193831384182 -2.81168580055237\\
-0.156090900301933 2.89281630516052\\
1.11214423179626 -0.970769286155701\\
-2.4235463142395 -1.69552528858185\\
-0.68750125169754 1.83376324176788\\
-1.76699960231781 -0.42190870642662\\
0.220456451177597 -2.68441796302795\\
0.00936807971447706 -3.06193590164185\\
-2.85049438476562 -2.58039665222168\\
2.89886212348938 2.53358602523804\\
1.81989192962646 0.517919600009918\\
2.52383971214294 1.8177684545517\\
-0.928701519966125 1.37001955509186\\
2.46428227424622 1.73086094856262\\
0.943185269832611 -1.30931639671326\\
-2.45092701911926 -1.77513360977173\\
0.364305138587952 -2.40863823890686\\
0.574278354644775 -2.01733207702637\\
-2.12589693069458 -1.14616298675537\\
-0.259019017219543 2.71012353897095\\
-2.58571410179138 -2.03813052177429\\
-0.0314641892910004 -3.12534809112549\\
-0.204944625496864 2.82618737220764\\
-1.55584681034088 -0.00272473250515759\\
-2.89373993873596 -2.68739748001099\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 2\(\displaystyle ^{\mathrm{nd}}\): 36 (110 neurons) \(\displaystyle \Delta \phi_{1} \approx 0.06 \pm 0.05\)}
\addplot [
  draw=forestgreen4416044,
  fill=forestgreen4416044,
  mark size=3pt,
  mark=triangle*,
  only marks
]
table [row sep=\\]{%
x  y\\
2.12588214874268 1.12308716773987\\
-2.25910902023315 -1.37148475646973\\
-0.383884817361832 2.37178683280945\\
0.843435823917389 -1.49471545219421\\
2.43572402000427 1.78024995326996\\
-2.32047128677368 -1.47867512702942\\
-0.113720200955868 2.93925809860229\\
-1.312047123909 0.452750623226166\\
1.61126375198364 0.125675305724144\\
0.266183257102966 -2.6350884437561\\
-2.86754560470581 -2.59575414657593\\
-1.60691094398499 -0.111799985170364\\
2.8363893032074 2.58204770088196\\
1.86202228069305 0.615785837173462\\
-0.680106222629547 1.76346921920776\\
-1.51314389705658 0.0998692959547043\\
-0.0451212599873543 3.04902338981628\\
-0.958508908748627 1.16384589672089\\
-2.73207497596741 -2.32231903076172\\
2.94536399841309 2.78357768058777\\
-1.54765462875366 0.00644006580114365\\
0.141219556331635 -2.88257932662964\\
1.22660779953003 -0.687455594539642\\
-0.363705724477768 2.426433801651\\
2.7131199836731 2.34420967102051\\
1.27619588375092 -0.582318007946014\\
-0.366299122571945 2.41683793067932\\
2.84860897064209 2.59709787368774\\
-2.92424774169922 -2.6988582611084\\
-0.510212481021881 2.1115198135376\\
2.27629852294922 1.44900512695312\\
-2.89964938163757 -2.64989113807678\\
-1.20555460453033 0.681891858577728\\
-0.593243658542633 1.93369030952454\\
-0.57768040895462 1.99248206615448\\
1.97558605670929 0.834205269813538\\
-0.550556302070618 2.04377722740173\\
-1.05958950519562 0.973610818386078\\
-1.76753735542297 -0.391118109226227\\
-2.46921896934509 -1.74424862861633\\
2.40243005752563 1.72058153152466\\
-2.92407989501953 -2.68490171432495\\
0.793949127197266 -1.60156655311584\\
-0.255510300397873 2.63993668556213\\
2.53953719139099 1.98424685001373\\
0.469267159700394 -2.24509811401367\\
1.82050347328186 0.540733277797699\\
1.45182693004608 -0.191410824656487\\
0.751074194908142 -1.6835378408432\\
-1.83058249950409 -0.487365186214447\\
-1.93858563899994 -0.716789245605469\\
-2.10965728759766 -1.0458847284317\\
1.90785598754883 0.680206060409546\\
1.7630158662796 0.413920819759369\\
2.87142443656921 2.62837934494019\\
-1.73382067680359 -0.32730707526207\\
-1.94430780410767 -0.710496246814728\\
2.01858115196228 0.921020805835724\\
-0.262036174535751 2.6231951713562\\
1.1083105802536 -0.914958894252777\\
-1.54586338996887 0.00100964994635433\\
2.35694575309753 1.61303102970123\\
1.27566266059875 -0.579558134078979\\
-0.91816657781601 1.266974568367\\
-0.450663149356842 2.2349750995636\\
3.13379549980164 3.12503623962402\\
-2.38404893875122 -1.5901700258255\\
1.16178178787231 -0.805818796157837\\
0.843937993049622 -1.47365856170654\\
-0.276450037956238 2.590003490448\\
-1.06779420375824 0.950462281703949\\
-1.7405868768692 -0.339724451303482\\
1.50238513946533 -0.111358098685741\\
-0.804066061973572 1.52059364318848\\
0.63788241147995 -1.88140678405762\\
-1.2292982339859 0.628873586654663\\
2.00744366645813 0.892393350601196\\
1.65397155284882 0.20348347723484\\
-0.244369596242905 2.66003084182739\\
2.61633634567261 2.15857315063477\\
2.73499727249146 2.36951351165771\\
1.63859641551971 0.179667860269547\\
-1.54544603824615 0.0216822419315577\\
2.91394066810608 2.70812106132507\\
2.11241102218628 1.10482621192932\\
-1.81428003311157 -0.451195031404495\\
-1.43765223026276 0.227907091379166\\
0.365014731884003 -2.44483685493469\\
1.11003065109253 -0.918714880943298\\
3.03547358512878 2.95759701728821\\
-2.67431569099426 -2.17335891723633\\
2.46271920204163 1.83416140079498\\
-2.88076424598694 -2.58438968658447\\
-2.10615062713623 -1.06405341625214\\
0.349462926387787 -2.47537136077881\\
1.03109788894653 -1.06000983715057\\
0.0393022000789642 -3.08007073402405\\
-2.81811141967773 -2.48492002487183\\
-0.898402094841003 1.31661713123322\\
2.74707007408142 2.39320349693298\\
0.576294004917145 -2.0403995513916\\
1.01016902923584 -1.10793960094452\\
2.11345815658569 1.0833557844162\\
0.36061304807663 -2.45226407051086\\
-2.1853404045105 -1.21980500221252\\
2.08787703514099 1.04615688323975\\
-1.37116765975952 0.341901987791061\\
-2.5227963924408 -1.88320255279541\\
-1.10371088981628 0.897423803806305\\
-0.218782514333725 2.70726108551025\\
1.78315436840057 0.459679514169693\\
-3.02087616920471 -2.92257928848267\\
-1.10159289836884 0.889902293682098\\
-0.250138759613037 2.64271712303162\\
0.346574723720551 -2.4849739074707\\
-0.711476266384125 1.6829971075058\\
-0.4681296646595 2.20434975624084\\
2.18502330780029 1.2423506975174\\
1.81959986686707 0.51973694562912\\
2.54830861091614 2.00666785240173\\
3.03749132156372 2.94600391387939\\
-1.77940714359283 -0.40599462389946\\
2.19443011283875 1.28399693965912\\
-2.94625353813171 -2.74076890945435\\
-2.78031659126282 -2.40301966667175\\
-0.872716546058655 1.38345444202423\\
-2.32965207099915 -1.51714253425598\\
1.21884024143219 -0.706328392028809\\
2.94399237632751 2.78329253196716\\
2.14911007881165 1.16533434391022\\
-0.971261322498322 1.15482974052429\\
-0.584774911403656 1.98456966876984\\
-2.11954784393311 -1.09919488430023\\
-2.03614902496338 -0.918237030506134\\
-1.25145471096039 0.571556389331818\\
1.07653200626373 -0.98292064666748\\
1.53662705421448 -0.0449677184224129\\
-2.54259490966797 -1.92067670822144\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 2\(\displaystyle ^{\mathrm{nd}}\): 42 (138 neurons) \(\displaystyle \Delta \phi_{1} \approx 0.04 \pm 0.04\)}
\addplot [draw=crimson2143940, fill=crimson2143940, mark size=3pt, mark=diamond*, only marks]
table [row sep=\\]{%
x  y\\
-3.03070640563965 -2.92079210281372\\
-3.07080364227295 -3.00494432449341\\
0.879553079605103 -1.36028981208801\\
2.4510350227356 1.73517596721649\\
-0.253657788038254 2.59773373603821\\
2.83228516578674 2.57710456848145\\
-1.31320261955261 0.596888303756714\\
-0.998774111270905 1.1828111410141\\
-1.8232489824295 -0.48015370965004\\
1.79636669158936 0.388571113348007\\
1.18602693080902 -0.802933812141418\\
3.09385251998901 3.07198905944824\\
-1.64634549617767 -0.0802095085382462\\
0.923006772994995 -1.29005694389343\\
-1.61824762821198 -0.0357914976775646\\
-0.0798005983233452 2.94625568389893\\
2.51560807228088 1.89496493339539\\
2.40760469436646 1.63965499401093\\
2.60218048095703 2.0893771648407\\
-1.73075616359711 -0.249223962426186\\
-0.0767441838979721 2.96435642242432\\
-2.46133136749268 -1.83479714393616\\
3.0361967086792 2.96228289604187\\
-1.6665016412735 -0.117033176124096\\
-2.91164803504944 -2.6662769317627\\
2.1566174030304 1.13780677318573\\
-0.601851165294647 1.93313503265381\\
0.255573183298111 -2.62923240661621\\
-0.243904501199722 2.61671924591064\\
2.32139945030212 1.50045311450958\\
-1.58615577220917 0.0347951427102089\\
3.05173015594482 2.98729991912842\\
2.71317934989929 2.29100871086121\\
1.93303728103638 0.668904066085815\\
2.05942296981812 0.932563483715057\\
2.94881653785706 2.77227854728699\\
2.9437780380249 2.78625011444092\\
-0.423167884349823 2.26023697853088\\
2.15722060203552 1.14586687088013\\
-0.327527821063995 2.43536496162415\\
-0.673119008541107 1.80311572551727\\
-0.292926043272018 2.4892361164093\\
-1.42818546295166 0.359187304973602\\
0.400229901075363 -2.34188151359558\\
-2.05681610107422 -0.982976794242859\\
-2.45650815963745 -1.8410975933075\\
3.01530909538269 2.89042282104492\\
1.43128967285156 -0.340828239917755\\
1.06792426109314 -1.02881133556366\\
-2.32231664657593 -1.52323544025421\\
1.37674689292908 -0.456230074167252\\
0.455287873744965 -2.22587656974792\\
0.763863682746887 -1.57590532302856\\
-2.68566417694092 -2.26481819152832\\
1.66272377967834 0.123484179377556\\
2.13912081718445 1.08712661266327\\
1.81601679325104 0.4238021671772\\
-3.04827404022217 -2.94624257087708\\
2.88985538482666 2.69103050231934\\
-2.33838105201721 -1.5660605430603\\
-2.59621858596802 -2.07787227630615\\
2.09829521179199 1.01463139057159\\
1.06380999088287 -1.00741827487946\\
2.35624980926514 1.57024705410004\\
-1.97645056247711 -0.818182408809662\\
2.76294183731079 2.40666627883911\\
-0.59346067905426 1.93656718730927\\
-2.83911204338074 -2.53138089179993\\
1.05915474891663 -1.03132081031799\\
-1.68465483188629 -0.14214015007019\\
-0.433643579483032 2.2222535610199\\
-2.14566111564636 -1.16148209571838\\
0.381397128105164 -2.35430884361267\\
-1.73286926746368 -0.256541550159454\\
1.07032608985901 -1.0302175283432\\
0.583679437637329 -1.93619453907013\\
-1.07668590545654 1.03447735309601\\
2.21204566955566 1.24988353252411\\
-0.624377429485321 1.88040125370026\\
-2.52407312393188 -1.96255922317505\\
1.28603482246399 -0.607990443706512\\
-2.04245805740356 -0.944476306438446\\
0.291320413351059 -2.566086769104\\
-1.25877869129181 0.68525767326355\\
-1.1647025346756 0.846650302410126\\
-0.969774425029755 1.21291327476501\\
-0.490068137645721 2.11318182945251\\
-0.901183664798737 1.36519885063171\\
1.52381491661072 -0.161904260516167\\
0.278181493282318 -2.58711552619934\\
-0.836188137531281 1.49260747432709\\
-1.06672334671021 1.07077145576477\\
-1.27605557441711 0.647686123847961\\
0.930012702941895 -1.28030276298523\\
0.0155878234654665 -3.11950087547302\\
3.05125713348389 2.98188018798828\\
-0.969127237796783 1.22876846790314\\
-2.25979542732239 -1.42368543148041\\
-1.51662588119507 0.186880469322205\\
-0.607084155082703 1.91327786445618\\
0.85314279794693 -1.41916966438293\\
-1.56525123119354 0.077743299305439\\
2.39273262023926 1.62432360649109\\
0.218387275934219 -2.67644166946411\\
1.94386792182922 0.671712696552277\\
0.977942764759064 -1.18950533866882\\
-2.36727595329285 -1.65735220909119\\
0.523070633411407 -2.09708309173584\\
1.68495965003967 0.156561836600304\\
-1.86241185665131 -0.554462671279907\\
0.93418151140213 -1.26120591163635\\
-2.79996466636658 -2.46849226951599\\
-0.0747691541910172 2.95079565048218\\
2.5449321269989 1.94207000732422\\
1.27026915550232 -0.645344316959381\\
1.03463113307953 -1.07250440120697\\
2.86086225509644 2.64286804199219\\
-0.311248451471329 2.47393608093262\\
-2.76676678657532 -2.42248678207397\\
1.7127058506012 0.224015966057777\\
0.6128870844841 -1.89265298843384\\
-1.24536597728729 0.718521773815155\\
-0.739958584308624 1.68349003791809\\
-1.1746438741684 0.827974796295166\\
-2.02252268791199 -0.899903774261475\\
1.96055066585541 0.744006037712097\\
1.54086601734161 -0.114372998476028\\
1.48743343353271 -0.236654743552208\\
0.70773184299469 -1.70848870277405\\
1.18411564826965 -0.804084420204163\\
-0.398865252733231 2.27364063262939\\
0.522113621234894 -2.10862493515015\\
-2.61712527275085 -2.13171815872192\\
-2.70591688156128 -2.30488991737366\\
1.83618426322937 0.451621979475021\\
-2.1448929309845 -1.16074013710022\\
2.34449672698975 1.55332219600677\\
-2.07821989059448 -1.04442608356476\\
2.55615258216858 1.96400272846222\\
1.46099770069122 -0.280352801084518\\
-2.53941869735718 -1.97291350364685\\
2.87210607528687 2.6399393081665\\
-1.16618096828461 0.853546440601349\\
1.62398815155029 0.0631805956363678\\
0.0059741591103375 -3.13391137123108\\
-1.88240849971771 -0.603121042251587\\
-2.15353894233704 -1.1873095035553\\
-0.408788621425629 2.28374409675598\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 2\(\displaystyle ^{\mathrm{nd}}\): 44 (148 neurons) \(\displaystyle \Delta \phi_{1} \approx 0.04 \pm 0.04\)}
\addplot [semithick, steelblue31119180, dashed]
table [row sep=\\] {%
-3.11113691329956 -3.08068108558655\\
-3.09916615486145 -3.05673956871033\\
-3.00112056732178 -2.86064839363098\\
-2.99764132499695 -2.85368990898132\\
-2.96324372291565 -2.78489470481873\\
-2.95454788208008 -2.76750302314758\\
-2.90695953369141 -2.67232632637024\\
-2.75765085220337 -2.37370896339417\\
-2.74281215667725 -2.34403157234192\\
-2.73629283905029 -2.33099293708801\\
-2.697674036026 -2.25375533103943\\
-2.59154844284058 -2.04150414466858\\
-2.51982069015503 -1.89804863929749\\
-2.46843290328979 -1.79527306556702\\
-2.392902135849 -1.64421153068542\\
-2.34536838531494 -1.54914402961731\\
-2.32958149909973 -1.51757025718689\\
-2.26950550079346 -1.39741826057434\\
-2.2127058506012 -1.28381896018982\\
-2.18576121330261 -1.22992968559265\\
-2.18078875541687 -1.21998476982117\\
-2.08249473571777 -1.02339673042297\\
-2.00941801071167 -0.877243280410767\\
-1.96350646018982 -0.785420179367065\\
-1.93964433670044 -0.737695932388306\\
-1.92807495594025 -0.71455717086792\\
-1.88151335716248 -0.621433973312378\\
-1.87393617630005 -0.606279611587524\\
-1.76635730266571 -0.391121864318848\\
-1.74224352836609 -0.342894315719604\\
-1.71306693553925 -0.284541130065918\\
-1.61486577987671 -0.0881388187408447\\
-1.54158139228821 0.0584299564361572\\
-1.53445708751678 0.0726785659790039\\
-1.46400737762451 0.21357798576355\\
-1.42189240455627 0.297807931900024\\
-1.40499842166901 0.331595897674561\\
-1.22279870510101 0.695995330810547\\
-1.20686459541321 0.727863550186157\\
-1.20187437534332 0.737843990325928\\
-0.945348501205444 1.25089573860168\\
-0.889702975749969 1.36218667030334\\
-0.804269850254059 1.53305315971375\\
-0.751310527324677 1.63897156715393\\
-0.721876800060272 1.69783902168274\\
-0.682492613792419 1.77660775184631\\
-0.547203898429871 2.04718518257141\\
-0.406609326601028 2.32837414741516\\
-0.354619383811951 2.43235421180725\\
-0.300065815448761 2.54146122932434\\
-0.271627962589264 2.59833645820618\\
-0.267184615135193 2.60722374916077\\
-0.264872401952744 2.61184811592102\\
-0.258084803819656 2.62542319297791\\
-0.231830030679703 2.67793297767639\\
-0.120327956974506 2.90093684196472\\
nan nan\\
0.0315257050096989 -3.07854104042053\\
0.0574414953589439 -3.02670979499817\\
0.074071429669857 -2.99344992637634\\
0.0798463076353073 -2.9819004535675\\
0.171334132552147 -2.79892468452454\\
0.21745303273201 -2.7066867351532\\
0.288436859846115 -2.5647189617157\\
0.334198474884033 -2.47319579124451\\
0.366718053817749 -2.40815663337708\\
0.430115312337875 -2.2813618183136\\
0.561783850193024 -2.01802468299866\\
0.569615066051483 -2.00236248970032\\
0.620613396167755 -1.90036606788635\\
0.667921304702759 -1.80575013160706\\
0.681969821453094 -1.77765297889709\\
0.746699631214142 -1.64819359779358\\
0.808046400547028 -1.52549958229065\\
0.899180889129639 -1.34323048591614\\
1.06269466876984 -1.01620316505432\\
1.06334412097931 -1.01490426063538\\
1.09010303020477 -0.961386919021606\\
1.11425912380219 -0.913074731826782\\
1.13044321537018 -0.880706071853638\\
1.16769421100616 -0.806204080581665\\
1.20710265636444 -0.727387666702271\\
1.28677606582642 -0.568040132522583\\
1.33075511455536 -0.480082750320435\\
1.34183120727539 -0.457929849624634\\
1.51709961891174 -0.107393503189087\\
1.57451403141022 0.00743556022644043\\
1.61990320682526 0.0982139110565186\\
1.65823757648468 0.174882650375366\\
1.7289012670517 0.316209554672241\\
1.74085974693298 0.340126752853394\\
1.85049569606781 0.559398412704468\\
1.87449944019318 0.607406377792358\\
1.94428944587708 0.746986150741577\\
1.9608952999115 0.780197858810425\\
2.02021217346191 0.898832082748413\\
2.05499172210693 0.968391180038452\\
2.14508605003357 1.14857935905457\\
2.19230437278748 1.24301600456238\\
2.21097683906555 1.28036093711853\\
2.23127913475037 1.32096552848816\\
2.23245716094971 1.323322057724\\
2.24248194694519 1.34337115287781\\
2.26990723609924 1.39822173118591\\
2.2741584777832 1.40672469139099\\
2.27664136886597 1.41169047355652\\
2.29083395004272 1.44007563591003\\
2.3624472618103 1.58330225944519\\
2.45569539070129 1.76979804039001\\
2.51542496681213 1.88925719261169\\
2.61504364013672 2.08849501609802\\
2.62707805633545 2.11256384849548\\
2.80975914001465 2.47792601585388\\
2.89442110061646 2.6472499370575\\
3.08464503288269 3.02769732475281\\
3.10487842559814 3.06816458702087\\
3.12201237678528 3.10243201255798\\
};
\addlegendentry{\(\displaystyle \phi_{2} \cong 2\phi_{1} + \pi\pmod{2\pi}\), \(\displaystyle R^2 = 0.9932\)}
\addplot [semithick, darkorange25512714, dashed]
table [row sep=\\] {%
-3.08805918693542 -3.03452563285828\\
-3.02866077423096 -2.91572880744934\\
-2.96627235412598 -2.79095196723938\\
-2.91565179824829 -2.68971085548401\\
-2.91010928153992 -2.67862582206726\\
-2.89373993873596 -2.64588713645935\\
-2.88708400726318 -2.63257527351379\\
-2.85049438476562 -2.55939602851868\\
-2.74236536026001 -2.34313797950745\\
-2.71160101890564 -2.28160929679871\\
-2.70111584663391 -2.26063895225525\\
-2.65501022338867 -2.16842770576477\\
-2.65361642837524 -2.16564011573792\\
-2.58571410179138 -2.02983546257019\\
-2.55062460899353 -1.95965647697449\\
-2.49053812026978 -1.83948349952698\\
-2.45092701911926 -1.76026129722595\\
-2.4235463142395 -1.70549988746643\\
-2.2606041431427 -1.37961554527283\\
-2.12589693069458 -1.11020112037659\\
-2.09905552864075 -1.05651831626892\\
-2.01630139350891 -0.891010046005249\\
-1.97213494777679 -0.802677154541016\\
-1.9524872303009 -0.763381719589233\\
-1.76699960231781 -0.392406463623047\\
-1.70276010036469 -0.263927459716797\\
-1.69229888916016 -0.243005037307739\\
-1.61804592609406 -0.0944991111755371\\
-1.55584681034088 0.0298991203308105\\
-1.50351691246033 0.134558916091919\\
-1.44626080989838 0.24907112121582\\
-1.35695576667786 0.42768120765686\\
-1.34711372852325 0.447365283966064\\
-1.34457552433014 0.452441692352295\\
-1.2078423500061 0.725908041000366\\
-1.14729845523834 0.846995830535889\\
-1.13229465484619 0.87700343132019\\
-1.07881963253021 0.983953714370728\\
-0.936691224575043 1.2682101726532\\
-0.928701519966125 1.28418946266174\\
-0.905804395675659 1.32998394966125\\
-0.800433218479156 1.54072642326355\\
-0.75888067483902 1.62383151054382\\
-0.68750125169754 1.76659035682678\\
-0.661361277103424 1.81887030601501\\
-0.644462943077087 1.85266709327698\\
-0.610216557979584 1.92115950584412\\
-0.565080523490906 2.01143193244934\\
-0.541617274284363 2.05835843086243\\
-0.427138596773148 2.28731560707092\\
-0.411474913358688 2.31864285469055\\
-0.375563979148865 2.39046502113342\\
-0.286002695560455 2.56958699226379\\
-0.259019017219543 2.62355446815491\\
-0.204944625496864 2.73170351982117\\
-0.195660501718521 2.75027203559875\\
-0.181174099445343 2.77924466133118\\
-0.156090900301933 2.82941079139709\\
-0.0314641892910004 3.07866406440735\\
nan nan\\
0.00936807971447706 -3.1228563785553\\
0.0519010610878468 -3.03779053688049\\
0.0612593069672585 -3.01907420158386\\
0.0990553721785545 -2.94348168373108\\
0.14193831384182 -2.85771584510803\\
0.220456451177597 -2.70068001747131\\
0.305818408727646 -2.52995610237122\\
0.348759979009628 -2.44407296180725\\
0.364305138587952 -2.41298222541809\\
0.444758206605911 -2.2520763874054\\
0.574278354644775 -1.99303555488586\\
0.604259490966797 -1.93307328224182\\
0.6199751496315 -1.9016420841217\\
0.633849143981934 -1.87389397621155\\
0.88455069065094 -1.37249112129211\\
0.936756491661072 -1.26807999610901\\
0.943185269832611 -1.25522255897522\\
0.954728662967682 -1.23213505744934\\
1.03114259243011 -1.07930779457092\\
1.11214423179626 -0.917304277420044\\
1.18290293216705 -0.775786638259888\\
1.24808704853058 -0.645418405532837\\
1.28034055233002 -0.580911874771118\\
1.43066644668579 -0.280259370803833\\
1.59099340438843 0.0403945446014404\\
1.59930229187012 0.0570123195648193\\
1.69155561923981 0.24151873588562\\
1.70689737796783 0.272202253341675\\
1.81989192962646 0.498191595077515\\
1.89793705940247 0.654281377792358\\
1.91127002239227 0.680947065353394\\
2.07589960098267 1.01020693778992\\
2.13417220115662 1.12675166130066\\
2.15823817253113 1.17488360404968\\
2.18340682983398 1.22522139549255\\
2.23123383522034 1.3208749294281\\
2.29585742950439 1.45012259483337\\
2.30447816848755 1.46736407279968\\
2.45925807952881 1.7769238948822\\
2.46428227424622 1.78697180747986\\
2.52383971214294 1.90608668327332\\
2.57624340057373 2.01089453697205\\
2.61052393913269 2.07945513725281\\
2.68556475639343 2.22953677177429\\
2.73397397994995 2.32635569572449\\
2.89886212348938 2.65613150596619\\
2.93750309944153 2.73341345787048\\
2.98470902442932 2.82782530784607\\
3.00641536712646 2.87123847007751\\
3.01670098304749 2.8918092250824\\
3.11464071273804 3.08768916130066\\
};
\addlegendentry{\(\displaystyle \phi_{2} \cong 2\phi_{1} + \pi\pmod{2\pi}\), \(\displaystyle R^2 = 0.9993\)}
\addplot [semithick, forestgreen4416044, dashed]
table [row sep=\\] {%
-3.02087616920471 -2.90015959739685\\
-2.94625353813171 -2.75091433525085\\
-2.92424774169922 -2.70690274238586\\
-2.92407989501953 -2.70656704902649\\
-2.89964938163757 -2.65770602226257\\
-2.88076424598694 -2.6199357509613\\
-2.86754560470581 -2.59349846839905\\
-2.81811141967773 -2.4946300983429\\
-2.78031659126282 -2.41904044151306\\
-2.73207497596741 -2.32255721092224\\
-2.67431569099426 -2.20703864097595\\
-2.54259490966797 -1.94359707832336\\
-2.5227963924408 -1.90400004386902\\
-2.46921896934509 -1.79684519767761\\
-2.38404893875122 -1.62650513648987\\
-2.32965207099915 -1.51771140098572\\
-2.32047128677368 -1.49934983253479\\
-2.25910902023315 -1.37662529945374\\
-2.1853404045105 -1.22908806800842\\
-2.11954784393311 -1.09750294685364\\
-2.10965728759766 -1.07772183418274\\
-2.10615062713623 -1.07070851325989\\
-2.03614902496338 -0.930705308914185\\
-1.94430780410767 -0.747022867202759\\
-1.93858563899994 -0.735578536987305\\
-1.83058249950409 -0.519572257995605\\
-1.81428003311157 -0.486967325210571\\
-1.77940714359283 -0.417221546173096\\
-1.76753735542297 -0.393481969833374\\
-1.7405868768692 -0.33958101272583\\
-1.73382067680359 -0.326048612594604\\
-1.60691094398499 -0.0722291469573975\\
-1.54765462875366 0.046283483505249\\
-1.54586338996887 0.0498659610748291\\
-1.54544603824615 0.0507006645202637\\
-1.51314389705658 0.115304946899414\\
-1.43765223026276 0.266288280487061\\
-1.37116765975952 0.39925742149353\\
-1.312047123909 0.51749849319458\\
-1.25145471096039 0.638683319091797\\
-1.2292982339859 0.682996273040771\\
-1.20555460453033 0.730483531951904\\
-1.10371088981628 0.934170961380005\\
-1.10159289836884 0.938407182693481\\
-1.06779420375824 1.00600457191467\\
-1.05958950519562 1.02241349220276\\
-0.971261322498322 1.19907021522522\\
-0.958508908748627 1.22457480430603\\
-0.91816657781601 1.30525946617126\\
-0.898402094841003 1.34478878974915\\
-0.872716546058655 1.39615941047668\\
-0.804066061973572 1.53346085548401\\
-0.711476266384125 1.71864008903503\\
-0.680106222629547 1.78138041496277\\
-0.593243658542633 1.9551055431366\\
-0.584774911403656 1.97204279899597\\
-0.57768040895462 1.98623204231262\\
-0.550556302070618 2.04047989845276\\
-0.510212481021881 2.12116742134094\\
-0.4681296646595 2.20533347129822\\
-0.450663149356842 2.24026608467102\\
-0.383884817361832 2.37382340431213\\
-0.366299122571945 2.40899443626404\\
-0.363705724477768 2.41418099403381\\
-0.276450037956238 2.58869290351868\\
-0.262036174535751 2.617520570755\\
-0.255510300397873 2.63057208061218\\
-0.250138759613037 2.6413152217865\\
-0.244369596242905 2.65285325050354\\
-0.218782514333725 2.7040274143219\\
-0.113720200955868 2.91415238380432\\
-0.0451212599873543 3.05134987831116\\
nan nan\\
0.0393022000789642 -3.06298851966858\\
0.141219556331635 -2.85915398597717\\
0.266183257102966 -2.60922646522522\\
0.346574723720551 -2.44844365119934\\
0.349462926387787 -2.44266724586487\\
0.36061304807663 -2.42036652565002\\
0.365014731884003 -2.41156315803528\\
0.469267159700394 -2.20305848121643\\
0.576294004917145 -1.98900437355042\\
0.63788241147995 -1.86582779884338\\
0.751074194908142 -1.63944458961487\\
0.793949127197266 -1.55369400978088\\
0.843435823917389 -1.45472073554993\\
0.843937993049622 -1.45371651649475\\
1.01016902923584 -1.12125420570374\\
1.03109788894653 -1.07939648628235\\
1.07653200626373 -0.988528490066528\\
1.1083105802536 -0.92497181892395\\
1.11003065109253 -0.921530961990356\\
1.16178178787231 -0.818028688430786\\
1.21884024143219 -0.703912019729614\\
1.22660779953003 -0.688376665115356\\
1.27566266059875 -0.590267419815063\\
1.27619588375092 -0.589201211929321\\
1.45182693004608 -0.237939119338989\\
1.50238513946533 -0.136821985244751\\
1.53662705421448 -0.0683386325836182\\
1.61126375198364 0.0809352397918701\\
1.63859641551971 0.135599851608276\\
1.65397155284882 0.166350126266479\\
1.7630158662796 0.38443922996521\\
1.78315436840057 0.424715757369995\\
1.81959986686707 0.497606992721558\\
1.82050347328186 0.499414205551147\\
1.86202228069305 0.582451581954956\\
1.90785598754883 0.674119710922241\\
1.97558605670929 0.809579610824585\\
2.00744366645813 0.873294591903687\\
2.01858115196228 0.895569562911987\\
2.08787703514099 1.03416132926941\\
2.11241102218628 1.08322978019714\\
2.11345815658569 1.08532404899597\\
2.12588214874268 1.11017203330994\\
2.14911007881165 1.15662741661072\\
2.18502330780029 1.22845435142517\\
2.19443011283875 1.24726748466492\\
2.27629852294922 1.41100478172302\\
2.35694575309753 1.5722987651825\\
2.40243005752563 1.66326785087585\\
2.43572402000427 1.72985529899597\\
2.46271920204163 1.78384566307068\\
2.53953719139099 1.93748164176941\\
2.54830861091614 1.9550244808197\\
2.61633634567261 2.0910804271698\\
2.7131199836731 2.28464770317078\\
2.73499727249146 2.3284022808075\\
2.74707007408142 2.35254740715027\\
2.8363893032074 2.53118586540222\\
2.84860897064209 2.55562567710876\\
2.87142443656921 2.60125613212585\\
2.91394066810608 2.68628859519958\\
2.94399237632751 2.74639201164246\\
2.94536399841309 2.74913573265076\\
3.03547358512878 2.929354429245\\
3.03749132156372 2.93339037895203\\
3.13379549980164 3.1259982585907\\
};
\addlegendentry{\(\displaystyle \phi_{2} \cong 2\phi_{1} + \pi\pmod{2\pi}\), \(\displaystyle R^2 = 0.9997\)}
\addplot [semithick, crimson2143940, dashed]
table [row sep=\\] {%
-3.07080364227295 -3.00001454353333\\
-3.04827404022217 -2.95495533943176\\
-3.03070640563965 -2.91982007026672\\
-2.91164803504944 -2.6817033290863\\
-2.83911204338074 -2.5366313457489\\
-2.79996466636658 -2.45833659172058\\
-2.76676678657532 -2.39194083213806\\
-2.70591688156128 -2.27024102210999\\
-2.68566417694092 -2.22973561286926\\
-2.61712527275085 -2.09265780448914\\
-2.59621858596802 -2.05084443092346\\
-2.53941869735718 -1.93724465370178\\
-2.52407312393188 -1.9065535068512\\
-2.46133136749268 -1.78106999397278\\
-2.45650815963745 -1.77142357826233\\
-2.36727595329285 -1.59295916557312\\
-2.33838105201721 -1.53516936302185\\
-2.32231664657593 -1.50304055213928\\
-2.25979542732239 -1.3779981136322\\
-2.15353894233704 -1.1654851436615\\
-2.14566111564636 -1.14972949028015\\
-2.1448929309845 -1.14819312095642\\
-2.07821989059448 -1.01484704017639\\
-2.05681610107422 -0.972039461135864\\
-2.04245805740356 -0.943323373794556\\
-2.02252268791199 -0.903452634811401\\
-1.97645056247711 -0.81130838394165\\
-1.88240849971771 -0.623224258422852\\
-1.86241185665131 -0.583230972290039\\
-1.8232489824295 -0.504905223846436\\
-1.73286926746368 -0.324145793914795\\
-1.73075616359711 -0.319919586181641\\
-1.68465483188629 -0.22771692276001\\
-1.6665016412735 -0.191410541534424\\
-1.64634549617767 -0.151098251342773\\
-1.61824762821198 -0.094902515411377\\
-1.58615577220917 -0.0307188034057617\\
-1.56525123119354 0.0110902786254883\\
-1.51662588119507 0.108340978622437\\
-1.42818546295166 0.285221815109253\\
-1.31320261955261 0.515187501907349\\
-1.27605557441711 0.589481592178345\\
-1.25877869129181 0.624035358428955\\
-1.24536597728729 0.650860786437988\\
-1.1746438741684 0.792304992675781\\
-1.16618096828461 0.809230804443359\\
-1.1647025346756 0.812187671661377\\
-1.07668590545654 0.988220930099487\\
-1.06672334671021 1.00814604759216\\
-0.998774111270905 1.14404463768005\\
-0.969774425029755 1.20204377174377\\
-0.969127237796783 1.2033383846283\\
-0.901183664798737 1.33922553062439\\
-0.836188137531281 1.4692165851593\\
-0.739958584308624 1.66167569160461\\
-0.673119008541107 1.79535460472107\\
-0.624377429485321 1.89283776283264\\
-0.607084155082703 1.92742466926575\\
-0.601851165294647 1.93789029121399\\
-0.59346067905426 1.95467114448547\\
-0.490068137645721 2.16145634651184\\
-0.433643579483032 2.27430558204651\\
-0.423167884349823 2.29525685310364\\
-0.408788621425629 2.32401585578918\\
-0.398865252733231 2.34386229515076\\
-0.327527821063995 2.48653721809387\\
-0.311248451471329 2.51909565925598\\
-0.292926043272018 2.55574059486389\\
-0.253657788038254 2.63427710533142\\
-0.243904501199722 2.65378403663635\\
-0.0798005983233452 2.98199152946472\\
-0.0767441838979721 2.98810410499573\\
-0.0747691541910172 2.99205422401428\\
nan nan\\
0.0059741591103375 -3.12964463233948\\
0.0155878234654665 -3.11041712760925\\
0.218387275934219 -2.7048180103302\\
0.255573183298111 -2.63044667243958\\
0.278181493282318 -2.58523011207581\\
0.291320413351059 -2.55895161628723\\
0.381397128105164 -2.37879872322083\\
0.400229901075363 -2.3411328792572\\
0.455287873744965 -2.23101735115051\\
0.522113621234894 -2.09736561775208\\
0.523070633411407 -2.09545159339905\\
0.583679437637329 -1.97423386573792\\
0.6128870844841 -1.91581845283508\\
0.70773184299469 -1.72612881660461\\
0.763863682746887 -1.61386513710022\\
0.85314279794693 -1.43530678749084\\
0.879553079605103 -1.38248658180237\\
0.923006772994995 -1.29557919502258\\
0.930012702941895 -1.28156685829163\\
0.93418151140213 -1.2732298374176\\
0.977942764759064 -1.18570733070374\\
1.03463113307953 -1.07233071327209\\
1.05915474891663 -1.02328324317932\\
1.06380999088287 -1.01397252082825\\
1.06792426109314 -1.00574421882629\\
1.07032608985901 -1.00094056129456\\
1.18411564826965 -0.773361444473267\\
1.18602693080902 -0.76953911781311\\
1.27026915550232 -0.601054430007935\\
1.28603482246399 -0.569523096084595\\
1.37674689292908 -0.388098955154419\\
1.43128967285156 -0.27901291847229\\
1.46099770069122 -0.219597101211548\\
1.48743343353271 -0.166725397109985\\
1.52381491661072 -0.0939629077911377\\
1.54086601734161 -0.0598604679107666\\
1.62398815155029 0.106384038925171\\
1.66272377967834 0.183854818344116\\
1.68495965003967 0.228326559066772\\
1.7127058506012 0.283818960189819\\
1.79636669158936 0.451141119003296\\
1.81601679325104 0.490441083908081\\
1.83618426322937 0.530775785446167\\
1.93303728103638 0.724482297897339\\
1.94386792182922 0.746143102645874\\
1.96055066585541 0.779508352279663\\
2.05942296981812 0.977253675460815\\
2.09829521179199 1.05499815940857\\
2.13912081718445 1.13664889335632\\
2.1566174030304 1.17164206504822\\
2.15722060203552 1.17284846305847\\
2.21204566955566 1.28249907493591\\
2.32139945030212 1.50120615959167\\
2.34449672698975 1.54740118980408\\
2.35624980926514 1.57090735435486\\
2.39273262023926 1.6438729763031\\
2.40760469436646 1.6736171245575\\
2.4510350227356 1.76047778129578\\
2.51560807228088 1.88962340354919\\
2.5449321269989 1.94827151298523\\
2.55615258216858 1.97071242332458\\
2.60218048095703 2.06276869773865\\
2.71317934989929 2.28476595878601\\
2.76294183731079 2.38429141044617\\
2.83228516578674 2.52297759056091\\
2.86086225509644 2.58013224601746\\
2.87210607528687 2.60261988639832\\
2.88985538482666 2.63811850547791\\
2.9437780380249 2.74596381187439\\
2.94881653785706 2.75604033470154\\
3.01530909538269 2.88902544975281\\
3.0361967086792 2.93080115318298\\
3.05125713348389 2.96092200279236\\
3.05173015594482 2.96186804771423\\
3.09385251998901 3.04611277580261\\
};
\addlegendentry{\(\displaystyle \phi_{2} \cong 2\phi_{1} + \pi\pmod{2\pi}\), \(\displaystyle R^2 = 0.9995\)}
\end{axis}

\end{tikzpicture}


==> frequency-angle-1-vs-3.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgrey204,
  mark options={mark size=3}
},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgrey176},
xlabel={1\(\displaystyle ^{\mathrm{st}}\) frequency phase shift},
xmin=-3.42338353395462, xmax=3.4460421204567,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel={3\(\displaystyle ^{\mathrm{rd}}\) frequency phase shift},
ymin=-3.45300198793411, ymax=3.449567091465,
ytick style={color=black},
ytick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
-1.46400737762451 0.722334444522858\\
-1.54158139228821 -0.0629593580961227\\
0.074071429669857 0.0612425021827221\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 3\(\displaystyle ^{\mathrm{rd}}\): 18 (3 neurons)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
0.569615066051483 -1.28318381309509\\
1.28677606582642 0.857102692127228\\
-0.258084803819656 2.53950214385986\\
-2.2127058506012 2.71540570259094\\
-2.73629283905029 1.07015311717987\\
-0.271627962589264 2.51214194297791\\
-1.76635730266571 -2.12373518943787\\
2.02021217346191 2.9961109161377\\
-1.40499842166901 -1.20557951927185\\
2.80975914001465 -1.02781748771667\\
-2.51982069015503 1.76066708564758\\
1.33075511455536 0.94963526725769\\
-1.74224352836609 -2.04658031463623\\
2.2741584777832 -2.46097111701965\\
2.51542496681213 -1.83028304576874\\
-0.889702975749969 0.65210884809494\\
2.45569539070129 -2.01085925102234\\
0.0574414953589439 -2.72719979286194\\
1.16769421100616 0.634105145931244\\
0.746699631214142 -0.613100707530975\\
2.23127913475037 -2.61836791038513\\
-1.42189240455627 -1.29705142974854\\
1.51709961891174 1.43554985523224\\
-1.20187437534332 -0.418399900197983\\
1.85049569606781 2.47461724281311\\
-3.11113691329956 -0.0653672516345978\\
1.9608952999115 2.74852061271667\\
-2.75765085220337 1.01591873168945\\
1.11425912380219 0.418724447488785\\
-0.682492613792419 1.42392528057098\\
0.899180889129639 -0.251450002193451\\
-0.547203898429871 1.72942745685577\\
2.3624472618103 -2.25477004051208\\
2.14508605003357 -2.78307890892029\\
0.667921304702759 -0.972225725650787\\
2.05499172210693 3.13227701187134\\
1.74085974693298 2.08892679214478\\
1.06269466876984 0.339292615652084\\
1.7289012670517 2.05713558197021\\
-0.264872401952744 2.51857972145081\\
-2.34536838531494 2.22842025756836\\
0.0798463076353073 -2.62634372711182\\
-2.18576121330261 2.83791255950928\\
1.06334412097931 0.232655867934227\\
2.29083395004272 -2.51833176612854\\
-1.61486577987671 -1.80000472068787\\
-2.90695953369141 0.580630660057068\\
0.21745303273201 -2.26784157752991\\
2.19230437278748 -2.67195582389832\\
-2.08249473571777 3.11576128005981\\
0.0315257050096989 -2.83088779449463\\
-0.300065815448761 2.45371031761169\\
-1.93964433670044 -2.71064639091492\\
2.21097683906555 -2.67802500724792\\
-1.22279870510101 -0.522047758102417\\
3.10487842559814 -0.296808570623398\\
2.24248194694519 -2.56247997283936\\
2.26990723609924 -2.48333597183228\\
-1.71306693553925 -2.07003736495972\\
1.57451403141022 1.69154679775238\\
2.23245716094971 -2.67854595184326\\
-0.945348501205444 0.47408726811409\\
-0.804269850254059 1.03780603408813\\
-2.697674036026 1.26636934280396\\
-1.96350646018982 -2.76079225540161\\
-1.88151335716248 -2.48991107940674\\
-2.46843290328979 2.01147270202637\\
2.27664136886597 -2.51386284828186\\
1.87449944019318 2.5279700756073\\
-0.721876800060272 1.19931924343109\\
-3.09916615486145 -0.0257418490946293\\
0.366718053817749 -1.9761598110199\\
0.681969821453094 -0.886053621768951\\
-2.96324372291565 0.384095847606659\\
-2.32958149909973 2.34747767448425\\
-2.74281215667725 1.09898900985718\\
-0.231830030679703 2.63988900184631\\
-1.87393617630005 -2.54286360740662\\
-0.406609326601028 2.08172965049744\\
1.09010303020477 0.367508977651596\\
0.620613396167755 -1.07847237586975\\
1.13044321537018 0.505107522010803\\
0.561783850193024 -1.30257046222687\\
0.334198474884033 -2.01542472839355\\
1.65823757648468 1.87458515167236\\
0.430115312337875 -1.74811923503876\\
0.288436859846115 -2.09457540512085\\
-2.26950550079346 2.52493333816528\\
1.61990320682526 1.75687205791473\\
3.08464503288269 -0.413445591926575\\
-2.95454788208008 0.374207019805908\\
0.171334132552147 -2.36612343788147\\
-0.120327956974506 2.9287645816803\\
-0.267184615135193 2.52522969245911\\
-2.99764132499695 0.282802790403366\\
-2.392902135849 2.02335095405579\\
1.20710265636444 0.596389889717102\\
-1.92807495594025 -2.66793346405029\\
-2.18078875541687 2.77669382095337\\
-3.00112056732178 0.299914747476578\\
3.12201237678528 -0.313310027122498\\
-2.59154844284058 1.67286884784698\\
2.61504364013672 -1.57030129432678\\
0.808046400547028 -0.508957743644714\\
-2.00941801071167 -2.94127702713013\\
-1.20686459541321 -0.459375083446503\\
1.94428944587708 2.73273038864136\\
1.34183120727539 0.954303920269012\\
-0.354619383811951 2.22760558128357\\
-0.751310527324677 1.18449831008911\\
-1.53445708751678 -1.55954504013062\\
2.89442110061646 -0.801590919494629\\
2.62707805633545 -1.53413867950439\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 3\(\displaystyle ^{\mathrm{rd}}\): 36 (113 neurons)}
\addplot [
  draw=forestgreen4416044,
  fill=forestgreen4416044,
  mark size=3pt,
  mark=square*,
  only marks
]
table [row sep=\\]{%
x  y\\
-2.91010928153992 -0.493896037340164\\
-1.97213494777679 1.97700798511505\\
2.23123383522034 -0.469823718070984\\
1.81989192962646 0.00167166884057224\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 3\(\displaystyle ^{\mathrm{rd}}\): 47 (4 neurons)}
\addplot [draw=crimson2143940, fill=crimson2143940, mark size=3pt, mark=square*, only marks]
table [row sep=\\]{%
x  y\\
3.11464071273804 2.9009268283844\\
-1.2078423500061 0.791485011577606\\
0.0519010610878468 1.58850359916687\\
-2.91565179824829 -0.395306259393692\\
-0.610216557979584 1.69629800319672\\
-2.70111584663391 -2.30100393295288\\
-1.44626080989838 -1.30930531024933\\
-2.65361642837524 -1.54013645648956\\
-0.565080523490906 0.475212961435318\\
2.57624340057373 2.56517696380615\\
-0.936691224575043 -0.584433794021606\\
3.01670098304749 -1.65740168094635\\
2.29585742950439 1.42916214466095\\
-0.75888067483902 0.992761194705963\\
0.348759979009628 2.98453116416931\\
2.45925807952881 -1.25108432769775\\
-2.96627235412598 1.47134935855865\\
-3.02866077423096 2.31625032424927\\
-2.2606041431427 1.00808823108673\\
-2.49053812026978 3.13581395149231\\
2.73397397994995 1.44584202766418\\
2.07589960098267 2.0389461517334\\
0.0990553721785545 -1.49689304828644\\
1.69155561923981 0.701445519924164\\
-0.427138596773148 -2.04154324531555\\
-2.71160101890564 -2.61474633216858\\
1.70689737796783 0.325783908367157\\
0.954728662967682 2.56431078910828\\
-0.661361277103424 2.00674080848694\\
1.18290293216705 0.239317819476128\\
-2.55062460899353 -2.4246129989624\\
-1.35695576667786 0.863248407840729\\
-0.411474913358688 -2.76938247680664\\
-0.541617274284363 2.17026376724243\\
0.936756491661072 -2.74887657165527\\
-0.644462943077087 0.557707369327545\\
-1.9524872303009 2.48729395866394\\
0.305818408727646 2.81678175926208\\
0.444758206605911 -0.179312452673912\\
2.93750309944153 -1.24795150756836\\
-1.34711372852325 1.12237226963043\\
2.15823817253113 2.08222270011902\\
1.91127002239227 -0.861048936843872\\
0.88455069065094 -3.10861372947693\\
2.18340682983398 -0.630747675895691\\
-3.08805918693542 2.65981459617615\\
3.00641536712646 -1.76500475406647\\
1.59930229187012 0.77282303571701\\
2.68556475639343 1.9329479932785\\
-2.65501022338867 3.03447484970093\\
2.98470902442932 -0.347186863422394\\
1.24808704853058 -1.57146823406219\\
-2.74236536026001 -2.83465790748596\\
-0.195660501718521 1.53705310821533\\
-1.50351691246033 -0.975136935710907\\
-1.07881963253021 1.36040079593658\\
1.89793705940247 -2.24439454078674\\
-0.181174099445343 2.0876259803772\\
-1.70276010036469 1.06986904144287\\
-2.09905552864075 -1.32156753540039\\
1.43066644668579 -1.92383325099945\\
-1.61804592609406 0.207439869642258\\
2.61052393913269 2.18429517745972\\
1.03114259243011 1.10735023021698\\
1.59099340438843 0.279665023088455\\
-0.286002695560455 -2.47140765190125\\
1.28034055233002 -0.797779440879822\\
0.633849143981934 -1.48004126548767\\
-2.88708400726318 1.62031698226929\\
2.30447816848755 -1.50909745693207\\
-1.69229888916016 0.33710840344429\\
-1.13229465484619 -1.11102819442749\\
0.14193831384182 -1.2766580581665\\
-2.4235463142395 1.56490755081177\\
-0.68750125169754 2.15040898323059\\
-1.76699960231781 1.05979251861572\\
0.220456451177597 -2.9089937210083\\
0.00936807971447706 0.976473152637482\\
-2.85049438476562 1.53352296352386\\
2.89886212348938 1.24032950401306\\
2.52383971214294 3.04751086235046\\
-0.928701519966125 -0.175666585564613\\
2.46428227424622 2.79674768447876\\
0.943185269832611 2.30607509613037\\
-2.45092701911926 2.78554105758667\\
0.364305138587952 3.09096837043762\\
-0.259019017219543 2.09602642059326\\
-2.58571410179138 2.67105627059937\\
-0.0314641892910004 1.05929863452911\\
-0.204944625496864 1.82136213779449\\
-2.89373993873596 -1.84339141845703\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 3\(\displaystyle ^{\mathrm{rd}}\): 38 (91 neurons) (no fit, \(\displaystyle R^2=0.36\))}
\addplot [
  draw=mediumpurple148103189,
  fill=mediumpurple148103189,
  mark size=3pt,
  mark=square*,
  only marks
]
table [row sep=\\]{%
x  y\\
-2.01630139350891 1.3416131734848\\
2.13417220115662 -2.31420826911926\\
0.604259490966797 0.901001214981079\\
-1.14729845523834 2.36713600158691\\
-0.800433218479156 -2.52545309066772\\
0.0612593069672585 1.27731478214264\\
-0.905804395675659 -2.20468473434448\\
-0.375563979148865 -1.55832827091217\\
-1.34457552433014 2.64958810806274\\
0.6199751496315 -1.29817163944244\\
1.11214423179626 0.0926467254757881\\
0.574278354644775 0.849730372428894\\
-2.12589693069458 -0.65305882692337\\
-1.55584681034088 -2.77608275413513\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 3\(\displaystyle ^{\mathrm{rd}}\): 37 (14 neurons) (no fit, \(\displaystyle R^2=0.67\))}
\addplot [draw=sienna1408675, fill=sienna1408675, mark size=3pt, mark=square*, only marks]
table [row sep=\\]{%
x  y\\
-0.156090900301933 -0.232843607664108\\
-0.156090900301933 -0.232843607664108\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 3\(\displaystyle ^{\mathrm{rd}}\): 24 (1 neuron)}
\addplot [draw=orchid227119194, fill=orchid227119194, mark size=3pt, mark=triangle*, only marks]
table [row sep=\\]{%
x  y\\
0.843435823917389 2.82179474830627\\
-1.60691094398499 0.520058691501617\\
1.86202228069305 -2.92240881919861\\
-0.680106222629547 -1.97204220294952\\
-1.51314389705658 0.32369264960289\\
2.84860897064209 0.411308228969574\\
-2.92424774169922 2.32889771461487\\
1.7630158662796 2.1349720954895\\
-0.450663149356842 -2.75573873519897\\
2.61633634567261 0.235349252820015\\
-1.54544603824615 0.397178083658218\\
1.11003065109253 0.753289699554443\\
-2.10615062713623 -1.93777287006378\\
0.349462926387787 1.96315479278564\\
0.576294004917145 2.14553499221802\\
1.78315436840057 -1.93095052242279\\
0.346574723720551 1.98558676242828\\
-0.711476266384125 -1.62928807735443\\
2.54830861091614 1.12159216403961\\
-2.94625353813171 2.52311062812805\\
2.14911007881165 -1.70297610759735\\
-2.03614902496338 -2.31653094291687\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 3\(\displaystyle ^{\mathrm{rd}}\): 47 (22 neurons) (no fit, \(\displaystyle R^2=0.63\))}
\addplot [draw=grey127, fill=grey127, mark size=3pt, mark=triangle*, only marks]
table [row sep=\\]{%
x  y\\
2.12588214874268 -1.71436810493469\\
-2.25910902023315 -1.97245728969574\\
-0.383884817361832 -0.490349024534225\\
2.43572402000427 -0.0738636031746864\\
-2.32047128677368 1.17719662189484\\
-0.113720200955868 2.1412558555603\\
-1.312047123909 1.52945601940155\\
1.61126375198364 -2.39323234558105\\
0.266183257102966 1.99485886096954\\
-2.86754560470581 -2.78286671638489\\
-0.0451212599873543 2.03248929977417\\
-0.958508908748627 2.36043095588684\\
-2.73207497596741 -0.60841691493988\\
2.94536399841309 -2.14220190048218\\
-1.54765462875366 1.96136474609375\\
0.141219556331635 2.06595897674561\\
1.22660779953003 0.714680075645447\\
-0.363705724477768 -0.446227610111237\\
2.7131199836731 0.922573029994965\\
1.27619588375092 0.172957792878151\\
-0.366299122571945 -0.438336968421936\\
-0.510212481021881 0.62149566411972\\
2.27629852294922 0.321915656328201\\
-2.89964938163757 2.85037279129028\\
-1.20555460453033 -1.19093549251556\\
-0.593243658542633 -1.15147137641907\\
-0.57768040895462 -1.17395555973053\\
1.97558605670929 1.07922041416168\\
-0.550556302070618 0.405816644430161\\
-1.05958950519562 -0.260273814201355\\
-1.76753735542297 -1.39878821372986\\
2.40243005752563 0.0962386950850487\\
-2.92407989501953 0.461629927158356\\
0.793949127197266 1.84533333778381\\
2.53953719139099 0.831360578536987\\
1.82050347328186 -2.04856753349304\\
1.45182693004608 1.49007391929626\\
0.751074194908142 -2.04845833778381\\
-1.83058249950409 -0.864810228347778\\
-1.93858563899994 0.857835948467255\\
-2.10965728759766 1.47875845432281\\
1.90785598754883 -1.64229893684387\\
2.87142443656921 1.73070871829987\\
-1.73382067680359 -1.31503570079803\\
-1.94430780410767 2.00080585479736\\
2.01858115196228 -2.22134160995483\\
-0.262036174535751 2.18397831916809\\
1.1083105802536 0.915340781211853\\
-1.54586338996887 -2.15693497657776\\
2.35694575309753 0.672765016555786\\
1.27566266059875 -1.6924067735672\\
-0.91816657781601 -2.29604268074036\\
3.13379549980164 2.40874123573303\\
-2.38404893875122 1.97364354133606\\
1.16178178787231 1.09406101703644\\
0.843937993049622 -2.29882478713989\\
-0.276450037956238 2.36785578727722\\
-1.06779420375824 -0.190182894468307\\
1.50238513946533 -0.904103398323059\\
0.63788241147995 -2.22675371170044\\
-1.2292982339859 -0.275275468826294\\
2.00744366645813 0.658978819847107\\
1.65397155284882 -0.829934775829315\\
-0.244369596242905 2.23515653610229\\
2.73499727249146 0.0565600581467152\\
1.63859641551971 -0.338381499052048\\
2.91394066810608 1.87240767478943\\
2.11241102218628 -1.62307155132294\\
-1.81428003311157 -0.880992710590363\\
-1.43765223026276 -0.75384509563446\\
0.365014731884003 -2.9452064037323\\
3.03547358512878 -0.542966604232788\\
-2.67431569099426 -2.75281739234924\\
2.46271920204163 0.864102602005005\\
-2.88076424598694 -1.84932339191437\\
1.03109788894653 -2.8132061958313\\
0.0393022000789642 0.753871858119965\\
-2.81811141967773 2.74770450592041\\
-0.898402094841003 -2.62791633605957\\
2.11345815658569 -1.5934773683548\\
0.36061304807663 -1.86228251457214\\
-2.1853404045105 2.78340005874634\\
2.08787703514099 -1.84345304965973\\
-1.37116765975952 2.87129092216492\\
-2.5227963924408 2.92955589294434\\
-1.10371088981628 -0.690493047237396\\
-0.218782514333725 1.47003841400146\\
-3.02087616920471 2.48951292037964\\
-1.10159289836884 0.466334074735641\\
-0.250138759613037 2.29493308067322\\
-0.4681296646595 -0.331116050481796\\
2.18502330780029 -1.71149480342865\\
3.03749132156372 -2.05536580085754\\
-1.77940714359283 2.68982410430908\\
2.19443011283875 0.811681509017944\\
-2.78031659126282 2.88314604759216\\
-0.872716546058655 -1.43490469455719\\
-2.32965207099915 -0.923218071460724\\
1.21884024143219 0.716104686260223\\
2.94399237632751 -1.0145925283432\\
-0.971261322498322 -1.51445949077606\\
-0.584774911403656 0.348442912101746\\
-2.11954784393311 -1.3176349401474\\
-1.25145471096039 -0.453264713287354\\
1.53662705421448 0.730595827102661\\
-2.54259490966797 3.07635569572449\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 3\(\displaystyle ^{\mathrm{rd}}\): 18 (106 neurons) (no fit, \(\displaystyle R^2=0.23\))}
\addplot [
  draw=goldenrod18818934,
  fill=goldenrod18818934,
  mark size=3pt,
  mark=triangle*,
  only marks
]
table [row sep=\\]{%
x  y\\
2.8363893032074 1.78782176971436\\
-2.46921896934509 0.311223685741425\\
-0.255510300397873 -2.60442447662354\\
0.469267159700394 -0.558679044246674\\
-1.7405868768692 -2.25429797172546\\
-0.804066061973572 -1.85997235774994\\
2.74707007408142 2.31321859359741\\
1.01016902923584 0.579151272773743\\
1.81959986686707 0.0648267418146133\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 3\(\displaystyle ^{\mathrm{rd}}\): 22 (9 neurons)}
\addplot [
  draw=darkturquoise23190207,
  fill=darkturquoise23190207,
  mark size=3pt,
  mark=triangle*,
  only marks
]
table [row sep=\\]{%
x  y\\
1.07653200626373 -2.44797492027283\\
1.07653200626373 -2.44797492027283\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 3\(\displaystyle ^{\mathrm{rd}}\): 23 (1 neuron)}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark size=3pt,
  mark=diamond*,
  only marks
]
table [row sep=\\]{%
x  y\\
0.923006772994995 2.10190558433533\\
2.1566174030304 -2.41776871681213\\
2.94881653785706 1.6442586183548\\
2.15722060203552 -2.30549669265747\\
-2.05681610107422 -2.23945307731628\\
3.01530909538269 -1.98996007442474\\
0.930012702941895 2.16181969642639\\
-1.56525123119354 -1.54837453365326\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 3\(\displaystyle ^{\mathrm{rd}}\): 12 (8 neurons)}
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  mark size=3pt,
  mark=diamond*,
  only marks
]
table [row sep=\\]{%
x  y\\
3.0361967086792 -1.19083797931671\\
2.9437780380249 2.1787052154541\\
-0.292926043272018 -1.11728918552399\\
2.13912081718445 -1.88964593410492\\
-1.1647025346756 2.20661735534668\\
3.05125713348389 -1.46927213668823\\
1.7127058506012 2.88649082183838\\
1.48743343353271 2.92171859741211\\
1.46099770069122 -2.50653982162476\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 3\(\displaystyle ^{\mathrm{rd}}\): 18 (9 neurons)}
\addplot [
  draw=forestgreen4416044,
  fill=forestgreen4416044,
  mark size=3pt,
  mark=diamond*,
  only marks
]
table [row sep=\\]{%
x  y\\
-3.03070640563965 -1.99676465988159\\
-3.07080364227295 -1.75686621665955\\
0.879553079605103 1.1733523607254\\
2.4510350227356 -2.73684096336365\\
-0.253657788038254 2.79931116104126\\
2.83228516578674 -0.621821463108063\\
-1.31320261955261 -0.383513301610947\\
-0.998774111270905 -2.01287031173706\\
-1.8232489824295 2.96013975143433\\
1.79636669158936 -2.83823680877686\\
1.18602693080902 -2.43833041191101\\
3.09385251998901 2.41329455375671\\
-1.64634549617767 -1.91456234455109\\
-1.61824762821198 -2.05943775177002\\
-0.0798005983233452 -0.514632046222687\\
2.51560807228088 -2.78367209434509\\
2.40760469436646 -2.64086365699768\\
2.60218048095703 -2.39385509490967\\
-1.73075616359711 1.58125782012939\\
-0.0767441838979721 0.117779351770878\\
-2.46133136749268 1.67344558238983\\
-1.6665016412735 2.7447202205658\\
-2.91164803504944 -1.00791096687317\\
-0.601851165294647 0.828579962253571\\
0.255573183298111 1.15978157520294\\
-0.243904501199722 2.91217279434204\\
2.32139945030212 0.981809675693512\\
-1.58615577220917 -3.13022923469543\\
3.05173015594482 2.96245241165161\\
2.71317934989929 0.585429728031158\\
1.93303728103638 -0.419747412204742\\
2.05942296981812 -1.12961208820343\\
-0.423167884349823 2.71536922454834\\
-0.327527821063995 2.71146631240845\\
-0.673119008541107 0.630550861358643\\
-1.42818546295166 -0.759207546710968\\
0.400229901075363 2.83299565315247\\
-2.45650815963745 1.7213568687439\\
1.43128967285156 -0.296118766069412\\
1.06792426109314 -2.44249320030212\\
-2.32231664657593 -0.795076668262482\\
1.37674689292908 -0.837336957454681\\
0.455287873744965 -0.636024236679077\\
0.763863682746887 0.704369723796844\\
-2.68566417694092 1.47149753570557\\
1.66272377967834 2.82189297676086\\
1.81601679325104 2.94057583808899\\
-3.04827404022217 -2.32322764396667\\
2.88985538482666 -0.596606552600861\\
-2.33838105201721 -1.27213954925537\\
-2.59621858596802 -0.12119222432375\\
2.09829521179199 -0.896252810955048\\
1.06380999088287 2.6299946308136\\
2.35624980926514 2.28144907951355\\
-1.97645056247711 1.3235399723053\\
2.76294183731079 -0.80396842956543\\
-0.59346067905426 1.52022886276245\\
-2.83911204338074 -0.134616807103157\\
1.05915474891663 3.10276675224304\\
-1.68465483188629 -2.07796788215637\\
-0.433643579483032 1.82870960235596\\
-2.14566111564636 -1.42282748222351\\
0.381397128105164 3.08005881309509\\
-1.73286926746368 -3.01433753967285\\
1.07032608985901 -2.39716911315918\\
0.583679437637329 -0.572964072227478\\
-1.07668590545654 -3.10967183113098\\
2.21204566955566 2.34709548950195\\
-0.624377429485321 1.06711328029633\\
-2.52407312393188 -2.29606294631958\\
1.28603482246399 -1.48400294780731\\
-2.04245805740356 1.96156322956085\\
0.291320413351059 2.10748314857483\\
-1.25877869129181 1.77987766265869\\
-0.969774425029755 -1.51325213909149\\
-0.490068137645721 -2.88235211372375\\
-0.901183664798737 -1.12627279758453\\
1.52381491661072 2.35258078575134\\
0.278181493282318 1.55190455913544\\
-0.836188137531281 -1.00838279724121\\
-1.06672334671021 2.40022706985474\\
-1.27605557441711 0.72152578830719\\
0.0155878234654665 0.22183221578598\\
-0.969127237796783 -1.83378779888153\\
-2.25979542732239 -2.21201324462891\\
-1.51662588119507 -2.46085572242737\\
-0.607084155082703 0.973211705684662\\
0.85314279794693 0.629912734031677\\
2.39273262023926 -2.86776757240295\\
0.218387275934219 0.299707353115082\\
1.94386792182922 -1.77457964420319\\
0.977942764759064 2.01691842079163\\
-2.36727595329285 2.5136342048645\\
0.523070633411407 -1.56916511058807\\
1.68495965003967 -3.13924884796143\\
-1.86241185665131 2.59889960289001\\
0.93418151140213 1.89397525787354\\
-2.79996466636658 -0.120482854545116\\
-0.0747691541910172 -0.462426573038101\\
2.5449321269989 -1.2160838842392\\
1.27026915550232 -1.48301899433136\\
1.03463113307953 2.75547289848328\\
2.86086225509644 -0.841355323791504\\
-0.311248451471329 -3.10669946670532\\
-2.76676678657532 1.1403751373291\\
0.6128870844841 -0.23772782087326\\
-1.24536597728729 1.18230652809143\\
-0.739958584308624 -0.359084635972977\\
-1.1746438741684 1.98781502246857\\
-2.02252268791199 2.03675055503845\\
1.96055066585541 -1.73475968837738\\
1.54086601734161 1.7681759595871\\
0.70773184299469 0.566115081310272\\
1.18411564826965 -2.02285218238831\\
-0.398865252733231 2.71013402938843\\
0.522113621234894 -0.993969142436981\\
-2.61712527275085 1.35261487960815\\
-2.70591688156128 0.493212819099426\\
1.83618426322937 -2.54941654205322\\
-2.1448929309845 -0.802657306194305\\
2.34449672698975 2.78946566581726\\
-2.07821989059448 0.576999545097351\\
2.55615258216858 -1.51547646522522\\
-2.53941869735718 1.79843735694885\\
2.87210607528687 -0.495622009038925\\
-1.16618096828461 1.47230172157288\\
1.62398815155029 1.44217693805695\\
0.0059741591103375 -0.393734484910965\\
-1.88240849971771 0.723770916461945\\
-2.15353894233704 -0.791739702224731\\
-0.408788621425629 -2.61426758766174\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 3\(\displaystyle ^{\mathrm{rd}}\): 21 (131 neurons) (no fit, \(\displaystyle R^2=0.25\))}
\addplot [semithick, darkorange25512714, dashed]
table [row sep=\\] {%
-3.11113691329956 0.0913681983947754\\
-3.09916615486145 0.127279758453369\\
-3.00112056732178 0.421416759490967\\
-2.99764132499695 0.431854724884033\\
-2.96324372291565 0.535047054290771\\
-2.95454788208008 0.561134815216064\\
-2.90695953369141 0.70389986038208\\
-2.75765085220337 1.15182518959045\\
-2.74281215667725 1.19634175300598\\
-2.73629283905029 1.21589970588684\\
-2.697674036026 1.33175587654114\\
-2.59154844284058 1.65013241767883\\
-2.51982069015503 1.86531567573547\\
-2.46843290328979 2.01947903633118\\
-2.392902135849 2.2460720539093\\
-2.34536838531494 2.3886730670929\\
-2.32958149909973 2.43603348731995\\
-2.26950550079346 2.61626172065735\\
-2.2127058506012 2.78666043281555\\
-2.18576121330261 2.86749482154846\\
-2.18078875541687 2.88241219520569\\
nan nan\\
-2.08249473571777 -3.10589146614075\\
-2.00941801071167 -2.88666129112244\\
-1.96350646018982 -2.74892640113831\\
-1.93964433670044 -2.67734026908875\\
-1.92807495594025 -2.64263224601746\\
-1.88151335716248 -2.50294709205627\\
-1.87393617630005 -2.48021578788757\\
-1.76635730266571 -2.15747904777527\\
-1.74224352836609 -2.08513760566711\\
-1.71306693553925 -1.99760794639587\\
-1.61486577987671 -1.70300459861755\\
-1.53445708751678 -1.46177840232849\\
-1.42189240455627 -1.12408471107483\\
-1.40499842166901 -1.07340264320374\\
-1.22279870510101 -0.526803255081177\\
-1.20686459541321 -0.479001045227051\\
-1.20187437534332 -0.464030504226685\\
-0.945348501205444 0.30554723739624\\
-0.889702975749969 0.47248387336731\\
-0.804269850254059 0.728783130645752\\
-0.751310527324677 0.887661218643188\\
-0.721876800060272 0.975962400436401\\
-0.682492613792419 1.0941150188446\\
-0.547203898429871 1.49998116493225\\
-0.406609326601028 1.92176461219788\\
-0.354619383811951 2.07773423194885\\
-0.300065815448761 2.24139523506165\\
-0.271627962589264 2.32670903205872\\
-0.267184615135193 2.34003853797913\\
-0.264872401952744 2.34697556495667\\
-0.258084803819656 2.36733841896057\\
-0.231830030679703 2.44610238075256\\
-0.120327956974506 2.7806088924408\\
nan nan\\
0.0315257050096989 -3.04701542854309\\
0.0574414953589439 -2.96926808357239\\
0.0798463076353073 -2.90205407142639\\
0.171334132552147 -2.62759041786194\\
0.21745303273201 -2.48923325538635\\
0.288436859846115 -2.27628254890442\\
0.334198474884033 -2.13899731636047\\
0.366718053817749 -2.04143834114075\\
0.430115312337875 -1.85124707221985\\
0.561783850193024 -1.45624089241028\\
0.569615066051483 -1.43274712562561\\
0.620613396167755 -1.2797520160675\\
0.667921304702759 -1.13782906532288\\
0.681969821453094 -1.09568333625793\\
0.746699631214142 -0.901493310928345\\
0.808046400547028 -0.717453241348267\\
0.899180889129639 -0.444050073623657\\
1.06269466876984 0.0464913845062256\\
1.06334412097931 0.0484397411346436\\
1.09010303020477 0.128716230392456\\
1.11425912380219 0.201184988021851\\
1.13044321537018 0.249737501144409\\
1.16769421100616 0.36149001121521\\
1.20710265636444 0.47971510887146\\
1.28677606582642 0.718735456466675\\
1.33075511455536 0.850672483444214\\
1.34183120727539 0.883901357650757\\
1.51709961891174 1.40970683097839\\
1.57451403141022 1.58194994926453\\
1.61990320682526 1.71811747550964\\
1.65823757648468 1.83312010765076\\
1.7289012670517 2.04511141777039\\
1.74085974693298 2.08098673820496\\
1.85049569606781 2.40989470481873\\
1.87449944019318 2.48190569877625\\
1.94428944587708 2.69127631187439\\
1.9608952999115 2.7410933971405\\
2.02021217346191 2.91904425621033\\
2.05499172210693 3.02338290214539\\
nan nan\\
2.14508605003357 -2.98951983451843\\
2.19230437278748 -2.84786486625671\\
2.21097683906555 -2.79184699058533\\
2.23127913475037 -2.73094058036804\\
2.23245716094971 -2.72740626335144\\
2.24248194694519 -2.69733214378357\\
2.26990723609924 -2.61505579948425\\
2.2741584777832 -2.60230231285095\\
2.27664136886597 -2.59485411643982\\
2.29083395004272 -2.55227637290955\\
2.3624472618103 -2.33743643760681\\
2.45569539070129 -2.0576913356781\\
2.51542496681213 -1.87850260734558\\
2.61504364013672 -1.57964682579041\\
2.62707805633545 -1.54354357719421\\
2.80975914001465 -0.995500326156616\\
2.89442110061646 -0.741513967514038\\
3.08464503288269 -0.170842885971069\\
3.10487842559814 -0.110142469406128\\
3.12201237678528 -0.0587403774261475\\
};
\addlegendentry{\(\displaystyle \phi_{3} \cong 3\phi_{1} + \pi\pmod{2\pi}\), \(\displaystyle R^2 = 0.9936\)}
\end{axis}

\end{tikzpicture}


==> frequency-angle-1-vs-4.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{grey127}{RGB}{127,127,127}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1)},
  anchor=north west,
  draw=lightgrey204,
  mark options={mark size=3}
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={1\(\displaystyle ^{\mathrm{st}}\) frequency phase shift},
xmin=-3.42338353395462, xmax=3.4460421204567,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel={4\(\displaystyle ^{\mathrm{th}}\) frequency phase shift},
ymin=-3.44627423286438, ymax=3.39695448875427,
ytick style={color=black},
ytick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
yticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
2.2741584777832 -2.76882386207581\\
2.26990723609924 -2.77411389350891\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 4\(\displaystyle ^{\mathrm{th}}\): 46 (2 neurons)}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
0.667921304702759 2.4747462272644\\
-0.945348501205444 3.04690980911255\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 4\(\displaystyle ^{\mathrm{th}}\): 15 (2 neurons)}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
-0.258084803819656 -0.459997892379761\\
-2.73629283905029 -2.81092214584351\\
-0.271627962589264 -0.402728199958801\\
2.02021217346191 -2.42457962036133\\
-2.51982069015503 2.86061525344849\\
1.33075511455536 2.04119396209717\\
-0.889702975749969 1.66256964206696\\
2.45569539070129 -2.63780069351196\\
0.0574414953589439 0.813752412796021\\
2.23127913475037 -1.50787425041199\\
-1.42189240455627 1.18390488624573\\
1.85049569606781 1.11752593517303\\
1.11425912380219 1.8358199596405\\
0.899180889129639 2.78039216995239\\
-0.547203898429871 -1.23571467399597\\
2.3624472618103 -1.71148252487183\\
2.05499172210693 -0.585979580879211\\
-0.264872401952744 -0.540663480758667\\
-2.34536838531494 -2.48256158828735\\
0.0798463076353073 -0.0822993665933609\\
-2.18576121330261 -1.52232933044434\\
2.29083395004272 0.619847536087036\\
2.19230437278748 -1.27256143093109\\
0.0315257050096989 1.43746089935303\\
-0.300065815448761 -0.455579072237015\\
-1.93964433670044 -0.0153368338942528\\
2.21097683906555 -2.71037268638611\\
2.24248194694519 -1.29194164276123\\
-1.71306693553925 -0.612917542457581\\
2.23245716094971 2.528076171875\\
-0.804269850254059 0.299288541078568\\
-1.88151335716248 -0.989673018455505\\
2.27664136886597 2.62817358970642\\
0.681969821453094 2.54028964042664\\
-2.32958149909973 -2.0610134601593\\
-0.406609326601028 0.345216810703278\\
1.09010303020477 -2.50293397903442\\
1.13044321537018 -2.93647003173828\\
-2.26950550079346 -1.87666046619415\\
1.61990320682526 2.9377064704895\\
0.171334132552147 -0.928476691246033\\
-0.267184615135193 -0.408135712146759\\
-2.392902135849 -1.84422385692596\\
-2.18078875541687 -0.644043564796448\\
3.12201237678528 2.57957983016968\\
0.808046400547028 1.5390932559967\\
1.34183120727539 2.3724000453949\\
-0.751310527324677 -0.214895769953728\\
2.62707805633545 -2.91697716712952\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 4\(\displaystyle ^{\mathrm{th}}\): 18 (49 neurons) (no fit, \(\displaystyle R^2=0.60\))}
\addplot [draw=crimson2143940, fill=crimson2143940, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
1.28677606582642 0.847186625003815\\
-2.2127058506012 2.48905253410339\\
-1.76635730266571 2.91874861717224\\
-1.40499842166901 -3.05434799194336\\
2.80975914001465 0.235863074660301\\
-1.74224352836609 2.81233310699463\\
1.16769421100616 -2.73858451843262\\
-3.11113691329956 0.863983273506165\\
1.9608952999115 -1.12445211410522\\
-0.682492613792419 2.36754322052002\\
2.14508605003357 -2.24990820884705\\
1.74085974693298 1.26486313343048\\
1.06269466876984 0.143871396780014\\
1.7289012670517 1.49651801586151\\
1.06334412097931 -1.51940989494324\\
-1.61486577987671 2.89600443840027\\
-2.90695953369141 0.708742260932922\\
0.21745303273201 2.80557322502136\\
-2.08249473571777 1.49916338920593\\
3.10487842559814 0.705531120300293\\
-1.96350646018982 1.82559549808502\\
-2.46843290328979 2.19481873512268\\
-0.721876800060272 2.46101951599121\\
-3.09916615486145 0.566798508167267\\
0.366718053817749 1.55712282657623\\
-2.96324372291565 0.199049964547157\\
-2.74281215667725 0.780874252319336\\
-1.87393617630005 2.43785309791565\\
0.620613396167755 -0.425412744283676\\
0.561783850193024 -0.101801872253418\\
0.334198474884033 1.60491764545441\\
1.65823757648468 1.33030569553375\\
3.08464503288269 1.4890148639679\\
-2.95454788208008 -0.59331339597702\\
-0.120327956974506 2.62344622612\\
-2.99764132499695 0.259259581565857\\
1.20710265636444 2.51035857200623\\
-1.92807495594025 1.80752062797546\\
-3.00112056732178 0.322720527648926\\
-2.59154844284058 1.59950959682465\\
-2.00941801071167 1.40643203258514\\
-1.20686459541321 2.93025588989258\\
1.94428944587708 -0.775591373443604\\
-1.53445708751678 -3.08366560935974\\
2.89442110061646 0.644098699092865\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 4\(\displaystyle ^{\mathrm{th}}\): 21 (45 neurons) (no fit, \(\displaystyle R^2=0.29\))}
\addplot [
  draw=mediumpurple148103189,
  fill=mediumpurple148103189,
  mark size=3pt,
  mark=*,
  only marks
]
table [row sep=\\]{%
x  y\\
0.569615066051483 1.17664194107056\\
2.51542496681213 -0.340319931507111\\
-1.54158139228821 0.349291861057281\\
0.746699631214142 0.937284886837006\\
1.51709961891174 -2.81848454475403\\
-1.20187437534332 2.33851957321167\\
-2.75765085220337 0.38443711400032\\
-1.22279870510101 2.0791974067688\\
1.57451403141022 -1.72458517551422\\
-2.697674036026 0.654669106006622\\
1.87449944019318 -2.14290976524353\\
-0.231830030679703 1.59526574611664\\
0.430115312337875 0.916667759418488\\
0.288436859846115 1.47779357433319\\
2.61504364013672 -0.412798494100571\\
-0.354619383811951 1.23438084125519\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 4\(\displaystyle ^{\mathrm{th}}\): 37 (16 neurons) (no fit, \(\displaystyle R^2=0.42\))}
\addplot [draw=sienna1408675, fill=sienna1408675, mark size=3pt, mark=*, only marks]
table [row sep=\\]{%
x  y\\
-1.46400737762451 1.35243558883667\\
0.074071429669857 2.72247338294983\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 12, 4\(\displaystyle ^{\mathrm{th}}\): 23 (2 neurons)}
\addplot [draw=orchid227119194, fill=orchid227119194, mark size=3pt, mark=square*, only marks]
table [row sep=\\]{%
x  y\\
-2.70111584663391 -1.82386767864227\\
-2.01630139350891 -1.74393653869629\\
-0.936691224575043 -0.728438794612885\\
3.01670098304749 2.96993446350098\\
2.29585742950439 0.00184170890133828\\
-2.49053812026978 -2.3096067905426\\
-0.800433218479156 0.270645767450333\\
2.07589960098267 -1.2910760641098\\
1.69155561923981 2.47159337997437\\
1.18290293216705 -2.09912419319153\\
0.444758206605911 1.98150670528412\\
2.93750309944153 2.80432724952698\\
2.15823817253113 -0.485584288835526\\
2.18340682983398 1.93243324756622\\
-3.08805918693542 0.518867552280426\\
3.00641536712646 2.78279829025269\\
2.68556475639343 -2.89490985870361\\
1.24808704853058 -2.55457663536072\\
-0.195660501718521 0.460579097270966\\
-1.34457552433014 -0.505281388759613\\
-1.07881963253021 0.260087519884109\\
-0.181174099445343 0.457516759634018\\
-1.70276010036469 -2.94753861427307\\
1.43066644668579 -1.94810914993286\\
2.61052393913269 0.261055439710617\\
1.03114259243011 -1.14245402812958\\
-0.286002695560455 1.63413715362549\\
1.28034055233002 -2.09016418457031\\
-2.88708400726318 0.991438448429108\\
2.30447816848755 0.359763920307159\\
-0.156090900301933 -2.02623701095581\\
0.220456451177597 2.7106626033783\\
-0.928701519966125 -0.960299015045166\\
-0.259019017219543 0.305773764848709\\
-1.55584681034088 -1.54189348220825\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 4\(\displaystyle ^{\mathrm{th}}\): 12 (35 neurons) (no fit, \(\displaystyle R^2=0.57\))}
\addplot [draw=grey127, fill=grey127, mark size=3pt, mark=square*, only marks]
table [row sep=\\]{%
x  y\\
-2.65361642837524 -2.22304272651672\\
-2.71160101890564 -1.49781465530396\\
-0.661361277103424 1.61658656597137\\
-2.55062460899353 -1.75111174583435\\
-0.411474913358688 0.760560095310211\\
-0.541617274284363 1.42189764976501\\
1.91127002239227 -0.254409939050674\\
-2.65501022338867 -0.981287956237793\\
-2.74236536026001 -1.06501591205597\\
-0.68750125169754 1.61331570148468\\
-2.45092701911926 -1.46281659603119\\
-2.58571410179138 -0.937371432781219\\
-0.0314641892910004 2.00746965408325\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 4\(\displaystyle ^{\mathrm{th}}\): 44 (13 neurons) (no fit, \(\displaystyle R^2=0.87\))}
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark size=3pt, mark=square*, only marks]
table [row sep=\\]{%
x  y\\
2.13417220115662 0.288750171661377\\
0.604259490966797 0.3688605427742\\
-1.14729845523834 -0.104105092585087\\
0.0612593069672585 -2.21419835090637\\
-0.375563979148865 -0.727806568145752\\
-1.97213494777679 -1.97146022319794\\
0.6199751496315 2.7631847858429\\
1.11214423179626 0.278966218233109\\
1.81989192962646 0.312447816133499\\
0.574278354644775 -1.6782044172287\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 4\(\displaystyle ^{\mathrm{th}}\): 21 (10 neurons)}
\addplot [
  draw=darkturquoise23190207,
  fill=darkturquoise23190207,
  mark size=3pt,
  mark=square*,
  only marks
]
table [row sep=\\]{%
x  y\\
3.11464071273804 0.730535209178925\\
-1.2078423500061 -3.054354429245\\
0.0519010610878468 -1.28416407108307\\
-2.91565179824829 -2.434326171875\\
-1.44626080989838 -2.36896085739136\\
-0.565080523490906 2.72297263145447\\
2.57624340057373 0.447505712509155\\
-0.75888067483902 2.61925649642944\\
0.348759979009628 1.53030121326447\\
2.45925807952881 0.267804682254791\\
-2.96627235412598 -2.80901861190796\\
-2.2606041431427 -0.292255043983459\\
2.73397397994995 0.66411828994751\\
0.0990553721785545 -0.339404076337814\\
-0.427138596773148 2.58850264549255\\
1.70689737796783 2.91722702980042\\
-2.91010928153992 -2.56971192359924\\
0.954728662967682 -0.359919905662537\\
-1.35695576667786 2.2719829082489\\
0.936756491661072 0.189463347196579\\
-0.644462943077087 1.07672488689423\\
-1.9524872303009 -0.00836101360619068\\
0.305818408727646 1.35879027843475\\
-1.34711372852325 1.57286489009857\\
0.88455069065094 0.370711237192154\\
1.59930229187012 -3.09368586540222\\
2.98470902442932 -1.61166274547577\\
-1.50351691246033 -2.69282460212708\\
1.89793705940247 1.45416724681854\\
-2.09905552864075 0.275612652301788\\
-1.61804592609406 2.24706530570984\\
1.59099340438843 -3.04309582710266\\
0.633849143981934 0.0604763515293598\\
2.23123383522034 -0.0372994840145111\\
-1.69229888916016 2.64413285255432\\
-1.13229465484619 -2.30829787254333\\
0.14193831384182 0.265672624111176\\
-2.4235463142395 -1.09369838237762\\
-1.76699960231781 1.20438754558563\\
0.00936807971447706 -2.143887758255\\
-2.85049438476562 -2.38798046112061\\
2.89886212348938 -1.29795551300049\\
2.52383971214294 -1.54250693321228\\
2.46428227424622 -0.774369716644287\\
0.943185269832611 -0.435563057661057\\
0.364305138587952 1.71983051300049\\
-0.204944625496864 -1.32224321365356\\
-2.89373993873596 -2.45952129364014\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 4\(\displaystyle ^{\mathrm{th}}\): 22 (48 neurons) (no fit, \(\displaystyle R^2=0.57\))}
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=3pt, mark=square*, only marks]
table [row sep=\\]{%
x  y\\
-0.610216557979584 -0.0745611116290092\\
-3.02866077423096 -1.6744692325592\\
-0.905804395675659 -0.421353399753571\\
-2.12589693069458 -1.87843680381775\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 18, 4\(\displaystyle ^{\mathrm{th}}\): 35 (4 neurons)}
\addplot [
  draw=darkorange25512714,
  fill=darkorange25512714,
  mark size=3pt,
  mark=triangle*,
  only marks
]
table [row sep=\\]{%
x  y\\
-2.25910902023315 -1.27428138256073\\
2.43572402000427 1.35840749740601\\
-0.113720200955868 -1.90749883651733\\
-1.312047123909 1.54751300811768\\
-2.86754560470581 -1.90290057659149\\
-2.73207497596741 -0.216001227498055\\
2.94536399841309 0.592475593090057\\
-1.54765462875366 0.36592036485672\\
0.141219556331635 3.08589863777161\\
1.22660779953003 0.107112549245358\\
1.27619588375092 1.06322813034058\\
-0.510212481021881 3.01616716384888\\
-2.89964938163757 -1.65371692180634\\
-1.20555460453033 -1.70775151252747\\
-0.57768040895462 -2.97922229766846\\
-0.550556302070618 2.89542555809021\\
-1.05958950519562 2.00209784507751\\
2.40243005752563 1.56366527080536\\
-2.92407989501953 -2.4159791469574\\
-0.255510300397873 -2.0922863483429\\
0.751074194908142 -2.4612512588501\\
1.90785598754883 -0.825763940811157\\
2.87142443656921 -0.280308097600937\\
-1.94430780410767 -0.0395945273339748\\
-1.54586338996887 -0.0975488051772118\\
2.35694575309753 1.45798468589783\\
1.27566266059875 0.201578125357628\\
-2.38404893875122 -1.33459973335266\\
-1.06779420375824 1.5815337896347\\
1.50238513946533 0.191058024764061\\
0.63788241147995 -2.8300518989563\\
-1.2292982339859 2.5762882232666\\
1.63859641551971 1.0096081495285\\
2.91394066810608 -0.305191814899445\\
0.365014731884003 2.69116997718811\\
2.46271920204163 -0.801401853561401\\
0.0393022000789642 -1.04031050205231\\
-2.81811141967773 -1.82057094573975\\
-0.898402094841003 -0.52521425485611\\
2.11345815658569 -0.622927069664001\\
0.36061304807663 2.4396436214447\\
2.08787703514099 0.436054646968842\\
-1.37116765975952 0.355116963386536\\
-3.02087616920471 -0.752032816410065\\
-0.250138759613037 -2.36164736747742\\
-0.4681296646595 -3.11930179595947\\
3.03749132156372 1.57164430618286\\
-2.32965207099915 -2.22393345832825\\
1.21884024143219 -0.0848614647984505\\
2.94399237632751 2.80453014373779\\
-0.584774911403656 2.73672652244568\\
-1.25145471096039 2.45433831214905\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 4\(\displaystyle ^{\mathrm{th}}\): 12 (52 neurons) (no fit, \(\displaystyle R^2=0.59\))}
\addplot [
  draw=forestgreen4416044,
  fill=forestgreen4416044,
  mark size=3pt,
  mark=triangle*,
  only marks
]
table [row sep=\\]{%
x  y\\
-1.60691094398499 -2.50637555122375\\
2.8363893032074 -1.13348662853241\\
1.86202228069305 -2.4241030216217\\
-1.51314389705658 1.66032040119171\\
-2.46921896934509 0.381699770689011\\
0.469267159700394 2.0697865486145\\
-0.450663149356842 -0.444165587425232\\
-1.7405868768692 2.47206616401672\\
-0.804066061973572 -1.65788495540619\\
2.61633634567261 -1.29946434497833\\
-1.54544603824615 1.53297829627991\\
1.11003065109253 1.95759129524231\\
0.349462926387787 -2.06270980834961\\
2.74707007408142 -0.436636984348297\\
1.01016902923584 2.56680417060852\\
0.346574723720551 -1.66896772384644\\
1.81959986686707 1.57663583755493\\
2.54830861091614 -1.91713321208954\\
-2.03614902496338 2.25254225730896\\
1.07653200626373 -1.65098881721497\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 4\(\displaystyle ^{\mathrm{th}}\): 41 (20 neurons) (no fit, \(\displaystyle R^2=0.54\))}
\addplot [draw=crimson2143940, fill=crimson2143940, mark size=3pt, mark=triangle*, only marks]
table [row sep=\\]{%
x  y\\
2.12588214874268 0.755378723144531\\
-0.383884817361832 1.58690941333771\\
0.843435823917389 -1.63670241832733\\
-2.32047128677368 0.338027864694595\\
1.61126375198364 -2.59719133377075\\
0.266183257102966 -2.97791576385498\\
-0.680106222629547 2.80469560623169\\
-0.0451212599873543 -0.415775239467621\\
-0.958508908748627 1.03220117092133\\
-0.363705724477768 1.62696862220764\\
2.7131199836731 -2.60839700698853\\
-0.366299122571945 1.63344502449036\\
2.84860897064209 -0.710156321525574\\
-2.92424774169922 0.318869531154633\\
2.27629852294922 -1.93439018726349\\
1.97558605670929 0.476117163896561\\
-1.76753735542297 1.02321469783783\\
0.793949127197266 -2.7808358669281\\
2.53953719139099 2.79410529136658\\
1.45182693004608 0.0136951887980103\\
-1.83058249950409 0.562512576580048\\
-1.93858563899994 -1.16636562347412\\
-2.10965728759766 -1.00205767154694\\
-1.73382067680359 1.19722139835358\\
2.01858115196228 0.528306484222412\\
1.1083105802536 1.97767341136932\\
-0.91816657781601 0.959226846694946\\
3.13379549980164 -2.2215416431427\\
1.16178178787231 2.51742458343506\\
0.843937993049622 -0.819154977798462\\
2.00744366645813 0.668692052364349\\
1.65397155284882 2.50262212753296\\
-0.244369596242905 -1.74935305118561\\
2.73499727249146 -1.98865127563477\\
2.11241102218628 1.00254142284393\\
-1.81428003311157 0.560479283332825\\
-1.43765223026276 -0.137327656149864\\
3.03547358512878 -2.28904891014099\\
-2.67431569099426 -1.56215488910675\\
-2.88076424598694 -0.234400510787964\\
-2.10615062713623 -1.56529235839844\\
1.03109788894653 -0.153168961405754\\
0.576294004917145 1.73802852630615\\
-2.5227963924408 -1.25085580348969\\
-1.10371088981628 -2.35484576225281\\
-1.10159289836884 -2.673499584198\\
-0.711476266384125 1.97190821170807\\
2.18502330780029 2.27447748184204\\
-1.77940714359283 2.53750729560852\\
2.19443011283875 -2.45956468582153\\
-2.94625353813171 -0.0116622317582369\\
-2.78031659126282 0.807771682739258\\
-0.872716546058655 1.94183087348938\\
2.14911007881165 1.10856544971466\\
-2.11954784393311 -2.17614984512329\\
1.53662705421448 0.491577297449112\\
-2.54259490966797 -1.30234229564667\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 4\(\displaystyle ^{\mathrm{th}}\): 37 (57 neurons) (no fit, \(\displaystyle R^2=0.32\))}
\addplot [
  draw=mediumpurple148103189,
  fill=mediumpurple148103189,
  mark size=3pt,
  mark=triangle*,
  only marks
]
table [row sep=\\]{%
x  y\\
1.82050347328186 -2.15218496322632\\
1.7630158662796 -2.48755168914795\\
-0.218782514333725 2.27533173561096\\
1.78315436840057 -2.26184296607971\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 4\(\displaystyle ^{\mathrm{th}}\): 23 (4 neurons)}
\addplot [draw=sienna1408675, fill=sienna1408675, mark size=3pt, mark=triangle*, only marks]
table [row sep=\\]{%
x  y\\
-0.593243658542633 3.00789284706116\\
-0.262036174535751 -0.635221362113953\\
-0.276450037956238 0.0313402116298676\\
-2.1853404045105 -2.19726610183716\\
-0.971261322498322 -2.97922158241272\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 21, 4\(\displaystyle ^{\mathrm{th}}\): 35 (5 neurons)}
\addplot [draw=orchid227119194, fill=orchid227119194, mark size=3pt, mark=diamond*, only marks]
table [row sep=\\]{%
x  y\\
2.35624980926514 -2.92185640335083\\
2.21204566955566 -2.98377966880798\\
1.48743343353271 3.08335757255554\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 4\(\displaystyle ^{\mathrm{th}}\): 10 (3 neurons)}
\addplot [draw=grey127, fill=grey127, mark size=3pt, mark=diamond*, only marks]
table [row sep=\\]{%
x  y\\
3.09385251998901 -0.141633972525597\\
2.40760469436646 2.84856629371643\\
-1.73075616359711 -0.554042398929596\\
3.0361967086792 -1.60475277900696\\
-1.58615577220917 -1.01041233539581\\
3.05173015594482 -1.2495539188385\\
2.05942296981812 2.69488549232483\\
2.9437780380249 1.41364896297455\\
-0.327527821063995 -0.810743451118469\\
-1.42818546295166 -0.674695372581482\\
0.455287873744965 2.43392086029053\\
2.13912081718445 -2.98517632484436\\
-0.59346067905426 -0.377298951148987\\
1.05915474891663 2.40379238128662\\
-1.68465483188629 -0.845067083835602\\
-1.73286926746368 -0.0897414162755013\\
0.583679437637329 1.02317297458649\\
-2.52407312393188 2.06432485580444\\
-1.25877869129181 -1.02835321426392\\
-1.1647025346756 -0.533591687679291\\
-0.969774425029755 -0.589681804180145\\
-0.901183664798737 -0.574345827102661\\
3.05125713348389 -1.71420991420746\\
-0.969127237796783 -1.13950979709625\\
-1.51662588119507 -1.62307584285736\\
-0.607084155082703 -0.229251265525818\\
2.39273262023926 2.57074165344238\\
0.977942764759064 2.34344625473022\\
-1.86241185665131 -2.75660061836243\\
0.93418151140213 2.07493209838867\\
-0.0747691541910172 -0.983990848064423\\
1.03463113307953 2.37367534637451\\
-0.311248451471329 -1.91914629936218\\
-1.24536597728729 -1.16066014766693\\
-1.1746438741684 -0.950966775417328\\
1.54086601734161 2.74942564964294\\
0.70773184299469 2.29492783546448\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 4\(\displaystyle ^{\mathrm{th}}\): 12 (37 neurons) (no fit, \(\displaystyle R^2=0.69\))}
\addplot [
  draw=goldenrod18818934,
  fill=goldenrod18818934,
  mark size=3pt,
  mark=diamond*,
  only marks
]
table [row sep=\\]{%
x  y\\
-0.253657788038254 -0.777425467967987\\
-0.0798005983233452 -0.919199287891388\\
-0.0767441838979721 -0.867423355579376\\
-1.6665016412735 2.68305039405823\\
2.1566174030304 -2.53290128707886\\
-0.243904501199722 -0.627072811126709\\
-0.423167884349823 -1.97588062286377\\
3.01530909538269 -0.548812627792358\\
1.81601679325104 -2.28181886672974\\
-2.33838105201721 -0.155680909752846\\
1.52381491661072 3.07752275466919\\
0.278181493282318 1.39846050739288\\
1.27026915550232 -2.4079122543335\\
2.86086225509644 -3.0338237285614\\
-2.70591688156128 -1.48850679397583\\
-2.07821989059448 -0.879601657390594\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 4\(\displaystyle ^{\mathrm{th}}\): 18 (16 neurons) (no fit, \(\displaystyle R^2=0.50\))}
\addplot [
  draw=darkturquoise23190207,
  fill=darkturquoise23190207,
  mark size=3pt,
  mark=diamond*,
  only marks
]
table [row sep=\\]{%
x  y\\
0.923006772994995 -1.75618255138397\\
2.94881653785706 -1.69842326641083\\
2.15722060203552 -0.137426614761353\\
-0.292926043272018 1.7274979352951\\
-2.05681610107422 -1.47422051429749\\
0.930012702941895 -1.89794027805328\\
-1.56525123119354 0.173688650131226\\
1.7127058506012 -2.4271068572998\\
1.46099770069122 -2.1949360370636\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 4\(\displaystyle ^{\mathrm{th}}\): 38 (9 neurons)}
\addplot [
  draw=steelblue31119180,
  fill=steelblue31119180,
  mark size=3pt,
  mark=diamond*,
  only marks
]
table [row sep=\\]{%
x  y\\
-3.03070640563965 -1.04253971576691\\
-3.07080364227295 -1.36054670810699\\
0.879553079605103 -2.63554644584656\\
2.4510350227356 -1.96930027008057\\
2.83228516578674 2.82107257843018\\
-1.31320261955261 0.581534802913666\\
-0.998774111270905 -2.51713728904724\\
-1.8232489824295 2.85547113418579\\
1.79636669158936 3.00040006637573\\
1.18602693080902 1.58366465568542\\
-1.64634549617767 1.76928853988647\\
-1.61824762821198 1.63386356830597\\
2.51560807228088 -1.86211848258972\\
2.60218048095703 -2.1414954662323\\
-2.46133136749268 2.77268862724304\\
-2.91164803504944 -1.85349440574646\\
-0.601851165294647 0.744271993637085\\
0.255573183298111 2.05049467086792\\
2.32139945030212 -0.0376687720417976\\
2.71317934989929 2.0458345413208\\
1.93303728103638 1.48569774627686\\
-0.673119008541107 1.18639516830444\\
0.400229901075363 0.823862254619598\\
-2.45650815963745 2.61780691146851\\
1.43128967285156 -0.141611069440842\\
1.06792426109314 1.51410067081451\\
-2.32231664657593 -0.586077749729156\\
1.37674689292908 0.445541977882385\\
0.763863682746887 -2.04817724227905\\
-2.68566417694092 2.85972666740417\\
1.66272377967834 -2.84090256690979\\
-3.04827404022217 -0.507675051689148\\
2.88985538482666 2.89772176742554\\
-2.59621858596802 -2.24903750419617\\
2.09829521179199 1.79077446460724\\
1.06380999088287 2.63865733146667\\
-1.97645056247711 -2.01922106742859\\
2.76294183731079 3.0268132686615\\
-2.83911204338074 -2.34685802459717\\
-0.433643579483032 0.292427867650986\\
-2.14566111564636 0.142135694622993\\
0.381397128105164 0.760486543178558\\
1.07032608985901 1.5285838842392\\
-1.07668590545654 -1.79742538928986\\
-0.624377429485321 0.764663457870483\\
1.28603482246399 0.875322759151459\\
-2.04245805740356 -2.93739080429077\\
0.291320413351059 1.23681855201721\\
-0.490068137645721 -1.00320994853973\\
-0.836188137531281 2.40142273902893\\
-1.06672334671021 -1.30672943592072\\
-1.27605557441711 -0.283974081277847\\
0.0155878234654665 2.97826504707336\\
-2.25979542732239 0.811471402645111\\
0.85314279794693 -2.11753988265991\\
0.218387275934219 2.91078042984009\\
1.94386792182922 2.37036800384521\\
-2.36727595329285 2.23048233985901\\
0.523070633411407 -0.413219094276428\\
1.68495965003967 -3.11433029174805\\
-2.79996466636658 -2.35561060905457\\
2.5449321269989 -3.00342798233032\\
-2.76676678657532 -3.13521838188171\\
0.6128870844841 -1.38025879859924\\
-0.739958584308624 1.5933130979538\\
-2.02252268791199 -2.82765746116638\\
1.96055066585541 2.3760039806366\\
1.18411564826965 1.22695231437683\\
-0.398865252733231 -0.427284091711044\\
0.522113621234894 -0.802097499370575\\
-2.61712527275085 2.95064258575439\\
1.83618426322937 2.90248441696167\\
-2.1448929309845 -0.488852500915527\\
2.34449672698975 -1.18003606796265\\
2.55615258216858 -2.74992966651917\\
-2.53941869735718 2.51370429992676\\
2.87210607528687 2.82920002937317\\
-1.16618096828461 -0.761594355106354\\
1.62398815155029 -1.41211628913879\\
0.0059741591103375 -2.6094491481781\\
-1.88240849971771 -1.51653778553009\\
-2.15353894233704 -0.583582043647766\\
-0.408788621425629 -1.17917835712433\\
};
\addlegendentry{1\(\displaystyle ^{\mathrm{st}}\): 22, 4\(\displaystyle ^{\mathrm{th}}\): 23 (83 neurons) (no fit, \(\displaystyle R^2=0.43\))}
\end{axis}

\end{tikzpicture}


==> frequency-counts.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Key frequency counts},
x grid style={darkgrey176},
xlabel={Key frequencies},
xmin=-0.5, xmax=21.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21},
xticklabel style={rotate=90.0},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22},
y grid style={darkgrey176},
ylabel={Count (number of neurons)},
ymin=0, ymax=155.4,
ytick style={color=black},
ytick={0,20,40,60,80,100,120,140,160},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {20}\),
  \(\displaystyle {40}\),
  \(\displaystyle {60}\),
  \(\displaystyle {80}\),
  \(\displaystyle {100}\),
  \(\displaystyle {120}\),
  \(\displaystyle {140}\),
  \(\displaystyle {160}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,0);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{count}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:4.75,0) rectangle (axis cs:5.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:5.75,0) rectangle (axis cs:6.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:6.75,0) rectangle (axis cs:7.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:7.75,0) rectangle (axis cs:8.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:8.75,0) rectangle (axis cs:9.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:9.75,0) rectangle (axis cs:10.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:10.75,0) rectangle (axis cs:11.25,116);
\draw[draw=black,fill=steelblue31119180] (axis cs:11.75,0) rectangle (axis cs:12.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:12.75,0) rectangle (axis cs:13.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:13.75,0) rectangle (axis cs:14.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:14.75,0) rectangle (axis cs:15.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:15.75,0) rectangle (axis cs:16.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:16.75,0) rectangle (axis cs:17.25,110);
\draw[draw=black,fill=steelblue31119180] (axis cs:17.75,0) rectangle (axis cs:18.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:18.75,0) rectangle (axis cs:19.25,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:19.75,0) rectangle (axis cs:20.25,138);
\draw[draw=black,fill=steelblue31119180] (axis cs:20.75,0) rectangle (axis cs:21.25,148);
\end{axis}

\end{tikzpicture}


==> frequency-strength-relu.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\(\displaystyle \%\) variance explained by key frequency for ReLU input},
x grid style={darkgrey176},
xlabel={\(\displaystyle \left|\mathrm{Key~frequency~component}\right|^2 / \left|\mathrm{ReLU~input}\right|^2\)},
xmin=0.939999997615814, xmax=1,
xtick style={color=black},
xtick={0.939999997615814,0.954999983310699,0.970000028610229,0.985000014305115,1},
xticklabels={0.94,0.96,0.97,0.98,1.00},
y grid style={darkgrey176},
ylabel={Count (number of neurons)},
ymin=0, ymax=76.65,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.949539244174957,0) rectangle (axis cs:0.951573729515076,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.951573729515076,0) rectangle (axis cs:0.953608214855194,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.953608214855194,0) rectangle (axis cs:0.955642640590668,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.955642640590668,0) rectangle (axis cs:0.957677125930786,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.957677125930786,0) rectangle (axis cs:0.959711611270905,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.959711611270905,0) rectangle (axis cs:0.961746096611023,6);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.961746096611023,0) rectangle (axis cs:0.963780581951141,13);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.963780581951141,0) rectangle (axis cs:0.965815007686615,13);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.965815007686615,0) rectangle (axis cs:0.967849493026733,17);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.967849493026733,0) rectangle (axis cs:0.969883978366852,31);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.969883978366852,0) rectangle (axis cs:0.97191846370697,49);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.97191846370697,0) rectangle (axis cs:0.973952949047089,49);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.973952949047089,0) rectangle (axis cs:0.975987374782562,64);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.975987374782562,0) rectangle (axis cs:0.978021860122681,73);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.978021860122681,0) rectangle (axis cs:0.980056345462799,59);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.980056345462799,0) rectangle (axis cs:0.982090830802917,61);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.982090830802917,0) rectangle (axis cs:0.984125316143036,32);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.984125316143036,0) rectangle (axis cs:0.98615974187851,19);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.98615974187851,0) rectangle (axis cs:0.988194227218628,18);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.988194227218628,0) rectangle (axis cs:0.990228712558746,6);
\end{axis}

\end{tikzpicture}


==> images/infinite_width_image.tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'infinite-width.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%%
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{340pt}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36033101)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{infinite-width.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{infinite-width.pdf}}%
    \put(0.14171924148950654,0.37823354){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\displaystyle\sum_i f_x(\xi_i)g_c(\xi_i)w_i$\end{tabular}}}}%
    \put(0.7140199229022018,0.37823354){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\displaystyle\int f_x(\xi)g_c(\xi)\,\mathrm{d}\xi$\end{tabular}}}}%
    \put(0.347160511740218,0.14753762){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$i$}\end{tabular}}}}%
    \put(0.347160511740218,0.07921053){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$f_x(\xi_i)$}\end{tabular}}}}%
    \put(0.347160511740218,0.229824){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$g_c(\xi_i)w_i$}\end{tabular}}}}%
    \put(0.347160511740218,0.00647526){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$x$}\end{tabular}}}}%
    \put(0.347160511740218,0.3187227){\color[rgb]{0,0,0}\makebox(0,0)[ct]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$c$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> integrated-relu-12.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-2.95, xmax=61.95,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y grid style={darkgrey176},
ymin=-0.733302182038621, ymax=0.733331849938347,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
0 0.666666666666667\\
0.0590590590590591 0.664768808152031\\
0.118118118118118 0.659086038208948\\
0.177177177177177 0.649650712117389\\
0.236236236236236 0.636516550619236\\
0.295295295295295 0.619758334055185\\
0.354354354354354 0.599471476597224\\
0.413413413413413 0.57577148300084\\
0.472472472472472 0.548793290969964\\
0.531531531531532 0.51869050287896\\
0.590590590590591 0.485634511225907\\
0.64964964964965 0.449813522796462\\
0.708708708708709 0.411431487094303\\
0.767767767767768 0.370706935139232\\
0.826826826826827 0.327871735244295\\
0.885885885885886 0.283169772856032\\
0.944944944944945 0.236855561974262\\
1.004004004004 0.189192796057398\\
1.06306306306306 0.140452846663817\\
1.12212212212212 0.0909132183773999\\
1.18118118118118 0.0408559688142108\\
1.24024024024024 -0.00943389729384138\\
1.2992992992993 -0.0596700507949776\\
1.35835835835836 -0.109566468354204\\
1.41741741741742 -0.158839060948777\\
1.47647647647648 -0.207207291350514\\
1.53553553553554 -0.254395771385699\\
1.59459459459459 -0.300135829878449\\
1.65365365365365 -0.344167042350352\\
1.71271271271271 -0.386238713766911\\
1.77177177177177 -0.426111305888656\\
1.83083083083083 -0.463557801100212\\
1.88988988988989 -0.498364994952236\\
1.94894894894895 -0.53033471005706\\
2.00800800800801 -0.559284924426618\\
2.06706706706707 -0.585050807828385\\
2.12612612612613 -0.607485660258757\\
2.18518518518519 -0.626461747190606\\
2.24424424424424 -0.641871026839456\\
2.3033033033033 -0.653625765307551\\
2.36236236236236 -0.661659036103423\\
2.42142142142142 -0.665925101192932\\
2.48048048048048 -0.666399671412214\\
2.53953953953954 -0.663080044759877\\
2.5985985985986 -0.655985121781041\\
2.65765765765766 -0.645155297955666\\
2.71671671671672 -0.630652233703828\\
2.77577577577578 -0.612558503317464\\
2.83483483483483 -0.590977124817399\\
2.89389389389389 -0.566030973412465\\
2.95295295295295 -0.537862081900216\\
3.01201201201201 -0.506630831992465\\
3.07107107107107 -0.472515041169892\\
3.13013013013013 -0.435708950264786\\
3.18918918918919 -0.396422117536191\\
3.24824824824825 -0.354878225534128\\
3.30730730730731 -0.311313807546099\\
3.36636636636637 -0.265976900876944\\
3.42542542542543 -0.219125634629713\\
3.48448448448448 -0.17102676002811\\
3.54354354354354 -0.121954131648258\\
3.6026026026026 -0.0721871482069746\\
3.66166166166166 -0.0220091617840755\\
3.72072072072072 0.0282941354640994\\
3.77977977977978 0.0784363379145587\\
3.83883883883884 0.128131957149715\\
3.8978978978979 0.177098047407251\\
3.95695695695696 0.225055816553195\\
4.01601601601602 0.271732213405997\\
4.07507507507508 0.316861482374059\\
4.13413413413413 0.360186676555271\\
4.19319319319319 0.401461120683606\\
4.25225225225225 0.440449815593388\\
4.31131131131131 0.476930776204788\\
4.37037037037037 0.510696295412652\\
4.42942942942943 0.54155412668259\\
4.48848848848849 0.569328578621147\\
4.54754754754755 0.593861515288019\\
4.60660660660661 0.615013256554979\\
4.66566566566567 0.632663373385239\\
4.72472472472472 0.646711373505267\\
4.78378378378378 0.657077273565139\\
4.84284284284284 0.663702054529783\\
4.9019019019019 0.666547997708315\\
4.96096096096096 0.665598899508255\\
5.02002002002002 0.660860163691904\\
5.07907907907908 0.652358770609613\\
5.13813813813814 0.640143123585126\\
5.1971971971972 0.624282773327595\\
5.25625625625626 0.604868021939363\\
5.31531531531532 0.582009408774125\\
5.37437437437437 0.555837081072768\\
5.43343343343343 0.526500052960218\\
5.49249249249249 0.494165357022267\\
5.55155155155155 0.459017093292928\\
5.61061061061061 0.421255381066982\\
5.66966966966967 0.381095219505652\\
5.72872872872873 0.338765263522646\\
5.78778778778779 0.294506521920122\\
5.84684684684685 0.248570985186873\\
5.90590590590591 0.201220190771438\\
5.96496496496496 0.152723733998886\\
6.02402402402402 0.103357733109464\\
6.08308308308308 0.0534032571585382\\
6.14214214214214 0.00314472572868787\\
6.2012012012012 -0.0471317104346636\\
6.26026026026026 -0.0971397986441406\\
6.31931931931932 -0.146594814071719\\
6.37837837837838 -0.195215180851034\\
6.43743743743744 -0.242724075250856\\
6.4964964964965 -0.288851001791912\\
6.55555555555556 -0.333333333333333\\
6.61461461461461 -0.375917806360118\\
6.67367367367367 -0.416361962958093\\
6.73273273273273 -0.454435531266355\\
6.79179179179179 -0.489921736547518\\
6.85085085085085 -0.522618535411043\\
6.90990990990991 -0.552339766162561\\
6.96896896896897 -0.578916208729528\\
7.02802802802803 -0.602196548128501\\
7.08708708708709 -0.622048235988425\\
7.14614614614615 -0.638358245224794\\
7.20520520520521 -0.651033713567899\\
7.26426426426426 -0.660002472281176\\
7.32332332332332 -0.665213457059354\\
7.38238238238238 -0.666636998766941\\
7.44144144144144 -0.664264992361684\\
7.5005005005005 -0.658110943041244\\
7.55955955955956 -0.648209889350326\\
7.61861861861862 -0.634618203686084\\
7.67767767767768 -0.617413271337618\\
7.73673673673674 -0.596693049886979\\
7.7957957957958 -0.572575511480284\\
7.85485485485485 -0.545197971144386\\
7.91391391391391 -0.514716304973391\\
7.97297297297297 -0.48130406263635\\
8.03203203203203 -0.445151479259099\\
8.09109109109109 -0.406464392306204\\
8.15015015015015 -0.365463069629807\\
8.20920920920921 -0.322380955357963\\
8.26826826826827 -0.277463340762872\\
8.32732732732733 -0.230965967676482\\
8.38638638638639 -0.183153572405055\\
8.44544544544545 -0.134298378433004\\
8.5045045045045 -0.0846785464979185\\
8.56356356356356 -0.0345765908614003\\
8.62262262262262 0.0157222292072393\\
8.68168168168168 0.0659315335761664\\
8.74074074074074 0.115765451777953\\
8.7997997997998 0.164940250634668\\
8.85885885885886 0.213175949714163\\
8.91791791791792 0.260197915419817\\
8.97697697697698 0.305738424637661\\
9.03603603603604 0.349538189038154\\
9.0950950950951 0.391347831353878\\
9.15415415415415 0.430929305227846\\
9.21321321321321 0.468057250548415\\
9.27227227227227 0.502520276554113\\
9.33133133133133 0.534122165402905\\
9.39039039039039 0.5626829893533\\
9.44944944944945 0.588040135196541\\
9.50850850850851 0.61004923010719\\
9.56756756756757 0.628584963640723\\
9.62662662662663 0.643541801198002\\
9.68568568568569 0.654834584894499\\
9.74474474474474 0.662399018413135\\
9.8038038038038 0.666192033080227\\
9.86286286286286 0.666192033080227\\
9.92192192192192 0.662399018413135\\
9.98098098098098 0.654834584894499\\
10.04004004004 0.643541801198002\\
10.0990990990991 0.628584963640723\\
10.1581581581582 0.610049230107191\\
10.2172172172172 0.588040135196541\\
10.2762762762763 0.562682989353301\\
10.3353353353353 0.534122165402906\\
10.3943943943944 0.502520276554114\\
10.4534534534535 0.468057250548415\\
10.5125125125125 0.430929305227846\\
10.5715715715716 0.39134783135388\\
10.6306306306306 0.349538189038154\\
10.6896896896897 0.30573842463766\\
10.7487487487487 0.260197915419819\\
10.8078078078078 0.213175949714163\\
10.8668668668669 0.164940250634669\\
10.9259259259259 0.115765451777954\\
10.984984984985 0.065931533576167\\
11.044044044044 0.0157222292072375\\
11.1031031031031 -0.034576590861402\\
11.1621621621622 -0.0846785464979202\\
11.2212212212212 -0.134298378433003\\
11.2802802802803 -0.183153572405056\\
11.3393393393393 -0.230965967676483\\
11.3983983983984 -0.277463340762873\\
11.4574574574575 -0.322380955357963\\
11.5165165165165 -0.365463069629805\\
11.5755755755756 -0.406464392306204\\
11.6346346346346 -0.445151479259098\\
11.6936936936937 -0.481304062636349\\
11.7527527527528 -0.51471630497339\\
11.8118118118118 -0.545197971144385\\
11.8708708708709 -0.572575511480283\\
11.9299299299299 -0.596693049886979\\
11.988988988989 -0.617413271337617\\
12.048048048048 -0.634618203686085\\
12.1071071071071 -0.648209889350326\\
12.1661661661662 -0.658110943041244\\
12.2252252252252 -0.664264992361684\\
12.2842842842843 -0.666636998766941\\
12.3433433433433 -0.665213457059354\\
12.4024024024024 -0.660002472281176\\
12.4614614614615 -0.6510337135679\\
12.5205205205205 -0.638358245224794\\
12.5795795795796 -0.622048235988425\\
12.6386386386386 -0.602196548128501\\
12.6976976976977 -0.578916208729529\\
12.7567567567568 -0.552339766162561\\
12.8158158158158 -0.522618535411044\\
12.8748748748749 -0.489921736547517\\
12.9339339339339 -0.454435531266355\\
12.992992992993 -0.416361962958093\\
13.0520520520521 -0.375917806360118\\
13.1111111111111 -0.333333333333334\\
13.1701701701702 -0.288851001791913\\
13.2292292292292 -0.242724075250858\\
13.2882882882883 -0.195215180851032\\
13.3473473473473 -0.146594814071718\\
13.4064064064064 -0.09713979864414\\
13.4654654654655 -0.0471317104346637\\
13.5245245245245 0.0031447257286884\\
13.5835835835836 0.0534032571585393\\
13.6426426426426 0.103357733109467\\
13.7017017017017 0.152723733998885\\
13.7607607607608 0.201220190771437\\
13.8198198198198 0.24857098518687\\
13.8788788788789 0.294506521920121\\
13.9379379379379 0.338765263522646\\
13.996996996997 0.381095219505653\\
14.0560560560561 0.421255381066981\\
14.1151151151151 0.459017093292926\\
14.1741741741742 0.494165357022266\\
14.2332332332332 0.526500052960217\\
14.2922922922923 0.555837081072768\\
14.3513513513514 0.582009408774125\\
14.4104104104104 0.604868021939363\\
14.4694694694695 0.624282773327594\\
14.5285285285285 0.640143123585127\\
14.5875875875876 0.652358770609613\\
14.6466466466466 0.660860163691904\\
14.7057057057057 0.665598899508255\\
14.7647647647648 0.666547997708315\\
14.8238238238238 0.663702054529783\\
14.8828828828829 0.657077273565139\\
14.9419419419419 0.646711373505266\\
15.001001001001 0.632663373385239\\
15.0600600600601 0.61501325655498\\
15.1191191191191 0.59386151528802\\
15.1781781781782 0.569328578621147\\
15.2372372372372 0.54155412668259\\
15.2962962962963 0.510696295412653\\
15.3553553553554 0.47693077620479\\
15.4144144144144 0.440449815593389\\
15.4734734734735 0.401461120683607\\
15.5325325325325 0.360186676555271\\
15.5915915915916 0.316861482374061\\
15.6506506506507 0.271732213405998\\
15.7097097097097 0.225055816553197\\
15.7687687687688 0.177098047407249\\
15.8278278278278 0.128131957149715\\
15.8868868868869 0.0784363379145582\\
15.9459459459459 0.0282941354640995\\
16.005005005005 -0.0220091617840784\\
16.0640640640641 -0.0721871482069734\\
16.1231231231231 -0.121954131648258\\
16.1821821821822 -0.171026760028111\\
16.2412412412412 -0.21912563462971\\
16.3003003003003 -0.265976900876942\\
16.3593593593594 -0.311313807546097\\
16.4184184184184 -0.354878225534128\\
16.4774774774775 -0.396422117536191\\
16.5365365365365 -0.435708950264785\\
16.5955955955956 -0.472515041169892\\
16.6546546546547 -0.506630831992466\\
16.7137137137137 -0.537862081900214\\
16.7727727727728 -0.566030973412465\\
16.8318318318318 -0.590977124817399\\
16.8908908908909 -0.612558503317464\\
16.9499499499499 -0.630652233703828\\
17.009009009009 -0.645155297955666\\
17.0680680680681 -0.655985121781041\\
17.1271271271271 -0.663080044759877\\
17.1861861861862 -0.666399671412214\\
17.2452452452452 -0.665925101192932\\
17.3043043043043 -0.661659036103423\\
17.3633633633634 -0.653625765307551\\
17.4224224224224 -0.641871026839456\\
17.4814814814815 -0.626461747190606\\
17.5405405405405 -0.607485660258758\\
17.5995995995996 -0.585050807828386\\
17.6586586586587 -0.559284924426618\\
17.7177177177177 -0.530334710057061\\
17.7767767767768 -0.498364994952236\\
17.8358358358358 -0.463557801100212\\
17.8948948948949 -0.426111305888656\\
17.953953953954 -0.38623871376691\\
18.013013013013 -0.344167042350352\\
18.0720720720721 -0.30013582987845\\
18.1311311311311 -0.254395771385699\\
18.1901901901902 -0.207207291350516\\
18.2492492492492 -0.158839060948775\\
18.3083083083083 -0.109566468354204\\
18.3673673673674 -0.0596700507949769\\
18.4264264264264 -0.00943389729384203\\
18.4854854854855 0.0408559688142135\\
18.5445445445445 0.0909132183774011\\
18.6036036036036 0.140452846663817\\
18.6626626626627 0.189192796057398\\
18.7217217217217 0.236855561974262\\
18.7807807807808 0.283169772856032\\
18.8398398398398 0.327871735244295\\
18.8988988988989 0.370706935139233\\
18.957957957958 0.411431487094302\\
19.017017017017 0.449813522796461\\
19.0760760760761 0.485634511225907\\
19.1351351351351 0.51869050287896\\
19.1941941941942 0.548793290969963\\
19.2532532532533 0.575771483000839\\
19.3123123123123 0.599471476597223\\
19.3713713713714 0.619758334055185\\
19.4304304304304 0.636516550619235\\
19.4894894894895 0.649650712117389\\
19.5485485485485 0.659086038208948\\
19.6076076076076 0.664768808152031\\
19.6666666666667 0.666666666666667\\
19.7257257257257 0.664768808152031\\
19.7847847847848 0.659086038208948\\
19.8438438438438 0.649650712117389\\
19.9029029029029 0.636516550619236\\
19.961961961962 0.619758334055185\\
20.021021021021 0.599471476597224\\
20.0800800800801 0.57577148300084\\
20.1391391391391 0.548793290969962\\
20.1981981981982 0.518690502878961\\
20.2572572572573 0.485634511225908\\
20.3163163163163 0.449813522796462\\
20.3753753753754 0.411431487094303\\
20.4344344344344 0.370706935139232\\
20.4934934934935 0.327871735244296\\
20.5525525525526 0.283169772856035\\
20.6116116116116 0.236855561974263\\
20.6706706706707 0.1891927960574\\
20.7297297297297 0.140452846663816\\
20.7887887887888 0.0909132183774024\\
20.8478478478478 0.0408559688142101\\
20.9069069069069 -0.00943389729384073\\
20.965965965966 -0.0596700507949803\\
21.025025025025 -0.109566468354205\\
21.0840840840841 -0.158839060948779\\
21.1431431431431 -0.207207291350512\\
21.2022022022022 -0.254395771385698\\
21.2612612612613 -0.300135829878449\\
21.3203203203203 -0.344167042350353\\
21.3793793793794 -0.386238713766913\\
21.4384384384384 -0.426111305888657\\
21.4974974974975 -0.463557801100209\\
21.5565565565566 -0.498364994952236\\
21.6156156156156 -0.53033471005706\\
21.6746746746747 -0.559284924426618\\
21.7337337337337 -0.585050807828384\\
21.7927927927928 -0.607485660258755\\
21.8518518518519 -0.626461747190605\\
21.9109109109109 -0.641871026839456\\
21.96996996997 -0.653625765307551\\
22.029029029029 -0.661659036103423\\
22.0880880880881 -0.665925101192932\\
22.1471471471471 -0.666399671412214\\
22.2062062062062 -0.663080044759876\\
22.2652652652653 -0.655985121781041\\
22.3243243243243 -0.645155297955665\\
22.3833833833834 -0.630652233703828\\
22.4424424424424 -0.612558503317464\\
22.5015015015015 -0.5909771248174\\
22.5605605605606 -0.566030973412465\\
22.6196196196196 -0.537862081900215\\
22.6786786786787 -0.506630831992465\\
22.7377377377377 -0.472515041169895\\
22.7967967967968 -0.435708950264785\\
22.8558558558559 -0.396422117536189\\
22.9149149149149 -0.354878225534129\\
22.973973973974 -0.311313807546101\\
23.033033033033 -0.265976900876948\\
23.0920920920921 -0.219125634629713\\
23.1511511511512 -0.171026760028112\\
23.2102102102102 -0.121954131648259\\
23.2692692692693 -0.0721871482069771\\
23.3283283283283 -0.0220091617840749\\
23.3873873873874 0.0282941354640982\\
23.4464464464464 0.0784363379145592\\
23.5055055055055 0.128131957149714\\
23.5645645645646 0.177098047407253\\
23.6236236236236 0.225055816553195\\
23.6826826826827 0.271732213405997\\
23.7417417417417 0.316861482374058\\
23.8008008008008 0.360186676555272\\
23.8598598598599 0.401461120683608\\
23.9189189189189 0.440449815593388\\
23.977977977978 0.476930776204787\\
24.037037037037 0.510696295412653\\
24.0960960960961 0.541554126682592\\
24.1551551551552 0.569328578621147\\
24.2142142142142 0.593861515288018\\
24.2732732732733 0.615013256554978\\
24.3323323323323 0.632663373385239\\
24.3913913913914 0.646711373505267\\
24.4504504504505 0.657077273565139\\
24.5095095095095 0.663702054529783\\
24.5685685685686 0.666547997708315\\
24.6276276276276 0.665598899508255\\
24.6866866866867 0.660860163691904\\
24.7457457457457 0.652358770609613\\
24.8048048048048 0.640143123585126\\
24.8638638638639 0.624282773327595\\
24.9229229229229 0.604868021939363\\
24.981981981982 0.582009408774127\\
25.041041041041 0.555837081072769\\
25.1001001001001 0.526500052960216\\
25.1591591591592 0.494165357022267\\
25.2182182182182 0.459017093292929\\
25.2772772772773 0.42125538106698\\
25.3363363363363 0.381095219505652\\
25.3953953953954 0.338765263522647\\
25.4544544544545 0.294506521920124\\
25.5135135135135 0.248570985186872\\
25.5725725725726 0.201220190771438\\
25.6316316316316 0.152723733998889\\
25.6906906906907 0.103357733109464\\
25.7497497497497 0.0534032571585382\\
25.8088088088088 0.00314472572868497\\
25.8678678678679 -0.0471317104346647\\
25.9269269269269 -0.0971397986441411\\
25.985985985986 -0.146594814071717\\
26.045045045045 -0.195215180851035\\
26.1041041041041 -0.242724075250856\\
26.1631631631632 -0.288851001791911\\
26.2222222222222 -0.333333333333331\\
26.2812812812813 -0.375917806360115\\
26.3403403403403 -0.416361962958092\\
26.3993993993994 -0.454435531266354\\
26.4584584584585 -0.489921736547515\\
26.5175175175175 -0.522618535411044\\
26.5765765765766 -0.552339766162563\\
26.6356356356356 -0.578916208729529\\
26.6946946946947 -0.602196548128502\\
26.7537537537538 -0.622048235988426\\
26.8128128128128 -0.638358245224794\\
26.8718718718719 -0.6510337135679\\
26.9309309309309 -0.660002472281176\\
26.98998998999 -0.665213457059354\\
27.049049049049 -0.666636998766941\\
27.1081081081081 -0.664264992361684\\
27.1671671671672 -0.658110943041243\\
27.2262262262262 -0.648209889350326\\
27.2852852852853 -0.634618203686083\\
27.3443443443443 -0.617413271337618\\
27.4034034034034 -0.59669304988698\\
27.4624624624625 -0.572575511480286\\
27.5215215215215 -0.545197971144386\\
27.5805805805806 -0.51471630497339\\
27.6396396396396 -0.481304062636353\\
27.6986986986987 -0.4451514792591\\
27.7577577577578 -0.406464392306207\\
27.8168168168168 -0.365463069629806\\
27.8758758758759 -0.322380955357964\\
27.9349349349349 -0.277463340762874\\
27.993993993994 -0.230965967676482\\
28.0530530530531 -0.183153572405056\\
28.1121121121121 -0.134298378433005\\
28.1711711711712 -0.0846785464979179\\
28.2302302302302 -0.0345765908614056\\
28.2892892892893 0.015722229207241\\
28.3483483483483 0.0659315335761634\\
28.4074074074074 0.115765451777958\\
28.4664664664665 0.164940250634667\\
28.5255255255255 0.213175949714165\\
28.5845845845846 0.260197915419817\\
28.6436436436436 0.305738424637664\\
28.7027027027027 0.349538189038152\\
28.7617617617618 0.391347831353876\\
28.8208208208208 0.430929305227846\\
28.8798798798799 0.468057250548414\\
28.9389389389389 0.502520276554111\\
28.997997997998 0.534122165402905\\
29.0570570570571 0.562682989353302\\
29.1161161161161 0.588040135196539\\
29.1751751751752 0.610049230107191\\
29.2342342342342 0.628584963640722\\
29.2932932932933 0.643541801198003\\
29.3523523523524 0.654834584894498\\
29.4114114114114 0.662399018413135\\
29.4704704704705 0.666192033080227\\
29.5295295295295 0.666192033080227\\
29.5885885885886 0.662399018413135\\
29.6476476476476 0.654834584894498\\
29.7067067067067 0.643541801198002\\
29.7657657657658 0.628584963640721\\
29.8248248248248 0.610049230107191\\
29.8838838838839 0.588040135196538\\
29.9429429429429 0.562682989353303\\
30.002002002002 0.534122165402906\\
30.0610610610611 0.502520276554112\\
30.1201201201201 0.468057250548418\\
30.1791791791792 0.430929305227847\\
30.2382382382382 0.391347831353881\\
30.2972972972973 0.349538189038154\\
30.3563563563564 0.305738424637661\\
30.4154154154154 0.260197915419819\\
30.4744744744745 0.213175949714163\\
30.5335335335335 0.164940250634664\\
30.5925925925926 0.115765451777956\\
30.6516516516517 0.0659315335761653\\
30.7107107107107 0.0157222292072429\\
30.7697697697698 -0.0345765908614037\\
30.8288288288288 -0.084678546497916\\
30.8878878878879 -0.134298378433004\\
30.9469469469469 -0.183153572405054\\
31.006006006006 -0.230965967676484\\
31.0650650650651 -0.277463340762872\\
31.1241241241241 -0.322380955357966\\
31.1831831831832 -0.365463069629804\\
31.2422422422422 -0.406464392306201\\
31.3013013013013 -0.445151479259098\\
31.3603603603604 -0.481304062636348\\
31.4194194194194 -0.514716304973388\\
31.4784784784785 -0.545197971144385\\
31.5375375375375 -0.572575511480286\\
31.5965965965966 -0.596693049886977\\
31.6556556556557 -0.617413271337617\\
31.7147147147147 -0.634618203686084\\
31.7737737737738 -0.648209889350326\\
31.8328328328328 -0.658110943041243\\
31.8918918918919 -0.664264992361684\\
31.950950950951 -0.666636998766941\\
32.01001001001 -0.665213457059353\\
32.0690690690691 -0.660002472281176\\
32.1281281281281 -0.6510337135679\\
32.1871871871872 -0.638358245224795\\
32.2462462462462 -0.622048235988425\\
32.3053053053053 -0.602196548128502\\
32.3643643643644 -0.578916208729528\\
32.4234234234234 -0.552339766162564\\
32.4824824824825 -0.522618535411048\\
32.5415415415415 -0.489921736547516\\
32.6006006006006 -0.454435531266359\\
32.6596596596597 -0.416361962958094\\
32.7187187187187 -0.375917806360121\\
32.7777777777778 -0.333333333333333\\
32.8368368368368 -0.288851001791913\\
32.8958958958959 -0.242724075250858\\
32.954954954955 -0.195215180851033\\
33.014014014014 -0.146594814071714\\
33.0730730730731 -0.097139798644143\\
33.1321321321321 -0.0471317104346619\\
33.1911911911912 0.00314472572868775\\
33.2502502502503 0.053403257158541\\
33.3093093093093 0.103357733109467\\
33.3683683683684 0.152723733998887\\
33.4274274274274 0.201220190771432\\
33.4864864864865 0.24857098518687\\
33.5455455455455 0.294506521920122\\
33.6046046046046 0.338765263522645\\
33.6636636636637 0.38109521950565\\
33.7227227227227 0.421255381066982\\
33.7817817817818 0.459017093292928\\
33.8408408408408 0.494165357022268\\
33.8998998998999 0.526500052960215\\
33.958958958959 0.555837081072765\\
34.018018018018 0.582009408774127\\
34.0770770770771 0.604868021939361\\
34.1361361361361 0.624282773327595\\
34.1951951951952 0.640143123585126\\
34.2542542542543 0.652358770609613\\
34.3133133133133 0.660860163691904\\
34.3723723723724 0.665598899508255\\
34.4314314314314 0.666547997708315\\
34.4904904904905 0.663702054529782\\
34.5495495495496 0.657077273565139\\
34.6086086086086 0.646711373505267\\
34.6676676676677 0.63266337338524\\
34.7267267267267 0.615013256554979\\
34.7857857857858 0.59386151528802\\
34.8448448448448 0.569328578621146\\
34.9039039039039 0.541554126682593\\
34.962962962963 0.510696295412653\\
35.022022022022 0.476930776204787\\
35.0810810810811 0.440449815593391\\
35.1401401401401 0.401461120683607\\
35.1991991991992 0.360186676555274\\
35.2582582582583 0.31686148237406\\
35.3173173173173 0.271732213405998\\
35.3763763763764 0.225055816553197\\
35.4354354354354 0.177098047407255\\
35.4944944944945 0.128131957149711\\
35.5535535535536 0.0784363379145612\\
35.6126126126126 0.0282941354640977\\
35.6716716716717 -0.0220091617840754\\
35.7307307307307 -0.0721871482069775\\
35.7897897897898 -0.121954131648259\\
35.8488488488489 -0.17102676002811\\
35.9079079079079 -0.219125634629716\\
35.966966966967 -0.265976900876941\\
36.026026026026 -0.311313807546099\\
36.0850850850851 -0.354878225534127\\
36.1441441441441 -0.396422117536189\\
36.2032032032032 -0.435708950264787\\
36.2622622622623 -0.472515041169892\\
36.3213213213213 -0.506630831992467\\
36.3803803803804 -0.537862081900214\\
36.4394394394394 -0.566030973412462\\
36.4984984984985 -0.5909771248174\\
36.5575575575576 -0.612558503317463\\
36.6166166166166 -0.630652233703828\\
36.6756756756757 -0.645155297955665\\
36.7347347347347 -0.655985121781041\\
36.7937937937938 -0.663080044759877\\
36.8528528528529 -0.666399671412214\\
36.9119119119119 -0.665925101192932\\
36.970970970971 -0.661659036103423\\
37.03003003003 -0.653625765307551\\
37.0890890890891 -0.641871026839456\\
37.1481481481482 -0.626461747190605\\
37.2072072072072 -0.607485660258757\\
37.2662662662663 -0.585050807828386\\
37.3253253253253 -0.559284924426618\\
37.3843843843844 -0.530334710057063\\
37.4434434434434 -0.498364994952237\\
37.5025025025025 -0.463557801100211\\
37.5615615615616 -0.426111305888657\\
37.6206206206206 -0.386238713766912\\
37.6796796796797 -0.344167042350351\\
37.7387387387387 -0.300135829878448\\
37.7977977977978 -0.254395771385696\\
37.8568568568569 -0.207207291350516\\
37.9159159159159 -0.158839060948781\\
37.974974974975 -0.1095664683542\\
38.034034034034 -0.0596700507949799\\
38.0930930930931 -0.00943389729384032\\
38.1521521521522 0.0408559688142105\\
38.2112112112112 0.0909132183774028\\
38.2702702702703 0.140452846663819\\
38.3293293293293 0.189192796057398\\
38.3883883883884 0.236855561974261\\
38.4474474474474 0.283169772856029\\
38.5065065065065 0.327871735244291\\
38.5655655655656 0.370706935139231\\
38.6246246246246 0.411431487094298\\
38.6836836836837 0.449813522796462\\
38.7427427427427 0.485634511225907\\
38.8018018018018 0.518690502878961\\
38.8608608608609 0.548793290969961\\
38.9199199199199 0.57577148300084\\
38.978978978979 0.599471476597226\\
39.038038038038 0.619758334055183\\
39.0970970970971 0.636516550619236\\
39.1561561561562 0.649650712117388\\
39.2152152152152 0.659086038208949\\
39.2742742742743 0.664768808152031\\
39.3333333333333 0.666666666666667\\
39.3923923923924 0.664768808152031\\
39.4514514514515 0.659086038208948\\
39.5105105105105 0.649650712117389\\
39.5695695695696 0.636516550619235\\
39.6286286286286 0.619758334055184\\
39.6876876876877 0.599471476597225\\
39.7467467467467 0.575771483000841\\
39.8058058058058 0.548793290969966\\
39.8648648648649 0.518690502878963\\
39.9239239239239 0.485634511225908\\
39.982982982983 0.449813522796464\\
40.042042042042 0.411431487094303\\
40.1011011011011 0.370706935139237\\
40.1601601601602 0.327871735244293\\
40.2192192192192 0.283169772856032\\
40.2782782782783 0.236855561974259\\
40.3373373373373 0.1891927960574\\
40.3963963963964 0.140452846663821\\
40.4554554554555 0.090913218377396\\
40.5145145145145 0.0408559688142131\\
40.5735735735736 -0.00943389729384244\\
40.6326326326326 -0.0596700507949773\\
40.6916916916917 -0.109566468354207\\
40.7507507507508 -0.158839060948778\\
40.8098098098098 -0.207207291350514\\
40.8688688688689 -0.254395771385698\\
40.9279279279279 -0.300135829878455\\
40.986986986987 -0.344167042350349\\
41.046046046046 -0.38623871376691\\
41.1051051051051 -0.426111305888651\\
41.1641641641642 -0.463557801100212\\
41.2232232232232 -0.498364994952235\\
41.2822822822823 -0.530334710057058\\
41.3413413413413 -0.559284924426616\\
41.4004004004004 -0.585050807828385\\
41.4594594594595 -0.607485660258758\\
41.5185185185185 -0.626461747190606\\
41.5775775775776 -0.641871026839455\\
41.6366366366366 -0.653625765307552\\
41.6956956956957 -0.661659036103423\\
41.7547547547548 -0.665925101192932\\
41.8138138138138 -0.666399671412214\\
41.8728728728729 -0.663080044759877\\
41.9319319319319 -0.65598512178104\\
41.990990990991 -0.645155297955666\\
42.0500500500501 -0.630652233703828\\
42.1091091091091 -0.612558503317464\\
42.1681681681682 -0.590977124817397\\
42.2272272272272 -0.566030973412466\\
42.2862862862863 -0.537862081900218\\
42.3453453453453 -0.506630831992468\\
42.4044044044044 -0.472515041169894\\
42.4634634634635 -0.435708950264789\\
42.5225225225225 -0.396422117536191\\
42.5815815815816 -0.354878225534133\\
42.6406406406406 -0.311313807546097\\
42.6996996996997 -0.265976900876944\\
42.7587587587588 -0.219125634629709\\
42.8178178178178 -0.171026760028113\\
42.8768768768769 -0.121954131648257\\
42.9359359359359 -0.0721871482069706\\
42.994994994995 -0.0220091617840827\\
43.0540540540541 0.0282941354640951\\
43.1131131131131 0.0784363379145586\\
43.1721721721722 0.128131957149718\\
43.2312312312312 0.177098047407252\\
43.2902902902903 0.225055816553195\\
43.3493493493494 0.271732213405996\\
43.4084084084084 0.316861482374066\\
43.4674674674675 0.360186676555267\\
43.5265265265265 0.401461120683602\\
43.5855855855856 0.440449815593382\\
43.6446446446446 0.476930776204788\\
43.7037037037037 0.510696295412651\\
43.7627627627628 0.541554126682592\\
43.8218218218218 0.569328578621145\\
43.8808808808809 0.593861515288019\\
43.9399399399399 0.615013256554978\\
43.998998998999 0.632663373385238\\
44.0580580580581 0.646711373505266\\
44.1171171171171 0.657077273565139\\
44.1761761761762 0.663702054529783\\
44.2352352352352 0.666547997708316\\
44.2942942942943 0.665598899508255\\
44.3533533533534 0.660860163691904\\
44.4124124124124 0.652358770609612\\
44.4714714714715 0.640143123585128\\
44.5305305305305 0.624282773327594\\
44.5895895895896 0.604868021939363\\
44.6486486486487 0.582009408774123\\
44.7077077077077 0.555837081072766\\
44.7667667667668 0.526500052960217\\
44.8258258258258 0.49416535702227\\
44.8848848848849 0.459017093292929\\
44.9439439439439 0.421255381066984\\
45.003003003003 0.381095219505656\\
45.0620620620621 0.338765263522652\\
45.1211211211211 0.294506521920121\\
45.1801801801802 0.248570985186872\\
45.2392392392392 0.201220190771434\\
45.2982982982983 0.152723733998889\\
45.3573573573574 0.103357733109465\\
45.4164164164164 0.0534032571585389\\
45.4754754754755 0.0031447257286951\\
45.5345345345345 -0.0471317104346593\\
45.5935935935936 -0.0971397986441451\\
45.6526526526527 -0.146594814071721\\
45.7117117117117 -0.195215180851039\\
45.7707707707708 -0.242724075250856\\
45.8298298298298 -0.288851001791911\\
45.8888888888889 -0.333333333333339\\
45.947947947948 -0.375917806360115\\
46.007007007007 -0.416361962958088\\
46.0660660660661 -0.45443553126635\\
46.1251251251251 -0.489921736547518\\
46.1841841841842 -0.522618535411043\\
46.2432432432432 -0.552339766162563\\
46.3023023023023 -0.578916208729527\\
46.3613613613614 -0.602196548128501\\
46.4204204204204 -0.622048235988424\\
46.4794794794795 -0.638358245224793\\
46.5385385385385 -0.651033713567898\\
46.5975975975976 -0.660002472281176\\
46.6566566566567 -0.665213457059354\\
46.7157157157157 -0.666636998766941\\
46.7747747747748 -0.664264992361684\\
46.8338338338338 -0.658110943041244\\
46.8928928928929 -0.648209889350326\\
46.951951951952 -0.634618203686086\\
47.011011011011 -0.617413271337618\\
47.0700700700701 -0.596693049886978\\
47.1291291291291 -0.572575511480282\\
47.1881881881882 -0.545197971144384\\
47.2472472472472 -0.51471630497339\\
47.3063063063063 -0.481304062636353\\
47.3653653653654 -0.4451514792591\\
47.4244244244244 -0.406464392306207\\
47.4834834834835 -0.365463069629811\\
47.5425425425425 -0.322380955357968\\
47.6016016016016 -0.27746334076287\\
47.6606606606607 -0.230965967676482\\
47.7197197197197 -0.183153572405052\\
47.7787787787788 -0.134298378433006\\
47.8378378378378 -0.0846785464979186\\
47.8968968968969 -0.0345765908614016\\
47.955955955956 0.0157222292072356\\
48.015015015015 0.0659315335761627\\
48.0740740740741 0.115765451777958\\
48.1331331331331 0.164940250634671\\
48.1921921921922 0.213175949714169\\
48.2512512512513 0.260197915419817\\
48.3103103103103 0.305738424637659\\
48.3693693693694 0.349538189038156\\
48.4284284284284 0.391347831353875\\
48.4874874874875 0.430929305227845\\
48.5465465465465 0.46805725054841\\
48.6056056056056 0.50252027655411\\
48.6646646646647 0.534122165402904\\
48.7237237237237 0.562682989353301\\
48.7827827827828 0.588040135196539\\
48.8418418418418 0.61004923010719\\
48.9009009009009 0.628584963640722\\
48.95995995996 0.643541801198001\\
49.019019019019 0.654834584894498\\
49.0780780780781 0.662399018413136\\
49.1371371371371 0.666192033080227\\
49.1961961961962 0.666192033080226\\
49.2552552552553 0.662399018413135\\
49.3143143143143 0.654834584894498\\
49.3733733733734 0.643541801198002\\
49.4324324324324 0.628584963640725\\
49.4914914914915 0.610049230107192\\
49.5505505505506 0.588040135196538\\
49.6096096096096 0.562682989353298\\
49.6686686686687 0.534122165402901\\
49.7277277277277 0.502520276554112\\
49.7867867867868 0.468057250548419\\
49.8458458458458 0.430929305227848\\
49.9049049049049 0.391347831353882\\
49.963963963964 0.349538189038159\\
50.023023023023 0.305738424637666\\
50.0820820820821 0.26019791541982\\
50.1411411411411 0.213175949714163\\
50.2002002002002 0.164940250634665\\
50.2592592592593 0.115765451777956\\
50.3183183183183 0.065931533576166\\
50.3773773773774 0.0157222292072341\\
50.4364364364364 -0.0345765908613983\\
50.4954954954955 -0.08467854649792\\
50.5545545545546 -0.134298378433008\\
50.6136136136136 -0.183153572405062\\
50.6726726726727 -0.230965967676483\\
50.7317317317317 -0.277463340762876\\
50.7907907907908 -0.322380955357961\\
50.8498498498499 -0.365463069629808\\
50.9089089089089 -0.406464392306201\\
50.967967967968 -0.445151479259098\\
51.027027027027 -0.481304062636351\\
51.0860860860861 -0.514716304973388\\
51.1451451451451 -0.545197971144385\\
51.2042042042042 -0.572575511480285\\
51.2632632632633 -0.596693049886977\\
51.3223223223223 -0.617413271337617\\
51.3813813813814 -0.634618203686085\\
51.4404404404404 -0.648209889350325\\
51.4994994994995 -0.658110943041244\\
51.5585585585586 -0.664264992361684\\
51.6176176176176 -0.666636998766941\\
51.6766766766767 -0.665213457059354\\
51.7357357357357 -0.660002472281175\\
51.7947947947948 -0.6510337135679\\
51.8538538538539 -0.638358245224794\\
51.9129129129129 -0.622048235988427\\
51.971971971972 -0.602196548128503\\
52.031031031031 -0.578916208729528\\
52.0900900900901 -0.552339766162559\\
52.1491491491492 -0.522618535411039\\
52.2082082082082 -0.489921736547517\\
52.2672672672673 -0.454435531266352\\
52.3263263263263 -0.416361962958094\\
52.3853853853854 -0.375917806360117\\
52.4444444444444 -0.333333333333338\\
52.5035035035035 -0.288851001791914\\
52.5625625625626 -0.242724075250863\\
52.6216216216216 -0.195215180851029\\
52.6806806806807 -0.14659481407172\\
52.7397397397397 -0.097139798644139\\
52.7987987987988 -0.0471317104346673\\
52.8578578578579 0.00314472572868709\\
52.9169169169169 0.0534032571585309\\
52.975975975976 0.103357733109461\\
53.035035035035 0.152723733998886\\
53.0940940940941 0.20122019077144\\
53.1531531531532 0.248570985186878\\
53.2122122122122 0.294506521920122\\
53.2712712712713 0.338765263522649\\
53.3303303303303 0.381095219505658\\
53.3893893893894 0.421255381066981\\
53.4484484484485 0.459017093292924\\
53.5075075075075 0.494165357022271\\
53.5665665665666 0.526500052960212\\
53.6256256256256 0.55583708107277\\
53.6846846846847 0.582009408774124\\
53.7437437437437 0.604868021939363\\
53.8028028028028 0.624282773327593\\
53.8618618618619 0.640143123585126\\
53.9209209209209 0.652358770609611\\
53.97997997998 0.660860163691903\\
54.039039039039 0.665598899508255\\
54.0980980980981 0.666547997708315\\
54.1571571571572 0.663702054529783\\
54.2162162162162 0.657077273565139\\
54.2752752752753 0.646711373505267\\
54.3343343343343 0.632663373385238\\
54.3933933933934 0.61501325655498\\
54.4524524524525 0.593861515288018\\
54.5115115115115 0.569328578621149\\
54.5705705705706 0.541554126682586\\
54.6296296296296 0.510696295412644\\
54.6886886886887 0.476930776204791\\
54.7477477477478 0.440449815593388\\
54.8068068068068 0.401461120683612\\
54.8658658658659 0.360186676555274\\
54.9249249249249 0.316861482374068\\
54.983983983984 0.271732213406003\\
55.043043043043 0.225055816553198\\
55.1021021021021 0.177098047407251\\
55.1611611611612 0.128131957149712\\
55.2202202202202 0.0784363379145618\\
55.2792792792793 0.0282941354641079\\
55.3383383383383 -0.0220091617840794\\
55.3973973973974 -0.0721871482069721\\
55.4564564564565 -0.121954131648259\\
55.5155155155155 -0.171026760028105\\
55.5745745745746 -0.219125634629719\\
55.6336336336336 -0.265976900876945\\
55.6926926926927 -0.311313807546094\\
55.7517517517518 -0.354878225534127\\
55.8108108108108 -0.3964221175362\\
55.8698698698699 -0.435708950264783\\
55.9289289289289 -0.472515041169891\\
55.987987987988 -0.506630831992466\\
56.0470470470471 -0.537862081900214\\
56.1061061061061 -0.566030973412465\\
56.1651651651652 -0.5909771248174\\
56.2242242242242 -0.612558503317462\\
56.2832832832833 -0.630652233703825\\
56.3423423423423 -0.645155297955667\\
56.4014014014014 -0.65598512178104\\
56.4604604604605 -0.663080044759875\\
56.5195195195195 -0.666399671412214\\
56.5785785785786 -0.665925101192932\\
56.6376376376376 -0.661659036103423\\
56.6966966966967 -0.653625765307552\\
56.7557557557558 -0.641871026839457\\
56.8148148148148 -0.626461747190602\\
56.8738738738739 -0.607485660258759\\
56.9329329329329 -0.585050807828386\\
56.991991991992 -0.559284924426618\\
57.0510510510511 -0.530334710057058\\
57.1101101101101 -0.498364994952231\\
57.1691691691692 -0.463557801100211\\
57.2282282282282 -0.426111305888661\\
57.2872872872873 -0.386238713766905\\
57.3463463463463 -0.344167042350351\\
57.4054054054054 -0.300135829878453\\
57.4644644644645 -0.254395771385709\\
57.5235235235235 -0.207207291350522\\
57.5825825825826 -0.158839060948772\\
57.6416416416416 -0.109566468354205\\
57.7007007007007 -0.0596700507949853\\
57.7597597597598 -0.00943389729384571\\
57.8188188188188 0.0408559688142193\\
57.8778778778779 0.0909132183773928\\
57.9369369369369 0.140452846663814\\
57.995995995996 0.189192796057397\\
58.0550550550551 0.236855561974265\\
58.1141141141141 0.283169772856037\\
58.1731731731732 0.327871735244294\\
58.2322322322322 0.370706935139226\\
58.2912912912913 0.411431487094308\\
58.3503503503504 0.449813522796462\\
58.4094094094094 0.48563451122591\\
58.4684684684685 0.518690502878958\\
58.5275275275275 0.548793290969969\\
58.5865865865866 0.575771483000842\\
58.6456456456456 0.599471476597223\\
58.7047047047047 0.619758334055181\\
58.7637637637638 0.636516550619234\\
58.8228228228228 0.649650712117388\\
58.8818818818819 0.659086038208947\\
58.9409409409409 0.66476880815203\\
59 0.666666666666667\\
};
\addlegendentry{\(\displaystyle \textstyle\frac{2}{3} \cos(a+b)\)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xmin=-2.95, xmax=61.95,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\)
},
y grid style={darkgrey176},
ymin=-0.733325174615524, ymax=0.733325174615524,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
0 0\\
0.0590590590590591 0.0502680430549344\\
0.118118118118118 0.100249881209291\\
0.177177177177177 0.149660939091715\\
0.236236236236236 0.198219891111448\\
0.295295295295295 0.245650263206833\\
0.354354354354354 0.29168200697127\\
0.413413413413413 0.336053037194216\\
0.472472472472472 0.378510724063139\\
0.531531531531532 0.418813331530428\\
0.590590590590591 0.456731393655854\\
0.64964964964965 0.492049021088226\\
0.708708708708709 0.524565130247727\\
0.767767767767768 0.554094588210462\\
0.826826826826827 0.580469266776752\\
0.885885885885886 0.603538999721731\\
0.944944944944945 0.623172437778101\\
1.004004004004 0.6392577964831\\
1.06306306306306 0.651703492631791\\
1.12212212212212 0.660438665712954\\
1.18118118118118 0.665413581358764\\
1.24024024024024 0.666599914511166\\
1.2992992992993 0.663990910692736\\
1.35835835835836 0.65760142446381\\
1.41741741741742 0.647467834846918\\
1.47647647647648 0.633647838200074\\
1.53553553553554 0.616220119718206\\
1.59459459459459 0.595283905433046\\
1.65365365365365 0.570958397262231\\
1.71271271271271 0.543382094324175\\
1.77177177177177 0.512712004382878\\
1.83083083083083 0.479122749912359\\
1.88988988988989 0.442805573870409\\
1.94894894894895 0.403967250842366\\
2.00800800800801 0.362828909754386\\
2.06706706706707 0.319624774859207\\
2.12612612612613 0.274600832162662\\
2.18518518518519 0.228013428883779\\
2.24424424424424 0.180127813922521\\
2.3033033033033 0.131216627645137\\
2.36236236236236 0.0815583495856379\\
2.42142142142142 0.0314357129015372\\
2.48048048048048 -0.0188659053887454\\
2.53953953953954 -0.0690601092214928\\
2.5985985985986 -0.118861114105317\\
2.65765765765766 -0.16798537425675\\
2.71671671671672 -0.21615319698958\\
2.77577577577578 -0.263090335166294\\
2.83483483483483 -0.308529548644866\\
2.89389389389389 -0.352212125830701\\
2.95295295295295 -0.393889356670639\\
3.01201201201201 -0.433323948702431\\
3.07107107107107 -0.470291378097302\\
3.13013013013013 -0.504581168003328\\
3.18918918918919 -0.535998086911294\\
3.24824824824825 -0.56436326022004\\
3.30730730730731 -0.589515188672518\\
3.36636636636637 -0.611310667864009\\
3.42542542542543 -0.629625603587219\\
3.48448448448448 -0.644355718372027\\
3.54354354354354 -0.655417145197136\\
3.6026026026026 -0.662746904993293\\
3.66166166166166 -0.666303265219379\\
3.72072072072072 -0.666065977469788\\
3.77977977977978 -0.662036392760245\\
3.83883883883884 -0.654237453835706\\
3.8978978978979 -0.6427135645441\\
3.95695695695696 -0.627530337019669\\
4.01601601601602 -0.608774218115322\\
4.07507507507508 -0.586551997210953\\
4.13413413413413 -0.560990198200034\\
4.19319319319319 -0.532234359116271\\
4.25225225225225 -0.500448203501816\\
4.31131131131131 -0.465812708234911\\
4.37037037037037 -0.42852507312436\\
4.42942942942943 -0.388797598137516\\
4.48848848848849 -0.346856474654386\\
4.54754754754755 -0.302940497629919\\
4.60660660660661 -0.257299705996886\\
4.66566566566567 -0.210193959050335\\
4.72472472472472 -0.161891456919058\\
4.78378378378378 -0.112667213547899\\
4.84284284284284 -0.0628014908850843\\
4.9019019019019 -0.0125782031896445\\
4.96096096096096 0.0377166994558615\\
5.02002002002002 0.0877968592237493\\
5.07907907907908 0.137377140941128\\
5.13813813813814 0.186175255528552\\
5.1971971971972 0.23391336723422\\
5.25625625625626 0.28031967551281\\
5.31531531531532 0.325129962542423\\
5.37437437437437 0.368089097568713\\
5.43343343343343 0.408952489511107\\
5.49249249249249 0.447487479560602\\
5.55155155155155 0.483474665840265\\
5.61061061061061 0.516709152586401\\
5.66966966966967 0.547001716738058\\
5.72872872872873 0.57417988529282\\
5.78778778778779 0.598088917294876\\
5.84684684684685 0.618592684864339\\
5.90590590590591 0.63557444825162\\
5.96496496496496 0.648937520504002\\
6.02402402402402 0.658605817960119\\
6.08308308308308 0.664524293438023\\
6.14214214214214 0.666659249650476\\
6.2012012012012 0.664998531063\\
6.26026026026026 0.659551593102329\\
6.31931931931932 0.650349448321226\\
6.37837837837838 0.637444489826167\\
6.43743743743744 0.620910192973236\\
6.4964964964965 0.60084069703063\\
6.55555555555556 0.577350269189626\\
6.61461461461461 0.550572653975696\\
6.67367367367367 0.520660311763945\\
6.73273273273273 0.487783550734452\\
6.79179179179179 0.452129557209777\\
6.85085085085085 0.413901329895496\\
6.90990990990991 0.373316524091731\\
6.96896896896897 0.33060621245626\\
7.02802802802803 0.286013569374885\\
7.08708708708709 0.239792486429691\\
7.14614614614615 0.192206126848148\\
7.20520520520521 0.143525427163394\\
7.26426426426426 0.0940275546166122\\
7.32332332332332 0.0439943290844132\\
7.38238238238238 -0.00628938148393133\\
7.44144144144144 -0.0565372829836739\\
7.5005005005005 -0.106463285191699\\
7.55955955955956 -0.155783130642834\\
7.61861861861862 -0.204216013071189\\
7.67767767767768 -0.251486176201845\\
7.73673673673674 -0.29732448379005\\
7.7957957957958 -0.341469951968742\\
7.85485485485485 -0.383671235179926\\
7.91391391391391 -0.423688057229589\\
7.97297297297297 -0.461292579318364\\
8.03203203203203 -0.496270697258946\\
8.09109109109109 -0.528423260494457\\
8.15015015015015 -0.557567205977183\\
8.20920920920921 -0.583536600451875\\
8.26826826826827 -0.606183585209259\\
8.32732732732733 -0.625379217930777\\
8.38638638638639 -0.641014206831417\\
8.44544544544545 -0.652999532920744\\
8.5045045045045 -0.661266956839251\\
8.56356356356356 -0.665769407384304\\
8.62262262262262 -0.666481249513592\\
8.68168168168168 -0.663398430300177\\
8.74074074074074 -0.656538502008139\\
8.7997997997998 -0.645940522157433\\
8.85885885885886 -0.631664831146953\\
8.91791791791792 -0.613792708701909\\
8.97697697697698 -0.59242591110157\\
9.03603603603604 -0.567686091822208\\
9.0950950950951 -0.53971410889383\\
9.15415415415415 -0.508669222914351\\
9.21321321321321 -0.47472819028735\\
9.27227227227227 -0.438084256846125\\
9.33133133133133 -0.398946057593951\\
9.39039039039039 -0.357536428824922\\
9.44944944944945 -0.314091139388678\\
9.50850850850851 -0.268857548322655\\
9.56756756756757 -0.222093196494705\\
9.62662662662663 -0.174064340274727\\
9.68568568568569 -0.125044435583892\\
9.74474474474474 -0.0753125809527145\\
9.8038038038038 -0.0251519284524777\\
9.86286286286286 0.0251519284524794\\
9.92192192192192 0.0753125809527151\\
9.98098098098098 0.125044435583891\\
10.04004004004 0.174064340274726\\
10.0990990990991 0.222093196494704\\
10.1581581581582 0.268857548322654\\
10.2172172172172 0.314091139388678\\
10.2762762762763 0.35753642882492\\
10.3353353353353 0.39894605759395\\
10.3943943943944 0.438084256846125\\
10.4534534534535 0.47472819028735\\
10.5125125125125 0.508669222914352\\
10.5715715715716 0.539714108893829\\
10.6306306306306 0.567686091822208\\
10.6896896896897 0.592425911101571\\
10.7487487487487 0.613792708701908\\
10.8078078078078 0.631664831146953\\
10.8668668668669 0.645940522157433\\
10.9259259259259 0.656538502008139\\
10.984984984985 0.663398430300177\\
11.044044044044 0.666481249513592\\
11.1031031031031 0.665769407384304\\
11.1621621621622 0.661266956839251\\
11.2212212212212 0.652999532920744\\
11.2802802802803 0.641014206831417\\
11.3393393393393 0.625379217930777\\
11.3983983983984 0.606183585209259\\
11.4574574574575 0.583536600451875\\
11.5165165165165 0.557567205977185\\
11.5755755755756 0.528423260494457\\
11.6346346346346 0.496270697258947\\
11.6936936936937 0.461292579318364\\
11.7527527527528 0.42368805722959\\
11.8118118118118 0.383671235179926\\
11.8708708708709 0.341469951968744\\
11.9299299299299 0.29732448379005\\
11.988988988989 0.251486176201847\\
12.048048048048 0.204216013071188\\
12.1071071071071 0.155783130642836\\
12.1661661661662 0.1064632851917\\
12.2252252252252 0.0565372829836733\\
12.2842842842843 0.0062893814839308\\
12.3433433433433 -0.0439943290844138\\
12.4024024024024 -0.0940275546166139\\
12.4614614614615 -0.143525427163393\\
12.5205205205205 -0.192206126848147\\
12.5795795795796 -0.239792486429691\\
12.6386386386386 -0.286013569374885\\
12.6976976976977 -0.330606212456259\\
12.7567567567568 -0.373316524091731\\
12.8158158158158 -0.413901329895495\\
12.8748748748749 -0.452129557209777\\
12.9339339339339 -0.487783550734453\\
12.992992992993 -0.520660311763945\\
13.0520520520521 -0.550572653975696\\
13.1111111111111 -0.577350269189625\\
13.1701701701702 -0.60084069703063\\
13.2292292292292 -0.620910192973235\\
13.2882882882883 -0.637444489826168\\
13.3473473473473 -0.650349448321226\\
13.4064064064064 -0.659551593102329\\
13.4654654654655 -0.664998531063\\
13.5245245245245 -0.666659249650476\\
13.5835835835836 -0.664524293438023\\
13.6426426426426 -0.658605817960118\\
13.7017017017017 -0.648937520504002\\
13.7607607607608 -0.63557444825162\\
13.8198198198198 -0.61859268486434\\
13.8788788788789 -0.598088917294877\\
13.9379379379379 -0.574179885292821\\
13.996996996997 -0.547001716738058\\
14.0560560560561 -0.516709152586402\\
14.1151151151151 -0.483474665840267\\
14.1741741741742 -0.447487479560603\\
14.2332332332332 -0.408952489511108\\
14.2922922922923 -0.368089097568713\\
14.3513513513514 -0.325129962542424\\
14.4104104104104 -0.28031967551281\\
14.4694694694695 -0.233913367234222\\
14.5285285285285 -0.186175255528552\\
14.5875875875876 -0.137377140941128\\
14.6466466466466 -0.0877968592237482\\
14.7057057057057 -0.0377166994558621\\
14.7647647647648 0.0125782031896451\\
14.8238238238238 0.0628014908850854\\
14.8828828828829 0.112667213547901\\
14.9419419419419 0.161891456919061\\
15.001001001001 0.210193959050334\\
15.0600600600601 0.257299705996884\\
15.1191191191191 0.302940497629917\\
15.1781781781782 0.346856474654386\\
15.2372372372372 0.388797598137516\\
15.2962962962963 0.428525073124359\\
15.3553553553554 0.46581270823491\\
15.4144144144144 0.500448203501815\\
15.4734734734735 0.53223435911627\\
15.5325325325325 0.560990198200033\\
15.5915915915916 0.586551997210952\\
15.6506506506507 0.608774218115322\\
15.7097097097097 0.627530337019668\\
15.7687687687688 0.642713564544101\\
15.8278278278278 0.654237453835706\\
15.8868868868869 0.662036392760245\\
15.9459459459459 0.666065977469788\\
16.005005005005 0.666303265219379\\
16.0640640640641 0.662746904993293\\
16.1231231231231 0.655417145197136\\
16.1821821821822 0.644355718372027\\
16.2412412412412 0.62962560358722\\
16.3003003003003 0.61131066786401\\
16.3593593593594 0.589515188672519\\
16.4184184184184 0.564363260220041\\
16.4774774774775 0.535998086911293\\
16.5365365365365 0.504581168003329\\
16.5955955955956 0.470291378097302\\
16.6546546546547 0.433323948702431\\
16.7137137137137 0.393889356670641\\
16.7727727727728 0.352212125830701\\
16.8318318318318 0.308529548644867\\
16.8908908908909 0.263090335166294\\
16.9499499499499 0.216153196989582\\
17.009009009009 0.167985374256749\\
17.0680680680681 0.118861114105317\\
17.1271271271271 0.069060109221492\\
17.1861861861862 0.018865905388746\\
17.2452452452452 -0.0314357129015398\\
17.3043043043043 -0.0815583495856393\\
17.3633633633634 -0.131216627645137\\
17.4224224224224 -0.180127813922522\\
17.4814814814815 -0.228013428883778\\
17.5405405405405 -0.27460083216266\\
17.5995995995996 -0.319624774859205\\
17.6586586586587 -0.362828909754386\\
17.7177177177177 -0.403967250842364\\
17.7767767767768 -0.442805573870409\\
17.8358358358358 -0.479122749912359\\
17.8948948948949 -0.512712004382878\\
17.953953953954 -0.543382094324176\\
18.013013013013 -0.570958397262231\\
18.0720720720721 -0.595283905433045\\
18.1311311311311 -0.616220119718205\\
18.1901901901902 -0.633647838200074\\
18.2492492492492 -0.647467834846918\\
18.3083083083083 -0.65760142446381\\
18.3673673673674 -0.663990910692736\\
18.4264264264264 -0.666599914511166\\
18.4854854854855 -0.665413581358764\\
18.5445445445445 -0.660438665712954\\
18.6036036036036 -0.651703492631791\\
18.6626626626627 -0.6392577964831\\
18.7217217217217 -0.623172437778101\\
18.7807807807808 -0.603538999721731\\
18.8398398398398 -0.580469266776751\\
18.8988988988989 -0.554094588210461\\
18.957957957958 -0.524565130247728\\
19.017017017017 -0.492049021088227\\
19.0760760760761 -0.456731393655854\\
19.1351351351351 -0.418813331530428\\
19.1941941941942 -0.378510724063139\\
19.2532532532533 -0.336053037194218\\
19.3123123123123 -0.291682006971273\\
19.3713713713714 -0.245650263206834\\
19.4304304304304 -0.19821989111145\\
19.4894894894895 -0.149660939091714\\
19.5485485485485 -0.100249881209291\\
19.6076076076076 -0.0502680430549336\\
19.6666666666667 -6.53144959545255e-16\\
19.7257257257257 0.050268043054937\\
19.7847847847848 0.100249881209292\\
19.8438438438438 0.149660939091715\\
19.9029029029029 0.198219891111447\\
19.961961961962 0.245650263206832\\
20.021021021021 0.29168200697127\\
20.0800800800801 0.336053037194217\\
20.1391391391391 0.37851072406314\\
20.1981981981982 0.418813331530427\\
20.2572572572573 0.456731393655853\\
20.3163163163163 0.492049021088226\\
20.3753753753754 0.524565130247727\\
20.4344344344344 0.554094588210462\\
20.4934934934935 0.580469266776751\\
20.5525525525526 0.60353899972173\\
20.6116116116116 0.6231724377781\\
20.6706706706707 0.639257796483099\\
20.7297297297297 0.651703492631791\\
20.7887887887888 0.660438665712954\\
20.8478478478478 0.665413581358764\\
20.9069069069069 0.666599914511166\\
20.965965965966 0.663990910692736\\
21.025025025025 0.65760142446381\\
21.0840840840841 0.647467834846917\\
21.1431431431431 0.633647838200075\\
21.2022022022022 0.616220119718206\\
21.2612612612613 0.595283905433046\\
21.3203203203203 0.57095839726223\\
21.3793793793794 0.543382094324174\\
21.4384384384384 0.512712004382878\\
21.4974974974975 0.479122749912361\\
21.5565565565566 0.44280557387041\\
21.6156156156156 0.403967250842365\\
21.6746746746747 0.362828909754387\\
21.7337337337337 0.319624774859208\\
21.7927927927928 0.274600832162665\\
21.8518518518519 0.22801342888378\\
21.9109109109109 0.180127813922523\\
21.96996996997 0.131216627645138\\
22.029029029029 0.0815583495856406\\
22.0880880880881 0.0314357129015363\\
22.1471471471471 -0.0188659053887447\\
22.2062062062062 -0.0690601092214954\\
22.2652652652653 -0.118861114105318\\
22.3243243243243 -0.167985374256752\\
22.3833833833834 -0.216153196989581\\
22.4424424424424 -0.263090335166293\\
22.5015015015015 -0.308529548644864\\
22.5605605605606 -0.352212125830702\\
22.6196196196196 -0.39388935667064\\
22.6786786786787 -0.433323948702431\\
22.7377377377377 -0.4702913780973\\
22.7967967967968 -0.504581168003329\\
22.8558558558559 -0.535998086911295\\
22.9149149149149 -0.56436326022004\\
22.973973973974 -0.589515188672517\\
23.033033033033 -0.611310667864007\\
23.0920920920921 -0.629625603587219\\
23.1511511511512 -0.644355718372027\\
23.2102102102102 -0.655417145197136\\
23.2692692692693 -0.662746904993293\\
23.3283283283283 -0.66630326521938\\
23.3873873873874 -0.666065977469788\\
23.4464464464464 -0.662036392760245\\
23.5055055055055 -0.654237453835707\\
23.5645645645646 -0.6427135645441\\
23.6236236236236 -0.627530337019669\\
23.6826826826827 -0.608774218115323\\
23.7417417417417 -0.586551997210954\\
23.8008008008008 -0.560990198200033\\
23.8598598598599 -0.532234359116269\\
23.9189189189189 -0.500448203501816\\
23.977977977978 -0.465812708234912\\
24.037037037037 -0.428525073124358\\
24.0960960960961 -0.388797598137513\\
24.1551551551552 -0.346856474654387\\
24.2142142142142 -0.30294049762992\\
24.2732732732733 -0.257299705996889\\
24.3323323323323 -0.210193959050335\\
24.3913913913914 -0.16189145691906\\
24.4504504504505 -0.1126672135479\\
24.5095095095095 -0.0628014908850867\\
24.5685685685686 -0.012578203189644\\
24.6276276276276 0.0377166994558608\\
24.6866866866867 0.0877968592237492\\
24.7457457457457 0.137377140941127\\
24.8048048048048 0.186175255528555\\
24.8638638638639 0.233913367234221\\
24.9229229229229 0.280319675512809\\
24.981981981982 0.325129962542421\\
25.041041041041 0.368089097568712\\
25.1001001001001 0.408952489511109\\
25.1591591591592 0.447487479560602\\
25.2182182182182 0.483474665840264\\
25.2772772772773 0.516709152586402\\
25.3363363363363 0.547001716738059\\
25.3953953953954 0.57417988529282\\
25.4544544544545 0.598088917294875\\
25.5135135135135 0.61859268486434\\
25.5725725725726 0.635574448251619\\
25.6316316316316 0.648937520504001\\
25.6906906906907 0.658605817960119\\
25.7497497497497 0.664524293438023\\
25.8088088088088 0.666659249650476\\
25.8678678678679 0.664998531063\\
25.9269269269269 0.659551593102329\\
25.985985985986 0.650349448321226\\
26.045045045045 0.637444489826167\\
26.1041041041041 0.620910192973236\\
26.1631631631632 0.60084069703063\\
26.2222222222222 0.577350269189627\\
26.2812812812813 0.550572653975698\\
26.3403403403403 0.520660311763945\\
26.3993993993994 0.487783550734454\\
26.4584584584585 0.45212955720978\\
26.5175175175175 0.413901329895496\\
26.5765765765766 0.373316524091728\\
26.6356356356356 0.330606212456258\\
26.6946946946947 0.286013569374884\\
26.7537537537538 0.239792486429687\\
26.8128128128128 0.192206126848146\\
26.8718718718719 0.143525427163393\\
26.9309309309309 0.094027554616614\\
26.98998998999 0.0439943290844162\\
27.049049049049 -0.00628938148393186\\
27.1081081081081 -0.056537282983672\\
27.1671671671672 -0.106463285191702\\
27.2262262262262 -0.155783130642836\\
27.2852852852853 -0.204216013071193\\
27.3443443443443 -0.251486176201845\\
27.4034034034034 -0.297324483790048\\
27.4624624624625 -0.341469951968739\\
27.5215215215215 -0.383671235179925\\
27.5805805805806 -0.423688057229591\\
27.6396396396396 -0.461292579318361\\
27.6986986986987 -0.496270697258945\\
27.7577577577578 -0.528423260494455\\
27.8168168168168 -0.557567205977184\\
27.8758758758759 -0.583536600451875\\
27.9349349349349 -0.606183585209258\\
27.993993993994 -0.625379217930778\\
28.0530530530531 -0.641014206831417\\
28.1121121121121 -0.652999532920744\\
28.1711711711712 -0.661266956839251\\
28.2302302302302 -0.665769407384304\\
28.2892892892893 -0.666481249513592\\
28.3483483483483 -0.663398430300178\\
28.4074074074074 -0.656538502008138\\
28.4664664664665 -0.645940522157433\\
28.5255255255255 -0.631664831146953\\
28.5845845845846 -0.613792708701909\\
28.6436436436436 -0.592425911101569\\
28.7027027027027 -0.567686091822209\\
28.7617617617618 -0.539714108893832\\
28.8208208208208 -0.508669222914352\\
28.8798798798799 -0.474728190287352\\
28.9389389389389 -0.438084256846128\\
28.997997997998 -0.398946057593952\\
29.0570570570571 -0.357536428824919\\
29.1161161161161 -0.314091139388681\\
29.1751751751752 -0.268857548322654\\
29.2342342342342 -0.222093196494706\\
29.2932932932933 -0.174064340274724\\
29.3523523523524 -0.125044435583896\\
29.4114114114114 -0.0753125809527164\\
29.4704704704705 -0.0251519284524807\\
29.5295295295295 0.0251519284524788\\
29.5885885885886 0.0753125809527144\\
29.6476476476476 0.125044435583894\\
29.7067067067067 0.174064340274726\\
29.7657657657658 0.222093196494709\\
29.8248248248248 0.268857548322652\\
29.8838838838839 0.314091139388684\\
29.9429429429429 0.357536428824917\\
30.002002002002 0.39894605759395\\
30.0610610610611 0.438084256846127\\
30.1201201201201 0.474728190287347\\
30.1791791791792 0.508669222914351\\
30.2382382382382 0.539714108893828\\
30.2972972972973 0.567686091822208\\
30.3563563563564 0.59242591110157\\
30.4154154154154 0.613792708701908\\
30.4744744744745 0.631664831146953\\
30.5335335335335 0.645940522157434\\
30.5925925925926 0.656538502008138\\
30.6516516516517 0.663398430300177\\
30.7107107107107 0.666481249513592\\
30.7697697697698 0.665769407384304\\
30.8288288288288 0.661266956839252\\
30.8878878878879 0.652999532920744\\
30.9469469469469 0.641014206831417\\
31.006006006006 0.625379217930777\\
31.0650650650651 0.606183585209259\\
31.1241241241241 0.583536600451873\\
31.1831831831832 0.557567205977185\\
31.2422422422422 0.528423260494459\\
31.3013013013013 0.496270697258946\\
31.3603603603604 0.461292579318366\\
31.4194194194194 0.423688057229592\\
31.4784784784785 0.383671235179927\\
31.5375375375375 0.34146995196874\\
31.5965965965966 0.297324483790054\\
31.6556556556557 0.251486176201847\\
31.7147147147147 0.20421601307119\\
31.7737737737738 0.155783130642833\\
31.8328328328328 0.106463285191704\\
31.8918918918919 0.056537282983674\\
31.950950950951 0.00628938148393382\\
32.01001001001 -0.043994329084419\\
32.0690690690691 -0.094027554616612\\
32.1281281281281 -0.143525427163391\\
32.1871871871872 -0.192206126848144\\
32.2462462462462 -0.23979248642969\\
32.3053053053053 -0.286013569374882\\
32.3643643643644 -0.330606212456261\\
32.4234234234234 -0.373316524091726\\
32.4824824824825 -0.413901329895491\\
32.5415415415415 -0.452129557209779\\
32.6006006006006 -0.487783550734449\\
32.6596596596597 -0.520660311763944\\
32.7187187187187 -0.550572653975694\\
32.7777777777778 -0.577350269189626\\
32.8368368368368 -0.600840697030629\\
32.8958958958959 -0.620910192973235\\
32.954954954955 -0.637444489826168\\
33.014014014014 -0.650349448321227\\
33.0730730730731 -0.659551593102329\\
33.1321321321321 -0.664998531063\\
33.1911911911912 -0.666659249650476\\
33.2502502502503 -0.664524293438023\\
33.3093093093093 -0.658605817960118\\
33.3683683683684 -0.648937520504002\\
33.4274274274274 -0.635574448251621\\
33.4864864864865 -0.618592684864341\\
33.5455455455455 -0.598088917294876\\
33.6046046046046 -0.574179885292821\\
33.6636636636637 -0.54700171673806\\
33.7227227227227 -0.516709152586401\\
33.7817817817818 -0.483474665840265\\
33.8408408408408 -0.4474874795606\\
33.8998998998999 -0.408952489511111\\
33.958958958959 -0.368089097568718\\
34.018018018018 -0.325129962542421\\
34.0770770770771 -0.280319675512813\\
34.1361361361361 -0.23391336723422\\
34.1951951951952 -0.186175255528555\\
34.2542542542543 -0.137377140941127\\
34.3133133133133 -0.0877968592237488\\
34.3723723723724 -0.0377166994558628\\
34.4314314314314 0.0125782031896468\\
34.4904904904905 0.0628014908850895\\
34.5495495495496 0.112667213547899\\
34.6086086086086 0.16189145691906\\
34.6676676676677 0.210193959050331\\
34.7267267267267 0.257299705996885\\
34.7857857857858 0.302940497629916\\
34.8448448448448 0.346856474654387\\
34.9039039039039 0.388797598137511\\
34.962962962963 0.428525073124358\\
35.022022022022 0.465812708234913\\
35.0810810810811 0.500448203501813\\
35.1401401401401 0.53223435911627\\
35.1991991991992 0.560990198200032\\
35.2582582582583 0.586551997210953\\
35.3173173173173 0.608774218115322\\
35.3763763763764 0.627530337019668\\
35.4354354354354 0.642713564544099\\
35.4944944944945 0.654237453835707\\
35.5535535535536 0.662036392760245\\
35.6126126126126 0.666065977469788\\
35.6716716716717 0.666303265219379\\
35.7307307307307 0.662746904993292\\
35.7897897897898 0.655417145197136\\
35.8488488488489 0.644355718372028\\
35.9079079079079 0.629625603587218\\
35.966966966967 0.61131066786401\\
36.026026026026 0.589515188672518\\
36.0850850850851 0.564363260220041\\
36.1441441441441 0.535998086911295\\
36.2032032032032 0.504581168003327\\
36.2622622622623 0.470291378097303\\
36.3213213213213 0.433323948702429\\
36.3803803803804 0.393889356670642\\
36.4394394394394 0.352212125830705\\
36.4984984984985 0.308529548644863\\
36.5575575575576 0.263090335166297\\
36.6166166166166 0.216153196989581\\
36.6756756756757 0.167985374256752\\
36.7347347347347 0.118861114105316\\
36.7937937937938 0.0690601092214927\\
36.8528528528529 0.0188659053887467\\
36.9119119119119 -0.0314357129015344\\
36.970970970971 -0.0815583495856434\\
37.03003003003 -0.131216627645136\\
37.0890890890891 -0.180127813922524\\
37.1481481481482 -0.22801342888378\\
37.2072072072072 -0.274600832162661\\
37.2662662662663 -0.319624774859205\\
37.3253253253253 -0.362828909754387\\
37.3843843843844 -0.403967250842361\\
37.4434434434434 -0.442805573870408\\
37.5025025025025 -0.47912274991236\\
37.5615615615616 -0.512712004382878\\
37.6206206206206 -0.543382094324174\\
37.6796796796797 -0.570958397262232\\
37.7387387387387 -0.595283905433046\\
37.7977977977978 -0.616220119718207\\
37.8568568568569 -0.633647838200074\\
37.9159159159159 -0.647467834846917\\
37.974974974975 -0.65760142446381\\
38.034034034034 -0.663990910692736\\
38.0930930930931 -0.666599914511166\\
38.1521521521522 -0.665413581358764\\
38.2112112112112 -0.660438665712954\\
38.2702702702703 -0.65170349263179\\
38.3293293293293 -0.6392577964831\\
38.3883883883884 -0.623172437778101\\
38.4474474474474 -0.603538999721732\\
38.5065065065065 -0.580469266776754\\
38.5655655655656 -0.554094588210463\\
38.6246246246246 -0.524565130247731\\
38.6836836836837 -0.492049021088226\\
38.7427427427427 -0.456731393655854\\
38.8018018018018 -0.418813331530426\\
38.8608608608609 -0.378510724063142\\
38.9199199199199 -0.336053037194217\\
38.978978978979 -0.291682006971267\\
39.038038038038 -0.245650263206836\\
39.0970970970971 -0.198219891111448\\
39.1561561561562 -0.149660939091717\\
39.2152152152152 -0.10024988120929\\
39.2742742742743 -0.0502680430549342\\
39.3333333333333 -1.30628991909051e-15\\
39.3923923923924 0.0502680430549316\\
39.4514514514515 0.100249881209296\\
39.5105105105105 0.149660939091714\\
39.5695695695696 0.19821989111145\\
39.6286286286286 0.245650263206834\\
39.6876876876877 0.291682006971269\\
39.7467467467467 0.336053037194215\\
39.8058058058058 0.378510724063136\\
39.8648648648649 0.418813331530424\\
39.9239239239239 0.456731393655853\\
39.982982982983 0.492049021088224\\
40.042042042042 0.524565130247727\\
40.1011011011011 0.554094588210459\\
40.1601601601602 0.580469266776753\\
40.2192192192192 0.603538999721731\\
40.2782782782783 0.623172437778102\\
40.3373373373373 0.639257796483099\\
40.3963963963964 0.65170349263179\\
40.4554554554555 0.660438665712955\\
40.5145145145145 0.665413581358764\\
40.5735735735736 0.666599914511166\\
40.6326326326326 0.663990910692736\\
40.6916916916917 0.657601424463809\\
40.7507507507508 0.647467834846917\\
40.8098098098098 0.633647838200074\\
40.8688688688689 0.616220119718206\\
40.9279279279279 0.595283905433043\\
40.986986986987 0.570958397262233\\
41.046046046046 0.543382094324176\\
41.1051051051051 0.512712004382883\\
41.1641641641642 0.479122749912358\\
41.2232232232232 0.44280557387041\\
41.2822822822823 0.403967250842367\\
41.3413413413413 0.362828909754389\\
41.4004004004004 0.319624774859207\\
41.4594594594595 0.274600832162659\\
41.5185185185185 0.228013428883778\\
41.5775775775776 0.180127813922526\\
41.6366366366366 0.131216627645134\\
41.6956956956957 0.0815583495856366\\
41.7547547547548 0.0314357129015323\\
41.8138138138138 -0.018865905388744\\
41.8728728728729 -0.0690601092214901\\
41.9319319319319 -0.118861114105322\\
41.990990990991 -0.167985374256749\\
42.0500500500501 -0.216153196989583\\
42.1091091091091 -0.263090335166295\\
42.1681681681682 -0.30852954864487\\
42.2272272272272 -0.352212125830699\\
42.2862862862863 -0.393889356670636\\
42.3453453453453 -0.433323948702427\\
42.4044044044044 -0.470291378097301\\
42.4634634634635 -0.504581168003326\\
42.5225225225225 -0.535998086911294\\
42.5815815815816 -0.564363260220037\\
42.6406406406406 -0.589515188672519\\
42.6996996996997 -0.611310667864009\\
42.7587587587588 -0.62962560358722\\
42.8178178178178 -0.644355718372027\\
42.8768768768769 -0.655417145197136\\
42.9359359359359 -0.662746904993293\\
42.994994994995 -0.666303265219379\\
43.0540540540541 -0.666065977469788\\
43.1131131131131 -0.662036392760245\\
43.1721721721722 -0.654237453835706\\
43.2312312312312 -0.6427135645441\\
43.2902902902903 -0.627530337019669\\
43.3493493493494 -0.608774218115323\\
43.4084084084084 -0.58655199721095\\
43.4674674674675 -0.560990198200036\\
43.5265265265265 -0.532234359116274\\
43.5855855855856 -0.500448203501821\\
43.6446446446446 -0.465812708234911\\
43.7037037037037 -0.42852507312436\\
43.7627627627628 -0.388797598137514\\
43.8218218218218 -0.346856474654389\\
43.8808808808809 -0.302940497629919\\
43.9399399399399 -0.257299705996888\\
43.998998998999 -0.210193959050338\\
44.0580580580581 -0.161891456919063\\
44.1171171171171 -0.112667213547896\\
44.1761761761762 -0.0628014908850826\\
44.2352352352352 -0.0125782031896399\\
44.2942942942943 0.0377166994558602\\
44.3533533533534 0.0877968592237462\\
44.4124124124124 0.137377140941133\\
44.4714714714715 0.186175255528548\\
44.5305305305305 0.233913367234222\\
44.5895895895896 0.28031967551281\\
44.6486486486487 0.325129962542427\\
44.7077077077077 0.368089097568716\\
44.7667667667668 0.408952489511109\\
44.8258258258258 0.447487479560598\\
44.8848848848849 0.483474665840264\\
44.9439439439439 0.516709152586399\\
45.003003003003 0.547001716738056\\
45.0620620620621 0.574179885292817\\
45.1211211211211 0.598088917294877\\
45.1801801801802 0.61859268486434\\
45.2392392392392 0.635574448251621\\
45.2982982982983 0.648937520504001\\
45.3573573573574 0.658605817960119\\
45.4164164164164 0.664524293438023\\
45.4754754754755 0.666659249650476\\
45.5345345345345 0.664998531063\\
45.5935935935936 0.659551593102328\\
45.6526526526527 0.650349448321225\\
45.7117117117117 0.637444489826166\\
45.7707707707708 0.620910192973236\\
45.8298298298298 0.60084069703063\\
45.8888888888889 0.577350269189623\\
45.947947947948 0.550572653975698\\
46.007007007007 0.520660311763949\\
46.0660660660661 0.487783550734457\\
46.1251251251251 0.452129557209777\\
46.1841841841842 0.413901329895496\\
46.2432432432432 0.373316524091728\\
46.3023023023023 0.330606212456263\\
46.3613613613614 0.286013569374885\\
46.4204204204204 0.239792486429692\\
46.4794794794795 0.192206126848151\\
46.5385385385385 0.143525427163398\\
46.5975975975976 0.0940275546166099\\
46.6566566566567 0.0439943290844122\\
46.7157157157157 -0.00628938148393595\\
46.7747747747748 -0.0565372829836714\\
46.8338338338338 -0.106463285191701\\
46.8928928928929 -0.155783130642835\\
46.951951951952 -0.204216013071183\\
47.011011011011 -0.251486176201844\\
47.0700700700701 -0.297324483790051\\
47.1291291291291 -0.341469951968746\\
47.1881881881882 -0.383671235179929\\
47.2472472472472 -0.42368805722959\\
47.3063063063063 -0.46129257931836\\
47.3653653653654 -0.496270697258945\\
47.4244244244244 -0.528423260494454\\
47.4834834834835 -0.557567205977181\\
47.5425425425425 -0.583536600451872\\
47.6016016016016 -0.60618358520926\\
47.6606606606607 -0.625379217930777\\
47.7197197197197 -0.641014206831418\\
47.7787787787788 -0.652999532920744\\
47.8378378378378 -0.661266956839251\\
47.8968968968969 -0.665769407384304\\
47.955955955956 -0.666481249513593\\
48.015015015015 -0.663398430300178\\
48.0740740740741 -0.656538502008138\\
48.1331331331331 -0.645940522157432\\
48.1921921921922 -0.631664831146951\\
48.2512512512513 -0.613792708701909\\
48.3103103103103 -0.592425911101571\\
48.3693693693694 -0.567686091822207\\
48.4284284284284 -0.539714108893832\\
48.4874874874875 -0.508669222914352\\
48.5465465465465 -0.474728190287356\\
48.6056056056056 -0.438084256846129\\
48.6646646646647 -0.398946057593952\\
48.7237237237237 -0.35753642882492\\
48.7827827827828 -0.314091139388682\\
48.8418418418418 -0.268857548322655\\
48.9009009009009 -0.222093196494707\\
48.95995995996 -0.174064340274729\\
49.019019019019 -0.125044435583896\\
49.0780780780781 -0.0753125809527123\\
49.1371371371371 -0.0251519284524767\\
49.1961961961962 0.0251519284524829\\
49.2552552552553 0.0753125809527138\\
49.3143143143143 0.125044435583893\\
49.3733733733734 0.174064340274726\\
49.4324324324324 0.222093196494699\\
49.4914914914915 0.268857548322652\\
49.5505505505506 0.314091139388683\\
49.6096096096096 0.357536428824925\\
49.6686686686687 0.398946057593957\\
49.7277277277277 0.438084256846126\\
49.7867867867868 0.474728190287347\\
49.8458458458458 0.50866922291435\\
49.9049049049049 0.539714108893827\\
49.963963963964 0.567686091822205\\
50.023023023023 0.592425911101568\\
50.0820820820821 0.613792708701907\\
50.1411411411411 0.631664831146953\\
50.2002002002002 0.645940522157434\\
50.2592592592593 0.656538502008138\\
50.3183183183183 0.663398430300177\\
50.3773773773774 0.666481249513593\\
50.4364364364364 0.665769407384304\\
50.4954954954955 0.661266956839251\\
50.5545545545546 0.652999532920743\\
50.6136136136136 0.641014206831415\\
50.6726726726727 0.625379217930777\\
50.7317317317317 0.606183585209257\\
50.7907907907908 0.583536600451876\\
50.8498498498499 0.557567205977183\\
50.9089089089089 0.528423260494459\\
50.967967967968 0.496270697258947\\
51.027027027027 0.461292579318363\\
51.0860860860861 0.423688057229593\\
51.1451451451451 0.383671235179928\\
51.2042042042042 0.341469951968741\\
51.2632632632633 0.297324483790054\\
51.3223223223223 0.251486176201847\\
51.3813813813814 0.204216013071187\\
51.4404404404404 0.155783130642838\\
51.4994994994995 0.1064632851917\\
51.5585585585586 0.0565372829836793\\
51.6176176176176 0.006289381483925\\
51.6766766766767 -0.0439943290844136\\
51.7357357357357 -0.0940275546166161\\
51.7947947947948 -0.143525427163391\\
51.8538538538539 -0.192206126848148\\
51.9129129129129 -0.239792486429685\\
51.971971971972 -0.286013569374882\\
52.031031031031 -0.33060621245626\\
52.0900900900901 -0.373316524091733\\
52.1491491491492 -0.413901329895501\\
52.2082082082082 -0.452129557209778\\
52.2672672672673 -0.487783550734455\\
52.3263263263263 -0.520660311763944\\
52.3853853853854 -0.550572653975696\\
52.4444444444444 -0.577350269189623\\
52.5035035035035 -0.600840697030629\\
52.5625625625626 -0.620910192973233\\
52.6216216216216 -0.637444489826169\\
52.6806806806807 -0.650349448321226\\
52.7397397397397 -0.659551593102329\\
52.7987987987988 -0.664998531062999\\
52.8578578578579 -0.666659249650476\\
52.9169169169169 -0.664524293438023\\
52.975975975976 -0.658605817960119\\
53.035035035035 -0.648937520504002\\
53.0940940940941 -0.635574448251619\\
53.1531531531532 -0.618592684864337\\
53.2122122122122 -0.598088917294876\\
53.2712712712713 -0.574179885292819\\
53.3303303303303 -0.547001716738055\\
53.3893893893894 -0.516709152586401\\
53.4484484484485 -0.483474665840269\\
53.5075075075075 -0.447487479560597\\
53.5665665665666 -0.408952489511115\\
53.6256256256256 -0.36808909756871\\
53.6846846846847 -0.325129962542425\\
53.7437437437437 -0.280319675512809\\
53.8028028028028 -0.233913367234225\\
53.8618618618619 -0.186175255528556\\
53.9209209209209 -0.137377140941137\\
53.97997997998 -0.0877968592237542\\
54.039039039039 -0.0377166994558634\\
54.0980980980981 0.0125782031896461\\
54.1571571571572 0.0628014908850888\\
54.2162162162162 0.112667213547898\\
54.2752752752753 0.16189145691906\\
54.3343343343343 0.21019395905034\\
54.3933933933934 0.257299705996885\\
54.4524524524525 0.30294049762992\\
54.5115115115115 0.346856474654382\\
54.5705705705706 0.388797598137523\\
54.6296296296296 0.428525073124369\\
54.6886886886887 0.465812708234909\\
54.7477477477478 0.500448203501816\\
54.8068068068068 0.532234359116266\\
54.8658658658659 0.560990198200032\\
54.9249249249249 0.586551997210948\\
54.983983983984 0.60877421811532\\
55.043043043043 0.627530337019668\\
55.1021021021021 0.6427135645441\\
55.1611611611612 0.654237453835707\\
55.2202202202202 0.662036392760245\\
55.2792792792793 0.666065977469787\\
55.3383383383383 0.666303265219379\\
55.3973973973974 0.662746904993293\\
55.4564564564565 0.655417145197136\\
55.5155155155155 0.644355718372029\\
55.5745745745746 0.629625603587217\\
55.6336336336336 0.611310667864008\\
55.6926926926927 0.589515188672521\\
55.7517517517518 0.564363260220041\\
55.8108108108108 0.535998086911287\\
55.8698698698699 0.504581168003331\\
55.9289289289289 0.470291378097303\\
55.987987987988 0.43332394870243\\
56.0470470470471 0.393889356670642\\
56.1061061061061 0.352212125830702\\
56.1651651651652 0.308529548644864\\
56.2242242242242 0.263090335166298\\
56.2832832832833 0.21615319698959\\
56.3423423423423 0.167985374256748\\
56.4014014014014 0.118861114105321\\
56.4604604604605 0.0690601092215027\\
56.5195195195195 0.018865905388752\\
56.5785785785786 -0.0314357129015432\\
56.6376376376376 -0.081558349585638\\
56.6966966966967 -0.131216627645131\\
56.7557557557558 -0.180127813922518\\
56.8148148148148 -0.228013428883788\\
56.8738738738739 -0.274600832162656\\
56.9329329329329 -0.319624774859204\\
56.991991991992 -0.362828909754386\\
57.0510510510511 -0.403967250842368\\
57.1101101101101 -0.442805573870415\\
57.1691691691692 -0.479122749912359\\
57.2282282282282 -0.512712004382874\\
57.2872872872873 -0.543382094324179\\
57.3463463463463 -0.570958397262231\\
57.4054054054054 -0.595283905433043\\
57.4644644644645 -0.616220119718201\\
57.5235235235235 -0.633647838200072\\
57.5825825825826 -0.647467834846919\\
57.6416416416416 -0.657601424463809\\
57.7007007007007 -0.663990910692736\\
57.7597597597598 -0.666599914511166\\
57.8188188188188 -0.665413581358764\\
57.8778778778779 -0.660438665712955\\
57.9369369369369 -0.651703492631792\\
57.995995995996 -0.6392577964831\\
58.0550550550551 -0.6231724377781\\
58.1141141141141 -0.603538999721729\\
58.1731731731732 -0.580469266776752\\
58.2322322322322 -0.554094588210466\\
58.2912912912913 -0.524565130247723\\
58.3503503503504 -0.492049021088226\\
58.4094094094094 -0.456731393655852\\
58.4684684684685 -0.418813331530431\\
58.5275275275275 -0.378510724063131\\
58.5865865865866 -0.336053037194213\\
58.6456456456456 -0.291682006971272\\
58.7047047047047 -0.245650263206841\\
58.7637637637638 -0.198219891111453\\
58.8228228228228 -0.149660939091717\\
58.8818818818819 -0.1002498812093\\
58.9409409409409 -0.0502680430549396\\
59 -1.95943487863576e-15\\
};
\addlegendentry{\(\displaystyle \textstyle \frac{2}{3} \sin(a+b)\)}
\end{groupplot}

\end{tikzpicture}


==> n-freq-count.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Number of key frequencies},
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=90.0},
xticklabels={4,3,5,2,6},
y grid style={darkgrey176},
ylabel={Count (number of models)},
ymin=0, ymax=75.6,
ytick style={color=black},
ytick={0,10,20,30,40,50,60,70,80},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:-0.25,0) rectangle (axis cs:0.25,72);
\addlegendimage{ybar,ybar legend,draw=black,fill=steelblue31119180}
\addlegendentry{count}

\draw[draw=black,fill=steelblue31119180] (axis cs:0.75,0) rectangle (axis cs:1.25,36);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.75,0) rectangle (axis cs:2.25,32);
\draw[draw=black,fill=steelblue31119180] (axis cs:2.75,0) rectangle (axis cs:3.25,8);
\draw[draw=black,fill=steelblue31119180] (axis cs:3.75,0) rectangle (axis cs:4.25,4);
\end{axis}

\end{tikzpicture}


==> ni-bounds.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Normalised abs integral bound},
xmin=0.146947175357127, xmax=1.26311207370782,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
},
y grid style={darkgrey176},
ylabel={Count (number of (model, freq) pairs)},
ymin=0, ymax=21,
ytick style={color=black},
ytick={0,2.5,5,7.5,10,12.5,15,17.5,20,22.5},
yticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {2.5}\),
  \(\displaystyle {5.0}\),
  \(\displaystyle {7.5}\),
  \(\displaystyle {10.0}\),
  \(\displaystyle {12.5}\),
  \(\displaystyle {15.0}\),
  \(\displaystyle {17.5}\),
  \(\displaystyle {20.0}\),
  \(\displaystyle {22.5}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.197681943463976,0) rectangle (axis cs:0.231505122201876,4);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.231505122201876,0) rectangle (axis cs:0.265328300939776,20);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.265328300939776,0) rectangle (axis cs:0.299151479677675,20);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.299151479677676,0) rectangle (axis cs:0.332974658415575,17);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.332974658415575,0) rectangle (axis cs:0.366797837153475,10);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.366797837153475,0) rectangle (axis cs:0.400621015891374,9);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.400621015891375,0) rectangle (axis cs:0.434444194629274,10);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.434444194629274,0) rectangle (axis cs:0.468267373367174,7);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.468267373367174,0) rectangle (axis cs:0.502090552105074,10);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.502090552105074,0) rectangle (axis cs:0.535913730842973,7);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.535913730842973,0) rectangle (axis cs:0.569736909580873,3);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.569736909580873,0) rectangle (axis cs:0.603560088318773,2);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.603560088318773,0) rectangle (axis cs:0.637383267056672,3);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.637383267056672,0) rectangle (axis cs:0.671206445794572,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.671206445794572,0) rectangle (axis cs:0.705029624532472,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.705029624532472,0) rectangle (axis cs:0.738852803270371,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.738852803270371,0) rectangle (axis cs:0.772675982008271,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.772675982008271,0) rectangle (axis cs:0.806499160746171,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.806499160746171,0) rectangle (axis cs:0.84032233948407,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.84032233948407,0) rectangle (axis cs:0.87414551822197,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.87414551822197,0) rectangle (axis cs:0.90796869695987,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.90796869695987,0) rectangle (axis cs:0.941791875697769,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.941791875697769,0) rectangle (axis cs:0.975615054435669,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.975615054435669,0) rectangle (axis cs:1.00943823317357,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.00943823317357,0) rectangle (axis cs:1.04326141191147,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.04326141191147,0) rectangle (axis cs:1.07708459064937,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.07708459064937,0) rectangle (axis cs:1.11090776938727,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.11090776938727,0) rectangle (axis cs:1.14473094812517,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.14473094812517,0) rectangle (axis cs:1.17855412686307,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:1.17855412686307,0) rectangle (axis cs:1.21237730560097,1);
\end{axis}

\end{tikzpicture}


==> prim-sec-freq.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ytick={0,500,1000,1500,2000,2500,3000,3500,4000},yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {1500}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {2500}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {3500}\),
  \(\displaystyle {4000}\)
},ylabel={}},
colormap/viridis,
point meta max=3642,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Primary frequency},
xmin=-0.5, xmax=28.5,
xtick style={color=black},
xtick={-10,0,10,20,30},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\)
},
y dir=reverse,
y grid style={darkgrey176},
ylabel={Secondary frequency},
ymin=-0.5, ymax=57.5,
ytick style={color=black},
ytick={-10,0,10,20,30,40,50,60},
yticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=28.5, ymin=57.5, ymax=-0.5] {prim-sec-freq-000.png};
\end{axis}

\end{tikzpicture}


==> prim-sec-r2-eos.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={$R^2 \text{ value}$},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Count (number of (model, freq) pairs)},
ymin=0, ymax=359.1,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1,0) rectangle (axis cs:0.2,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.2,0) rectangle (axis cs:0.3,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.3,0) rectangle (axis cs:0.4,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.4,0) rectangle (axis cs:0.5,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5,0) rectangle (axis cs:0.6,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:0.7,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.8,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:0.9,38);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9,0) rectangle (axis cs:1,342);
\end{axis}

\end{tikzpicture}


==> quadrature-12-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.48575194859228, xmax=3.42575254146245,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.748431956768036, ymax=1.39820066690445,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\),
  \(\displaystyle {1.50}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.17159265358979,1.1185940519916)
--(axis cs:-3.17159265358979,0.876771090830668)
--(axis cs:-3.10110783576965,1.01774072647095)
--(axis cs:-3.10110783576965,0.977624416351318)
--(axis cs:-3.10110783576965,0.977624416351318)
--(axis cs:-3.17159265358979,1.1185940519916)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.10110783576965,0.999388873577118)
--(axis cs:-3.10110783576965,0.991622149944305)
--(axis cs:-3.03621196746826,1.12141388654709)
--(axis cs:-3.03621196746826,0.869597136974335)
--(axis cs:-3.03621196746826,0.869597136974335)
--(axis cs:-3.10110783576965,0.999388873577118)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.03621196746826,1.02151310443878)
--(axis cs:-3.03621196746826,0.881147503852844)
--(axis cs:-3.02735495567322,0.898861527442932)
--(axis cs:-3.02735495567322,1.00379908084869)
--(axis cs:-3.02735495567322,1.00379908084869)
--(axis cs:-3.03621196746826,1.02151310443878)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.02735495567322,1.00835132598877)
--(axis cs:-3.02735495567322,0.889496803283691)
--(axis cs:-2.99705266952515,0.950101375579834)
--(axis cs:-2.99705266952515,0.947746753692627)
--(axis cs:-2.99705266952515,0.947746753692627)
--(axis cs:-3.02735495567322,1.00835132598877)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.99705266952515,0.989809274673462)
--(axis cs:-2.99705266952515,0.854573488235474)
--(axis cs:-2.99111008644104,0.866458654403687)
--(axis cs:-2.99111008644104,0.977924108505249)
--(axis cs:-2.99111008644104,0.977924108505249)
--(axis cs:-2.99705266952515,0.989809274673462)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.99111008644104,0.987729489803314)
--(axis cs:-2.99111008644104,0.841480672359467)
--(axis cs:-2.92518186569214,0.973337113857269)
--(axis cs:-2.92518186569214,0.855873048305511)
--(axis cs:-2.92518186569214,0.855873048305511)
--(axis cs:-2.99111008644104,0.987729489803314)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.92518186569214,0.9039067029953)
--(axis cs:-2.92518186569214,0.831017374992371)
--(axis cs:-2.8226044178009,1.03617227077484)
--(axis cs:-2.8226044178009,0.69875180721283)
--(axis cs:-2.8226044178009,0.69875180721283)
--(axis cs:-2.92518186569214,0.9039067029953)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.8226044178009,0.796915054321289)
--(axis cs:-2.8226044178009,0.537100791931152)
--(axis cs:-2.71934127807617,0.743627071380615)
--(axis cs:-2.71934127807617,0.590388774871826)
--(axis cs:-2.71934127807617,0.590388774871826)
--(axis cs:-2.8226044178009,0.796915054321289)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.71934127807617,0.596708416938782)
--(axis cs:-2.71934127807617,0.690591931343079)
--(axis cs:-2.63832902908325,0.852616429328918)
--(axis cs:-2.63832902908325,0.434683918952942)
--(axis cs:-2.63832902908325,0.434683918952942)
--(axis cs:-2.71934127807617,0.596708416938782)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.63832902908325,0.437311351299286)
--(axis cs:-2.63832902908325,0.82916659116745)
--(axis cs:-2.61208868026733,0.881647288799286)
--(axis cs:-2.61208868026733,0.38483065366745)
--(axis cs:-2.61208868026733,0.38483065366745)
--(axis cs:-2.63832902908325,0.437311351299286)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.61208868026733,0.398752331733704)
--(axis cs:-2.61208868026733,0.741093754768372)
--(axis cs:-2.5552670955658,0.854736924171448)
--(axis cs:-2.5552670955658,0.285109162330627)
--(axis cs:-2.5552670955658,0.285109162330627)
--(axis cs:-2.61208868026733,0.398752331733704)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.5552670955658,0.314061462879181)
--(axis cs:-2.5552670955658,0.459186851978302)
--(axis cs:-2.54686880111694,0.475983440876007)
--(axis cs:-2.54686880111694,0.297264873981476)
--(axis cs:-2.54686880111694,0.297264873981476)
--(axis cs:-2.5552670955658,0.314061462879181)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.54686880111694,0.315379947423935)
--(axis cs:-2.54686880111694,0.207187503576279)
--(axis cs:-2.50902080535889,0.282883495092392)
--(axis cs:-2.50902080535889,0.239683955907822)
--(axis cs:-2.50902080535889,0.239683955907822)
--(axis cs:-2.54686880111694,0.315379947423935)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.50902080535889,0.255214005708694)
--(axis cs:-2.50902080535889,0.0928623974323273)
--(axis cs:-2.47145748138428,0.167989045381546)
--(axis cs:-2.47145748138428,0.180087357759476)
--(axis cs:-2.47145748138428,0.180087357759476)
--(axis cs:-2.50902080535889,0.255214005708694)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.47145748138428,0.210845030844212)
--(axis cs:-2.47145748138428,-0.103376351296902)
--(axis cs:-2.46806025505066,-0.0965818986296654)
--(axis cs:-2.46806025505066,0.204050578176975)
--(axis cs:-2.46806025505066,0.204050578176975)
--(axis cs:-2.47145748138428,0.210845030844212)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.46806025505066,0.230241143144667)
--(axis cs:-2.46806025505066,-0.260526335798204)
--(axis cs:-2.37973380088806,-0.0838734274730086)
--(axis cs:-2.37973380088806,0.0535882348194718)
--(axis cs:-2.37973380088806,0.0535882348194718)
--(axis cs:-2.46806025505066,0.230241143144667)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.37973380088806,0.0637002661824226)
--(axis cs:-2.37973380088806,-0.136908940970898)
--(axis cs:-2.31151843070984,-0.000478200614452362)
--(axis cs:-2.31151843070984,-0.0727304741740227)
--(axis cs:-2.31151843070984,-0.0727304741740227)
--(axis cs:-2.37973380088806,0.0637002661824226)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.31151843070984,-0.0269381478428841)
--(axis cs:-2.31151843070984,-0.194989867508411)
--(axis cs:-2.25743579864502,-0.0868246033787727)
--(axis cs:-2.25743579864502,-0.135103411972523)
--(axis cs:-2.25743579864502,-0.135103411972523)
--(axis cs:-2.31151843070984,-0.0269381478428841)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.25743579864502,-0.0800121426582336)
--(axis cs:-2.25743579864502,-0.258931934833527)
--(axis cs:-2.19587421417236,-0.135808765888214)
--(axis cs:-2.19587421417236,-0.203135311603546)
--(axis cs:-2.19587421417236,-0.203135311603546)
--(axis cs:-2.25743579864502,-0.0800121426582336)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.19587421417236,-0.172643914818764)
--(axis cs:-2.19587421417236,-0.213095918297768)
--(axis cs:-2.14808368682861,-0.117514863610268)
--(axis cs:-2.14808368682861,-0.268224969506264)
--(axis cs:-2.14808368682861,-0.268224969506264)
--(axis cs:-2.19587421417236,-0.172643914818764)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.14808368682861,-0.262279614806175)
--(axis cs:-2.14808368682861,-0.131459340453148)
--(axis cs:-2.13406801223755,-0.103427991271019)
--(axis cs:-2.13406801223755,-0.290310963988304)
--(axis cs:-2.13406801223755,-0.290310963988304)
--(axis cs:-2.14808368682861,-0.262279614806175)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.13406801223755,-0.1517054438591)
--(axis cs:-2.13406801223755,-0.357998549938202)
--(axis cs:-2.04485321044922,-0.179568946361542)
--(axis cs:-2.04485321044922,-0.33013504743576)
--(axis cs:-2.04485321044922,-0.33013504743576)
--(axis cs:-2.13406801223755,-0.1517054438591)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.04485321044922,-0.200623899698257)
--(axis cs:-2.04485321044922,-0.342364698648453)
--(axis cs:-1.94243013858795,-0.137518554925919)
--(axis cs:-1.94243013858795,-0.405470043420792)
--(axis cs:-1.94243013858795,-0.405470043420792)
--(axis cs:-2.04485321044922,-0.200623899698257)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.94243013858795,-0.312751919031143)
--(axis cs:-1.94243013858795,-0.228446632623672)
--(axis cs:-1.88766181468964,-0.118909984827042)
--(axis cs:-1.88766181468964,-0.422288566827774)
--(axis cs:-1.88766181468964,-0.422288566827774)
--(axis cs:-1.94243013858795,-0.312751919031143)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.88766181468964,-0.370772749185562)
--(axis cs:-1.88766181468964,-0.162842661142349)
--(axis cs:-1.88494598865509,-0.157411009073257)
--(axis cs:-1.88494598865509,-0.376204401254654)
--(axis cs:-1.88494598865509,-0.376204401254654)
--(axis cs:-1.88766181468964,-0.370772749185562)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.88494598865509,-0.350435167551041)
--(axis cs:-1.88494598865509,-0.177919298410416)
--(axis cs:-1.8447527885437,-0.0975328981876373)
--(axis cs:-1.8447527885437,-0.430821567773819)
--(axis cs:-1.8447527885437,-0.430821567773819)
--(axis cs:-1.88494598865509,-0.350435167551041)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.8447527885437,-0.322102472186089)
--(axis cs:-1.8447527885437,-0.175060197710991)
--(axis cs:-1.84144139289856,-0.168437406420708)
--(axis cs:-1.84144139289856,-0.328725263476372)
--(axis cs:-1.84144139289856,-0.328725263476372)
--(axis cs:-1.8447527885437,-0.322102472186089)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.84144139289856,-0.310304045677185)
--(axis cs:-1.84144139289856,-0.180324912071228)
--(axis cs:-1.75155699253082,-0.000556111335754395)
--(axis cs:-1.75155699253082,-0.490072846412659)
--(axis cs:-1.75155699253082,-0.490072846412659)
--(axis cs:-1.84144139289856,-0.310304045677185)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.75155699253082,-0.209243029356003)
--(axis cs:-1.75155699253082,-0.150041788816452)
--(axis cs:-1.75040674209595,-0.147741287946701)
--(axis cs:-1.75040674209595,-0.211543530225754)
--(axis cs:-1.75040674209595,-0.211543530225754)
--(axis cs:-1.75155699253082,-0.209243029356003)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.75040674209595,-0.144350185990334)
--(axis cs:-1.75040674209595,-0.177003040909767)
--(axis cs:-1.74868977069855,-0.173569098114967)
--(axis cs:-1.74868977069855,-0.147784128785133)
--(axis cs:-1.74868977069855,-0.147784128785133)
--(axis cs:-1.75040674209595,-0.144350185990334)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.74868977069855,-0.0648441314697266)
--(axis cs:-1.74868977069855,-0.207335472106934)
--(axis cs:-1.668820977211,-0.0475978851318359)
--(axis cs:-1.668820977211,-0.224581718444824)
--(axis cs:-1.668820977211,-0.224581718444824)
--(axis cs:-1.74868977069855,-0.0648441314697266)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.668820977211,0.0640262141823769)
--(axis cs:-1.668820977211,-0.151794575154781)
--(axis cs:-1.56463849544525,0.0565703883767128)
--(axis cs:-1.56463849544525,-0.144338749349117)
--(axis cs:-1.56463849544525,-0.144338749349117)
--(axis cs:-1.668820977211,0.0640262141823769)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.56463849544525,0.0169532764703035)
--(axis cs:-1.56463849544525,-0.0752751361578703)
--(axis cs:-1.56347274780273,-0.0729436408728361)
--(axis cs:-1.56347274780273,0.0146217811852694)
--(axis cs:-1.56347274780273,0.0146217811852694)
--(axis cs:-1.56463849544525,0.0169532764703035)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.56347274780273,0.021795991808176)
--(axis cs:-1.56347274780273,-0.0942666493356228)
--(axis cs:-1.5528712272644,-0.0730636082589626)
--(axis cs:-1.5528712272644,0.000592950731515884)
--(axis cs:-1.5528712272644,0.000592950731515884)
--(axis cs:-1.56347274780273,0.021795991808176)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.5528712272644,0.0735633596777916)
--(axis cs:-1.5528712272644,-0.281892038881779)
--(axis cs:-1.5203218460083,-0.216793276369572)
--(axis cs:-1.5203218460083,0.00846459716558456)
--(axis cs:-1.5203218460083,0.00846459716558456)
--(axis cs:-1.5528712272644,0.0735633596777916)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.5203218460083,0.0550348609685898)
--(axis cs:-1.5203218460083,-0.338682904839516)
--(axis cs:-1.40912461280823,-0.116288438439369)
--(axis cs:-1.40912461280823,-0.167359605431557)
--(axis cs:-1.40912461280823,-0.167359605431557)
--(axis cs:-1.5203218460083,0.0550348609685898)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.40912461280823,-0.147796288132668)
--(axis cs:-1.40912461280823,-0.164301052689552)
--(axis cs:-1.30317986011505,0.0475884526968002)
--(axis cs:-1.30317986011505,-0.35968579351902)
--(axis cs:-1.30317986011505,-0.35968579351902)
--(axis cs:-1.40912461280823,-0.147796288132668)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.30317986011505,-0.10093891620636)
--(axis cs:-1.30317986011505,-0.422463536262512)
--(axis cs:-1.15628337860107,-0.128670573234558)
--(axis cs:-1.15628337860107,-0.394731879234314)
--(axis cs:-1.15628337860107,-0.394731879234314)
--(axis cs:-1.30317986011505,-0.10093891620636)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.15628337860107,-0.366914719343185)
--(axis cs:-1.15628337860107,-0.16458985209465)
--(axis cs:-1.11421942710876,-0.0804619491100311)
--(axis cs:-1.11421942710876,-0.451042622327805)
--(axis cs:-1.11421942710876,-0.451042622327805)
--(axis cs:-1.15628337860107,-0.366914719343185)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.11421942710876,-0.442132771015167)
--(axis cs:-1.11421942710876,-0.0915129780769348)
--(axis cs:-1.0098569393158,0.117211997509003)
--(axis cs:-1.0098569393158,-0.650857746601105)
--(axis cs:-1.0098569393158,-0.650857746601105)
--(axis cs:-1.11421942710876,-0.442132771015167)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.0098569393158,-0.0550941675901413)
--(axis cs:-1.0098569393158,-0.313127920031548)
--(axis cs:-0.930129051208496,-0.153672143816948)
--(axis cs:-0.930129051208496,-0.214549943804741)
--(axis cs:-0.930129051208496,-0.214549943804741)
--(axis cs:-1.0098569393158,-0.0550941675901413)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.930129051208496,-0.0495467931032181)
--(axis cs:-0.930129051208496,-0.211251094937325)
--(axis cs:-0.895577192306519,-0.142147377133369)
--(axis cs:-0.895577192306519,-0.118650510907173)
--(axis cs:-0.895577192306519,-0.118650510907173)
--(axis cs:-0.930129051208496,-0.0495467931032181)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.895577192306519,0.156440682709217)
--(axis cs:-0.895577192306519,-0.208788685500622)
--(axis cs:-0.783462524414062,0.0154406502842903)
--(axis cs:-0.783462524414062,-0.067788653075695)
--(axis cs:-0.783462524414062,-0.067788653075695)
--(axis cs:-0.895577192306519,0.156440682709217)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.783462524414062,0.114087551832199)
--(axis cs:-0.783462524414062,-0.0145204365253448)
--(axis cs:-0.750373840332031,0.0516569316387177)
--(axis cs:-0.750373840332031,0.0479101836681366)
--(axis cs:-0.750373840332031,0.0479101836681366)
--(axis cs:-0.783462524414062,0.114087551832199)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.750373840332031,0.152091845870018)
--(axis cs:-0.750373840332031,0.0381036847829819)
--(axis cs:-0.629517793655396,0.279815778136253)
--(axis cs:-0.629517793655396,-0.0896202474832535)
--(axis cs:-0.629517793655396,-0.0896202474832535)
--(axis cs:-0.750373840332031,0.152091845870018)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.629517793655396,0.0526352524757385)
--(axis cs:-0.629517793655396,0.264534533023834)
--(axis cs:-0.513479471206665,0.496611177921295)
--(axis cs:-0.513479471206665,-0.179441392421722)
--(axis cs:-0.513479471206665,-0.179441392421722)
--(axis cs:-0.629517793655396,0.0526352524757385)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.513479471206665,0.324164420366287)
--(axis cs:-0.513479471206665,0.459062129259109)
--(axis cs:-0.510009765625,0.46600154042244)
--(axis cs:-0.510009765625,0.317225009202957)
--(axis cs:-0.510009765625,0.317225009202957)
--(axis cs:-0.513479471206665,0.324164420366287)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.510009765625,0.837938070297241)
--(axis cs:-0.510009765625,0.424336314201355)
--(axis cs:-0.451298236846924,0.541759371757507)
--(axis cs:-0.451298236846924,0.720515012741089)
--(axis cs:-0.451298236846924,0.720515012741089)
--(axis cs:-0.510009765625,0.837938070297241)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.451298236846924,0.904998421669006)
--(axis cs:-0.451298236846924,0.518283009529114)
--(axis cs:-0.299591541290283,0.821696400642395)
--(axis cs:-0.299591541290283,0.601585030555725)
--(axis cs:-0.299591541290283,0.601585030555725)
--(axis cs:-0.451298236846924,0.904998421669006)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.299591541290283,0.787437617778778)
--(axis cs:-0.299591541290283,0.789334714412689)
--(axis cs:-0.295953512191772,0.796610772609711)
--(axis cs:-0.295953512191772,0.780161559581757)
--(axis cs:-0.295953512191772,0.780161559581757)
--(axis cs:-0.299591541290283,0.787437617778778)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.295953512191772,0.873295247554779)
--(axis cs:-0.295953512191772,0.775993049144745)
--(axis cs:-0.288661241531372,0.790577590465546)
--(axis cs:-0.288661241531372,0.858710706233978)
--(axis cs:-0.288661241531372,0.858710706233978)
--(axis cs:-0.295953512191772,0.873295247554779)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.288661241531372,0.873007833957672)
--(axis cs:-0.288661241531372,0.787101328372955)
--(axis cs:-0.279213190078735,0.805997431278229)
--(axis cs:-0.279213190078735,0.854111731052399)
--(axis cs:-0.279213190078735,0.854111731052399)
--(axis cs:-0.288661241531372,0.873007833957672)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.279213190078735,0.861523568630219)
--(axis cs:-0.279213190078735,0.804160416126251)
--(axis cs:-0.27307915687561,0.816428482532501)
--(axis cs:-0.27307915687561,0.849255502223969)
--(axis cs:-0.27307915687561,0.849255502223969)
--(axis cs:-0.279213190078735,0.861523568630219)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.27307915687561,0.870900273323059)
--(axis cs:-0.27307915687561,0.810922861099243)
--(axis cs:-0.267999410629272,0.821082353591919)
--(axis cs:-0.267999410629272,0.860740780830383)
--(axis cs:-0.267999410629272,0.860740780830383)
--(axis cs:-0.27307915687561,0.870900273323059)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.267999410629272,0.942832469940186)
--(axis cs:-0.267999410629272,0.798154950141907)
--(axis cs:-0.149626493453979,1.03490078449249)
--(axis cs:-0.149626493453979,0.7060866355896)
--(axis cs:-0.149626493453979,0.7060866355896)
--(axis cs:-0.267999410629272,0.942832469940186)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.149626493453979,1.02275662124157)
--(axis cs:-0.149626493453979,0.905562475323677)
--(axis cs:-0.0981004238128662,1.0086146146059)
--(axis cs:-0.0981004238128662,0.919704481959343)
--(axis cs:-0.0981004238128662,0.919704481959343)
--(axis cs:-0.149626493453979,1.02275662124157)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.0981004238128662,1.25676930695772)
--(axis cs:-0.0981004238128662,0.738264791667461)
--(axis cs:0.00813102722167969,0.950727693736553)
--(axis cs:0.00813102722167969,1.04430640488863)
--(axis cs:0.00813102722167969,1.04430640488863)
--(axis cs:-0.0981004238128662,1.25676930695772)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.00813102722167969,1.0903906673193)
--(axis cs:0.00813102722167969,0.893148794770241)
--(axis cs:0.113350868225098,1.10358847677708)
--(axis cs:0.113350868225098,0.879950985312462)
--(axis cs:0.113350868225098,0.879950985312462)
--(axis cs:0.00813102722167969,1.0903906673193)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.113350868225098,0.907775983214378)
--(axis cs:0.113350868225098,1.06489373743534)
--(axis cs:0.135802984237671,1.10979796946049)
--(axis cs:0.135802984237671,0.862871751189232)
--(axis cs:0.135802984237671,0.862871751189232)
--(axis cs:0.113350868225098,0.907775983214378)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.135802984237671,0.872217327356339)
--(axis cs:0.135802984237671,1.09604403376579)
--(axis cs:0.232165813446045,1.28876969218254)
--(axis cs:0.232165813446045,0.67949166893959)
--(axis cs:0.232165813446045,0.67949166893959)
--(axis cs:0.135802984237671,0.872217327356339)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.232165813446045,0.806407541036606)
--(axis cs:0.232165813446045,1.0497342646122)
--(axis cs:0.238849878311157,1.06310239434242)
--(axis cs:0.238849878311157,0.793039411306381)
--(axis cs:0.238849878311157,0.793039411306381)
--(axis cs:0.232165813446045,0.806407541036606)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.238849878311157,0.842758297920227)
--(axis cs:0.238849878311157,0.928345680236816)
--(axis cs:0.293621778488159,1.03788948059082)
--(axis cs:0.293621778488159,0.733214497566223)
--(axis cs:0.293621778488159,0.733214497566223)
--(axis cs:0.238849878311157,0.842758297920227)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.293621778488159,0.793176889419556)
--(axis cs:0.293621778488159,0.813916563987732)
--(axis cs:0.310546398162842,0.847765803337097)
--(axis cs:0.310546398162842,0.75932765007019)
--(axis cs:0.310546398162842,0.75932765007019)
--(axis cs:0.293621778488159,0.793176889419556)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.310546398162842,0.788699209690094)
--(axis cs:0.310546398162842,0.694090902805328)
--(axis cs:0.333210945129395,0.739419996738434)
--(axis cs:0.333210945129395,0.743370115756989)
--(axis cs:0.333210945129395,0.743370115756989)
--(axis cs:0.310546398162842,0.788699209690094)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.333210945129395,0.760498106479645)
--(axis cs:0.333210945129395,0.626469671726227)
--(axis cs:0.457011938095093,0.874071657657623)
--(axis cs:0.457011938095093,0.512896120548248)
--(axis cs:0.457011938095093,0.512896120548248)
--(axis cs:0.333210945129395,0.760498106479645)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.457011938095093,0.53905975818634)
--(axis cs:0.457011938095093,0.64664626121521)
--(axis cs:0.473762989044189,0.680148363113403)
--(axis cs:0.473762989044189,0.505557656288147)
--(axis cs:0.473762989044189,0.505557656288147)
--(axis cs:0.457011938095093,0.53905975818634)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.473762989044189,0.542042434215546)
--(axis cs:0.473762989044189,0.189958989620209)
--(axis cs:0.48650336265564,0.215439736843109)
--(axis cs:0.48650336265564,0.516561686992645)
--(axis cs:0.48650336265564,0.516561686992645)
--(axis cs:0.473762989044189,0.542042434215546)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.48650336265564,0.518472343683243)
--(axis cs:0.48650336265564,0.186025530099869)
--(axis cs:0.530389547348022,0.273797899484634)
--(axis cs:0.530389547348022,0.430699974298477)
--(axis cs:0.530389547348022,0.430699974298477)
--(axis cs:0.48650336265564,0.518472343683243)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.530389547348022,0.443732500076294)
--(axis cs:0.530389547348022,0.0828371047973633)
--(axis cs:0.541491031646729,0.105040073394775)
--(axis cs:0.541491031646729,0.421529531478882)
--(axis cs:0.541491031646729,0.421529531478882)
--(axis cs:0.530389547348022,0.443732500076294)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.541491031646729,0.435632765293121)
--(axis cs:0.541491031646729,-0.0700883269309998)
--(axis cs:0.691583395004272,0.230096399784088)
--(axis cs:0.691583395004272,0.135448038578033)
--(axis cs:0.691583395004272,0.135448038578033)
--(axis cs:0.541491031646729,0.435632765293121)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.691583395004272,0.140219628810883)
--(axis cs:0.691583395004272,0.178673923015594)
--(axis cs:0.722808361053467,0.241123855113983)
--(axis cs:0.722808361053467,0.0777696967124939)
--(axis cs:0.722808361053467,0.0777696967124939)
--(axis cs:0.691583395004272,0.140219628810883)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.722808361053467,0.104530222713947)
--(axis cs:0.722808361053467,0.0089651420712471)
--(axis cs:0.743004083633423,0.0493565872311592)
--(axis cs:0.743004083633423,0.0641387775540352)
--(axis cs:0.743004083633423,0.0641387775540352)
--(axis cs:0.722808361053467,0.104530222713947)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.743004083633423,0.0987994559109211)
--(axis cs:0.743004083633423,-0.161369811743498)
--(axis cs:0.863328456878662,0.0792789347469807)
--(axis cs:0.863328456878662,-0.141849290579557)
--(axis cs:0.863328456878662,-0.141849290579557)
--(axis cs:0.743004083633423,0.0987994559109211)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.863328456878662,-0.0686790347099304)
--(axis cs:0.863328456878662,-0.212088763713837)
--(axis cs:1.00112915039062,0.0635126233100891)
--(axis cs:1.00112915039062,-0.344280421733856)
--(axis cs:1.00112915039062,-0.344280421733856)
--(axis cs:0.863328456878662,-0.0686790347099304)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.00112915039062,-0.133068889379501)
--(axis cs:1.00112915039062,-0.379330962896347)
--(axis cs:1.01017475128174,-0.36123976111412)
--(axis cs:1.01017475128174,-0.151160091161728)
--(axis cs:1.01017475128174,-0.151160091161728)
--(axis cs:1.00112915039062,-0.133068889379501)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.01017475128174,-0.150098741054535)
--(axis cs:1.01017475128174,-0.362776219844818)
--(axis cs:1.01109886169434,-0.360927999019623)
--(axis cs:1.01109886169434,-0.15194696187973)
--(axis cs:1.01109886169434,-0.15194696187973)
--(axis cs:1.01017475128174,-0.150098741054535)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.01109886169434,-0.106658399105072)
--(axis cs:1.01109886169434,-0.42267507314682)
--(axis cs:1.13119077682495,-0.18249124288559)
--(axis cs:1.13119077682495,-0.346842229366302)
--(axis cs:1.13119077682495,-0.346842229366302)
--(axis cs:1.01109886169434,-0.106658399105072)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.13119077682495,-0.303357273340225)
--(axis cs:1.13119077682495,-0.235630661249161)
--(axis cs:1.16488027572632,-0.168251663446426)
--(axis cs:1.16488027572632,-0.37073627114296)
--(axis cs:1.16488027572632,-0.37073627114296)
--(axis cs:1.13119077682495,-0.303357273340225)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.16488027572632,-0.340233415365219)
--(axis cs:1.16488027572632,-0.202485173940659)
--(axis cs:1.2433910369873,-0.0454636514186859)
--(axis cs:1.2433910369873,-0.497254937887192)
--(axis cs:1.2433910369873,-0.497254937887192)
--(axis cs:1.16488027572632,-0.340233415365219)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.2433910369873,-0.422942280769348)
--(axis cs:1.2433910369873,-0.120154976844788)
--(axis cs:1.24482870101929,-0.117279648780823)
--(axis cs:1.24482870101929,-0.425817608833313)
--(axis cs:1.24482870101929,-0.425817608833313)
--(axis cs:1.2433910369873,-0.422942280769348)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24482870101929,-0.341150909662247)
--(axis cs:1.24482870101929,-0.190246731042862)
--(axis cs:1.24595546722412,-0.187993198633194)
--(axis cs:1.24595546722412,-0.343404442071915)
--(axis cs:1.24595546722412,-0.343404442071915)
--(axis cs:1.24482870101929,-0.341150909662247)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24595546722412,-0.154569700360298)
--(axis cs:1.24595546722412,-0.317852094769478)
--(axis cs:1.34015226364136,-0.129458501935005)
--(axis cs:1.34015226364136,-0.342963293194771)
--(axis cs:1.34015226364136,-0.342963293194771)
--(axis cs:1.24595546722412,-0.154569700360298)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.34015226364136,-0.229661792516708)
--(axis cs:1.34015226364136,-0.192073196172714)
--(axis cs:1.37614393234253,-0.12008985877037)
--(axis cs:1.37614393234253,-0.301645129919052)
--(axis cs:1.37614393234253,-0.301645129919052)
--(axis cs:1.34015226364136,-0.229661792516708)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.37614393234253,-0.272210404276848)
--(axis cs:1.37614393234253,-0.134959504008293)
--(axis cs:1.38502597808838,-0.117195412516594)
--(axis cs:1.38502597808838,-0.289974495768547)
--(axis cs:1.38502597808838,-0.289974495768547)
--(axis cs:1.37614393234253,-0.272210404276848)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.38502597808838,0.210785582661629)
--(axis cs:1.38502597808838,-0.317508980631828)
--(axis cs:1.46609926223755,-0.155362412333488)
--(axis cs:1.46609926223755,0.0486390143632889)
--(axis cs:1.46609926223755,0.0486390143632889)
--(axis cs:1.38502597808838,0.210785582661629)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.46609926223755,0.213111945195124)
--(axis cs:1.46609926223755,-0.22054713149555)
--(axis cs:1.51962041854858,-0.11350481887348)
--(axis cs:1.51962041854858,0.106069632573053)
--(axis cs:1.51962041854858,0.106069632573053)
--(axis cs:1.46609926223755,0.213111945195124)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.51962041854858,0.151714984327555)
--(axis cs:1.51962041854858,-0.249416168779135)
--(axis cs:1.62191963195801,-0.0448177419602871)
--(axis cs:1.62191963195801,-0.052883442491293)
--(axis cs:1.62191963195801,-0.052883442491293)
--(axis cs:1.51962041854858,0.151714984327555)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.62191963195801,-0.013361930847168)
--(axis cs:1.62191963195801,-0.158633708953857)
--(axis cs:1.69187164306641,-0.0187296867370605)
--(axis cs:1.69187164306641,-0.153265953063965)
--(axis cs:1.69187164306641,-0.153265953063965)
--(axis cs:1.62191963195801,-0.013361930847168)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.69187164306641,-0.0755817294120789)
--(axis cs:1.69187164306641,-0.223700225353241)
--(axis cs:1.74575185775757,-0.115939795970917)
--(axis cs:1.74575185775757,-0.183342158794403)
--(axis cs:1.74575185775757,-0.183342158794403)
--(axis cs:1.69187164306641,-0.0755817294120789)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.74575185775757,-0.169333443045616)
--(axis cs:1.74575185775757,-0.149764999747276)
--(axis cs:1.83840942382812,0.035550132393837)
--(axis cs:1.83840942382812,-0.354648575186729)
--(axis cs:1.83840942382812,-0.354648575186729)
--(axis cs:1.74575185775757,-0.169333443045616)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.83840942382812,-0.209814503788948)
--(axis cs:1.83840942382812,-0.258159592747688)
--(axis cs:1.87896347045898,-0.17705149948597)
--(axis cs:1.87896347045898,-0.290922597050667)
--(axis cs:1.87896347045898,-0.290922597050667)
--(axis cs:1.83840942382812,-0.209814503788948)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.87896347045898,-0.254492163658142)
--(axis cs:1.87896347045898,-0.23663604259491)
--(axis cs:1.92750263214111,-0.139557719230652)
--(axis cs:1.92750263214111,-0.3515704870224)
--(axis cs:1.92750263214111,-0.3515704870224)
--(axis cs:1.87896347045898,-0.254492163658142)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.92750263214111,-0.234145969152451)
--(axis cs:1.92750263214111,-0.301293224096298)
--(axis cs:1.95158338546753,-0.253131717443466)
--(axis cs:1.95158338546753,-0.282307475805283)
--(axis cs:1.95158338546753,-0.282307475805283)
--(axis cs:1.92750263214111,-0.234145969152451)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.95158338546753,-0.251669377088547)
--(axis cs:1.95158338546753,-0.288917034864426)
--(axis cs:1.99322938919067,-0.205625027418137)
--(axis cs:1.99322938919067,-0.334961384534836)
--(axis cs:1.99322938919067,-0.334961384534836)
--(axis cs:1.95158338546753,-0.251669377088547)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.99322938919067,-0.216483741998672)
--(axis cs:1.99322938919067,-0.324414879083633)
--(axis cs:2.02470254898071,-0.261468559503555)
--(axis cs:2.02470254898071,-0.279430061578751)
--(axis cs:2.02470254898071,-0.279430061578751)
--(axis cs:1.99322938919067,-0.216483741998672)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.02470254898071,-0.203184127807617)
--(axis cs:2.02470254898071,-0.3243408203125)
--(axis cs:2.02870321273804,-0.316339492797852)
--(axis cs:2.02870321273804,-0.211185455322266)
--(axis cs:2.02870321273804,-0.211185455322266)
--(axis cs:2.02470254898071,-0.203184127807617)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.02870321273804,0.0101553797721863)
--(axis cs:2.02870321273804,-0.455375969409943)
--(axis cs:2.04680871963501,-0.419164955615997)
--(axis cs:2.04680871963501,-0.026055634021759)
--(axis cs:2.04680871963501,-0.026055634021759)
--(axis cs:2.02870321273804,0.0101553797721863)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.04680871963501,0.103536620736122)
--(axis cs:2.04680871963501,-0.478445991873741)
--(axis cs:2.05624628067017,-0.459570869803429)
--(axis cs:2.05624628067017,0.0846614986658096)
--(axis cs:2.05624628067017,0.0846614986658096)
--(axis cs:2.04680871963501,0.103536620736122)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.05624628067017,0.138401195406914)
--(axis cs:2.05624628067017,-0.480521038174629)
--(axis cs:2.09487342834473,-0.403266742825508)
--(axis cs:2.09487342834473,0.0611469000577927)
--(axis cs:2.09487342834473,0.0611469000577927)
--(axis cs:2.05624628067017,0.138401195406914)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.09487342834473,0.121130153536797)
--(axis cs:2.09487342834473,-0.424492672085762)
--(axis cs:2.11977005004883,-0.374699428677559)
--(axis cs:2.11977005004883,0.0713369101285934)
--(axis cs:2.11977005004883,0.0713369101285934)
--(axis cs:2.09487342834473,0.121130153536797)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.11977005004883,0.0748661905527115)
--(axis cs:2.11977005004883,-0.375882253050804)
--(axis cs:2.24519777297974,-0.125026807188988)
--(axis cs:2.24519777297974,-0.175989255309105)
--(axis cs:2.24519777297974,-0.175989255309105)
--(axis cs:2.11977005004883,0.0748661905527115)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.24519777297974,-0.145742848515511)
--(axis cs:2.24519777297974,-0.134879544377327)
--(axis cs:2.26053476333618,-0.104205563664436)
--(axis cs:2.26053476333618,-0.176416829228401)
--(axis cs:2.26053476333618,-0.176416829228401)
--(axis cs:2.24519777297974,-0.145742848515511)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.26053476333618,-0.0917627662420273)
--(axis cs:2.26053476333618,-0.129252657294273)
--(axis cs:2.27957534790039,-0.0911714881658554)
--(axis cs:2.27957534790039,-0.129843935370445)
--(axis cs:2.27957534790039,-0.129843935370445)
--(axis cs:2.26053476333618,-0.0917627662420273)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.27957534790039,-0.116477683186531)
--(axis cs:2.27957534790039,-0.0948102027177811)
--(axis cs:2.29973268508911,-0.0544955283403397)
--(axis cs:2.29973268508911,-0.156792357563972)
--(axis cs:2.29973268508911,-0.156792357563972)
--(axis cs:2.27957534790039,-0.116477683186531)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.29973268508911,-0.148956321179867)
--(axis cs:2.29973268508911,-0.0565910562872887)
--(axis cs:2.32752132415771,-0.00101377815008163)
--(axis cs:2.32752132415771,-0.204533599317074)
--(axis cs:2.32752132415771,-0.204533599317074)
--(axis cs:2.29973268508911,-0.148956321179867)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.32752132415771,-0.159328639507294)
--(axis cs:2.32752132415771,-0.0125791430473328)
--(axis cs:2.33691883087158,0.00621587038040161)
--(axis cs:2.33691883087158,-0.178123652935028)
--(axis cs:2.33691883087158,-0.178123652935028)
--(axis cs:2.32752132415771,-0.159328639507294)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.33691883087158,0.059954502619803)
--(axis cs:2.33691883087158,-0.0421592211350799)
--(axis cs:2.37300205230713,0.0300072217360139)
--(axis cs:2.37300205230713,-0.0122119402512908)
--(axis cs:2.37300205230713,-0.0122119402512908)
--(axis cs:2.33691883087158,0.059954502619803)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.37300205230713,0.318370014429092)
--(axis cs:2.37300205230713,-0.0124033391475677)
--(axis cs:2.43609809875488,0.11378875374794)
--(axis cs:2.43609809875488,0.192177921533585)
--(axis cs:2.43609809875488,0.192177921533585)
--(axis cs:2.37300205230713,0.318370014429092)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.43609809875488,0.412356436252594)
--(axis cs:2.43609809875488,0.0950489640235901)
--(axis cs:2.58485460281372,0.392561972141266)
--(axis cs:2.58485460281372,0.114843428134918)
--(axis cs:2.58485460281372,0.114843428134918)
--(axis cs:2.43609809875488,0.412356436252594)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.58485460281372,0.488226026296616)
--(axis cs:2.58485460281372,0.367469877004623)
--(axis cs:2.6139235496521,0.425607770681381)
--(axis cs:2.6139235496521,0.430088132619858)
--(axis cs:2.6139235496521,0.430088132619858)
--(axis cs:2.58485460281372,0.488226026296616)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.6139235496521,0.475199431180954)
--(axis cs:2.6139235496521,0.422581404447556)
--(axis cs:2.78016471862793,0.755063742399216)
--(axis cs:2.78016471862793,0.142717093229294)
--(axis cs:2.78016471862793,0.142717093229294)
--(axis cs:2.6139235496521,0.475199431180954)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.78016471862793,0.803953647613525)
--(axis cs:2.78016471862793,0.68557596206665)
--(axis cs:2.83142280578613,0.788092136383057)
--(axis cs:2.83142280578613,0.701437473297119)
--(axis cs:2.83142280578613,0.701437473297119)
--(axis cs:2.78016471862793,0.803953647613525)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.83142280578613,0.979523956775665)
--(axis cs:2.83142280578613,0.727530777454376)
--(axis cs:2.93739318847656,0.939471542835236)
--(axis cs:2.93739318847656,0.767583191394806)
--(axis cs:2.93739318847656,0.767583191394806)
--(axis cs:2.83142280578613,0.979523956775665)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.93739318847656,1.28641402721405)
--(axis cs:2.93739318847656,0.697406649589539)
--(axis cs:2.95288181304932,0.728383898735046)
--(axis cs:2.95288181304932,1.25543677806854)
--(axis cs:2.95288181304932,1.25543677806854)
--(axis cs:2.93739318847656,1.28641402721405)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.95288181304932,1.30062645673752)
--(axis cs:2.95288181304932,0.692640006542206)
--(axis cs:3.06028699874878,0.907450377941132)
--(axis cs:3.06028699874878,1.08581608533859)
--(axis cs:3.06028699874878,1.08581608533859)
--(axis cs:2.95288181304932,1.30062645673752)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.06028699874878,1.12249249219894)
--(axis cs:3.06028699874878,0.875590980052948)
--(axis cs:3.11159324645996,0.978203475475311)
--(axis cs:3.11159324645996,1.01987999677658)
--(axis cs:3.11159324645996,1.01987999677658)
--(axis cs:3.06028699874878,1.12249249219894)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.17159265358979 0.997751383380491\\
-3.14001885807633 0.999993807929685\\
-3.10844506256286 0.997255154786532\\
-3.0768712670494 0.989557793397988\\
-3.04529747153593 0.976964580724818\\
-3.01372367602247 0.959578303835285\\
-2.982149880509 0.937540768458801\\
-2.95057608499554 0.911031541660988\\
-2.91900228948207 0.880266359898647\\
-2.88742849396861 0.845495216709203\\
-2.85585469845514 0.807000147157552\\
-2.82428090294168 0.765092728878017\\
-2.79270710742821 0.720111322086168\\
-2.76113331191474 0.672418073271647\\
-2.72955951640128 0.622395709398078\\
-2.69798572088781 0.570444151310599\\
-2.66641192537435 0.516976976668679\\
-2.63483812986088 0.462417764067356\\
-2.60326433434742 0.407196351071555\\
-2.57169053883395 0.351745039656427\\
-2.54011674332049 0.296494783014642\\
-2.50854294780702 0.241871387855189\\
-2.47696915229356 0.188291766175949\\
-2.44539535678009 0.136160270045447\\
-2.41382156126663 0.0858651421816908\\
-2.38224776575316 0.0377751140746883\\
-2.3506739702397 -0.00776381792669555\\
-2.31910017472623 -0.0504314097414143\\
-2.28752637921277 -0.0899359529312122\\
-2.2559525836993 -0.126016799457199\\
-2.22437878818584 -0.158446605272731\\
-2.19280499267237 -0.187033272730759\\
-2.1612311971589 -0.211621574486624\\
-2.12965740164544 -0.232094444435346\\
-2.09808360613197 -0.248373924210008\\
-2.06650981061851 -0.26042175685819\\
-2.03493601510504 -0.268239622478802\\
-2.00336221959158 -0.271869013813744\\
-1.97178842407811 -0.271390753018771\\
-1.94021462856465 -0.266924154056787\\
-1.90864083305118 -0.258625838335724\\
-1.87706703753772 -0.246688214323627\\
-1.84549324202425 -0.231337634887685\\
-1.81391944651079 -0.212832248994732\\
-1.78234565099732 -0.191459567152228\\
-1.75077185548386 -0.167533762536352\\
-1.71919805997039 -0.141392732124606\\
-1.68762426445693 -0.113394944302928\\
-1.65605046894346 -0.0839161013325006\\
-1.62447667343 -0.0533456467219972\\
-1.59290287791653 -0.0220831489421033\\
-1.56132908240306 -0.00946540597176545\\
-1.5297552868896 -0.0408913795654245\\
-1.49818149137613 -0.0717872699794793\\
-1.46660769586267 -0.10175049073534\\
-1.4350339003492 -0.130387105290272\\
-1.40346010483574 -0.157315483754779\\
-1.37188630932227 -0.18216984886375\\
-1.34031251380881 -0.204603679286103\\
-1.30873871829534 -0.2242929396372\\
-1.27716492278188 -0.240939108112678\\
-1.24559112726841 -0.254271974477498\\
-1.21401733175495 -0.264052183203816\\
-1.18244353624148 -0.270073498837124\\
-1.15086974072802 -0.272164773161612\\
-1.11929594521455 -0.270191596410466\\
-1.08772214970109 -0.264057617600853\\
-1.05614835418762 -0.253705522041289\\
-1.02457455867416 -0.239117657134307\\
-0.99300076316069 -0.22031630075222\\
-0.961426967647225 -0.197363569670123\\
-0.92985317213376 -0.170360968769241\\
-0.898279376620294 -0.139448584946455\\
-0.866705581106829 -0.104803932853331\\
-0.835131785593364 -0.0666404627117463\\
-0.803557990079899 -0.025205743485217\\
-0.771984194566433 0.0192206624019763\\
-0.740410399052968 0.0663296138377625\\
-0.708836603539503 0.115785073729207\\
-0.677262808026037 0.167227035680348\\
-0.645689012512572 0.220274668487777\\
-0.614115216999107 0.274529650345038\\
-0.582541421485642 0.329579662943122\\
-0.550967625972176 0.385002014217701\\
-0.519393830458711 0.440367357337224\\
-0.487820034945246 0.495243472659965\\
-0.456246239431781 0.549199078820195\\
-0.424672443918316 0.601807638839226\\
-0.39309864840485 0.652651127198178\\
-0.361524852891385 0.701323724155884\\
-0.32995105737792 0.747435404244027\\
-0.298377261864454 0.790615386816829\\
-0.266803466350989 0.830515417765624\\
-0.235229670837524 0.8668128530187\\
-0.203655875324058 0.899213516220124\\
-0.172082079810593 0.927454305002044\\
-0.140508284297128 0.951305522515189\\
-0.108934488783663 0.970572913341557\\
-0.0773606932701978 0.985099385559823\\
-0.0457868977567322 0.994766403543827\\
-0.014213102243267 0.999495039022683\\
0.0173606932701982 0.999246670990897\\
0.0489344887836634 0.9940233282012\\
0.0805082842971285 0.983867671173237\\
0.112082079810594 0.968862613879237\\
0.143655875324059 0.949130588494246\\
0.175229670837524 0.924832459794695\\
0.20680346635099 0.896166098926163\\
0.238377261864455 0.863364629311188\\
0.26995105737792 0.826694360403481\\
0.301524852891386 0.786452427789612\\
0.333098648404851 0.742964160768071\\
0.364672443918316 0.696580200975086\\
0.396246239431781 0.647673397854739\\
0.427820034945246 0.596635508767838\\
0.459393830458712 0.543873733281759\\
0.490967625972177 0.489807112666478\\
0.522541421485642 0.434862826826762\\
0.554115216999107 0.379472421816543\\
0.585689012512573 0.32406800170022\\
0.617262808026038 0.269078418841865\\
0.648836603539503 0.214925496713947\\
0.680410399052969 0.162020319022313\\
0.711984194566434 0.11075961834628\\
0.743557990079899 0.0615222965973187\\
0.775131785593364 0.014666108414836\\
0.80670558110683 -0.0294754628463182\\
0.838279376620295 -0.0705961086116207\\
0.86985317213376 -0.108419352120892\\
0.901426967647226 -0.142700935267945\\
0.93300076316069 -0.173230913938429\\
0.964574558674156 -0.199835443154501\\
0.996148354187621 -0.222378236118481\\
1.02772214970109 -0.240761684173816\\
1.05929594521455 -0.254927627743953\\
1.09086974072802 -0.264857771441183\\
1.12244353624148 -0.270573739729797\\
1.15401733175495 -0.272136772752519\\
1.18559112726841 -0.269647065157227\\
1.21716492278188 -0.263242753963434\\
1.24873871829534 -0.25309856465623\\
1.28031251380881 -0.23942412776112\\
1.31188630932227 -0.222461981108964\\
1.34346010483574 -0.202485275819514\\
1.3750339003492 -0.179795206689575\\
1.40660769586267 -0.154718190143794\\
1.43818149137614 -0.127602815170289\\
1.4697552868896 -0.0988165946995295\\
1.50132908240307 -0.0687425466747191\\
1.53290287791653 -0.0377756355895304\\
1.56447667343 -0.006319106520458\\
1.59605046894346 -0.0252192553546393\\
1.62762426445693 -0.0564309060919736\\
1.65919805997039 -0.0869103311449485\\
1.69077185548386 -0.116258806267438\\
1.72234565099732 -0.144088097314217\\
1.75391944651079 -0.170024065643541\\
1.78549324202425 -0.193710146673565\\
1.81706703753772 -0.21481067028198\\
1.84864083305118 -0.23301399315679\\
1.88021462856465 -0.248035414892817\\
1.91178842407811 -0.259619851568167\\
1.94336221959158 -0.267544242710142\\
1.97493601510504 -0.271619669951486\\
2.00650981061851 -0.271693168263804\\
2.03808360613197 -0.267649213412572\\
2.06965740164544 -0.259410872182348\\
2.10123119715891 -0.246940604945785\\
2.13280499267237 -0.230240713268591\\
2.16437878818584 -0.20935342842678\\
2.1959525836993 -0.184360639933799\\
2.22752637921277 -0.155383266404606\\
2.25910017472623 -0.122580274292472\\
2.2906739702397 -0.0861473531934446\\
2.32224776575316 -0.0463152594947793\\
2.35382156126663 -0.00334784311944872\\
2.38539535678009 0.0424602250374254\\
2.41696915229356 0.0907860046983966\\
2.44854294780702 0.141281094033604\\
2.48011674332049 0.193574668644572\\
2.51169053883395 0.247276724540408\\
2.54326433434742 0.301981496113036\\
2.57483812986088 0.357271018546229\\
2.60641192537435 0.412718802795041\\
2.63798572088781 0.46789359025992\\
2.66955951640128 0.522363153561983\\
2.70113331191474 0.575698109409251\\
2.73270710742821 0.627475709431931\\
2.76428090294168 0.6772835750588\\
2.79585469845514 0.724723343005007\\
2.82742849396861 0.769414188739389\\
2.85900228948207 0.810996196389766\\
2.89057608499554 0.849133544917777\\
2.922149880509 0.883517482038291\\
2.95372367602247 0.913869059257666\\
2.98529747153593 0.939941603543022\\
3.0168712670494 0.961522903492025\\
3.04844506256286 0.978437090428559\\
3.08001885807633 0.990546197580794\\
3.11159265358979 0.997751383380491\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.17159265358979 0\\
-3.17159265358979 0.997682571411133\\
-3.10110783576965 0.997682571411133\\
-3.10110783576965 0\\
-3.10110783576965 0\\
-3.10110783576965 0.995505511760712\\
-3.03621196746826 0.995505511760712\\
-3.03621196746826 0\\
-3.03621196746826 0\\
-3.03621196746826 0.951330304145813\\
-3.02735495567322 0.951330304145813\\
-3.02735495567322 0\\
-3.02735495567322 0\\
-3.02735495567322 0.94892406463623\\
-2.99705266952515 0.94892406463623\\
-2.99705266952515 0\\
-2.99705266952515 0\\
-2.99705266952515 0.922191381454468\\
-2.99111008644104 0.922191381454468\\
-2.99111008644104 0\\
-2.99111008644104 0\\
-2.99111008644104 0.91460508108139\\
-2.92518186569214 0.91460508108139\\
-2.92518186569214 0\\
-2.92518186569214 0\\
-2.92518186569214 0.867462038993835\\
-2.8226044178009 0.867462038993835\\
-2.8226044178009 0\\
-2.8226044178009 0\\
-2.8226044178009 0.667007923126221\\
-2.71934127807617 0.667007923126221\\
-2.71934127807617 0\\
-2.71934127807617 0\\
-2.71934127807617 0.64365017414093\\
-2.63832902908325 0.64365017414093\\
-2.63832902908325 0\\
-2.63832902908325 0\\
-2.63832902908325 0.633238971233368\\
-2.61208868026733 0.633238971233368\\
-2.61208868026733 0\\
-2.61208868026733 0\\
-2.61208868026733 0.569923043251038\\
-2.5552670955658 0.569923043251038\\
-2.5552670955658 0\\
-2.5552670955658 0\\
-2.5552670955658 0.386624157428741\\
-2.54686880111694 0.386624157428741\\
-2.54686880111694 0\\
-2.54686880111694 0\\
-2.54686880111694 0.261283725500107\\
-2.50902080535889 0.261283725500107\\
-2.50902080535889 0\\
-2.50902080535889 0\\
-2.50902080535889 0.174038201570511\\
-2.47145748138428 0.174038201570511\\
-2.47145748138428 0\\
-2.47145748138428 0\\
-2.47145748138428 0.0537343397736549\\
-2.46806025505066 0.0537343397736549\\
-2.46806025505066 0\\
-2.46806025505066 0\\
-2.46806025505066 -0.0151425963267684\\
-2.37973380088806 -0.0151425963267684\\
-2.37973380088806 0\\
-2.37973380088806 0\\
-2.37973380088806 -0.0366043373942375\\
-2.31151843070984 -0.0366043373942375\\
-2.31151843070984 0\\
-2.31151843070984 0\\
-2.31151843070984 -0.110964007675648\\
-2.25743579864502 -0.110964007675648\\
-2.25743579864502 0\\
-2.25743579864502 0\\
-2.25743579864502 -0.16947203874588\\
-2.19587421417236 -0.16947203874588\\
-2.19587421417236 0\\
-2.19587421417236 0\\
-2.19587421417236 -0.192869916558266\\
-2.14808368682861 -0.192869916558266\\
-2.14808368682861 0\\
-2.14808368682861 0\\
-2.14808368682861 -0.196869477629662\\
-2.13406801223755 -0.196869477629662\\
-2.13406801223755 0\\
-2.13406801223755 0\\
-2.13406801223755 -0.254851996898651\\
-2.04485321044922 -0.254851996898651\\
-2.04485321044922 0\\
-2.04485321044922 0\\
-2.04485321044922 -0.271494299173355\\
-1.94243013858795 -0.271494299173355\\
-1.94243013858795 0\\
-1.94243013858795 0\\
-1.94243013858795 -0.270599275827408\\
-1.88766181468964 -0.270599275827408\\
-1.88766181468964 0\\
-1.88766181468964 0\\
-1.88766181468964 -0.266807705163956\\
-1.88494598865509 -0.266807705163956\\
-1.88494598865509 0\\
-1.88494598865509 0\\
-1.88494598865509 -0.264177232980728\\
-1.8447527885437 -0.264177232980728\\
-1.8447527885437 0\\
-1.8447527885437 0\\
-1.8447527885437 -0.24858133494854\\
-1.84144139289856 -0.24858133494854\\
-1.84144139289856 0\\
-1.84144139289856 0\\
-1.84144139289856 -0.245314478874207\\
-1.75155699253082 -0.245314478874207\\
-1.75155699253082 0\\
-1.75155699253082 0\\
-1.75155699253082 -0.179642409086227\\
-1.75040674209595 -0.179642409086227\\
-1.75040674209595 0\\
-1.75040674209595 0\\
-1.75040674209595 -0.16067661345005\\
-1.74868977069855 -0.16067661345005\\
-1.74868977069855 0\\
-1.74868977069855 0\\
-1.74868977069855 -0.13608980178833\\
-1.668820977211 -0.13608980178833\\
-1.668820977211 0\\
-1.668820977211 0\\
-1.668820977211 -0.0438841804862022\\
-1.56463849544525 -0.0438841804862022\\
-1.56463849544525 0\\
-1.56463849544525 0\\
-1.56463849544525 -0.0291609298437834\\
-1.56347274780273 -0.0291609298437834\\
-1.56347274780273 0\\
-1.56347274780273 0\\
-1.56347274780273 -0.0362353287637234\\
-1.5528712272644 -0.0362353287637234\\
-1.5528712272644 0\\
-1.5528712272644 0\\
-1.5528712272644 -0.104164339601994\\
-1.5203218460083 -0.104164339601994\\
-1.5203218460083 0\\
-1.5203218460083 0\\
-1.5203218460083 -0.141824021935463\\
-1.40912461280823 -0.141824021935463\\
-1.40912461280823 0\\
-1.40912461280823 0\\
-1.40912461280823 -0.15604867041111\\
-1.30317986011505 -0.15604867041111\\
-1.30317986011505 0\\
-1.30317986011505 0\\
-1.30317986011505 -0.261701226234436\\
-1.15628337860107 -0.261701226234436\\
-1.15628337860107 0\\
-1.15628337860107 0\\
-1.15628337860107 -0.265752285718918\\
-1.11421942710876 -0.265752285718918\\
-1.11421942710876 0\\
-1.11421942710876 0\\
-1.11421942710876 -0.266822874546051\\
-1.0098569393158 -0.266822874546051\\
-1.0098569393158 0\\
-1.0098569393158 0\\
-1.0098569393158 -0.184111043810844\\
-0.930129051208496 -0.184111043810844\\
-0.930129051208496 0\\
-0.930129051208496 0\\
-0.930129051208496 -0.130398944020271\\
-0.895577192306519 -0.130398944020271\\
-0.895577192306519 0\\
-0.895577192306519 0\\
-0.895577192306519 -0.0261740013957024\\
-0.783462524414062 -0.0261740013957024\\
-0.783462524414062 0\\
-0.783462524414062 0\\
-0.783462524414062 0.0497835576534271\\
-0.750373840332031 0.0497835576534271\\
-0.750373840332031 0\\
-0.750373840332031 0\\
-0.750373840332031 0.0950977653264999\\
-0.629517793655396 0.0950977653264999\\
-0.629517793655396 0\\
-0.629517793655396 0\\
-0.629517793655396 0.158584892749786\\
-0.513479471206665 0.158584892749786\\
-0.513479471206665 0\\
-0.513479471206665 0\\
-0.513479471206665 0.391613274812698\\
-0.510009765625 0.391613274812698\\
-0.510009765625 0\\
-0.510009765625 0\\
-0.510009765625 0.631137192249298\\
-0.451298236846924 0.631137192249298\\
-0.451298236846924 0\\
-0.451298236846924 0\\
-0.451298236846924 0.71164071559906\\
-0.299591541290283 0.71164071559906\\
-0.299591541290283 0\\
-0.299591541290283 0\\
-0.299591541290283 0.788386166095734\\
-0.295953512191772 0.788386166095734\\
-0.295953512191772 0\\
-0.295953512191772 0\\
-0.295953512191772 0.824644148349762\\
-0.288661241531372 0.824644148349762\\
-0.288661241531372 0\\
-0.288661241531372 0\\
-0.288661241531372 0.830054581165314\\
-0.279213190078735 0.830054581165314\\
-0.279213190078735 0\\
-0.279213190078735 0\\
-0.279213190078735 0.832841992378235\\
-0.27307915687561 0.832841992378235\\
-0.27307915687561 0\\
-0.27307915687561 0\\
-0.27307915687561 0.840911567211151\\
-0.267999410629272 0.840911567211151\\
-0.267999410629272 0\\
-0.267999410629272 0\\
-0.267999410629272 0.870493710041046\\
-0.149626493453979 0.870493710041046\\
-0.149626493453979 0\\
-0.149626493453979 0\\
-0.149626493453979 0.964159548282623\\
-0.0981004238128662 0.964159548282623\\
-0.0981004238128662 0\\
-0.0981004238128662 0\\
-0.0981004238128662 0.997517049312592\\
0.00813102722167969 0.997517049312592\\
0.00813102722167969 0\\
0.00813102722167969 0\\
0.00813102722167969 0.991769731044769\\
0.113350868225098 0.991769731044769\\
0.113350868225098 0\\
0.113350868225098 0\\
0.113350868225098 0.98633486032486\\
0.135802984237671 0.98633486032486\\
0.135802984237671 0\\
0.135802984237671 0\\
0.135802984237671 0.984130680561066\\
0.232165813446045 0.984130680561066\\
0.232165813446045 0\\
0.232165813446045 0\\
0.232165813446045 0.928070902824402\\
0.238849878311157 0.928070902824402\\
0.238849878311157 0\\
0.238849878311157 0\\
0.238849878311157 0.885551989078522\\
0.293621778488159 0.885551989078522\\
0.293621778488159 0\\
0.293621778488159 0\\
0.293621778488159 0.803546726703644\\
0.310546398162842 0.803546726703644\\
0.310546398162842 0\\
0.310546398162842 0\\
0.310546398162842 0.741395056247711\\
0.333210945129395 0.741395056247711\\
0.333210945129395 0\\
0.333210945129395 0\\
0.333210945129395 0.693483889102936\\
0.457011938095093 0.693483889102936\\
0.457011938095093 0\\
0.457011938095093 0\\
0.457011938095093 0.592853009700775\\
0.473762989044189 0.592853009700775\\
0.473762989044189 0\\
0.473762989044189 0\\
0.473762989044189 0.366000711917877\\
0.48650336265564 0.366000711917877\\
0.48650336265564 0\\
0.48650336265564 0\\
0.48650336265564 0.352248936891556\\
0.530389547348022 0.352248936891556\\
0.530389547348022 0\\
0.530389547348022 0\\
0.530389547348022 0.263284802436829\\
0.541491031646729 0.263284802436829\\
0.541491031646729 0\\
0.541491031646729 0\\
0.541491031646729 0.182772219181061\\
0.691583395004272 0.182772219181061\\
0.691583395004272 0\\
0.691583395004272 0\\
0.691583395004272 0.159446775913239\\
0.722808361053467 0.159446775913239\\
0.722808361053467 0\\
0.722808361053467 0\\
0.722808361053467 0.0567476823925972\\
0.743004083633423 0.0567476823925972\\
0.743004083633423 0\\
0.743004083633423 0\\
0.743004083633423 -0.0312851779162884\\
0.863328456878662 -0.0312851779162884\\
0.863328456878662 0\\
0.863328456878662 0\\
0.863328456878662 -0.140383899211884\\
1.00112915039062 -0.140383899211884\\
1.00112915039062 0\\
1.00112915039062 0\\
1.00112915039062 -0.256199926137924\\
1.01017475128174 -0.256199926137924\\
1.01017475128174 0\\
1.01017475128174 0\\
1.01017475128174 -0.256437480449677\\
1.01109886169434 -0.256437480449677\\
1.01109886169434 0\\
1.01109886169434 0\\
1.01109886169434 -0.264666736125946\\
1.13119077682495 -0.264666736125946\\
1.13119077682495 0\\
1.13119077682495 0\\
1.13119077682495 -0.269493967294693\\
1.16488027572632 -0.269493967294693\\
1.16488027572632 0\\
1.16488027572632 0\\
1.16488027572632 -0.271359294652939\\
1.2433910369873 -0.271359294652939\\
1.2433910369873 0\\
1.2433910369873 0\\
1.2433910369873 -0.271548628807068\\
1.24482870101929 -0.271548628807068\\
1.24482870101929 0\\
1.24482870101929 0\\
1.24482870101929 -0.265698820352554\\
1.24595546722412 -0.265698820352554\\
1.24595546722412 0\\
1.24595546722412 0\\
1.24595546722412 -0.236210897564888\\
1.34015226364136 -0.236210897564888\\
1.34015226364136 0\\
1.34015226364136 0\\
1.34015226364136 -0.210867494344711\\
1.37614393234253 -0.210867494344711\\
1.37614393234253 0\\
1.37614393234253 0\\
1.37614393234253 -0.20358495414257\\
1.38502597808838 -0.20358495414257\\
1.38502597808838 0\\
1.38502597808838 0\\
1.38502597808838 -0.0533616989850998\\
1.46609926223755 -0.0533616989850998\\
1.46609926223755 0\\
1.46609926223755 0\\
1.46609926223755 -0.00371759315021336\\
1.51962041854858 -0.00371759315021336\\
1.51962041854858 0\\
1.51962041854858 0\\
1.51962041854858 -0.04885059222579\\
1.62191963195801 -0.04885059222579\\
1.62191963195801 0\\
1.62191963195801 0\\
1.62191963195801 -0.0859978199005127\\
1.69187164306641 -0.0859978199005127\\
1.69187164306641 0\\
1.69187164306641 0\\
1.69187164306641 -0.14964097738266\\
1.74575185775757 -0.14964097738266\\
1.74575185775757 0\\
1.74575185775757 0\\
1.74575185775757 -0.159549221396446\\
1.83840942382812 -0.159549221396446\\
1.83840942382812 0\\
1.83840942382812 0\\
1.83840942382812 -0.233987048268318\\
1.87896347045898 -0.233987048268318\\
1.87896347045898 0\\
1.87896347045898 0\\
1.87896347045898 -0.245564103126526\\
1.92750263214111 -0.245564103126526\\
1.92750263214111 0\\
1.92750263214111 0\\
1.92750263214111 -0.267719596624374\\
1.95158338546753 -0.267719596624374\\
1.95158338546753 0\\
1.95158338546753 0\\
1.95158338546753 -0.270293205976486\\
1.99322938919067 -0.270293205976486\\
1.99322938919067 0\\
1.99322938919067 0\\
1.99322938919067 -0.270449310541153\\
2.02470254898071 -0.270449310541153\\
2.02470254898071 0\\
2.02470254898071 0\\
2.02470254898071 -0.263762474060059\\
2.02870321273804 -0.263762474060059\\
2.02870321273804 0\\
2.02870321273804 0\\
2.02870321273804 -0.222610294818878\\
2.04680871963501 -0.222610294818878\\
2.04680871963501 0\\
2.04680871963501 0\\
2.04680871963501 -0.18745468556881\\
2.05624628067017 -0.18745468556881\\
2.05624628067017 0\\
2.05624628067017 0\\
2.05624628067017 -0.171059921383858\\
2.09487342834473 -0.171059921383858\\
2.09487342834473 0\\
2.09487342834473 0\\
2.09487342834473 -0.151681259274483\\
2.11977005004883 -0.151681259274483\\
2.11977005004883 0\\
2.11977005004883 0\\
2.11977005004883 -0.150508031249046\\
2.24519777297974 -0.150508031249046\\
2.24519777297974 0\\
2.24519777297974 0\\
2.24519777297974 -0.140311196446419\\
2.26053476333618 -0.140311196446419\\
2.26053476333618 0\\
2.26053476333618 0\\
2.26053476333618 -0.11050771176815\\
2.27957534790039 -0.11050771176815\\
2.27957534790039 0\\
2.27957534790039 0\\
2.27957534790039 -0.105643942952156\\
2.29973268508911 -0.105643942952156\\
2.29973268508911 0\\
2.29973268508911 0\\
2.29973268508911 -0.102773688733578\\
2.32752132415771 -0.102773688733578\\
2.32752132415771 0\\
2.32752132415771 0\\
2.32752132415771 -0.0859538912773132\\
2.33691883087158 -0.0859538912773132\\
2.33691883087158 0\\
2.33691883087158 0\\
2.33691883087158 0.00889764074236155\\
2.37300205230713 0.00889764074236155\\
2.37300205230713 0\\
2.37300205230713 0\\
2.37300205230713 0.152983337640762\\
2.43609809875488 0.152983337640762\\
2.43609809875488 0\\
2.43609809875488 0\\
2.43609809875488 0.253702700138092\\
2.58485460281372 0.253702700138092\\
2.58485460281372 0\\
2.58485460281372 0\\
2.58485460281372 0.42784795165062\\
2.6139235496521 0.42784795165062\\
2.6139235496521 0\\
2.6139235496521 0\\
2.6139235496521 0.448890417814255\\
2.78016471862793 0.448890417814255\\
2.78016471862793 0\\
2.78016471862793 0\\
2.78016471862793 0.744764804840088\\
2.83142280578613 0.744764804840088\\
2.83142280578613 0\\
2.83142280578613 0\\
2.83142280578613 0.853527367115021\\
2.93739318847656 0.853527367115021\\
2.93739318847656 0\\
2.93739318847656 0\\
2.93739318847656 0.991910338401794\\
2.95288181304932 0.991910338401794\\
2.95288181304932 0\\
2.95288181304932 0\\
2.95288181304932 0.996633231639862\\
3.06028699874878 0.996633231639862\\
3.06028699874878 0\\
3.06028699874878 0\\
3.06028699874878 0.999041736125946\\
3.11159324645996 0.999041736125946\\
3.11159324645996 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.17159265358979 0\\
3.11159265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.17159265358979 0.876771090830668\\
-3.10110783576965 1.01774072647095\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.17159265358979 1.1185940519916\\
-3.10110783576965 0.977624416351318\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.10110783576965 0.991622149944305\\
-3.03621196746826 1.12141388654709\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.10110783576965 0.999388873577118\\
-3.03621196746826 0.869597136974335\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.03621196746826 0.881147503852844\\
-3.02735495567322 0.898861527442932\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.03621196746826 1.02151310443878\\
-3.02735495567322 1.00379908084869\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.02735495567322 0.889496803283691\\
-2.99705266952515 0.950101375579834\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.02735495567322 1.00835132598877\\
-2.99705266952515 0.947746753692627\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.99705266952515 0.854573488235474\\
-2.99111008644104 0.866458654403687\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.99705266952515 0.989809274673462\\
-2.99111008644104 0.977924108505249\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.99111008644104 0.841480672359467\\
-2.92518186569214 0.973337113857269\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.99111008644104 0.987729489803314\\
-2.92518186569214 0.855873048305511\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.92518186569214 0.831017374992371\\
-2.8226044178009 1.03617227077484\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.92518186569214 0.9039067029953\\
-2.8226044178009 0.69875180721283\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.8226044178009 0.537100791931152\\
-2.71934127807617 0.743627071380615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.8226044178009 0.796915054321289\\
-2.71934127807617 0.590388774871826\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.71934127807617 0.690591931343079\\
-2.63832902908325 0.852616429328918\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.71934127807617 0.596708416938782\\
-2.63832902908325 0.434683918952942\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.63832902908325 0.82916659116745\\
-2.61208868026733 0.881647288799286\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.63832902908325 0.437311351299286\\
-2.61208868026733 0.38483065366745\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.61208868026733 0.741093754768372\\
-2.5552670955658 0.854736924171448\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.61208868026733 0.398752331733704\\
-2.5552670955658 0.285109162330627\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.5552670955658 0.459186851978302\\
-2.54686880111694 0.475983440876007\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.5552670955658 0.314061462879181\\
-2.54686880111694 0.297264873981476\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.54686880111694 0.207187503576279\\
-2.50902080535889 0.282883495092392\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.54686880111694 0.315379947423935\\
-2.50902080535889 0.239683955907822\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.50902080535889 0.0928623974323273\\
-2.47145748138428 0.167989045381546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.50902080535889 0.255214005708694\\
-2.47145748138428 0.180087357759476\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.47145748138428 -0.103376351296902\\
-2.46806025505066 -0.0965818986296654\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.47145748138428 0.210845030844212\\
-2.46806025505066 0.204050578176975\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.46806025505066 -0.260526335798204\\
-2.37973380088806 -0.0838734274730086\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.46806025505066 0.230241143144667\\
-2.37973380088806 0.0535882348194718\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.37973380088806 -0.136908940970898\\
-2.31151843070984 -0.000478200614452362\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.37973380088806 0.0637002661824226\\
-2.31151843070984 -0.0727304741740227\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.31151843070984 -0.194989867508411\\
-2.25743579864502 -0.0868246033787727\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.31151843070984 -0.0269381478428841\\
-2.25743579864502 -0.135103411972523\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.25743579864502 -0.258931934833527\\
-2.19587421417236 -0.135808765888214\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.25743579864502 -0.0800121426582336\\
-2.19587421417236 -0.203135311603546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.19587421417236 -0.213095918297768\\
-2.14808368682861 -0.117514863610268\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.19587421417236 -0.172643914818764\\
-2.14808368682861 -0.268224969506264\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.14808368682861 -0.131459340453148\\
-2.13406801223755 -0.103427991271019\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.14808368682861 -0.262279614806175\\
-2.13406801223755 -0.290310963988304\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.13406801223755 -0.357998549938202\\
-2.04485321044922 -0.179568946361542\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.13406801223755 -0.1517054438591\\
-2.04485321044922 -0.33013504743576\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.04485321044922 -0.342364698648453\\
-1.94243013858795 -0.137518554925919\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.04485321044922 -0.200623899698257\\
-1.94243013858795 -0.405470043420792\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.94243013858795 -0.228446632623672\\
-1.88766181468964 -0.118909984827042\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.94243013858795 -0.312751919031143\\
-1.88766181468964 -0.422288566827774\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.88766181468964 -0.162842661142349\\
-1.88494598865509 -0.157411009073257\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.88766181468964 -0.370772749185562\\
-1.88494598865509 -0.376204401254654\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.88494598865509 -0.177919298410416\\
-1.8447527885437 -0.0975328981876373\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.88494598865509 -0.350435167551041\\
-1.8447527885437 -0.430821567773819\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.8447527885437 -0.175060197710991\\
-1.84144139289856 -0.168437406420708\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.8447527885437 -0.322102472186089\\
-1.84144139289856 -0.328725263476372\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.84144139289856 -0.180324912071228\\
-1.75155699253082 -0.000556111335754395\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.84144139289856 -0.310304045677185\\
-1.75155699253082 -0.490072846412659\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.75155699253082 -0.150041788816452\\
-1.75040674209595 -0.147741287946701\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.75155699253082 -0.209243029356003\\
-1.75040674209595 -0.211543530225754\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.75040674209595 -0.177003040909767\\
-1.74868977069855 -0.173569098114967\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.75040674209595 -0.144350185990334\\
-1.74868977069855 -0.147784128785133\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.74868977069855 -0.207335472106934\\
-1.668820977211 -0.0475978851318359\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.74868977069855 -0.0648441314697266\\
-1.668820977211 -0.224581718444824\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.668820977211 -0.151794575154781\\
-1.56463849544525 0.0565703883767128\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.668820977211 0.0640262141823769\\
-1.56463849544525 -0.144338749349117\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.56463849544525 -0.0752751361578703\\
-1.56347274780273 -0.0729436408728361\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.56463849544525 0.0169532764703035\\
-1.56347274780273 0.0146217811852694\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.56347274780273 -0.0942666493356228\\
-1.5528712272644 -0.0730636082589626\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.56347274780273 0.021795991808176\\
-1.5528712272644 0.000592950731515884\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.5528712272644 -0.281892038881779\\
-1.5203218460083 -0.216793276369572\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.5528712272644 0.0735633596777916\\
-1.5203218460083 0.00846459716558456\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.5203218460083 -0.338682904839516\\
-1.40912461280823 -0.116288438439369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.5203218460083 0.0550348609685898\\
-1.40912461280823 -0.167359605431557\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.40912461280823 -0.164301052689552\\
-1.30317986011505 0.0475884526968002\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.40912461280823 -0.147796288132668\\
-1.30317986011505 -0.35968579351902\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.30317986011505 -0.422463536262512\\
-1.15628337860107 -0.128670573234558\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.30317986011505 -0.10093891620636\\
-1.15628337860107 -0.394731879234314\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.15628337860107 -0.16458985209465\\
-1.11421942710876 -0.0804619491100311\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.15628337860107 -0.366914719343185\\
-1.11421942710876 -0.451042622327805\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.11421942710876 -0.0915129780769348\\
-1.0098569393158 0.117211997509003\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.11421942710876 -0.442132771015167\\
-1.0098569393158 -0.650857746601105\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.0098569393158 -0.313127920031548\\
-0.930129051208496 -0.153672143816948\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.0098569393158 -0.0550941675901413\\
-0.930129051208496 -0.214549943804741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.930129051208496 -0.211251094937325\\
-0.895577192306519 -0.142147377133369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.930129051208496 -0.0495467931032181\\
-0.895577192306519 -0.118650510907173\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.895577192306519 -0.208788685500622\\
-0.783462524414062 0.0154406502842903\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.895577192306519 0.156440682709217\\
-0.783462524414062 -0.067788653075695\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.783462524414062 -0.0145204365253448\\
-0.750373840332031 0.0516569316387177\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.783462524414062 0.114087551832199\\
-0.750373840332031 0.0479101836681366\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.750373840332031 0.0381036847829819\\
-0.629517793655396 0.279815778136253\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.750373840332031 0.152091845870018\\
-0.629517793655396 -0.0896202474832535\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.629517793655396 0.264534533023834\\
-0.513479471206665 0.496611177921295\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.629517793655396 0.0526352524757385\\
-0.513479471206665 -0.179441392421722\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.513479471206665 0.459062129259109\\
-0.510009765625 0.46600154042244\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.513479471206665 0.324164420366287\\
-0.510009765625 0.317225009202957\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.510009765625 0.424336314201355\\
-0.451298236846924 0.541759371757507\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.510009765625 0.837938070297241\\
-0.451298236846924 0.720515012741089\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.451298236846924 0.518283009529114\\
-0.299591541290283 0.821696400642395\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.451298236846924 0.904998421669006\\
-0.299591541290283 0.601585030555725\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.299591541290283 0.789334714412689\\
-0.295953512191772 0.796610772609711\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.299591541290283 0.787437617778778\\
-0.295953512191772 0.780161559581757\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.295953512191772 0.775993049144745\\
-0.288661241531372 0.790577590465546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.295953512191772 0.873295247554779\\
-0.288661241531372 0.858710706233978\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.288661241531372 0.787101328372955\\
-0.279213190078735 0.805997431278229\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.288661241531372 0.873007833957672\\
-0.279213190078735 0.854111731052399\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.279213190078735 0.804160416126251\\
-0.27307915687561 0.816428482532501\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.279213190078735 0.861523568630219\\
-0.27307915687561 0.849255502223969\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.27307915687561 0.810922861099243\\
-0.267999410629272 0.821082353591919\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.27307915687561 0.870900273323059\\
-0.267999410629272 0.860740780830383\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.267999410629272 0.798154950141907\\
-0.149626493453979 1.03490078449249\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.267999410629272 0.942832469940186\\
-0.149626493453979 0.7060866355896\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.149626493453979 0.905562475323677\\
-0.0981004238128662 1.0086146146059\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.149626493453979 1.02275662124157\\
-0.0981004238128662 0.919704481959343\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0981004238128662 0.738264791667461\\
0.00813102722167969 0.950727693736553\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0981004238128662 1.25676930695772\\
0.00813102722167969 1.04430640488863\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.00813102722167969 0.893148794770241\\
0.113350868225098 1.10358847677708\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.00813102722167969 1.0903906673193\\
0.113350868225098 0.879950985312462\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.113350868225098 1.06489373743534\\
0.135802984237671 1.10979796946049\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.113350868225098 0.907775983214378\\
0.135802984237671 0.862871751189232\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.135802984237671 1.09604403376579\\
0.232165813446045 1.28876969218254\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.135802984237671 0.872217327356339\\
0.232165813446045 0.67949166893959\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.232165813446045 1.0497342646122\\
0.238849878311157 1.06310239434242\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.232165813446045 0.806407541036606\\
0.238849878311157 0.793039411306381\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.238849878311157 0.928345680236816\\
0.293621778488159 1.03788948059082\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.238849878311157 0.842758297920227\\
0.293621778488159 0.733214497566223\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.293621778488159 0.813916563987732\\
0.310546398162842 0.847765803337097\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.293621778488159 0.793176889419556\\
0.310546398162842 0.75932765007019\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.310546398162842 0.694090902805328\\
0.333210945129395 0.739419996738434\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.310546398162842 0.788699209690094\\
0.333210945129395 0.743370115756989\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.333210945129395 0.626469671726227\\
0.457011938095093 0.874071657657623\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.333210945129395 0.760498106479645\\
0.457011938095093 0.512896120548248\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.457011938095093 0.64664626121521\\
0.473762989044189 0.680148363113403\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.457011938095093 0.53905975818634\\
0.473762989044189 0.505557656288147\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.473762989044189 0.189958989620209\\
0.48650336265564 0.215439736843109\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.473762989044189 0.542042434215546\\
0.48650336265564 0.516561686992645\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.48650336265564 0.186025530099869\\
0.530389547348022 0.273797899484634\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.48650336265564 0.518472343683243\\
0.530389547348022 0.430699974298477\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.530389547348022 0.0828371047973633\\
0.541491031646729 0.105040073394775\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.530389547348022 0.443732500076294\\
0.541491031646729 0.421529531478882\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.541491031646729 -0.0700883269309998\\
0.691583395004272 0.230096399784088\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.541491031646729 0.435632765293121\\
0.691583395004272 0.135448038578033\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.691583395004272 0.178673923015594\\
0.722808361053467 0.241123855113983\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.691583395004272 0.140219628810883\\
0.722808361053467 0.0777696967124939\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.722808361053467 0.0089651420712471\\
0.743004083633423 0.0493565872311592\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.722808361053467 0.104530222713947\\
0.743004083633423 0.0641387775540352\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.743004083633423 -0.161369811743498\\
0.863328456878662 0.0792789347469807\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.743004083633423 0.0987994559109211\\
0.863328456878662 -0.141849290579557\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.863328456878662 -0.212088763713837\\
1.00112915039062 0.0635126233100891\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.863328456878662 -0.0686790347099304\\
1.00112915039062 -0.344280421733856\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00112915039062 -0.379330962896347\\
1.01017475128174 -0.36123976111412\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00112915039062 -0.133068889379501\\
1.01017475128174 -0.151160091161728\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.01017475128174 -0.362776219844818\\
1.01109886169434 -0.360927999019623\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.01017475128174 -0.150098741054535\\
1.01109886169434 -0.15194696187973\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.01109886169434 -0.42267507314682\\
1.13119077682495 -0.18249124288559\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.01109886169434 -0.106658399105072\\
1.13119077682495 -0.346842229366302\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.13119077682495 -0.235630661249161\\
1.16488027572632 -0.168251663446426\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.13119077682495 -0.303357273340225\\
1.16488027572632 -0.37073627114296\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.16488027572632 -0.202485173940659\\
1.2433910369873 -0.0454636514186859\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.16488027572632 -0.340233415365219\\
1.2433910369873 -0.497254937887192\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.2433910369873 -0.120154976844788\\
1.24482870101929 -0.117279648780823\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.2433910369873 -0.422942280769348\\
1.24482870101929 -0.425817608833313\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24482870101929 -0.190246731042862\\
1.24595546722412 -0.187993198633194\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24482870101929 -0.341150909662247\\
1.24595546722412 -0.343404442071915\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24595546722412 -0.317852094769478\\
1.34015226364136 -0.129458501935005\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24595546722412 -0.154569700360298\\
1.34015226364136 -0.342963293194771\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.34015226364136 -0.192073196172714\\
1.37614393234253 -0.12008985877037\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.34015226364136 -0.229661792516708\\
1.37614393234253 -0.301645129919052\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.37614393234253 -0.134959504008293\\
1.38502597808838 -0.117195412516594\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.37614393234253 -0.272210404276848\\
1.38502597808838 -0.289974495768547\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38502597808838 -0.317508980631828\\
1.46609926223755 -0.155362412333488\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38502597808838 0.210785582661629\\
1.46609926223755 0.0486390143632889\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46609926223755 -0.22054713149555\\
1.51962041854858 -0.11350481887348\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46609926223755 0.213111945195124\\
1.51962041854858 0.106069632573053\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.51962041854858 -0.249416168779135\\
1.62191963195801 -0.0448177419602871\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.51962041854858 0.151714984327555\\
1.62191963195801 -0.052883442491293\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62191963195801 -0.158633708953857\\
1.69187164306641 -0.0187296867370605\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62191963195801 -0.013361930847168\\
1.69187164306641 -0.153265953063965\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.69187164306641 -0.223700225353241\\
1.74575185775757 -0.115939795970917\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.69187164306641 -0.0755817294120789\\
1.74575185775757 -0.183342158794403\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.74575185775757 -0.149764999747276\\
1.83840942382812 0.035550132393837\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.74575185775757 -0.169333443045616\\
1.83840942382812 -0.354648575186729\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83840942382812 -0.258159592747688\\
1.87896347045898 -0.17705149948597\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83840942382812 -0.209814503788948\\
1.87896347045898 -0.290922597050667\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.87896347045898 -0.23663604259491\\
1.92750263214111 -0.139557719230652\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.87896347045898 -0.254492163658142\\
1.92750263214111 -0.3515704870224\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92750263214111 -0.301293224096298\\
1.95158338546753 -0.253131717443466\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92750263214111 -0.234145969152451\\
1.95158338546753 -0.282307475805283\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95158338546753 -0.288917034864426\\
1.99322938919067 -0.205625027418137\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95158338546753 -0.251669377088547\\
1.99322938919067 -0.334961384534836\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.99322938919067 -0.324414879083633\\
2.02470254898071 -0.261468559503555\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.99322938919067 -0.216483741998672\\
2.02470254898071 -0.279430061578751\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02470254898071 -0.3243408203125\\
2.02870321273804 -0.316339492797852\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02470254898071 -0.203184127807617\\
2.02870321273804 -0.211185455322266\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02870321273804 -0.455375969409943\\
2.04680871963501 -0.419164955615997\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02870321273804 0.0101553797721863\\
2.04680871963501 -0.026055634021759\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04680871963501 -0.478445991873741\\
2.05624628067017 -0.459570869803429\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04680871963501 0.103536620736122\\
2.05624628067017 0.0846614986658096\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.05624628067017 -0.480521038174629\\
2.09487342834473 -0.403266742825508\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.05624628067017 0.138401195406914\\
2.09487342834473 0.0611469000577927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09487342834473 -0.424492672085762\\
2.11977005004883 -0.374699428677559\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09487342834473 0.121130153536797\\
2.11977005004883 0.0713369101285934\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.11977005004883 -0.375882253050804\\
2.24519777297974 -0.125026807188988\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.11977005004883 0.0748661905527115\\
2.24519777297974 -0.175989255309105\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.24519777297974 -0.134879544377327\\
2.26053476333618 -0.104205563664436\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.24519777297974 -0.145742848515511\\
2.26053476333618 -0.176416829228401\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.26053476333618 -0.129252657294273\\
2.27957534790039 -0.0911714881658554\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.26053476333618 -0.0917627662420273\\
2.27957534790039 -0.129843935370445\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27957534790039 -0.0948102027177811\\
2.29973268508911 -0.0544955283403397\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27957534790039 -0.116477683186531\\
2.29973268508911 -0.156792357563972\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.29973268508911 -0.0565910562872887\\
2.32752132415771 -0.00101377815008163\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.29973268508911 -0.148956321179867\\
2.32752132415771 -0.204533599317074\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32752132415771 -0.0125791430473328\\
2.33691883087158 0.00621587038040161\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32752132415771 -0.159328639507294\\
2.33691883087158 -0.178123652935028\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33691883087158 -0.0421592211350799\\
2.37300205230713 0.0300072217360139\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33691883087158 0.059954502619803\\
2.37300205230713 -0.0122119402512908\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37300205230713 -0.0124033391475677\\
2.43609809875488 0.11378875374794\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37300205230713 0.318370014429092\\
2.43609809875488 0.192177921533585\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.43609809875488 0.0950489640235901\\
2.58485460281372 0.392561972141266\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.43609809875488 0.412356436252594\\
2.58485460281372 0.114843428134918\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.58485460281372 0.367469877004623\\
2.6139235496521 0.425607770681381\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.58485460281372 0.488226026296616\\
2.6139235496521 0.430088132619858\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.6139235496521 0.422581404447556\\
2.78016471862793 0.755063742399216\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.6139235496521 0.475199431180954\\
2.78016471862793 0.142717093229294\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.78016471862793 0.68557596206665\\
2.83142280578613 0.788092136383057\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.78016471862793 0.803953647613525\\
2.83142280578613 0.701437473297119\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83142280578613 0.727530777454376\\
2.93739318847656 0.939471542835236\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83142280578613 0.979523956775665\\
2.93739318847656 0.767583191394806\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.93739318847656 0.697406649589539\\
2.95288181304932 0.728383898735046\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.93739318847656 1.28641402721405\\
2.95288181304932 1.25543677806854\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.95288181304932 0.692640006542206\\
3.06028699874878 0.907450377941132\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.95288181304932 1.30062645673752\\
3.06028699874878 1.08581608533859\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.06028699874878 0.875590980052948\\
3.11159324645996 0.978203475475311\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.06028699874878 1.12249249219894\\
3.11159324645996 1.01987999677658\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-12.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.48575194859228, xmax=3.42575254146245,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335772702216176, ymax=1.06360173698425,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.17159265358979 0.997751383380491\\
-3.14001885807633 0.999993807929685\\
-3.10844506256286 0.997255154786532\\
-3.0768712670494 0.989557793397988\\
-3.04529747153593 0.976964580724818\\
-3.01372367602247 0.959578303835285\\
-2.982149880509 0.937540768458801\\
-2.95057608499554 0.911031541660988\\
-2.91900228948207 0.880266359898647\\
-2.88742849396861 0.845495216709203\\
-2.85585469845514 0.807000147157552\\
-2.82428090294168 0.765092728878017\\
-2.79270710742821 0.720111322086168\\
-2.76113331191474 0.672418073271647\\
-2.72955951640128 0.622395709398078\\
-2.69798572088781 0.570444151310599\\
-2.66641192537435 0.516976976668679\\
-2.63483812986088 0.462417764067356\\
-2.60326433434742 0.407196351071555\\
-2.57169053883395 0.351745039656427\\
-2.54011674332049 0.296494783014642\\
-2.50854294780702 0.241871387855189\\
-2.47696915229356 0.188291766175949\\
-2.44539535678009 0.136160270045447\\
-2.41382156126663 0.0858651421816908\\
-2.38224776575316 0.0377751140746883\\
-2.3506739702397 -0.00776381792669555\\
-2.31910017472623 -0.0504314097414143\\
-2.28752637921277 -0.0899359529312122\\
-2.2559525836993 -0.126016799457199\\
-2.22437878818584 -0.158446605272731\\
-2.19280499267237 -0.187033272730759\\
-2.1612311971589 -0.211621574486624\\
-2.12965740164544 -0.232094444435346\\
-2.09808360613197 -0.248373924210008\\
-2.06650981061851 -0.26042175685819\\
-2.03493601510504 -0.268239622478802\\
-2.00336221959158 -0.271869013813744\\
-1.97178842407811 -0.271390753018771\\
-1.94021462856465 -0.266924154056787\\
-1.90864083305118 -0.258625838335724\\
-1.87706703753772 -0.246688214323627\\
-1.84549324202425 -0.231337634887685\\
-1.81391944651079 -0.212832248994732\\
-1.78234565099732 -0.191459567152228\\
-1.75077185548386 -0.167533762536352\\
-1.71919805997039 -0.141392732124606\\
-1.68762426445693 -0.113394944302928\\
-1.65605046894346 -0.0839161013325006\\
-1.62447667343 -0.0533456467219972\\
-1.59290287791653 -0.0220831489421033\\
-1.56132908240306 -0.00946540597176545\\
-1.5297552868896 -0.0408913795654245\\
-1.49818149137613 -0.0717872699794793\\
-1.46660769586267 -0.10175049073534\\
-1.4350339003492 -0.130387105290272\\
-1.40346010483574 -0.157315483754779\\
-1.37188630932227 -0.18216984886375\\
-1.34031251380881 -0.204603679286103\\
-1.30873871829534 -0.2242929396372\\
-1.27716492278188 -0.240939108112678\\
-1.24559112726841 -0.254271974477498\\
-1.21401733175495 -0.264052183203816\\
-1.18244353624148 -0.270073498837124\\
-1.15086974072802 -0.272164773161612\\
-1.11929594521455 -0.270191596410466\\
-1.08772214970109 -0.264057617600853\\
-1.05614835418762 -0.253705522041289\\
-1.02457455867416 -0.239117657134307\\
-0.99300076316069 -0.22031630075222\\
-0.961426967647225 -0.197363569670123\\
-0.92985317213376 -0.170360968769241\\
-0.898279376620294 -0.139448584946455\\
-0.866705581106829 -0.104803932853331\\
-0.835131785593364 -0.0666404627117463\\
-0.803557990079899 -0.025205743485217\\
-0.771984194566433 0.0192206624019763\\
-0.740410399052968 0.0663296138377625\\
-0.708836603539503 0.115785073729207\\
-0.677262808026037 0.167227035680348\\
-0.645689012512572 0.220274668487777\\
-0.614115216999107 0.274529650345038\\
-0.582541421485642 0.329579662943122\\
-0.550967625972176 0.385002014217701\\
-0.519393830458711 0.440367357337224\\
-0.487820034945246 0.495243472659965\\
-0.456246239431781 0.549199078820195\\
-0.424672443918316 0.601807638839226\\
-0.39309864840485 0.652651127198178\\
-0.361524852891385 0.701323724155884\\
-0.32995105737792 0.747435404244027\\
-0.298377261864454 0.790615386816829\\
-0.266803466350989 0.830515417765624\\
-0.235229670837524 0.8668128530187\\
-0.203655875324058 0.899213516220124\\
-0.172082079810593 0.927454305002044\\
-0.140508284297128 0.951305522515189\\
-0.108934488783663 0.970572913341557\\
-0.0773606932701978 0.985099385559823\\
-0.0457868977567322 0.994766403543827\\
-0.014213102243267 0.999495039022683\\
0.0173606932701982 0.999246670990897\\
0.0489344887836634 0.9940233282012\\
0.0805082842971285 0.983867671173237\\
0.112082079810594 0.968862613879237\\
0.143655875324059 0.949130588494246\\
0.175229670837524 0.924832459794695\\
0.20680346635099 0.896166098926163\\
0.238377261864455 0.863364629311188\\
0.26995105737792 0.826694360403481\\
0.301524852891386 0.786452427789612\\
0.333098648404851 0.742964160768071\\
0.364672443918316 0.696580200975086\\
0.396246239431781 0.647673397854739\\
0.427820034945246 0.596635508767838\\
0.459393830458712 0.543873733281759\\
0.490967625972177 0.489807112666478\\
0.522541421485642 0.434862826826762\\
0.554115216999107 0.379472421816543\\
0.585689012512573 0.32406800170022\\
0.617262808026038 0.269078418841865\\
0.648836603539503 0.214925496713947\\
0.680410399052969 0.162020319022313\\
0.711984194566434 0.11075961834628\\
0.743557990079899 0.0615222965973187\\
0.775131785593364 0.014666108414836\\
0.80670558110683 -0.0294754628463182\\
0.838279376620295 -0.0705961086116207\\
0.86985317213376 -0.108419352120892\\
0.901426967647226 -0.142700935267945\\
0.93300076316069 -0.173230913938429\\
0.964574558674156 -0.199835443154501\\
0.996148354187621 -0.222378236118481\\
1.02772214970109 -0.240761684173816\\
1.05929594521455 -0.254927627743953\\
1.09086974072802 -0.264857771441183\\
1.12244353624148 -0.270573739729797\\
1.15401733175495 -0.272136772752519\\
1.18559112726841 -0.269647065157227\\
1.21716492278188 -0.263242753963434\\
1.24873871829534 -0.25309856465623\\
1.28031251380881 -0.23942412776112\\
1.31188630932227 -0.222461981108964\\
1.34346010483574 -0.202485275819514\\
1.3750339003492 -0.179795206689575\\
1.40660769586267 -0.154718190143794\\
1.43818149137614 -0.127602815170289\\
1.4697552868896 -0.0988165946995295\\
1.50132908240307 -0.0687425466747191\\
1.53290287791653 -0.0377756355895304\\
1.56447667343 -0.006319106520458\\
1.59605046894346 -0.0252192553546393\\
1.62762426445693 -0.0564309060919736\\
1.65919805997039 -0.0869103311449485\\
1.69077185548386 -0.116258806267438\\
1.72234565099732 -0.144088097314217\\
1.75391944651079 -0.170024065643541\\
1.78549324202425 -0.193710146673565\\
1.81706703753772 -0.21481067028198\\
1.84864083305118 -0.23301399315679\\
1.88021462856465 -0.248035414892817\\
1.91178842407811 -0.259619851568167\\
1.94336221959158 -0.267544242710142\\
1.97493601510504 -0.271619669951486\\
2.00650981061851 -0.271693168263804\\
2.03808360613197 -0.267649213412572\\
2.06965740164544 -0.259410872182348\\
2.10123119715891 -0.246940604945785\\
2.13280499267237 -0.230240713268591\\
2.16437878818584 -0.20935342842678\\
2.1959525836993 -0.184360639933799\\
2.22752637921277 -0.155383266404606\\
2.25910017472623 -0.122580274292472\\
2.2906739702397 -0.0861473531934446\\
2.32224776575316 -0.0463152594947793\\
2.35382156126663 -0.00334784311944872\\
2.38539535678009 0.0424602250374254\\
2.41696915229356 0.0907860046983966\\
2.44854294780702 0.141281094033604\\
2.48011674332049 0.193574668644572\\
2.51169053883395 0.247276724540408\\
2.54326433434742 0.301981496113036\\
2.57483812986088 0.357271018546229\\
2.60641192537435 0.412718802795041\\
2.63798572088781 0.46789359025992\\
2.66955951640128 0.522363153561983\\
2.70113331191474 0.575698109409251\\
2.73270710742821 0.627475709431931\\
2.76428090294168 0.6772835750588\\
2.79585469845514 0.724723343005007\\
2.82742849396861 0.769414188739389\\
2.85900228948207 0.810996196389766\\
2.89057608499554 0.849133544917777\\
2.922149880509 0.883517482038291\\
2.95372367602247 0.913869059257666\\
2.98529747153593 0.939941603543022\\
3.0168712670494 0.961522903492025\\
3.04844506256286 0.978437090428559\\
3.08001885807633 0.990546197580794\\
3.11159265358979 0.997751383380491\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.17159265358979 0\\
-3.17159265358979 0.997682571411133\\
-3.10110783576965 0.997682571411133\\
-3.10110783576965 0\\
-3.10110783576965 0\\
-3.10110783576965 0.995505511760712\\
-3.03621196746826 0.995505511760712\\
-3.03621196746826 0\\
-3.03621196746826 0\\
-3.03621196746826 0.951330304145813\\
-3.02735495567322 0.951330304145813\\
-3.02735495567322 0\\
-3.02735495567322 0\\
-3.02735495567322 0.94892406463623\\
-2.99705266952515 0.94892406463623\\
-2.99705266952515 0\\
-2.99705266952515 0\\
-2.99705266952515 0.922191381454468\\
-2.99111008644104 0.922191381454468\\
-2.99111008644104 0\\
-2.99111008644104 0\\
-2.99111008644104 0.91460508108139\\
-2.92518186569214 0.91460508108139\\
-2.92518186569214 0\\
-2.92518186569214 0\\
-2.92518186569214 0.867462038993835\\
-2.8226044178009 0.867462038993835\\
-2.8226044178009 0\\
-2.8226044178009 0\\
-2.8226044178009 0.667007923126221\\
-2.71934127807617 0.667007923126221\\
-2.71934127807617 0\\
-2.71934127807617 0\\
-2.71934127807617 0.64365017414093\\
-2.63832902908325 0.64365017414093\\
-2.63832902908325 0\\
-2.63832902908325 0\\
-2.63832902908325 0.633238971233368\\
-2.61208868026733 0.633238971233368\\
-2.61208868026733 0\\
-2.61208868026733 0\\
-2.61208868026733 0.569923043251038\\
-2.5552670955658 0.569923043251038\\
-2.5552670955658 0\\
-2.5552670955658 0\\
-2.5552670955658 0.386624157428741\\
-2.54686880111694 0.386624157428741\\
-2.54686880111694 0\\
-2.54686880111694 0\\
-2.54686880111694 0.261283725500107\\
-2.50902080535889 0.261283725500107\\
-2.50902080535889 0\\
-2.50902080535889 0\\
-2.50902080535889 0.174038201570511\\
-2.47145748138428 0.174038201570511\\
-2.47145748138428 0\\
-2.47145748138428 0\\
-2.47145748138428 0.0537343397736549\\
-2.46806025505066 0.0537343397736549\\
-2.46806025505066 0\\
-2.46806025505066 0\\
-2.46806025505066 -0.0151425963267684\\
-2.37973380088806 -0.0151425963267684\\
-2.37973380088806 0\\
-2.37973380088806 0\\
-2.37973380088806 -0.0366043373942375\\
-2.31151843070984 -0.0366043373942375\\
-2.31151843070984 0\\
-2.31151843070984 0\\
-2.31151843070984 -0.110964007675648\\
-2.25743579864502 -0.110964007675648\\
-2.25743579864502 0\\
-2.25743579864502 0\\
-2.25743579864502 -0.16947203874588\\
-2.19587421417236 -0.16947203874588\\
-2.19587421417236 0\\
-2.19587421417236 0\\
-2.19587421417236 -0.192869916558266\\
-2.14808368682861 -0.192869916558266\\
-2.14808368682861 0\\
-2.14808368682861 0\\
-2.14808368682861 -0.196869477629662\\
-2.13406801223755 -0.196869477629662\\
-2.13406801223755 0\\
-2.13406801223755 0\\
-2.13406801223755 -0.254851996898651\\
-2.04485321044922 -0.254851996898651\\
-2.04485321044922 0\\
-2.04485321044922 0\\
-2.04485321044922 -0.271494299173355\\
-1.94243013858795 -0.271494299173355\\
-1.94243013858795 0\\
-1.94243013858795 0\\
-1.94243013858795 -0.270599275827408\\
-1.88766181468964 -0.270599275827408\\
-1.88766181468964 0\\
-1.88766181468964 0\\
-1.88766181468964 -0.266807705163956\\
-1.88494598865509 -0.266807705163956\\
-1.88494598865509 0\\
-1.88494598865509 0\\
-1.88494598865509 -0.264177232980728\\
-1.8447527885437 -0.264177232980728\\
-1.8447527885437 0\\
-1.8447527885437 0\\
-1.8447527885437 -0.24858133494854\\
-1.84144139289856 -0.24858133494854\\
-1.84144139289856 0\\
-1.84144139289856 0\\
-1.84144139289856 -0.245314478874207\\
-1.75155699253082 -0.245314478874207\\
-1.75155699253082 0\\
-1.75155699253082 0\\
-1.75155699253082 -0.179642409086227\\
-1.75040674209595 -0.179642409086227\\
-1.75040674209595 0\\
-1.75040674209595 0\\
-1.75040674209595 -0.16067661345005\\
-1.74868977069855 -0.16067661345005\\
-1.74868977069855 0\\
-1.74868977069855 0\\
-1.74868977069855 -0.13608980178833\\
-1.668820977211 -0.13608980178833\\
-1.668820977211 0\\
-1.668820977211 0\\
-1.668820977211 -0.0438841804862022\\
-1.56463849544525 -0.0438841804862022\\
-1.56463849544525 0\\
-1.56463849544525 0\\
-1.56463849544525 -0.0291609298437834\\
-1.56347274780273 -0.0291609298437834\\
-1.56347274780273 0\\
-1.56347274780273 0\\
-1.56347274780273 -0.0362353287637234\\
-1.5528712272644 -0.0362353287637234\\
-1.5528712272644 0\\
-1.5528712272644 0\\
-1.5528712272644 -0.104164339601994\\
-1.5203218460083 -0.104164339601994\\
-1.5203218460083 0\\
-1.5203218460083 0\\
-1.5203218460083 -0.141824021935463\\
-1.40912461280823 -0.141824021935463\\
-1.40912461280823 0\\
-1.40912461280823 0\\
-1.40912461280823 -0.15604867041111\\
-1.30317986011505 -0.15604867041111\\
-1.30317986011505 0\\
-1.30317986011505 0\\
-1.30317986011505 -0.261701226234436\\
-1.15628337860107 -0.261701226234436\\
-1.15628337860107 0\\
-1.15628337860107 0\\
-1.15628337860107 -0.265752285718918\\
-1.11421942710876 -0.265752285718918\\
-1.11421942710876 0\\
-1.11421942710876 0\\
-1.11421942710876 -0.266822874546051\\
-1.0098569393158 -0.266822874546051\\
-1.0098569393158 0\\
-1.0098569393158 0\\
-1.0098569393158 -0.184111043810844\\
-0.930129051208496 -0.184111043810844\\
-0.930129051208496 0\\
-0.930129051208496 0\\
-0.930129051208496 -0.130398944020271\\
-0.895577192306519 -0.130398944020271\\
-0.895577192306519 0\\
-0.895577192306519 0\\
-0.895577192306519 -0.0261740013957024\\
-0.783462524414062 -0.0261740013957024\\
-0.783462524414062 0\\
-0.783462524414062 0\\
-0.783462524414062 0.0497835576534271\\
-0.750373840332031 0.0497835576534271\\
-0.750373840332031 0\\
-0.750373840332031 0\\
-0.750373840332031 0.0950977653264999\\
-0.629517793655396 0.0950977653264999\\
-0.629517793655396 0\\
-0.629517793655396 0\\
-0.629517793655396 0.158584892749786\\
-0.513479471206665 0.158584892749786\\
-0.513479471206665 0\\
-0.513479471206665 0\\
-0.513479471206665 0.391613274812698\\
-0.510009765625 0.391613274812698\\
-0.510009765625 0\\
-0.510009765625 0\\
-0.510009765625 0.631137192249298\\
-0.451298236846924 0.631137192249298\\
-0.451298236846924 0\\
-0.451298236846924 0\\
-0.451298236846924 0.71164071559906\\
-0.299591541290283 0.71164071559906\\
-0.299591541290283 0\\
-0.299591541290283 0\\
-0.299591541290283 0.788386166095734\\
-0.295953512191772 0.788386166095734\\
-0.295953512191772 0\\
-0.295953512191772 0\\
-0.295953512191772 0.824644148349762\\
-0.288661241531372 0.824644148349762\\
-0.288661241531372 0\\
-0.288661241531372 0\\
-0.288661241531372 0.830054581165314\\
-0.279213190078735 0.830054581165314\\
-0.279213190078735 0\\
-0.279213190078735 0\\
-0.279213190078735 0.832841992378235\\
-0.27307915687561 0.832841992378235\\
-0.27307915687561 0\\
-0.27307915687561 0\\
-0.27307915687561 0.840911567211151\\
-0.267999410629272 0.840911567211151\\
-0.267999410629272 0\\
-0.267999410629272 0\\
-0.267999410629272 0.870493710041046\\
-0.149626493453979 0.870493710041046\\
-0.149626493453979 0\\
-0.149626493453979 0\\
-0.149626493453979 0.964159548282623\\
-0.0981004238128662 0.964159548282623\\
-0.0981004238128662 0\\
-0.0981004238128662 0\\
-0.0981004238128662 0.997517049312592\\
0.00813102722167969 0.997517049312592\\
0.00813102722167969 0\\
0.00813102722167969 0\\
0.00813102722167969 0.991769731044769\\
0.113350868225098 0.991769731044769\\
0.113350868225098 0\\
0.113350868225098 0\\
0.113350868225098 0.98633486032486\\
0.135802984237671 0.98633486032486\\
0.135802984237671 0\\
0.135802984237671 0\\
0.135802984237671 0.984130680561066\\
0.232165813446045 0.984130680561066\\
0.232165813446045 0\\
0.232165813446045 0\\
0.232165813446045 0.928070902824402\\
0.238849878311157 0.928070902824402\\
0.238849878311157 0\\
0.238849878311157 0\\
0.238849878311157 0.885551989078522\\
0.293621778488159 0.885551989078522\\
0.293621778488159 0\\
0.293621778488159 0\\
0.293621778488159 0.803546726703644\\
0.310546398162842 0.803546726703644\\
0.310546398162842 0\\
0.310546398162842 0\\
0.310546398162842 0.741395056247711\\
0.333210945129395 0.741395056247711\\
0.333210945129395 0\\
0.333210945129395 0\\
0.333210945129395 0.693483889102936\\
0.457011938095093 0.693483889102936\\
0.457011938095093 0\\
0.457011938095093 0\\
0.457011938095093 0.592853009700775\\
0.473762989044189 0.592853009700775\\
0.473762989044189 0\\
0.473762989044189 0\\
0.473762989044189 0.366000711917877\\
0.48650336265564 0.366000711917877\\
0.48650336265564 0\\
0.48650336265564 0\\
0.48650336265564 0.352248936891556\\
0.530389547348022 0.352248936891556\\
0.530389547348022 0\\
0.530389547348022 0\\
0.530389547348022 0.263284802436829\\
0.541491031646729 0.263284802436829\\
0.541491031646729 0\\
0.541491031646729 0\\
0.541491031646729 0.182772219181061\\
0.691583395004272 0.182772219181061\\
0.691583395004272 0\\
0.691583395004272 0\\
0.691583395004272 0.159446775913239\\
0.722808361053467 0.159446775913239\\
0.722808361053467 0\\
0.722808361053467 0\\
0.722808361053467 0.0567476823925972\\
0.743004083633423 0.0567476823925972\\
0.743004083633423 0\\
0.743004083633423 0\\
0.743004083633423 -0.0312851779162884\\
0.863328456878662 -0.0312851779162884\\
0.863328456878662 0\\
0.863328456878662 0\\
0.863328456878662 -0.140383899211884\\
1.00112915039062 -0.140383899211884\\
1.00112915039062 0\\
1.00112915039062 0\\
1.00112915039062 -0.256199926137924\\
1.01017475128174 -0.256199926137924\\
1.01017475128174 0\\
1.01017475128174 0\\
1.01017475128174 -0.256437480449677\\
1.01109886169434 -0.256437480449677\\
1.01109886169434 0\\
1.01109886169434 0\\
1.01109886169434 -0.264666736125946\\
1.13119077682495 -0.264666736125946\\
1.13119077682495 0\\
1.13119077682495 0\\
1.13119077682495 -0.269493967294693\\
1.16488027572632 -0.269493967294693\\
1.16488027572632 0\\
1.16488027572632 0\\
1.16488027572632 -0.271359294652939\\
1.2433910369873 -0.271359294652939\\
1.2433910369873 0\\
1.2433910369873 0\\
1.2433910369873 -0.271548628807068\\
1.24482870101929 -0.271548628807068\\
1.24482870101929 0\\
1.24482870101929 0\\
1.24482870101929 -0.265698820352554\\
1.24595546722412 -0.265698820352554\\
1.24595546722412 0\\
1.24595546722412 0\\
1.24595546722412 -0.236210897564888\\
1.34015226364136 -0.236210897564888\\
1.34015226364136 0\\
1.34015226364136 0\\
1.34015226364136 -0.210867494344711\\
1.37614393234253 -0.210867494344711\\
1.37614393234253 0\\
1.37614393234253 0\\
1.37614393234253 -0.20358495414257\\
1.38502597808838 -0.20358495414257\\
1.38502597808838 0\\
1.38502597808838 0\\
1.38502597808838 -0.0533616989850998\\
1.46609926223755 -0.0533616989850998\\
1.46609926223755 0\\
1.46609926223755 0\\
1.46609926223755 -0.00371759315021336\\
1.51962041854858 -0.00371759315021336\\
1.51962041854858 0\\
1.51962041854858 0\\
1.51962041854858 -0.04885059222579\\
1.62191963195801 -0.04885059222579\\
1.62191963195801 0\\
1.62191963195801 0\\
1.62191963195801 -0.0859978199005127\\
1.69187164306641 -0.0859978199005127\\
1.69187164306641 0\\
1.69187164306641 0\\
1.69187164306641 -0.14964097738266\\
1.74575185775757 -0.14964097738266\\
1.74575185775757 0\\
1.74575185775757 0\\
1.74575185775757 -0.159549221396446\\
1.83840942382812 -0.159549221396446\\
1.83840942382812 0\\
1.83840942382812 0\\
1.83840942382812 -0.233987048268318\\
1.87896347045898 -0.233987048268318\\
1.87896347045898 0\\
1.87896347045898 0\\
1.87896347045898 -0.245564103126526\\
1.92750263214111 -0.245564103126526\\
1.92750263214111 0\\
1.92750263214111 0\\
1.92750263214111 -0.267719596624374\\
1.95158338546753 -0.267719596624374\\
1.95158338546753 0\\
1.95158338546753 0\\
1.95158338546753 -0.270293205976486\\
1.99322938919067 -0.270293205976486\\
1.99322938919067 0\\
1.99322938919067 0\\
1.99322938919067 -0.270449310541153\\
2.02470254898071 -0.270449310541153\\
2.02470254898071 0\\
2.02470254898071 0\\
2.02470254898071 -0.263762474060059\\
2.02870321273804 -0.263762474060059\\
2.02870321273804 0\\
2.02870321273804 0\\
2.02870321273804 -0.222610294818878\\
2.04680871963501 -0.222610294818878\\
2.04680871963501 0\\
2.04680871963501 0\\
2.04680871963501 -0.18745468556881\\
2.05624628067017 -0.18745468556881\\
2.05624628067017 0\\
2.05624628067017 0\\
2.05624628067017 -0.171059921383858\\
2.09487342834473 -0.171059921383858\\
2.09487342834473 0\\
2.09487342834473 0\\
2.09487342834473 -0.151681259274483\\
2.11977005004883 -0.151681259274483\\
2.11977005004883 0\\
2.11977005004883 0\\
2.11977005004883 -0.150508031249046\\
2.24519777297974 -0.150508031249046\\
2.24519777297974 0\\
2.24519777297974 0\\
2.24519777297974 -0.140311196446419\\
2.26053476333618 -0.140311196446419\\
2.26053476333618 0\\
2.26053476333618 0\\
2.26053476333618 -0.11050771176815\\
2.27957534790039 -0.11050771176815\\
2.27957534790039 0\\
2.27957534790039 0\\
2.27957534790039 -0.105643942952156\\
2.29973268508911 -0.105643942952156\\
2.29973268508911 0\\
2.29973268508911 0\\
2.29973268508911 -0.102773688733578\\
2.32752132415771 -0.102773688733578\\
2.32752132415771 0\\
2.32752132415771 0\\
2.32752132415771 -0.0859538912773132\\
2.33691883087158 -0.0859538912773132\\
2.33691883087158 0\\
2.33691883087158 0\\
2.33691883087158 0.00889764074236155\\
2.37300205230713 0.00889764074236155\\
2.37300205230713 0\\
2.37300205230713 0\\
2.37300205230713 0.152983337640762\\
2.43609809875488 0.152983337640762\\
2.43609809875488 0\\
2.43609809875488 0\\
2.43609809875488 0.253702700138092\\
2.58485460281372 0.253702700138092\\
2.58485460281372 0\\
2.58485460281372 0\\
2.58485460281372 0.42784795165062\\
2.6139235496521 0.42784795165062\\
2.6139235496521 0\\
2.6139235496521 0\\
2.6139235496521 0.448890417814255\\
2.78016471862793 0.448890417814255\\
2.78016471862793 0\\
2.78016471862793 0\\
2.78016471862793 0.744764804840088\\
2.83142280578613 0.744764804840088\\
2.83142280578613 0\\
2.83142280578613 0\\
2.83142280578613 0.853527367115021\\
2.93739318847656 0.853527367115021\\
2.93739318847656 0\\
2.93739318847656 0\\
2.93739318847656 0.991910338401794\\
2.95288181304932 0.991910338401794\\
2.95288181304932 0\\
2.95288181304932 0\\
2.95288181304932 0.996633231639862\\
3.06028699874878 0.996633231639862\\
3.06028699874878 0\\
3.06028699874878 0\\
3.06028699874878 0.999041736125946\\
3.11159324645996 0.999041736125946\\
3.11159324645996 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.17159265358979 0\\
3.11159265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-18-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.41675202040396, xmax=3.49475404950765,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.641490801423788, ymax=1.25106441900134,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\),
  \(\displaystyle {1.50}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.10259265358979,1.02191634288897)
--(axis cs:-3.10259265358979,0.963782476271494)
--(axis cs:-3.09994029998779,0.969087183475494)
--(axis cs:-3.09994029998779,1.01661163568497)
--(axis cs:-3.09994029998779,1.01661163568497)
--(axis cs:-3.10259265358979,1.02191634288897)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.09994029998779,1.11095184087753)
--(axis cs:-3.09994029998779,0.825833737850189)
--(axis cs:-3.02259469032288,0.980524957180023)
--(axis cs:-3.02259469032288,0.956260621547699)
--(axis cs:-3.02259469032288,0.956260621547699)
--(axis cs:-3.09994029998779,1.11095184087753)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.02259469032288,1.03740096092224)
--(axis cs:-3.02259469032288,0.812111616134644)
--(axis cs:-2.95696759223938,0.943365812301636)
--(axis cs:-2.95696759223938,0.906146764755249)
--(axis cs:-2.95696759223938,0.906146764755249)
--(axis cs:-3.02259469032288,1.03740096092224)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.95696759223938,0.959393441677094)
--(axis cs:-2.95696759223938,0.794130265712738)
--(axis cs:-2.93869876861572,0.830667912960052)
--(axis cs:-2.93869876861572,0.922855794429779)
--(axis cs:-2.93869876861572,0.922855794429779)
--(axis cs:-2.95696759223938,0.959393441677094)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.93869876861572,0.928045392036438)
--(axis cs:-2.93869876861572,0.813687443733215)
--(axis cs:-2.93725895881653,0.816567063331604)
--(axis cs:-2.93725895881653,0.925165772438049)
--(axis cs:-2.93725895881653,0.925165772438049)
--(axis cs:-2.93869876861572,0.928045392036438)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.93725895881653,0.939791083335876)
--(axis cs:-2.93725895881653,0.765715003013611)
--(axis cs:-2.93353700637817,0.77315890789032)
--(axis cs:-2.93353700637817,0.932347178459167)
--(axis cs:-2.93353700637817,0.932347178459167)
--(axis cs:-2.93725895881653,0.939791083335876)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.93353700637817,0.938000798225403)
--(axis cs:-2.93353700637817,0.752188801765442)
--(axis cs:-2.88226389884949,0.854735016822815)
--(axis cs:-2.88226389884949,0.83545458316803)
--(axis cs:-2.88226389884949,0.83545458316803)
--(axis cs:-2.93353700637817,0.938000798225403)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.88226389884949,0.863656044006348)
--(axis cs:-2.88226389884949,0.736577987670898)
--(axis cs:-2.80049610137939,0.900113582611084)
--(axis cs:-2.80049610137939,0.700120449066162)
--(axis cs:-2.80049610137939,0.700120449066162)
--(axis cs:-2.88226389884949,0.863656044006348)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.80049610137939,0.759200930595398)
--(axis cs:-2.80049610137939,0.526677966117859)
--(axis cs:-2.77011895179749,0.587432265281677)
--(axis cs:-2.77011895179749,0.69844663143158)
--(axis cs:-2.77011895179749,0.69844663143158)
--(axis cs:-2.80049610137939,0.759200930595398)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.77011895179749,0.710092961788177)
--(axis cs:-2.77011895179749,0.476021230220795)
--(axis cs:-2.69508385658264,0.626091420650482)
--(axis cs:-2.69508385658264,0.56002277135849)
--(axis cs:-2.69508385658264,0.56002277135849)
--(axis cs:-2.77011895179749,0.710092961788177)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.69508385658264,0.563605010509491)
--(axis cs:-2.69508385658264,0.587732970714569)
--(axis cs:-2.69420480728149,0.589491069316864)
--(axis cs:-2.69420480728149,0.561846911907196)
--(axis cs:-2.69420480728149,0.561846911907196)
--(axis cs:-2.69508385658264,0.563605010509491)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.69420480728149,0.575767666101456)
--(axis cs:-2.69420480728149,0.418989330530167)
--(axis cs:-2.63602137565613,0.535356193780899)
--(axis cs:-2.63602137565613,0.459400802850723)
--(axis cs:-2.63602137565613,0.459400802850723)
--(axis cs:-2.69420480728149,0.575767666101456)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.63602137565613,0.45978382229805)
--(axis cs:-2.63602137565613,0.530164033174515)
--(axis cs:-2.57945036888123,0.643306046724319)
--(axis cs:-2.57945036888123,0.346641808748245)
--(axis cs:-2.57945036888123,0.346641808748245)
--(axis cs:-2.63602137565613,0.45978382229805)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.57945036888123,0.363847076892853)
--(axis cs:-2.57945036888123,0.388902008533478)
--(axis cs:-2.4817361831665,0.584330379962921)
--(axis cs:-2.4817361831665,0.168418705463409)
--(axis cs:-2.4817361831665,0.168418705463409)
--(axis cs:-2.57945036888123,0.363847076892853)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.4817361831665,0.177056640386581)
--(axis cs:-2.4817361831665,0.452610343694687)
--(axis cs:-2.46882343292236,0.478435844182968)
--(axis cs:-2.46882343292236,0.1512311398983)
--(axis cs:-2.46882343292236,0.1512311398983)
--(axis cs:-2.4817361831665,0.177056640386581)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.46882343292236,0.167734265327454)
--(axis cs:-2.46882343292236,0.254593014717102)
--(axis cs:-2.4679548740387,0.256330132484436)
--(axis cs:-2.4679548740387,0.16599714756012)
--(axis cs:-2.4679548740387,0.16599714756012)
--(axis cs:-2.46882343292236,0.167734265327454)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.4679548740387,0.179227381944656)
--(axis cs:-2.4679548740387,0.111115962266922)
--(axis cs:-2.36977481842041,0.307476073503494)
--(axis cs:-2.36977481842041,-0.0171327292919159)
--(axis cs:-2.36977481842041,-0.0171327292919159)
--(axis cs:-2.4679548740387,0.179227381944656)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.36977481842041,-0.00640518963336945)
--(axis cs:-2.36977481842041,0.208680793642998)
--(axis cs:-2.34093713760376,0.266356155276299)
--(axis cs:-2.34093713760376,-0.0640805512666702)
--(axis cs:-2.34093713760376,-0.0640805512666702)
--(axis cs:-2.36977481842041,-0.00640518963336945)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.34093713760376,0.0397405028343201)
--(axis cs:-2.34093713760376,-0.281591475009918)
--(axis cs:-2.22734117507935,-0.0543995499610901)
--(axis cs:-2.22734117507935,-0.187451422214508)
--(axis cs:-2.22734117507935,-0.187451422214508)
--(axis cs:-2.34093713760376,0.0397405028343201)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.22734117507935,-0.0313659459352493)
--(axis cs:-2.22734117507935,-0.437142923474312)
--(axis cs:-2.11087679862976,-0.204214170575142)
--(axis cs:-2.11087679862976,-0.264294698834419)
--(axis cs:-2.11087679862976,-0.264294698834419)
--(axis cs:-2.22734117507935,-0.0313659459352493)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.11087679862976,-0.224293321371078)
--(axis cs:-2.11087679862976,-0.271578401327133)
--(axis cs:-2.0131938457489,-0.0762124955654144)
--(axis cs:-2.0131938457489,-0.419659227132797)
--(axis cs:-2.0131938457489,-0.419659227132797)
--(axis cs:-2.11087679862976,-0.224293321371078)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.0131938457489,-0.27709898352623)
--(axis cs:-2.0131938457489,-0.264668792486191)
--(axis cs:-1.89957249164581,-0.037426084280014)
--(axis cs:-1.89957249164581,-0.504341691732407)
--(axis cs:-1.89957249164581,-0.504341691732407)
--(axis cs:-2.0131938457489,-0.27709898352623)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.89957249164581,-0.416542798280716)
--(axis cs:-1.89957249164581,-0.12629297375679)
--(axis cs:-1.89646422863007,-0.120076447725296)
--(axis cs:-1.89646422863007,-0.42275932431221)
--(axis cs:-1.89646422863007,-0.42275932431221)
--(axis cs:-1.89957249164581,-0.416542798280716)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.89646422863007,-0.381170958280563)
--(axis cs:-1.89646422863007,-0.157078951597214)
--(axis cs:-1.88383507728577,-0.131820648908615)
--(axis cs:-1.88383507728577,-0.406429260969162)
--(axis cs:-1.88383507728577,-0.406429260969162)
--(axis cs:-1.89646422863007,-0.381170958280563)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.88383507728577,0.0535417050123215)
--(axis cs:-1.88383507728577,-0.413800194859505)
--(axis cs:-1.78457748889923,-0.215285018086433)
--(axis cs:-1.78457748889923,-0.14497347176075)
--(axis cs:-1.78457748889923,-0.14497347176075)
--(axis cs:-1.88383507728577,0.0535417050123215)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.78457748889923,0.0366099625825882)
--(axis cs:-1.78457748889923,-0.290659591555595)
--(axis cs:-1.78233218193054,-0.286168977618217)
--(axis cs:-1.78233218193054,0.0321193486452103)
--(axis cs:-1.78233218193054,0.0321193486452103)
--(axis cs:-1.78457748889923,0.0366099625825882)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.78233218193054,0.0624238103628159)
--(axis cs:-1.78233218193054,-0.297709360718727)
--(axis cs:-1.70572757720947,-0.144500151276588)
--(axis cs:-1.70572757720947,-0.0907853990793228)
--(axis cs:-1.70572757720947,-0.0907853990793228)
--(axis cs:-1.78233218193054,0.0624238103628159)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.70572757720947,0.128342017531395)
--(axis cs:-1.70572757720947,-0.222384586930275)
--(axis cs:-1.63572204113007,-0.0823735147714615)
--(axis cs:-1.63572204113007,-0.0116690546274185)
--(axis cs:-1.63572204113007,-0.0116690546274185)
--(axis cs:-1.70572757720947,0.128342017531395)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.63572204113007,0.144808183424175)
--(axis cs:-1.63572204113007,-0.174692739732563)
--(axis cs:-1.55896782875061,-0.0211843149736524)
--(axis cs:-1.55896782875061,-0.00870024133473635)
--(axis cs:-1.55896782875061,-0.00870024133473635)
--(axis cs:-1.63572204113007,0.144808183424175)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.55896782875061,0.0442808717489243)
--(axis cs:-1.55896782875061,-0.177522793412209)
--(axis cs:-1.46761322021484,0.00518642365932465)
--(axis cs:-1.46761322021484,-0.138428345322609)
--(axis cs:-1.46761322021484,-0.138428345322609)
--(axis cs:-1.55896782875061,0.0442808717489243)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.46761322021484,-0.0776760280132294)
--(axis cs:-1.46761322021484,-0.163085669279099)
--(axis cs:-1.39177703857422,-0.0114133059978485)
--(axis cs:-1.39177703857422,-0.229348391294479)
--(axis cs:-1.39177703857422,-0.229348391294479)
--(axis cs:-1.46761322021484,-0.0776760280132294)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.39177703857422,-0.123457834124565)
--(axis cs:-1.39177703857422,-0.262742921710014)
--(axis cs:-1.31947159767151,-0.118132039904594)
--(axis cs:-1.31947159767151,-0.268068715929985)
--(axis cs:-1.31947159767151,-0.268068715929985)
--(axis cs:-1.39177703857422,-0.123457834124565)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.31947159767151,-0.255276754498482)
--(axis cs:-1.31947159767151,-0.144708231091499)
--(axis cs:-1.25395679473877,-0.0136786252260208)
--(axis cs:-1.25395679473877,-0.38630636036396)
--(axis cs:-1.25395679473877,-0.38630636036396)
--(axis cs:-1.31947159767151,-0.255276754498482)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.25395679473877,-0.382965534925461)
--(axis cs:-1.25395679473877,-0.0204906165599823)
--(axis cs:-1.18749046325684,0.112442046403885)
--(axis cs:-1.18749046325684,-0.515898197889328)
--(axis cs:-1.18749046325684,-0.515898197889328)
--(axis cs:-1.25395679473877,-0.382965534925461)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.18749046325684,-0.306235134601593)
--(axis cs:-1.18749046325684,-0.224827587604523)
--(axis cs:-1.18638241291046,-0.222611486911774)
--(axis cs:-1.18638241291046,-0.308451235294342)
--(axis cs:-1.18638241291046,-0.308451235294342)
--(axis cs:-1.18749046325684,-0.306235134601593)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.18638241291046,-0.193979680538177)
--(axis cs:-1.18638241291046,-0.350315511226654)
--(axis cs:-1.13591647148132,-0.249383628368378)
--(axis cs:-1.13591647148132,-0.294911563396454)
--(axis cs:-1.13591647148132,-0.294911563396454)
--(axis cs:-1.18638241291046,-0.193979680538177)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.13591647148132,-0.264259576797485)
--(axis cs:-1.13591647148132,-0.278746843338013)
--(axis cs:-1.09053301811218,-0.187979936599731)
--(axis cs:-1.09053301811218,-0.355026483535767)
--(axis cs:-1.09053301811218,-0.355026483535767)
--(axis cs:-1.13591647148132,-0.264259576797485)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.09053301811218,-0.238140493631363)
--(axis cs:-1.09053301811218,-0.284994035959244)
--(axis cs:-1.03467464447021,-0.173277288675308)
--(axis cs:-1.03467464447021,-0.349857240915298)
--(axis cs:-1.03467464447021,-0.349857240915298)
--(axis cs:-1.09053301811218,-0.238140493631363)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.03467464447021,0.0194207429885864)
--(axis cs:-1.03467464447021,-0.372512936592102)
--(axis cs:-0.951305627822876,-0.205774903297424)
--(axis cs:-0.951305627822876,-0.147317290306091)
--(axis cs:-0.951305627822876,-0.147317290306091)
--(axis cs:-1.03467464447021,0.0194207429885864)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.951305627822876,-0.124092951416969)
--(axis cs:-0.951305627822876,-0.214509382843971)
--(axis cs:-0.893117427825928,-0.0981329828500748)
--(axis cs:-0.893117427825928,-0.240469351410866)
--(axis cs:-0.893117427825928,-0.240469351410866)
--(axis cs:-0.951305627822876,-0.124092951416969)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.893117427825928,-0.172535926103592)
--(axis cs:-0.893117427825928,-0.121788054704666)
--(axis cs:-0.846346855163574,-0.0282469093799591)
--(axis cs:-0.846346855163574,-0.266077071428299)
--(axis cs:-0.846346855163574,-0.266077071428299)
--(axis cs:-0.893117427825928,-0.172535926103592)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.846346855163574,0.0708897300064564)
--(axis cs:-0.846346855163574,-0.112764816731215)
--(axis cs:-0.844666719436646,-0.109404545277357)
--(axis cs:-0.844666719436646,0.067529458552599)
--(axis cs:-0.844666719436646,0.067529458552599)
--(axis cs:-0.846346855163574,0.0708897300064564)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.844666719436646,0.210036583244801)
--(axis cs:-0.844666719436646,-0.133107595145702)
--(axis cs:-0.750418663024902,0.055388517677784)
--(axis cs:-0.750418663024902,0.0215404704213142)
--(axis cs:-0.750418663024902,0.0215404704213142)
--(axis cs:-0.844666719436646,0.210036583244801)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.750418663024902,0.276186048984528)
--(axis cs:-0.750418663024902,0.0245164036750793)
--(axis cs:-0.672518014907837,0.18031769990921)
--(axis cs:-0.672518014907837,0.120384752750397)
--(axis cs:-0.672518014907837,0.120384752750397)
--(axis cs:-0.750418663024902,0.276186048984528)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.672518014907837,0.216080814599991)
--(axis cs:-0.672518014907837,0.171453863382339)
--(axis cs:-0.602921009063721,0.310647875070572)
--(axis cs:-0.602921009063721,0.0768868029117584)
--(axis cs:-0.602921009063721,0.0768868029117584)
--(axis cs:-0.672518014907837,0.216080814599991)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.602921009063721,0.139277711510658)
--(axis cs:-0.602921009063721,0.305445447564125)
--(axis cs:-0.52940821647644,0.452471032738686)
--(axis cs:-0.52940821647644,-0.00774787366390228)
--(axis cs:-0.52940821647644,-0.00774787366390228)
--(axis cs:-0.602921009063721,0.139277711510658)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.52940821647644,0.119675874710083)
--(axis cs:-0.52940821647644,0.442909240722656)
--(axis cs:-0.527080297470093,0.447565078735352)
--(axis cs:-0.527080297470093,0.115020036697388)
--(axis cs:-0.527080297470093,0.115020036697388)
--(axis cs:-0.52940821647644,0.119675874710083)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.527080297470093,0.28421014547348)
--(axis cs:-0.527080297470093,0.436211049556732)
--(axis cs:-0.48748517036438,0.515401303768158)
--(axis cs:-0.48748517036438,0.205019891262054)
--(axis cs:-0.48748517036438,0.205019891262054)
--(axis cs:-0.527080297470093,0.28421014547348)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.48748517036438,0.293159276247025)
--(axis cs:-0.48748517036438,0.509687691926956)
--(axis cs:-0.485127449035645,0.514403134584427)
--(axis cs:-0.485127449035645,0.288443833589554)
--(axis cs:-0.485127449035645,0.288443833589554)
--(axis cs:-0.48748517036438,0.293159276247025)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.485127449035645,0.713734447956085)
--(axis cs:-0.485127449035645,0.481779038906097)
--(axis cs:-0.43097996711731,0.590074002742767)
--(axis cs:-0.43097996711731,0.605439484119415)
--(axis cs:-0.43097996711731,0.605439484119415)
--(axis cs:-0.485127449035645,0.713734447956085)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.43097996711731,0.662308156490326)
--(axis cs:-0.43097996711731,0.584287941455841)
--(axis cs:-0.340041637420654,0.766164600849152)
--(axis cs:-0.340041637420654,0.480431497097015)
--(axis cs:-0.340041637420654,0.480431497097015)
--(axis cs:-0.43097996711731,0.662308156490326)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.340041637420654,0.60893040895462)
--(axis cs:-0.340041637420654,0.751019775867462)
--(axis cs:-0.303281545639038,0.824539959430695)
--(axis cs:-0.303281545639038,0.535410225391388)
--(axis cs:-0.303281545639038,0.535410225391388)
--(axis cs:-0.340041637420654,0.60893040895462)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.303281545639038,0.841220200061798)
--(axis cs:-0.303281545639038,0.772104799747467)
--(axis cs:-0.302816152572632,0.77303558588028)
--(axis cs:-0.302816152572632,0.840289413928986)
--(axis cs:-0.302816152572632,0.840289413928986)
--(axis cs:-0.303281545639038,0.841220200061798)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.302816152572632,0.92740523815155)
--(axis cs:-0.302816152572632,0.752216696739197)
--(axis cs:-0.229538679122925,0.898771643638611)
--(axis cs:-0.229538679122925,0.780850291252136)
--(axis cs:-0.229538679122925,0.780850291252136)
--(axis cs:-0.302816152572632,0.92740523815155)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.229538679122925,0.94715890288353)
--(axis cs:-0.229538679122925,0.848782688379288)
--(axis cs:-0.148857593536377,1.01014485955238)
--(axis cs:-0.148857593536377,0.785796731710434)
--(axis cs:-0.148857593536377,0.785796731710434)
--(axis cs:-0.229538679122925,0.94715890288353)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.148857593536377,0.813162088394165)
--(axis cs:-0.148857593536377,1.00037372112274)
--(axis cs:-0.112960577011108,1.07216775417328)
--(axis cs:-0.112960577011108,0.741368055343628)
--(axis cs:-0.112960577011108,0.741368055343628)
--(axis cs:-0.148857593536377,0.813162088394165)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.112960577011108,0.783335566520691)
--(axis cs:-0.112960577011108,1.05618965625763)
--(axis cs:-0.104882478713989,1.07234585285187)
--(axis cs:-0.104882478713989,0.767179369926453)
--(axis cs:-0.104882478713989,0.767179369926453)
--(axis cs:-0.112960577011108,0.783335566520691)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.104882478713989,0.837678998708725)
--(axis cs:-0.104882478713989,1.0425126850605)
--(axis cs:-0.104434490203857,1.04340866208076)
--(axis cs:-0.104434490203857,0.836783021688461)
--(axis cs:-0.104434490203857,0.836783021688461)
--(axis cs:-0.104882478713989,0.837678998708725)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.104434490203857,1.14346724748611)
--(axis cs:-0.104434490203857,0.851586043834686)
--(axis cs:-0.0520045757293701,0.956445872783661)
--(axis cs:-0.0520045757293701,1.03860741853714)
--(axis cs:-0.0520045757293701,1.03860741853714)
--(axis cs:-0.104434490203857,1.14346724748611)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.0520045757293701,1.12252590619028)
--(axis cs:-0.0520045757293701,0.877035284414887)
--(axis cs:0.0185546875,1.01815381087363)
--(axis cs:0.0185546875,0.981407379731536)
--(axis cs:0.0185546875,0.981407379731536)
--(axis cs:-0.0520045757293701,1.12252590619028)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0185546875,1.05997089296579)
--(axis cs:0.0185546875,0.926585398614407)
--(axis cs:0.0869979858398438,1.06347199529409)
--(axis cs:0.0869979858398438,0.923084296286106)
--(axis cs:0.0869979858398438,0.923084296286106)
--(axis cs:0.0185546875,1.05997089296579)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0869979858398438,0.939164951443672)
--(axis cs:0.0869979858398438,1.04211966693401)
--(axis cs:0.116220235824585,1.1005641669035)
--(axis cs:0.116220235824585,0.88072045147419)
--(axis cs:0.116220235824585,0.88072045147419)
--(axis cs:0.0869979858398438,0.939164951443672)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.116220235824585,0.941304370760918)
--(axis cs:0.116220235824585,1.00996382534504)
--(axis cs:0.120784282684326,1.01909191906452)
--(axis cs:0.120784282684326,0.932176277041435)
--(axis cs:0.120784282684326,0.932176277041435)
--(axis cs:0.116220235824585,0.941304370760918)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.120784282684326,0.992631167173386)
--(axis cs:0.120784282684326,0.908015042543411)
--(axis cs:0.199946165084839,1.06633880734444)
--(axis cs:0.199946165084839,0.83430740237236)
--(axis cs:0.199946165084839,0.83430740237236)
--(axis cs:0.120784282684326,0.992631167173386)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.199946165084839,0.923495352268219)
--(axis cs:0.199946165084839,0.841454207897186)
--(axis cs:0.245958805084229,0.933479487895966)
--(axis cs:0.245958805084229,0.83147007226944)
--(axis cs:0.245958805084229,0.83147007226944)
--(axis cs:0.199946165084839,0.923495352268219)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.245958805084229,0.90044105052948)
--(axis cs:0.245958805084229,0.661002635955811)
--(axis cs:0.302178382873535,0.773441791534424)
--(axis cs:0.302178382873535,0.788001894950867)
--(axis cs:0.302178382873535,0.788001894950867)
--(axis cs:0.245958805084229,0.90044105052948)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.302178382873535,0.813459038734436)
--(axis cs:0.302178382873535,0.627132654190063)
--(axis cs:0.375323295593262,0.773422479629517)
--(axis cs:0.375323295593262,0.667169213294983)
--(axis cs:0.375323295593262,0.667169213294983)
--(axis cs:0.302178382873535,0.813459038734436)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.375323295593262,0.675098717212677)
--(axis cs:0.375323295593262,0.719171345233917)
--(axis cs:0.463688373565674,0.895901501178741)
--(axis cs:0.463688373565674,0.498368561267853)
--(axis cs:0.463688373565674,0.498368561267853)
--(axis cs:0.375323295593262,0.675098717212677)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.463688373565674,0.530658364295959)
--(axis cs:0.463688373565674,0.60637903213501)
--(axis cs:0.489868402481079,0.65873908996582)
--(axis cs:0.489868402481079,0.478298306465149)
--(axis cs:0.489868402481079,0.478298306465149)
--(axis cs:0.463688373565674,0.530658364295959)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.489868402481079,0.512885332107544)
--(axis cs:0.489868402481079,0.175245523452759)
--(axis cs:0.53015923500061,0.255827188491821)
--(axis cs:0.53015923500061,0.432303667068481)
--(axis cs:0.53015923500061,0.432303667068481)
--(axis cs:0.489868402481079,0.512885332107544)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.53015923500061,0.439848303794861)
--(axis cs:0.53015923500061,0.143447279930115)
--(axis cs:0.621666669845581,0.326462149620056)
--(axis cs:0.621666669845581,0.256833434104919)
--(axis cs:0.621666669845581,0.256833434104919)
--(axis cs:0.53015923500061,0.439848303794861)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.621666669845581,0.261004626750946)
--(axis cs:0.621666669845581,0.267770707607269)
--(axis cs:0.710427761077881,0.445292890071869)
--(axis cs:0.710427761077881,0.0834824442863464)
--(axis cs:0.710427761077881,0.0834824442863464)
--(axis cs:0.621666669845581,0.261004626750946)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.710427761077881,0.0873429179191589)
--(axis cs:0.710427761077881,0.393657386302948)
--(axis cs:0.780609369277954,0.534020602703094)
--(axis cs:0.780609369277954,-0.0530202984809875)
--(axis cs:0.780609369277954,-0.0530202984809875)
--(axis cs:0.710427761077881,0.0873429179191589)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.780609369277954,0.0830511227250099)
--(axis cs:0.780609369277954,-0.332714162766933)
--(axis cs:0.795576095581055,-0.302780710160732)
--(axis cs:0.795576095581055,0.0531176701188087)
--(axis cs:0.795576095581055,0.0531176701188087)
--(axis cs:0.780609369277954,0.0830511227250099)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.795576095581055,0.105756551027298)
--(axis cs:0.795576095581055,-0.45896503329277)
--(axis cs:0.894572973251343,-0.260971277952194)
--(axis cs:0.894572973251343,-0.0922372043132782)
--(axis cs:0.894572973251343,-0.0922372043132782)
--(axis cs:0.795576095581055,0.105756551027298)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.894572973251343,-0.0850241482257843)
--(axis cs:0.894572973251343,-0.279473334550858)
--(axis cs:0.909516572952271,-0.249586135149002)
--(axis cs:0.909516572952271,-0.11491134762764)
--(axis cs:0.909516572952271,-0.11491134762764)
--(axis cs:0.894572973251343,-0.0850241482257843)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.909516572952271,-0.101545125246048)
--(axis cs:0.909516572952271,-0.282393485307693)
--(axis cs:0.97384238243103,-0.153741866350174)
--(axis cs:0.97384238243103,-0.230196744203568)
--(axis cs:0.97384238243103,-0.230196744203568)
--(axis cs:0.909516572952271,-0.101545125246048)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.97384238243103,-0.12790022790432)
--(axis cs:0.97384238243103,-0.357101067900658)
--(axis cs:1.06991696357727,-0.164951905608177)
--(axis cs:1.06991696357727,-0.3200493901968)
--(axis cs:1.06991696357727,-0.3200493901968)
--(axis cs:0.97384238243103,-0.12790022790432)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.06991696357727,-0.18471485376358)
--(axis cs:1.06991696357727,-0.353623926639557)
--(axis cs:1.12676787376404,-0.239922106266022)
--(axis cs:1.12676787376404,-0.298416674137115)
--(axis cs:1.12676787376404,-0.298416674137115)
--(axis cs:1.06991696357727,-0.18471485376358)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.12676787376404,-0.157743543386459)
--(axis cs:1.12676787376404,-0.38228377699852)
--(axis cs:1.22710680961609,-0.181605905294418)
--(axis cs:1.22710680961609,-0.358421415090561)
--(axis cs:1.22710680961609,-0.358421415090561)
--(axis cs:1.12676787376404,-0.157743543386459)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.22710680961609,-0.211383908987045)
--(axis cs:1.22710680961609,-0.295304864645004)
--(axis cs:1.33054709434509,-0.0884242951869965)
--(axis cs:1.33054709434509,-0.418264478445053)
--(axis cs:1.33054709434509,-0.418264478445053)
--(axis cs:1.22710680961609,-0.211383908987045)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.33054709434509,-0.339823588728905)
--(axis cs:1.33054709434509,-0.138997420668602)
--(axis cs:1.43836808204651,0.07664455473423)
--(axis cs:1.43836808204651,-0.555465564131737)
--(axis cs:1.43836808204651,-0.555465564131737)
--(axis cs:1.33054709434509,-0.339823588728905)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.43836808204651,-0.149625509977341)
--(axis cs:1.43836808204651,-0.11881896853447)
--(axis cs:1.488924741745,-0.0177056491374969)
--(axis cs:1.488924741745,-0.250738829374313)
--(axis cs:1.488924741745,-0.250738829374313)
--(axis cs:1.43836808204651,-0.149625509977341)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.488924741745,0.183958096429706)
--(axis cs:1.488924741745,-0.224316554144025)
--(axis cs:1.55480265617371,-0.092560725286603)
--(axis cs:1.55480265617371,0.0522022675722837)
--(axis cs:1.55480265617371,0.0522022675722837)
--(axis cs:1.488924741745,0.183958096429706)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.55480265617371,0.0605434775352478)
--(axis cs:1.55480265617371,-0.117455065250397)
--(axis cs:1.66737818717957,0.107695996761322)
--(axis cs:1.66737818717957,-0.164607584476471)
--(axis cs:1.66737818717957,-0.164607584476471)
--(axis cs:1.55480265617371,0.0605434775352478)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.66737818717957,-0.0686147212982178)
--(axis cs:1.66737818717957,-0.165324449539185)
--(axis cs:1.68040490150452,-0.139271020889282)
--(axis cs:1.68040490150452,-0.0946681499481201)
--(axis cs:1.68040490150452,-0.0946681499481201)
--(axis cs:1.66737818717957,-0.0686147212982178)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.68040490150452,-0.0777006894350052)
--(axis cs:1.68040490150452,-0.183670595288277)
--(axis cs:1.77888083457947,0.0132812708616257)
--(axis cs:1.77888083457947,-0.274652555584908)
--(axis cs:1.77888083457947,-0.274652555584908)
--(axis cs:1.68040490150452,-0.0777006894350052)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.77888083457947,-0.134539544582367)
--(axis cs:1.77888083457947,-0.298583924770355)
--(axis cs:1.86610770225525,-0.124130189418793)
--(axis cs:1.86610770225525,-0.308993279933929)
--(axis cs:1.86610770225525,-0.308993279933929)
--(axis cs:1.77888083457947,-0.134539544582367)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.86610770225525,-0.191317290067673)
--(axis cs:1.86610770225525,-0.31863471865654)
--(axis cs:1.87968134880066,-0.29148742556572)
--(axis cs:1.87968134880066,-0.218464583158493)
--(axis cs:1.87968134880066,-0.218464583158493)
--(axis cs:1.86610770225525,-0.191317290067673)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.87968134880066,-0.196281284093857)
--(axis cs:1.87968134880066,-0.322635978460312)
--(axis cs:1.964679479599,-0.152639716863632)
--(axis cs:1.964679479599,-0.366277545690536)
--(axis cs:1.964679479599,-0.366277545690536)
--(axis cs:1.87968134880066,-0.196281284093857)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.964679479599,-0.034841388463974)
--(axis cs:1.964679479599,-0.479721873998642)
--(axis cs:2.04958081245422,-0.309919208288193)
--(axis cs:2.04958081245422,-0.204644054174423)
--(axis cs:2.04958081245422,-0.204644054174423)
--(axis cs:1.964679479599,-0.034841388463974)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.04958081245422,-0.060239776968956)
--(axis cs:2.04958081245422,-0.398605331778526)
--(axis cs:2.13282084465027,-0.232125267386436)
--(axis cs:2.13282084465027,-0.226719841361046)
--(axis cs:2.13282084465027,-0.226719841361046)
--(axis cs:2.04958081245422,-0.060239776968956)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.13282084465027,-0.162905737757683)
--(axis cs:2.13282084465027,-0.26457504928112)
--(axis cs:2.23631596565247,-0.0575848072767258)
--(axis cs:2.23631596565247,-0.369895979762077)
--(axis cs:2.23631596565247,-0.369895979762077)
--(axis cs:2.13282084465027,-0.162905737757683)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.23631596565247,-0.300594419240952)
--(axis cs:2.23631596565247,-0.0889578759670258)
--(axis cs:2.27121901512146,-0.0191517770290375)
--(axis cs:2.27121901512146,-0.37040051817894)
--(axis cs:2.27121901512146,-0.37040051817894)
--(axis cs:2.23631596565247,-0.300594419240952)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.27121901512146,-0.231696620583534)
--(axis cs:2.27121901512146,-0.0717559009790421)
--(axis cs:2.3278820514679,0.041570171713829)
--(axis cs:2.3278820514679,-0.345022693276405)
--(axis cs:2.3278820514679,-0.345022693276405)
--(axis cs:2.27121901512146,-0.231696620583534)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.3278820514679,-0.1438839584589)
--(axis cs:2.3278820514679,-0.0157854706048965)
--(axis cs:2.34803080558777,0.0245120376348495)
--(axis cs:2.34803080558777,-0.184181466698647)
--(axis cs:2.34803080558777,-0.184181466698647)
--(axis cs:2.3278820514679,-0.1438839584589)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.34803080558777,-0.156241245567799)
--(axis cs:2.34803080558777,0.0179693028330803)
--(axis cs:2.36218237876892,0.046272449195385)
--(axis cs:2.36218237876892,-0.184544391930103)
--(axis cs:2.36218237876892,-0.184544391930103)
--(axis cs:2.34803080558777,-0.156241245567799)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.36218237876892,0.352996796369553)
--(axis cs:2.36218237876892,-0.0353060066699982)
--(axis cs:2.36713862419128,-0.0253935158252716)
--(axis cs:2.36713862419128,0.343084305524826)
--(axis cs:2.36713862419128,0.343084305524826)
--(axis cs:2.36218237876892,0.352996796369553)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.36713862419128,0.361435532569885)
--(axis cs:2.36713862419128,-0.0271390676498413)
--(axis cs:2.45670533180237,0.151994347572327)
--(axis cs:2.45670533180237,0.182302117347717)
--(axis cs:2.45670533180237,0.182302117347717)
--(axis cs:2.36713862419128,0.361435532569885)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.45670533180237,0.402499079704285)
--(axis cs:2.45670533180237,0.13396155834198)
--(axis cs:2.53179383277893,0.284138560295105)
--(axis cs:2.53179383277893,0.25232207775116)
--(axis cs:2.53179383277893,0.25232207775116)
--(axis cs:2.45670533180237,0.402499079704285)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.53179383277893,0.448637783527374)
--(axis cs:2.53179383277893,0.270839512348175)
--(axis cs:2.62379956245422,0.454850971698761)
--(axis cs:2.62379956245422,0.264626324176788)
--(axis cs:2.62379956245422,0.264626324176788)
--(axis cs:2.53179383277893,0.448637783527374)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.62379956245422,0.393377929925919)
--(axis cs:2.62379956245422,0.446480423212051)
--(axis cs:2.64174962043762,0.482380539178848)
--(axis cs:2.64174962043762,0.357477813959122)
--(axis cs:2.64174962043762,0.357477813959122)
--(axis cs:2.62379956245422,0.393377929925919)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.64174962043762,0.637198269367218)
--(axis cs:2.64174962043762,0.461937725543976)
--(axis cs:2.72750544548035,0.633449375629425)
--(axis cs:2.72750544548035,0.465686619281769)
--(axis cs:2.72750544548035,0.465686619281769)
--(axis cs:2.64174962043762,0.637198269367218)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.72750544548035,0.64245194196701)
--(axis cs:2.72750544548035,0.616577804088593)
--(axis cs:2.80713677406311,0.77584046125412)
--(axis cs:2.80713677406311,0.483189284801483)
--(axis cs:2.80713677406311,0.483189284801483)
--(axis cs:2.72750544548035,0.64245194196701)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.80713677406311,1.04198294878006)
--(axis cs:2.80713677406311,0.675081551074982)
--(axis cs:2.81745457649231,0.69571715593338)
--(axis cs:2.81745457649231,1.02134734392166)
--(axis cs:2.81745457649231,1.02134734392166)
--(axis cs:2.80713677406311,1.04198294878006)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.81745457649231,1.13889312744141)
--(axis cs:2.81745457649231,0.658699035644531)
--(axis cs:2.87193751335144,0.767664909362793)
--(axis cs:2.87193751335144,1.02992725372314)
--(axis cs:2.87193751335144,1.02992725372314)
--(axis cs:2.81745457649231,1.13889312744141)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.87193751335144,1.16503918170929)
--(axis cs:2.87193751335144,0.713953137397766)
--(axis cs:2.93325114250183,0.836580395698547)
--(axis cs:2.93325114250183,1.04241192340851)
--(axis cs:2.93325114250183,1.04241192340851)
--(axis cs:2.87193751335144,1.16503918170929)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.93325114250183,1.10121351480484)
--(axis cs:2.93325114250183,0.808556616306305)
--(axis cs:3.00340485572815,0.948864042758942)
--(axis cs:3.00340485572815,0.960906088352203)
--(axis cs:3.00340485572815,0.960906088352203)
--(axis cs:2.93325114250183,1.10121351480484)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.00340485572815,0.988011121749878)
--(axis cs:3.00340485572815,0.934826612472534)
--(axis cs:3.0894501209259,1.10691714286804)
--(axis cs:3.0894501209259,0.81592059135437)
--(axis cs:3.0894501209259,0.81592059135437)
--(axis cs:3.00340485572815,0.988011121749878)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.0894501209259,1.04856610298157)
--(axis cs:3.0894501209259,0.947803735733032)
--(axis cs:3.18059468269348,1.13009285926819)
--(axis cs:3.18059468269348,0.866276979446411)
--(axis cs:3.18059468269348,0.866276979446411)
--(axis cs:3.0894501209259,1.04856610298157)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.10259265358979 0.996201450345003\\
-3.07101885807633 0.987590664472593\\
-3.03944506256286 0.974100087294319\\
-3.0078712670494 0.955839817502837\\
-2.97629747153593 0.932958765217848\\
-2.94472367602247 0.905643331696233\\
-2.913149880509 0.874115756841504\\
-2.88157608499554 0.838632149309276\\
-2.85000228948207 0.799480216847191\\
-2.81842849396861 0.756976717191415\\
-2.78685469845514 0.711464652343289\\
-2.75528090294168 0.66331023134664\\
-2.72370710742821 0.61289962875795\\
-2.69213331191474 0.560635567829539\\
-2.66055951640128 0.50693375899376\\
-2.62898572088781 0.452219225529822\\
-2.59741192537435 0.396922549302706\\
-2.56583812986088 0.341476070176686\\
-2.53426433434742 0.286310073117788\\
-2.50269053883395 0.231848997106446\\
-2.47111674332049 0.178507699782721\\
-2.43954294780702 0.126687811243446\\
-2.40796915229356 0.0767742096081636\\
-2.37639535678009 0.0291316498758133\\
-2.34482156126663 -0.0158984237832633\\
-2.31324776575316 -0.0580008538030242\\
-2.2816739702397 -0.0968895064711721\\
-2.25010017472623 -0.132309746199693\\
-2.21852637921277 -0.164040624724341\\
-2.1869525836993 -0.191896765699356\\
-2.15537878818584 -0.21572992788721\\
-2.12380499267237 -0.235430233027179\\
-2.0922311971589 -0.250927047475204\\
-2.06065740164544 -0.262189509813935\\
-2.02908360613197 -0.269226699807972\\
-1.99750981061851 -0.272087447296967\\
-1.96593601510504 -0.270859782849291\\
-1.93436221959158 -0.265670035212596\\
-1.90278842407811 -0.256681583765985\\
-1.87121462856465 -0.244093277273188\\
-1.83964083305118 -0.228137533229423\\
-1.80806703753772 -0.209078134959621\\
-1.77649324202425 -0.187207746336808\\
-1.74491944651079 -0.162845166522229\\
-1.71334565099732 -0.13633234946067\\
-1.68177185548386 -0.108031214974461\\
-1.65019805997039 -0.0783202801688206\\
-1.61862426445693 -0.0475911414729017\\
-1.58705046894346 -0.0162448389805517\\
-1.55547667343 -0.0153118641895054\\
-1.52390287791653 -0.0466702540321746\\
-1.49232908240306 -0.0774234553493867\\
-1.4607552868896 -0.107170204897144\\
-1.42918149137613 -0.135518574033372\\
-1.39760769586267 -0.162089607366672\\
-1.3660339003492 -0.186520844659464\\
-1.33446010483574 -0.20846969428612\\
-1.30288630932227 -0.22761662787812\\
-1.27131251380881 -0.243668167392069\\
-1.23973871829534 -0.256359637698255\\
-1.20816492278188 -0.265457659890535\\
-1.17659112726841 -0.270762362843965\\
-1.14501733175495 -0.272109293073734\\
-1.11344353624148 -0.269371005655158\\
-1.08186974072802 -0.262458321825279\\
-1.05029594521455 -0.251321241876495\\
-1.01872214970109 -0.235949505044711\\
-0.98714835418762 -0.21637279126113\\
-0.955574558674155 -0.192660562849454\\
-0.92400076316069 -0.164921547480322\\
-0.892426967647225 -0.133302866913133\\
-0.86085317213376 -0.0979888192332614\\
-0.829279376620294 -0.0591993254015125\\
-0.797705581106829 -0.0171880539446325\\
-0.766131785593364 0.027759759496242\\
-0.734557990079899 0.0753297783039864\\
-0.702984194566433 0.125181294691581\\
-0.671410399052968 0.176950198790069\\
-0.639836603539503 0.230252160484454\\
-0.608262808026037 0.284685995553293\\
-0.576689012512572 0.339837186012376\\
-0.545115216999107 0.395281523177294\\
-0.513541421485642 0.450588840856276\\
-0.481967625972176 0.505326805273415\\
-0.450393830458711 0.559064727810452\\
-0.418820034945246 0.611377366447365\\
-0.387246239431781 0.661848681879851\\
-0.355672443918316 0.710075514694675\\
-0.32409864840485 0.755671150688039\\
-0.292524852891385 0.798268742411362\\
-0.26095105737792 0.837524556314186\\
-0.229377261864455 0.873121016413865\\
-0.197803466350989 0.904769517242094\\
-0.166229670837524 0.932212980883197\\
-0.134655875324059 0.955228135209496\\
-0.103082079810593 0.973627492914939\\
-0.0715082842971282 0.987261013626674\\
-0.039934488783663 0.996017434211774\\
-0.00836069327019784 0.999825255367149\\
0.0232131022432678 0.99865337565834\\
0.054786897756733 0.992511367329714\\
0.0863606932701981 0.981449391416328\\
0.117934488783663 0.965557752917599\\
0.149508284297128 0.944966100015942\\
0.181082079810594 0.919842274510947\\
0.212655875324059 0.890390823762689\\
0.244229670837524 0.856851187468578\\
0.27580346635099 0.819495575509526\\
0.307377261864455 0.77862655586701\\
0.33895105737792 0.734574374208098\\
0.370524852891386 0.687694029137377\\
0.402098648404851 0.638362129301509\\
0.433672443918316 0.586973560484118\\
0.465246239431781 0.533937992528559\\
0.496820034945246 0.479676257358414\\
0.528393830458712 0.424616630517619\\
0.559967625972177 0.369191049513511\\
0.591541421485642 0.313831302809173\\
0.623115216999107 0.258965223571106\\
0.654689012512573 0.205012922232219\\
0.686262808026038 0.152383091578799\\
0.717836603539503 0.101469417416627\\
0.749410399052969 0.0526471269216421\\
0.780984194566434 0.00626970554302118\\
0.812557990079899 -0.0373341881876512\\
0.844131785593364 -0.0778635823647397\\
0.87570558110683 -0.115047800382497\\
0.907279376620294 -0.148648795276069\\
0.93885317213376 -0.178463188893294\\
0.970426967647226 -0.204323997709937\\
1.00200076316069 -0.226102029912941\\
1.03357455867416 -0.243706941325907\\
1.06514835418762 -0.257087940811976\\
1.09672214970109 -0.266234138934129\\
1.12829594521455 -0.27117453685335\\
1.15986974072802 -0.271977655672594\\
1.19144353624148 -0.268750809659946\\
1.22301733175495 -0.261639029978916\\
1.25459112726841 -0.25082364868892\\
1.28616492278188 -0.236520555826328\\
1.31773871829534 -0.218978145308962\\
1.34931251380881 -0.198474968198041\\
1.38088630932227 -0.175317114476536\\
1.41246010483574 -0.149835346937894\\
1.4440339003492 -0.122382013002601\\
1.47560769586267 -0.0933277622718197\\
1.50718149137613 -0.0630580993697802\\
1.5387552868896 -0.0319698031039274\\
1.57032908240307 -0.00046724417081495\\
1.60190287791653 -0.0310413654542562\\
1.63347667343 -0.0621477576931761\\
1.66505046894346 -0.0924473940457878\\
1.69662426445693 -0.121543217710238\\
1.72819805997039 -0.149049338378658\\
1.75977185548386 -0.174594616547763\\
1.79134565099732 -0.197826115085245\\
1.82291944651079 -0.218412386983391\\
1.85449324202425 -0.236046569700696\\
1.88606703753772 -0.250449258226939\\
1.91764083305118 -0.261371130991931\\
1.94921462856465 -0.268595304954998\\
1.98078842407811 -0.271939398641339\\
2.01236221959158 -0.271257284511063\\
2.04393601510504 -0.266440514833256\\
2.07550981061851 -0.257419408166117\\
2.10708360613197 -0.24416378658854\\
2.13865740164544 -0.226683356961397\\
2.17023119715891 -0.205027732690001\\
2.20180499267237 -0.179286095684189\\
2.23337878818584 -0.149586501440286\\
2.2649525836993 -0.116094833370867\\
2.29652637921277 -0.0790134156551506\\
2.32810017472623 -0.0385792969466637\\
2.3596739702397 0.00493777977184608\\
2.39124776575316 0.0512377030798886\\
2.42282156126663 0.0999925939966837\\
2.45439535678009 0.150849658616019\\
2.48596915229356 0.203434267010109\\
2.51754294780702 0.257353230882479\\
2.54911674332049 0.312198250665142\\
2.58069053883395 0.367549501233079\\
2.61226433434742 0.422979324163158\\
2.64383812986088 0.478055993506242\\
2.67541192537435 0.53234752137882\\
2.70698572088781 0.585425469320221\\
2.73855951640128 0.636868731306329\\
2.77013331191474 0.686267254561361\\
2.80170710742821 0.733225664863466\\
2.83328090294168 0.77736676389248\\
2.86485469845514 0.81833486731186\\
2.89642849396861 0.855798953700918\\
2.92800228948207 0.889455596145639\\
2.95957608499554 0.919031650241133\\
2.991149880509 0.944286674438866\\
3.02272367602247 0.965015061067616\\
3.05429747153593 0.981047858947198\\
3.0858712670494 0.992254271275108\\
3.11744506256286 0.998542815373665\\
3.14901885807633 0.999862133912879\\
3.18059265358979 0.996201450345003\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.10259265358979 0\\
-3.10259265358979 0.992849409580231\\
-3.09994029998779 0.992849409580231\\
-3.09994029998779 0\\
-3.09994029998779 0\\
-3.09994029998779 0.968392789363861\\
-3.02259469032288 0.968392789363861\\
-3.02259469032288 0\\
-3.02259469032288 0\\
-3.02259469032288 0.924756288528442\\
-2.95696759223938 0.924756288528442\\
-2.95696759223938 0\\
-2.95696759223938 0\\
-2.95696759223938 0.876761853694916\\
-2.93869876861572 0.876761853694916\\
-2.93869876861572 0\\
-2.93869876861572 0\\
-2.93869876861572 0.870866417884827\\
-2.93725895881653 0.870866417884827\\
-2.93725895881653 0\\
-2.93725895881653 0\\
-2.93725895881653 0.852753043174744\\
-2.93353700637817 0.852753043174744\\
-2.93353700637817 0\\
-2.93353700637817 0\\
-2.93353700637817 0.845094799995422\\
-2.88226389884949 0.845094799995422\\
-2.88226389884949 0\\
-2.88226389884949 0\\
-2.88226389884949 0.800117015838623\\
-2.80049610137939 0.800117015838623\\
-2.80049610137939 0\\
-2.80049610137939 0\\
-2.80049610137939 0.642939448356628\\
-2.77011895179749 0.642939448356628\\
-2.77011895179749 0\\
-2.77011895179749 0\\
-2.77011895179749 0.593057096004486\\
-2.69508385658264 0.593057096004486\\
-2.69508385658264 0\\
-2.69508385658264 0\\
-2.69508385658264 0.57566899061203\\
-2.69420480728149 0.57566899061203\\
-2.69420480728149 0\\
-2.69420480728149 0\\
-2.69420480728149 0.497378498315811\\
-2.63602137565613 0.497378498315811\\
-2.63602137565613 0\\
-2.63602137565613 0\\
-2.63602137565613 0.494973927736282\\
-2.57945036888123 0.494973927736282\\
-2.57945036888123 0\\
-2.57945036888123 0\\
-2.57945036888123 0.376374542713165\\
-2.4817361831665 0.376374542713165\\
-2.4817361831665 0\\
-2.4817361831665 0\\
-2.4817361831665 0.314833492040634\\
-2.46882343292236 0.314833492040634\\
-2.46882343292236 0\\
-2.46882343292236 0\\
-2.46882343292236 0.211163640022278\\
-2.4679548740387 0.211163640022278\\
-2.4679548740387 0\\
-2.4679548740387 0\\
-2.4679548740387 0.145171672105789\\
-2.36977481842041 0.145171672105789\\
-2.36977481842041 0\\
-2.36977481842041 0\\
-2.36977481842041 0.101137802004814\\
-2.34093713760376 0.101137802004814\\
-2.34093713760376 0\\
-2.34093713760376 0\\
-2.34093713760376 -0.120925486087799\\
-2.22734117507935 -0.120925486087799\\
-2.22734117507935 0\\
-2.22734117507935 0\\
-2.22734117507935 -0.234254434704781\\
-2.11087679862976 -0.234254434704781\\
-2.11087679862976 0\\
-2.11087679862976 0\\
-2.11087679862976 -0.247935861349106\\
-2.0131938457489 -0.247935861349106\\
-2.0131938457489 0\\
-2.0131938457489 0\\
-2.0131938457489 -0.27088388800621\\
-1.89957249164581 -0.27088388800621\\
-1.89957249164581 0\\
-1.89957249164581 0\\
-1.89957249164581 -0.271417886018753\\
-1.89646422863007 -0.271417886018753\\
-1.89646422863007 0\\
-1.89646422863007 0\\
-1.89646422863007 -0.269124954938889\\
-1.88383507728577 -0.269124954938889\\
-1.88383507728577 0\\
-1.88383507728577 0\\
-1.88383507728577 -0.180129244923592\\
-1.78457748889923 -0.180129244923592\\
-1.78457748889923 0\\
-1.78457748889923 0\\
-1.78457748889923 -0.127024814486504\\
-1.78233218193054 -0.127024814486504\\
-1.78233218193054 0\\
-1.78233218193054 0\\
-1.78233218193054 -0.117642775177956\\
-1.70572757720947 -0.117642775177956\\
-1.70572757720947 0\\
-1.70572757720947 0\\
-1.70572757720947 -0.04702128469944\\
-1.63572204113007 -0.04702128469944\\
-1.63572204113007 0\\
-1.63572204113007 0\\
-1.63572204113007 -0.0149422781541944\\
-1.55896782875061 -0.0149422781541944\\
-1.55896782875061 0\\
-1.55896782875061 0\\
-1.55896782875061 -0.0666209608316422\\
-1.46761322021484 -0.0666209608316422\\
-1.46761322021484 0\\
-1.46761322021484 0\\
-1.46761322021484 -0.120380848646164\\
-1.39177703857422 -0.120380848646164\\
-1.39177703857422 0\\
-1.39177703857422 0\\
-1.39177703857422 -0.19310037791729\\
-1.31947159767151 -0.19310037791729\\
-1.31947159767151 0\\
-1.31947159767151 0\\
-1.31947159767151 -0.199992492794991\\
-1.25395679473877 -0.199992492794991\\
-1.25395679473877 0\\
-1.25395679473877 0\\
-1.25395679473877 -0.201728075742722\\
-1.18749046325684 -0.201728075742722\\
-1.18749046325684 0\\
-1.18749046325684 0\\
-1.18749046325684 -0.265531361103058\\
-1.18638241291046 -0.265531361103058\\
-1.18638241291046 0\\
-1.18638241291046 0\\
-1.18638241291046 -0.272147595882416\\
-1.13591647148132 -0.272147595882416\\
-1.13591647148132 0\\
-1.13591647148132 0\\
-1.13591647148132 -0.271503210067749\\
-1.09053301811218 -0.271503210067749\\
-1.09053301811218 0\\
-1.09053301811218 0\\
-1.09053301811218 -0.261567264795303\\
-1.03467464447021 -0.261567264795303\\
-1.03467464447021 0\\
-1.03467464447021 0\\
-1.03467464447021 -0.176546096801758\\
-0.951305627822876 -0.176546096801758\\
-0.951305627822876 0\\
-0.951305627822876 0\\
-0.951305627822876 -0.16930116713047\\
-0.893117427825928 -0.16930116713047\\
-0.893117427825928 0\\
-0.893117427825928 0\\
-0.893117427825928 -0.147161990404129\\
-0.846346855163574 -0.147161990404129\\
-0.846346855163574 0\\
-0.846346855163574 0\\
-0.846346855163574 -0.0209375433623791\\
-0.844666719436646 -0.0209375433623791\\
-0.844666719436646 0\\
-0.844666719436646 0\\
-0.844666719436646 0.0384644940495491\\
-0.750418663024902 0.0384644940495491\\
-0.750418663024902 0\\
-0.750418663024902 0\\
-0.750418663024902 0.150351226329803\\
-0.672518014907837 0.150351226329803\\
-0.672518014907837 0\\
-0.672518014907837 0\\
-0.672518014907837 0.193767338991165\\
-0.602921009063721 0.193767338991165\\
-0.602921009063721 0\\
-0.602921009063721 0\\
-0.602921009063721 0.222361579537392\\
-0.52940821647644 0.222361579537392\\
-0.52940821647644 0\\
-0.52940821647644 0\\
-0.52940821647644 0.28129255771637\\
-0.527080297470093 0.28129255771637\\
-0.527080297470093 0\\
-0.527080297470093 0\\
-0.527080297470093 0.360210597515106\\
-0.48748517036438 0.360210597515106\\
-0.48748517036438 0\\
-0.48748517036438 0\\
-0.48748517036438 0.40142348408699\\
-0.485127449035645 0.40142348408699\\
-0.485127449035645 0\\
-0.485127449035645 0\\
-0.485127449035645 0.597756743431091\\
-0.43097996711731 0.597756743431091\\
-0.43097996711731 0\\
-0.43097996711731 0\\
-0.43097996711731 0.623298048973083\\
-0.340041637420654 0.623298048973083\\
-0.340041637420654 0\\
-0.340041637420654 0\\
-0.340041637420654 0.679975092411041\\
-0.303281545639038 0.679975092411041\\
-0.303281545639038 0\\
-0.303281545639038 0\\
-0.303281545639038 0.806662499904633\\
-0.302816152572632 0.806662499904633\\
-0.302816152572632 0\\
-0.302816152572632 0\\
-0.302816152572632 0.839810967445374\\
-0.229538679122925 0.839810967445374\\
-0.229538679122925 0\\
-0.229538679122925 0\\
-0.229538679122925 0.897970795631409\\
-0.148857593536377 0.897970795631409\\
-0.148857593536377 0\\
-0.148857593536377 0\\
-0.148857593536377 0.906767904758453\\
-0.112960577011108 0.906767904758453\\
-0.112960577011108 0\\
-0.112960577011108 0\\
-0.112960577011108 0.91976261138916\\
-0.104882478713989 0.91976261138916\\
-0.104882478713989 0\\
-0.104882478713989 0\\
-0.104882478713989 0.940095841884613\\
-0.104434490203857 0.940095841884613\\
-0.104434490203857 0\\
-0.104434490203857 0\\
-0.104434490203857 0.9975266456604\\
-0.0520045757293701 0.9975266456604\\
-0.0520045757293701 0\\
-0.0520045757293701 0\\
-0.0520045757293701 0.999780595302582\\
0.0185546875 0.999780595302582\\
0.0185546875 0\\
0.0185546875 0\\
0.0185546875 0.9932781457901\\
0.0869979858398438 0.9932781457901\\
0.0869979858398438 0\\
0.0869979858398438 0\\
0.0869979858398438 0.990642309188843\\
0.116220235824585 0.990642309188843\\
0.116220235824585 0\\
0.116220235824585 0\\
0.116220235824585 0.975634098052979\\
0.120784282684326 0.975634098052979\\
0.120784282684326 0\\
0.120784282684326 0\\
0.120784282684326 0.950323104858398\\
0.199946165084839 0.950323104858398\\
0.199946165084839 0\\
0.199946165084839 0\\
0.199946165084839 0.882474780082703\\
0.245958805084229 0.882474780082703\\
0.245958805084229 0\\
0.245958805084229 0\\
0.245958805084229 0.780721843242645\\
0.302178382873535 0.780721843242645\\
0.302178382873535 0\\
0.302178382873535 0\\
0.302178382873535 0.72029584646225\\
0.375323295593262 0.72029584646225\\
0.375323295593262 0\\
0.375323295593262 0\\
0.375323295593262 0.697135031223297\\
0.463688373565674 0.697135031223297\\
0.463688373565674 0\\
0.463688373565674 0\\
0.463688373565674 0.568518698215485\\
0.489868402481079 0.568518698215485\\
0.489868402481079 0\\
0.489868402481079 0\\
0.489868402481079 0.344065427780151\\
0.53015923500061 0.344065427780151\\
0.53015923500061 0\\
0.53015923500061 0\\
0.53015923500061 0.291647791862488\\
0.621666669845581 0.291647791862488\\
0.621666669845581 0\\
0.621666669845581 0\\
0.621666669845581 0.264387667179108\\
0.710427761077881 0.264387667179108\\
0.710427761077881 0\\
0.710427761077881 0\\
0.710427761077881 0.240500152111053\\
0.780609369277954 0.240500152111053\\
0.780609369277954 0\\
0.780609369277954 0\\
0.780609369277954 -0.124831520020962\\
0.795576095581055 -0.124831520020962\\
0.795576095581055 0\\
0.795576095581055 0\\
0.795576095581055 -0.176604241132736\\
0.894572973251343 -0.176604241132736\\
0.894572973251343 0\\
0.894572973251343 0\\
0.894572973251343 -0.182248741388321\\
0.909516572952271 -0.182248741388321\\
0.909516572952271 0\\
0.909516572952271 0\\
0.909516572952271 -0.191969305276871\\
0.97384238243103 -0.191969305276871\\
0.97384238243103 0\\
0.97384238243103 0\\
0.97384238243103 -0.242500647902489\\
1.06991696357727 -0.242500647902489\\
1.06991696357727 0\\
1.06991696357727 0\\
1.06991696357727 -0.269169390201569\\
1.12676787376404 -0.269169390201569\\
1.12676787376404 0\\
1.12676787376404 0\\
1.12676787376404 -0.27001366019249\\
1.22710680961609 -0.27001366019249\\
1.22710680961609 0\\
1.22710680961609 0\\
1.22710680961609 -0.253344386816025\\
1.33054709434509 -0.253344386816025\\
1.33054709434509 0\\
1.33054709434509 0\\
1.33054709434509 -0.239410504698753\\
1.43836808204651 -0.239410504698753\\
1.43836808204651 0\\
1.43836808204651 0\\
1.43836808204651 -0.134222239255905\\
1.488924741745 -0.134222239255905\\
1.488924741745 0\\
1.488924741745 0\\
1.488924741745 -0.0201792288571596\\
1.55480265617371 -0.0201792288571596\\
1.55480265617371 0\\
1.55480265617371 0\\
1.55480265617371 -0.0284557938575745\\
1.66737818717957 -0.0284557938575745\\
1.66737818717957 0\\
1.66737818717957 0\\
1.66737818717957 -0.116969585418701\\
1.68040490150452 -0.116969585418701\\
1.68040490150452 0\\
1.68040490150452 0\\
1.68040490150452 -0.130685642361641\\
1.77888083457947 -0.130685642361641\\
1.77888083457947 0\\
1.77888083457947 0\\
1.77888083457947 -0.216561734676361\\
1.86610770225525 -0.216561734676361\\
1.86610770225525 0\\
1.86610770225525 0\\
1.86610770225525 -0.254976004362106\\
1.87968134880066 -0.254976004362106\\
1.87968134880066 0\\
1.87968134880066 0\\
1.87968134880066 -0.259458631277084\\
1.964679479599 -0.259458631277084\\
1.964679479599 0\\
1.964679479599 0\\
1.964679479599 -0.257281631231308\\
2.04958081245422 -0.257281631231308\\
2.04958081245422 0\\
2.04958081245422 0\\
2.04958081245422 -0.229422554373741\\
2.13282084465027 -0.229422554373741\\
2.13282084465027 0\\
2.13282084465027 0\\
2.13282084465027 -0.213740393519402\\
2.23631596565247 -0.213740393519402\\
2.23631596565247 0\\
2.23631596565247 0\\
2.23631596565247 -0.194776147603989\\
2.27121901512146 -0.194776147603989\\
2.27121901512146 0\\
2.27121901512146 0\\
2.27121901512146 -0.151726260781288\\
2.3278820514679 -0.151726260781288\\
2.3278820514679 0\\
2.3278820514679 0\\
2.3278820514679 -0.0798347145318985\\
2.34803080558777 -0.0798347145318985\\
2.34803080558777 0\\
2.34803080558777 0\\
2.34803080558777 -0.0691359713673592\\
2.36218237876892 -0.0691359713673592\\
2.36218237876892 0\\
2.36218237876892 0\\
2.36218237876892 0.158845394849777\\
2.36713862419128 0.158845394849777\\
2.36713862419128 0\\
2.36713862419128 0\\
2.36713862419128 0.167148232460022\\
2.45670533180237 0.167148232460022\\
2.45670533180237 0\\
2.45670533180237 0\\
2.45670533180237 0.268230319023132\\
2.53179383277893 0.268230319023132\\
2.53179383277893 0\\
2.53179383277893 0\\
2.53179383277893 0.359738647937775\\
2.62379956245422 0.359738647937775\\
2.62379956245422 0\\
2.62379956245422 0\\
2.62379956245422 0.419929176568985\\
2.64174962043762 0.419929176568985\\
2.64174962043762 0\\
2.64174962043762 0\\
2.64174962043762 0.549567997455597\\
2.72750544548035 0.549567997455597\\
2.72750544548035 0\\
2.72750544548035 0\\
2.72750544548035 0.629514873027802\\
2.80713677406311 0.629514873027802\\
2.80713677406311 0\\
2.80713677406311 0\\
2.80713677406311 0.858532249927521\\
2.81745457649231 0.858532249927521\\
2.81745457649231 0\\
2.81745457649231 0\\
2.81745457649231 0.898796081542969\\
2.87193751335144 0.898796081542969\\
2.87193751335144 0\\
2.87193751335144 0\\
2.87193751335144 0.939496159553528\\
2.93325114250183 0.939496159553528\\
2.93325114250183 0\\
2.93325114250183 0\\
2.93325114250183 0.954885065555573\\
3.00340485572815 0.954885065555573\\
3.00340485572815 0\\
3.00340485572815 0\\
3.00340485572815 0.961418867111206\\
3.0894501209259 0.961418867111206\\
3.0894501209259 0\\
3.0894501209259 0\\
3.0894501209259 0.9981849193573\\
3.18059468269348 0.9981849193573\\
3.18059468269348 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.10259265358979 0\\
3.18059265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.10259265358979 0.963782476271494\\
-3.09994029998779 0.969087183475494\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.10259265358979 1.02191634288897\\
-3.09994029998779 1.01661163568497\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.09994029998779 0.825833737850189\\
-3.02259469032288 0.980524957180023\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.09994029998779 1.11095184087753\\
-3.02259469032288 0.956260621547699\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.02259469032288 0.812111616134644\\
-2.95696759223938 0.943365812301636\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.02259469032288 1.03740096092224\\
-2.95696759223938 0.906146764755249\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.95696759223938 0.794130265712738\\
-2.93869876861572 0.830667912960052\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.95696759223938 0.959393441677094\\
-2.93869876861572 0.922855794429779\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.93869876861572 0.813687443733215\\
-2.93725895881653 0.816567063331604\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.93869876861572 0.928045392036438\\
-2.93725895881653 0.925165772438049\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.93725895881653 0.765715003013611\\
-2.93353700637817 0.77315890789032\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.93725895881653 0.939791083335876\\
-2.93353700637817 0.932347178459167\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.93353700637817 0.752188801765442\\
-2.88226389884949 0.854735016822815\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.93353700637817 0.938000798225403\\
-2.88226389884949 0.83545458316803\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.88226389884949 0.736577987670898\\
-2.80049610137939 0.900113582611084\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.88226389884949 0.863656044006348\\
-2.80049610137939 0.700120449066162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.80049610137939 0.526677966117859\\
-2.77011895179749 0.587432265281677\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.80049610137939 0.759200930595398\\
-2.77011895179749 0.69844663143158\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.77011895179749 0.476021230220795\\
-2.69508385658264 0.626091420650482\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.77011895179749 0.710092961788177\\
-2.69508385658264 0.56002277135849\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.69508385658264 0.587732970714569\\
-2.69420480728149 0.589491069316864\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.69508385658264 0.563605010509491\\
-2.69420480728149 0.561846911907196\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.69420480728149 0.418989330530167\\
-2.63602137565613 0.535356193780899\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.69420480728149 0.575767666101456\\
-2.63602137565613 0.459400802850723\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.63602137565613 0.530164033174515\\
-2.57945036888123 0.643306046724319\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.63602137565613 0.45978382229805\\
-2.57945036888123 0.346641808748245\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.57945036888123 0.388902008533478\\
-2.4817361831665 0.584330379962921\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.57945036888123 0.363847076892853\\
-2.4817361831665 0.168418705463409\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4817361831665 0.452610343694687\\
-2.46882343292236 0.478435844182968\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4817361831665 0.177056640386581\\
-2.46882343292236 0.1512311398983\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.46882343292236 0.254593014717102\\
-2.4679548740387 0.256330132484436\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.46882343292236 0.167734265327454\\
-2.4679548740387 0.16599714756012\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4679548740387 0.111115962266922\\
-2.36977481842041 0.307476073503494\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4679548740387 0.179227381944656\\
-2.36977481842041 -0.0171327292919159\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.36977481842041 0.208680793642998\\
-2.34093713760376 0.266356155276299\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.36977481842041 -0.00640518963336945\\
-2.34093713760376 -0.0640805512666702\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.34093713760376 -0.281591475009918\\
-2.22734117507935 -0.0543995499610901\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.34093713760376 0.0397405028343201\\
-2.22734117507935 -0.187451422214508\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.22734117507935 -0.437142923474312\\
-2.11087679862976 -0.204214170575142\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.22734117507935 -0.0313659459352493\\
-2.11087679862976 -0.264294698834419\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.11087679862976 -0.271578401327133\\
-2.0131938457489 -0.0762124955654144\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.11087679862976 -0.224293321371078\\
-2.0131938457489 -0.419659227132797\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.0131938457489 -0.264668792486191\\
-1.89957249164581 -0.037426084280014\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.0131938457489 -0.27709898352623\\
-1.89957249164581 -0.504341691732407\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.89957249164581 -0.12629297375679\\
-1.89646422863007 -0.120076447725296\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.89957249164581 -0.416542798280716\\
-1.89646422863007 -0.42275932431221\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.89646422863007 -0.157078951597214\\
-1.88383507728577 -0.131820648908615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.89646422863007 -0.381170958280563\\
-1.88383507728577 -0.406429260969162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.88383507728577 -0.413800194859505\\
-1.78457748889923 -0.215285018086433\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.88383507728577 0.0535417050123215\\
-1.78457748889923 -0.14497347176075\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.78457748889923 -0.290659591555595\\
-1.78233218193054 -0.286168977618217\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.78457748889923 0.0366099625825882\\
-1.78233218193054 0.0321193486452103\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.78233218193054 -0.297709360718727\\
-1.70572757720947 -0.144500151276588\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.78233218193054 0.0624238103628159\\
-1.70572757720947 -0.0907853990793228\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.70572757720947 -0.222384586930275\\
-1.63572204113007 -0.0823735147714615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.70572757720947 0.128342017531395\\
-1.63572204113007 -0.0116690546274185\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.63572204113007 -0.174692739732563\\
-1.55896782875061 -0.0211843149736524\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.63572204113007 0.144808183424175\\
-1.55896782875061 -0.00870024133473635\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.55896782875061 -0.177522793412209\\
-1.46761322021484 0.00518642365932465\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.55896782875061 0.0442808717489243\\
-1.46761322021484 -0.138428345322609\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.46761322021484 -0.163085669279099\\
-1.39177703857422 -0.0114133059978485\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.46761322021484 -0.0776760280132294\\
-1.39177703857422 -0.229348391294479\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.39177703857422 -0.262742921710014\\
-1.31947159767151 -0.118132039904594\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.39177703857422 -0.123457834124565\\
-1.31947159767151 -0.268068715929985\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.31947159767151 -0.144708231091499\\
-1.25395679473877 -0.0136786252260208\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.31947159767151 -0.255276754498482\\
-1.25395679473877 -0.38630636036396\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.25395679473877 -0.0204906165599823\\
-1.18749046325684 0.112442046403885\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.25395679473877 -0.382965534925461\\
-1.18749046325684 -0.515898197889328\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.18749046325684 -0.224827587604523\\
-1.18638241291046 -0.222611486911774\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.18749046325684 -0.306235134601593\\
-1.18638241291046 -0.308451235294342\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.18638241291046 -0.350315511226654\\
-1.13591647148132 -0.249383628368378\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.18638241291046 -0.193979680538177\\
-1.13591647148132 -0.294911563396454\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.13591647148132 -0.278746843338013\\
-1.09053301811218 -0.187979936599731\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.13591647148132 -0.264259576797485\\
-1.09053301811218 -0.355026483535767\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.09053301811218 -0.284994035959244\\
-1.03467464447021 -0.173277288675308\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.09053301811218 -0.238140493631363\\
-1.03467464447021 -0.349857240915298\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.03467464447021 -0.372512936592102\\
-0.951305627822876 -0.205774903297424\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.03467464447021 0.0194207429885864\\
-0.951305627822876 -0.147317290306091\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.951305627822876 -0.214509382843971\\
-0.893117427825928 -0.0981329828500748\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.951305627822876 -0.124092951416969\\
-0.893117427825928 -0.240469351410866\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.893117427825928 -0.121788054704666\\
-0.846346855163574 -0.0282469093799591\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.893117427825928 -0.172535926103592\\
-0.846346855163574 -0.266077071428299\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.846346855163574 -0.112764816731215\\
-0.844666719436646 -0.109404545277357\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.846346855163574 0.0708897300064564\\
-0.844666719436646 0.067529458552599\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.844666719436646 -0.133107595145702\\
-0.750418663024902 0.055388517677784\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.844666719436646 0.210036583244801\\
-0.750418663024902 0.0215404704213142\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.750418663024902 0.0245164036750793\\
-0.672518014907837 0.18031769990921\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.750418663024902 0.276186048984528\\
-0.672518014907837 0.120384752750397\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.672518014907837 0.171453863382339\\
-0.602921009063721 0.310647875070572\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.672518014907837 0.216080814599991\\
-0.602921009063721 0.0768868029117584\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.602921009063721 0.305445447564125\\
-0.52940821647644 0.452471032738686\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.602921009063721 0.139277711510658\\
-0.52940821647644 -0.00774787366390228\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.52940821647644 0.442909240722656\\
-0.527080297470093 0.447565078735352\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.52940821647644 0.119675874710083\\
-0.527080297470093 0.115020036697388\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.527080297470093 0.436211049556732\\
-0.48748517036438 0.515401303768158\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.527080297470093 0.28421014547348\\
-0.48748517036438 0.205019891262054\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.48748517036438 0.509687691926956\\
-0.485127449035645 0.514403134584427\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.48748517036438 0.293159276247025\\
-0.485127449035645 0.288443833589554\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.485127449035645 0.481779038906097\\
-0.43097996711731 0.590074002742767\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.485127449035645 0.713734447956085\\
-0.43097996711731 0.605439484119415\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.43097996711731 0.584287941455841\\
-0.340041637420654 0.766164600849152\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.43097996711731 0.662308156490326\\
-0.340041637420654 0.480431497097015\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.340041637420654 0.751019775867462\\
-0.303281545639038 0.824539959430695\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.340041637420654 0.60893040895462\\
-0.303281545639038 0.535410225391388\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.303281545639038 0.772104799747467\\
-0.302816152572632 0.77303558588028\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.303281545639038 0.841220200061798\\
-0.302816152572632 0.840289413928986\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.302816152572632 0.752216696739197\\
-0.229538679122925 0.898771643638611\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.302816152572632 0.92740523815155\\
-0.229538679122925 0.780850291252136\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.229538679122925 0.848782688379288\\
-0.148857593536377 1.01014485955238\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.229538679122925 0.94715890288353\\
-0.148857593536377 0.785796731710434\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.148857593536377 1.00037372112274\\
-0.112960577011108 1.07216775417328\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.148857593536377 0.813162088394165\\
-0.112960577011108 0.741368055343628\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.112960577011108 1.05618965625763\\
-0.104882478713989 1.07234585285187\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.112960577011108 0.783335566520691\\
-0.104882478713989 0.767179369926453\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.104882478713989 1.0425126850605\\
-0.104434490203857 1.04340866208076\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.104882478713989 0.837678998708725\\
-0.104434490203857 0.836783021688461\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.104434490203857 0.851586043834686\\
-0.0520045757293701 0.956445872783661\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.104434490203857 1.14346724748611\\
-0.0520045757293701 1.03860741853714\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0520045757293701 0.877035284414887\\
0.0185546875 1.01815381087363\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0520045757293701 1.12252590619028\\
0.0185546875 0.981407379731536\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0185546875 0.926585398614407\\
0.0869979858398438 1.06347199529409\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0185546875 1.05997089296579\\
0.0869979858398438 0.923084296286106\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0869979858398438 1.04211966693401\\
0.116220235824585 1.1005641669035\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0869979858398438 0.939164951443672\\
0.116220235824585 0.88072045147419\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.116220235824585 1.00996382534504\\
0.120784282684326 1.01909191906452\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.116220235824585 0.941304370760918\\
0.120784282684326 0.932176277041435\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.120784282684326 0.908015042543411\\
0.199946165084839 1.06633880734444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.120784282684326 0.992631167173386\\
0.199946165084839 0.83430740237236\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.199946165084839 0.841454207897186\\
0.245958805084229 0.933479487895966\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.199946165084839 0.923495352268219\\
0.245958805084229 0.83147007226944\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.245958805084229 0.661002635955811\\
0.302178382873535 0.773441791534424\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.245958805084229 0.90044105052948\\
0.302178382873535 0.788001894950867\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.302178382873535 0.627132654190063\\
0.375323295593262 0.773422479629517\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.302178382873535 0.813459038734436\\
0.375323295593262 0.667169213294983\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.375323295593262 0.719171345233917\\
0.463688373565674 0.895901501178741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.375323295593262 0.675098717212677\\
0.463688373565674 0.498368561267853\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.463688373565674 0.60637903213501\\
0.489868402481079 0.65873908996582\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.463688373565674 0.530658364295959\\
0.489868402481079 0.478298306465149\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.489868402481079 0.175245523452759\\
0.53015923500061 0.255827188491821\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.489868402481079 0.512885332107544\\
0.53015923500061 0.432303667068481\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.53015923500061 0.143447279930115\\
0.621666669845581 0.326462149620056\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.53015923500061 0.439848303794861\\
0.621666669845581 0.256833434104919\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.621666669845581 0.267770707607269\\
0.710427761077881 0.445292890071869\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.621666669845581 0.261004626750946\\
0.710427761077881 0.0834824442863464\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.710427761077881 0.393657386302948\\
0.780609369277954 0.534020602703094\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.710427761077881 0.0873429179191589\\
0.780609369277954 -0.0530202984809875\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.780609369277954 -0.332714162766933\\
0.795576095581055 -0.302780710160732\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.780609369277954 0.0830511227250099\\
0.795576095581055 0.0531176701188087\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.795576095581055 -0.45896503329277\\
0.894572973251343 -0.260971277952194\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.795576095581055 0.105756551027298\\
0.894572973251343 -0.0922372043132782\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.894572973251343 -0.279473334550858\\
0.909516572952271 -0.249586135149002\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.894572973251343 -0.0850241482257843\\
0.909516572952271 -0.11491134762764\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.909516572952271 -0.282393485307693\\
0.97384238243103 -0.153741866350174\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.909516572952271 -0.101545125246048\\
0.97384238243103 -0.230196744203568\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.97384238243103 -0.357101067900658\\
1.06991696357727 -0.164951905608177\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.97384238243103 -0.12790022790432\\
1.06991696357727 -0.3200493901968\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.06991696357727 -0.353623926639557\\
1.12676787376404 -0.239922106266022\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.06991696357727 -0.18471485376358\\
1.12676787376404 -0.298416674137115\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12676787376404 -0.38228377699852\\
1.22710680961609 -0.181605905294418\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12676787376404 -0.157743543386459\\
1.22710680961609 -0.358421415090561\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.22710680961609 -0.295304864645004\\
1.33054709434509 -0.0884242951869965\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.22710680961609 -0.211383908987045\\
1.33054709434509 -0.418264478445053\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.33054709434509 -0.138997420668602\\
1.43836808204651 0.07664455473423\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.33054709434509 -0.339823588728905\\
1.43836808204651 -0.555465564131737\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.43836808204651 -0.11881896853447\\
1.488924741745 -0.0177056491374969\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.43836808204651 -0.149625509977341\\
1.488924741745 -0.250738829374313\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.488924741745 -0.224316554144025\\
1.55480265617371 -0.092560725286603\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.488924741745 0.183958096429706\\
1.55480265617371 0.0522022675722837\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55480265617371 -0.117455065250397\\
1.66737818717957 0.107695996761322\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55480265617371 0.0605434775352478\\
1.66737818717957 -0.164607584476471\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.66737818717957 -0.165324449539185\\
1.68040490150452 -0.139271020889282\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.66737818717957 -0.0686147212982178\\
1.68040490150452 -0.0946681499481201\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.68040490150452 -0.183670595288277\\
1.77888083457947 0.0132812708616257\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.68040490150452 -0.0777006894350052\\
1.77888083457947 -0.274652555584908\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77888083457947 -0.298583924770355\\
1.86610770225525 -0.124130189418793\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77888083457947 -0.134539544582367\\
1.86610770225525 -0.308993279933929\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.86610770225525 -0.31863471865654\\
1.87968134880066 -0.29148742556572\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.86610770225525 -0.191317290067673\\
1.87968134880066 -0.218464583158493\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.87968134880066 -0.322635978460312\\
1.964679479599 -0.152639716863632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.87968134880066 -0.196281284093857\\
1.964679479599 -0.366277545690536\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.964679479599 -0.479721873998642\\
2.04958081245422 -0.309919208288193\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.964679479599 -0.034841388463974\\
2.04958081245422 -0.204644054174423\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04958081245422 -0.398605331778526\\
2.13282084465027 -0.232125267386436\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04958081245422 -0.060239776968956\\
2.13282084465027 -0.226719841361046\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.13282084465027 -0.26457504928112\\
2.23631596565247 -0.0575848072767258\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.13282084465027 -0.162905737757683\\
2.23631596565247 -0.369895979762077\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.23631596565247 -0.0889578759670258\\
2.27121901512146 -0.0191517770290375\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.23631596565247 -0.300594419240952\\
2.27121901512146 -0.37040051817894\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27121901512146 -0.0717559009790421\\
2.3278820514679 0.041570171713829\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27121901512146 -0.231696620583534\\
2.3278820514679 -0.345022693276405\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.3278820514679 -0.0157854706048965\\
2.34803080558777 0.0245120376348495\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.3278820514679 -0.1438839584589\\
2.34803080558777 -0.184181466698647\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.34803080558777 0.0179693028330803\\
2.36218237876892 0.046272449195385\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.34803080558777 -0.156241245567799\\
2.36218237876892 -0.184544391930103\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36218237876892 -0.0353060066699982\\
2.36713862419128 -0.0253935158252716\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36218237876892 0.352996796369553\\
2.36713862419128 0.343084305524826\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36713862419128 -0.0271390676498413\\
2.45670533180237 0.151994347572327\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36713862419128 0.361435532569885\\
2.45670533180237 0.182302117347717\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.45670533180237 0.13396155834198\\
2.53179383277893 0.284138560295105\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.45670533180237 0.402499079704285\\
2.53179383277893 0.25232207775116\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53179383277893 0.270839512348175\\
2.62379956245422 0.454850971698761\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53179383277893 0.448637783527374\\
2.62379956245422 0.264626324176788\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.62379956245422 0.446480423212051\\
2.64174962043762 0.482380539178848\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.62379956245422 0.393377929925919\\
2.64174962043762 0.357477813959122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64174962043762 0.461937725543976\\
2.72750544548035 0.633449375629425\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64174962043762 0.637198269367218\\
2.72750544548035 0.465686619281769\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.72750544548035 0.616577804088593\\
2.80713677406311 0.77584046125412\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.72750544548035 0.64245194196701\\
2.80713677406311 0.483189284801483\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.80713677406311 0.675081551074982\\
2.81745457649231 0.69571715593338\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.80713677406311 1.04198294878006\\
2.81745457649231 1.02134734392166\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.81745457649231 0.658699035644531\\
2.87193751335144 0.767664909362793\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.81745457649231 1.13889312744141\\
2.87193751335144 1.02992725372314\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.87193751335144 0.713953137397766\\
2.93325114250183 0.836580395698547\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.87193751335144 1.16503918170929\\
2.93325114250183 1.04241192340851\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.93325114250183 0.808556616306305\\
3.00340485572815 0.948864042758942\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.93325114250183 1.10121351480484\\
3.00340485572815 0.960906088352203\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.00340485572815 0.934826612472534\\
3.0894501209259 1.10691714286804\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.00340485572815 0.988011121749878\\
3.0894501209259 0.81592059135437\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.0894501209259 0.947803735733032\\
3.18059468269348 1.13009285926819\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.0894501209259 1.04856610298157\\
3.18059468269348 0.866276979446411\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-18.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.41675202040396, xmax=3.49475404950765,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335748082372181, ymax=1.06346262040264,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.10259265358979 0.996201450345003\\
-3.07101885807633 0.987590664472593\\
-3.03944506256286 0.974100087294319\\
-3.0078712670494 0.955839817502837\\
-2.97629747153593 0.932958765217848\\
-2.94472367602247 0.905643331696233\\
-2.913149880509 0.874115756841504\\
-2.88157608499554 0.838632149309276\\
-2.85000228948207 0.799480216847191\\
-2.81842849396861 0.756976717191415\\
-2.78685469845514 0.711464652343289\\
-2.75528090294168 0.66331023134664\\
-2.72370710742821 0.61289962875795\\
-2.69213331191474 0.560635567829539\\
-2.66055951640128 0.50693375899376\\
-2.62898572088781 0.452219225529822\\
-2.59741192537435 0.396922549302706\\
-2.56583812986088 0.341476070176686\\
-2.53426433434742 0.286310073117788\\
-2.50269053883395 0.231848997106446\\
-2.47111674332049 0.178507699782721\\
-2.43954294780702 0.126687811243446\\
-2.40796915229356 0.0767742096081636\\
-2.37639535678009 0.0291316498758133\\
-2.34482156126663 -0.0158984237832633\\
-2.31324776575316 -0.0580008538030242\\
-2.2816739702397 -0.0968895064711721\\
-2.25010017472623 -0.132309746199693\\
-2.21852637921277 -0.164040624724341\\
-2.1869525836993 -0.191896765699356\\
-2.15537878818584 -0.21572992788721\\
-2.12380499267237 -0.235430233027179\\
-2.0922311971589 -0.250927047475204\\
-2.06065740164544 -0.262189509813935\\
-2.02908360613197 -0.269226699807972\\
-1.99750981061851 -0.272087447296967\\
-1.96593601510504 -0.270859782849291\\
-1.93436221959158 -0.265670035212596\\
-1.90278842407811 -0.256681583765985\\
-1.87121462856465 -0.244093277273188\\
-1.83964083305118 -0.228137533229423\\
-1.80806703753772 -0.209078134959621\\
-1.77649324202425 -0.187207746336808\\
-1.74491944651079 -0.162845166522229\\
-1.71334565099732 -0.13633234946067\\
-1.68177185548386 -0.108031214974461\\
-1.65019805997039 -0.0783202801688206\\
-1.61862426445693 -0.0475911414729017\\
-1.58705046894346 -0.0162448389805517\\
-1.55547667343 -0.0153118641895054\\
-1.52390287791653 -0.0466702540321746\\
-1.49232908240306 -0.0774234553493867\\
-1.4607552868896 -0.107170204897144\\
-1.42918149137613 -0.135518574033372\\
-1.39760769586267 -0.162089607366672\\
-1.3660339003492 -0.186520844659464\\
-1.33446010483574 -0.20846969428612\\
-1.30288630932227 -0.22761662787812\\
-1.27131251380881 -0.243668167392069\\
-1.23973871829534 -0.256359637698255\\
-1.20816492278188 -0.265457659890535\\
-1.17659112726841 -0.270762362843965\\
-1.14501733175495 -0.272109293073734\\
-1.11344353624148 -0.269371005655158\\
-1.08186974072802 -0.262458321825279\\
-1.05029594521455 -0.251321241876495\\
-1.01872214970109 -0.235949505044711\\
-0.98714835418762 -0.21637279126113\\
-0.955574558674155 -0.192660562849454\\
-0.92400076316069 -0.164921547480322\\
-0.892426967647225 -0.133302866913133\\
-0.86085317213376 -0.0979888192332614\\
-0.829279376620294 -0.0591993254015125\\
-0.797705581106829 -0.0171880539446325\\
-0.766131785593364 0.027759759496242\\
-0.734557990079899 0.0753297783039864\\
-0.702984194566433 0.125181294691581\\
-0.671410399052968 0.176950198790069\\
-0.639836603539503 0.230252160484454\\
-0.608262808026037 0.284685995553293\\
-0.576689012512572 0.339837186012376\\
-0.545115216999107 0.395281523177294\\
-0.513541421485642 0.450588840856276\\
-0.481967625972176 0.505326805273415\\
-0.450393830458711 0.559064727810452\\
-0.418820034945246 0.611377366447365\\
-0.387246239431781 0.661848681879851\\
-0.355672443918316 0.710075514694675\\
-0.32409864840485 0.755671150688039\\
-0.292524852891385 0.798268742411362\\
-0.26095105737792 0.837524556314186\\
-0.229377261864455 0.873121016413865\\
-0.197803466350989 0.904769517242094\\
-0.166229670837524 0.932212980883197\\
-0.134655875324059 0.955228135209496\\
-0.103082079810593 0.973627492914939\\
-0.0715082842971282 0.987261013626674\\
-0.039934488783663 0.996017434211774\\
-0.00836069327019784 0.999825255367149\\
0.0232131022432678 0.99865337565834\\
0.054786897756733 0.992511367329714\\
0.0863606932701981 0.981449391416328\\
0.117934488783663 0.965557752917599\\
0.149508284297128 0.944966100015942\\
0.181082079810594 0.919842274510947\\
0.212655875324059 0.890390823762689\\
0.244229670837524 0.856851187468578\\
0.27580346635099 0.819495575509526\\
0.307377261864455 0.77862655586701\\
0.33895105737792 0.734574374208098\\
0.370524852891386 0.687694029137377\\
0.402098648404851 0.638362129301509\\
0.433672443918316 0.586973560484118\\
0.465246239431781 0.533937992528559\\
0.496820034945246 0.479676257358414\\
0.528393830458712 0.424616630517619\\
0.559967625972177 0.369191049513511\\
0.591541421485642 0.313831302809173\\
0.623115216999107 0.258965223571106\\
0.654689012512573 0.205012922232219\\
0.686262808026038 0.152383091578799\\
0.717836603539503 0.101469417416627\\
0.749410399052969 0.0526471269216421\\
0.780984194566434 0.00626970554302118\\
0.812557990079899 -0.0373341881876512\\
0.844131785593364 -0.0778635823647397\\
0.87570558110683 -0.115047800382497\\
0.907279376620294 -0.148648795276069\\
0.93885317213376 -0.178463188893294\\
0.970426967647226 -0.204323997709937\\
1.00200076316069 -0.226102029912941\\
1.03357455867416 -0.243706941325907\\
1.06514835418762 -0.257087940811976\\
1.09672214970109 -0.266234138934129\\
1.12829594521455 -0.27117453685335\\
1.15986974072802 -0.271977655672594\\
1.19144353624148 -0.268750809659946\\
1.22301733175495 -0.261639029978916\\
1.25459112726841 -0.25082364868892\\
1.28616492278188 -0.236520555826328\\
1.31773871829534 -0.218978145308962\\
1.34931251380881 -0.198474968198041\\
1.38088630932227 -0.175317114476536\\
1.41246010483574 -0.149835346937894\\
1.4440339003492 -0.122382013002601\\
1.47560769586267 -0.0933277622718197\\
1.50718149137613 -0.0630580993697802\\
1.5387552868896 -0.0319698031039274\\
1.57032908240307 -0.00046724417081495\\
1.60190287791653 -0.0310413654542562\\
1.63347667343 -0.0621477576931761\\
1.66505046894346 -0.0924473940457878\\
1.69662426445693 -0.121543217710238\\
1.72819805997039 -0.149049338378658\\
1.75977185548386 -0.174594616547763\\
1.79134565099732 -0.197826115085245\\
1.82291944651079 -0.218412386983391\\
1.85449324202425 -0.236046569700696\\
1.88606703753772 -0.250449258226939\\
1.91764083305118 -0.261371130991931\\
1.94921462856465 -0.268595304954998\\
1.98078842407811 -0.271939398641339\\
2.01236221959158 -0.271257284511063\\
2.04393601510504 -0.266440514833256\\
2.07550981061851 -0.257419408166117\\
2.10708360613197 -0.24416378658854\\
2.13865740164544 -0.226683356961397\\
2.17023119715891 -0.205027732690001\\
2.20180499267237 -0.179286095684189\\
2.23337878818584 -0.149586501440286\\
2.2649525836993 -0.116094833370867\\
2.29652637921277 -0.0790134156551506\\
2.32810017472623 -0.0385792969466637\\
2.3596739702397 0.00493777977184608\\
2.39124776575316 0.0512377030798886\\
2.42282156126663 0.0999925939966837\\
2.45439535678009 0.150849658616019\\
2.48596915229356 0.203434267010109\\
2.51754294780702 0.257353230882479\\
2.54911674332049 0.312198250665142\\
2.58069053883395 0.367549501233079\\
2.61226433434742 0.422979324163158\\
2.64383812986088 0.478055993506242\\
2.67541192537435 0.53234752137882\\
2.70698572088781 0.585425469320221\\
2.73855951640128 0.636868731306329\\
2.77013331191474 0.686267254561361\\
2.80170710742821 0.733225664863466\\
2.83328090294168 0.77736676389248\\
2.86485469845514 0.81833486731186\\
2.89642849396861 0.855798953700918\\
2.92800228948207 0.889455596145639\\
2.95957608499554 0.919031650241133\\
2.991149880509 0.944286674438866\\
3.02272367602247 0.965015061067616\\
3.05429747153593 0.981047858947198\\
3.0858712670494 0.992254271275108\\
3.11744506256286 0.998542815373665\\
3.14901885807633 0.999862133912879\\
3.18059265358979 0.996201450345003\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.10259265358979 0\\
-3.10259265358979 0.992849409580231\\
-3.09994029998779 0.992849409580231\\
-3.09994029998779 0\\
-3.09994029998779 0\\
-3.09994029998779 0.968392789363861\\
-3.02259469032288 0.968392789363861\\
-3.02259469032288 0\\
-3.02259469032288 0\\
-3.02259469032288 0.924756288528442\\
-2.95696759223938 0.924756288528442\\
-2.95696759223938 0\\
-2.95696759223938 0\\
-2.95696759223938 0.876761853694916\\
-2.93869876861572 0.876761853694916\\
-2.93869876861572 0\\
-2.93869876861572 0\\
-2.93869876861572 0.870866417884827\\
-2.93725895881653 0.870866417884827\\
-2.93725895881653 0\\
-2.93725895881653 0\\
-2.93725895881653 0.852753043174744\\
-2.93353700637817 0.852753043174744\\
-2.93353700637817 0\\
-2.93353700637817 0\\
-2.93353700637817 0.845094799995422\\
-2.88226389884949 0.845094799995422\\
-2.88226389884949 0\\
-2.88226389884949 0\\
-2.88226389884949 0.800117015838623\\
-2.80049610137939 0.800117015838623\\
-2.80049610137939 0\\
-2.80049610137939 0\\
-2.80049610137939 0.642939448356628\\
-2.77011895179749 0.642939448356628\\
-2.77011895179749 0\\
-2.77011895179749 0\\
-2.77011895179749 0.593057096004486\\
-2.69508385658264 0.593057096004486\\
-2.69508385658264 0\\
-2.69508385658264 0\\
-2.69508385658264 0.57566899061203\\
-2.69420480728149 0.57566899061203\\
-2.69420480728149 0\\
-2.69420480728149 0\\
-2.69420480728149 0.497378498315811\\
-2.63602137565613 0.497378498315811\\
-2.63602137565613 0\\
-2.63602137565613 0\\
-2.63602137565613 0.494973927736282\\
-2.57945036888123 0.494973927736282\\
-2.57945036888123 0\\
-2.57945036888123 0\\
-2.57945036888123 0.376374542713165\\
-2.4817361831665 0.376374542713165\\
-2.4817361831665 0\\
-2.4817361831665 0\\
-2.4817361831665 0.314833492040634\\
-2.46882343292236 0.314833492040634\\
-2.46882343292236 0\\
-2.46882343292236 0\\
-2.46882343292236 0.211163640022278\\
-2.4679548740387 0.211163640022278\\
-2.4679548740387 0\\
-2.4679548740387 0\\
-2.4679548740387 0.145171672105789\\
-2.36977481842041 0.145171672105789\\
-2.36977481842041 0\\
-2.36977481842041 0\\
-2.36977481842041 0.101137802004814\\
-2.34093713760376 0.101137802004814\\
-2.34093713760376 0\\
-2.34093713760376 0\\
-2.34093713760376 -0.120925486087799\\
-2.22734117507935 -0.120925486087799\\
-2.22734117507935 0\\
-2.22734117507935 0\\
-2.22734117507935 -0.234254434704781\\
-2.11087679862976 -0.234254434704781\\
-2.11087679862976 0\\
-2.11087679862976 0\\
-2.11087679862976 -0.247935861349106\\
-2.0131938457489 -0.247935861349106\\
-2.0131938457489 0\\
-2.0131938457489 0\\
-2.0131938457489 -0.27088388800621\\
-1.89957249164581 -0.27088388800621\\
-1.89957249164581 0\\
-1.89957249164581 0\\
-1.89957249164581 -0.271417886018753\\
-1.89646422863007 -0.271417886018753\\
-1.89646422863007 0\\
-1.89646422863007 0\\
-1.89646422863007 -0.269124954938889\\
-1.88383507728577 -0.269124954938889\\
-1.88383507728577 0\\
-1.88383507728577 0\\
-1.88383507728577 -0.180129244923592\\
-1.78457748889923 -0.180129244923592\\
-1.78457748889923 0\\
-1.78457748889923 0\\
-1.78457748889923 -0.127024814486504\\
-1.78233218193054 -0.127024814486504\\
-1.78233218193054 0\\
-1.78233218193054 0\\
-1.78233218193054 -0.117642775177956\\
-1.70572757720947 -0.117642775177956\\
-1.70572757720947 0\\
-1.70572757720947 0\\
-1.70572757720947 -0.04702128469944\\
-1.63572204113007 -0.04702128469944\\
-1.63572204113007 0\\
-1.63572204113007 0\\
-1.63572204113007 -0.0149422781541944\\
-1.55896782875061 -0.0149422781541944\\
-1.55896782875061 0\\
-1.55896782875061 0\\
-1.55896782875061 -0.0666209608316422\\
-1.46761322021484 -0.0666209608316422\\
-1.46761322021484 0\\
-1.46761322021484 0\\
-1.46761322021484 -0.120380848646164\\
-1.39177703857422 -0.120380848646164\\
-1.39177703857422 0\\
-1.39177703857422 0\\
-1.39177703857422 -0.19310037791729\\
-1.31947159767151 -0.19310037791729\\
-1.31947159767151 0\\
-1.31947159767151 0\\
-1.31947159767151 -0.199992492794991\\
-1.25395679473877 -0.199992492794991\\
-1.25395679473877 0\\
-1.25395679473877 0\\
-1.25395679473877 -0.201728075742722\\
-1.18749046325684 -0.201728075742722\\
-1.18749046325684 0\\
-1.18749046325684 0\\
-1.18749046325684 -0.265531361103058\\
-1.18638241291046 -0.265531361103058\\
-1.18638241291046 0\\
-1.18638241291046 0\\
-1.18638241291046 -0.272147595882416\\
-1.13591647148132 -0.272147595882416\\
-1.13591647148132 0\\
-1.13591647148132 0\\
-1.13591647148132 -0.271503210067749\\
-1.09053301811218 -0.271503210067749\\
-1.09053301811218 0\\
-1.09053301811218 0\\
-1.09053301811218 -0.261567264795303\\
-1.03467464447021 -0.261567264795303\\
-1.03467464447021 0\\
-1.03467464447021 0\\
-1.03467464447021 -0.176546096801758\\
-0.951305627822876 -0.176546096801758\\
-0.951305627822876 0\\
-0.951305627822876 0\\
-0.951305627822876 -0.16930116713047\\
-0.893117427825928 -0.16930116713047\\
-0.893117427825928 0\\
-0.893117427825928 0\\
-0.893117427825928 -0.147161990404129\\
-0.846346855163574 -0.147161990404129\\
-0.846346855163574 0\\
-0.846346855163574 0\\
-0.846346855163574 -0.0209375433623791\\
-0.844666719436646 -0.0209375433623791\\
-0.844666719436646 0\\
-0.844666719436646 0\\
-0.844666719436646 0.0384644940495491\\
-0.750418663024902 0.0384644940495491\\
-0.750418663024902 0\\
-0.750418663024902 0\\
-0.750418663024902 0.150351226329803\\
-0.672518014907837 0.150351226329803\\
-0.672518014907837 0\\
-0.672518014907837 0\\
-0.672518014907837 0.193767338991165\\
-0.602921009063721 0.193767338991165\\
-0.602921009063721 0\\
-0.602921009063721 0\\
-0.602921009063721 0.222361579537392\\
-0.52940821647644 0.222361579537392\\
-0.52940821647644 0\\
-0.52940821647644 0\\
-0.52940821647644 0.28129255771637\\
-0.527080297470093 0.28129255771637\\
-0.527080297470093 0\\
-0.527080297470093 0\\
-0.527080297470093 0.360210597515106\\
-0.48748517036438 0.360210597515106\\
-0.48748517036438 0\\
-0.48748517036438 0\\
-0.48748517036438 0.40142348408699\\
-0.485127449035645 0.40142348408699\\
-0.485127449035645 0\\
-0.485127449035645 0\\
-0.485127449035645 0.597756743431091\\
-0.43097996711731 0.597756743431091\\
-0.43097996711731 0\\
-0.43097996711731 0\\
-0.43097996711731 0.623298048973083\\
-0.340041637420654 0.623298048973083\\
-0.340041637420654 0\\
-0.340041637420654 0\\
-0.340041637420654 0.679975092411041\\
-0.303281545639038 0.679975092411041\\
-0.303281545639038 0\\
-0.303281545639038 0\\
-0.303281545639038 0.806662499904633\\
-0.302816152572632 0.806662499904633\\
-0.302816152572632 0\\
-0.302816152572632 0\\
-0.302816152572632 0.839810967445374\\
-0.229538679122925 0.839810967445374\\
-0.229538679122925 0\\
-0.229538679122925 0\\
-0.229538679122925 0.897970795631409\\
-0.148857593536377 0.897970795631409\\
-0.148857593536377 0\\
-0.148857593536377 0\\
-0.148857593536377 0.906767904758453\\
-0.112960577011108 0.906767904758453\\
-0.112960577011108 0\\
-0.112960577011108 0\\
-0.112960577011108 0.91976261138916\\
-0.104882478713989 0.91976261138916\\
-0.104882478713989 0\\
-0.104882478713989 0\\
-0.104882478713989 0.940095841884613\\
-0.104434490203857 0.940095841884613\\
-0.104434490203857 0\\
-0.104434490203857 0\\
-0.104434490203857 0.9975266456604\\
-0.0520045757293701 0.9975266456604\\
-0.0520045757293701 0\\
-0.0520045757293701 0\\
-0.0520045757293701 0.999780595302582\\
0.0185546875 0.999780595302582\\
0.0185546875 0\\
0.0185546875 0\\
0.0185546875 0.9932781457901\\
0.0869979858398438 0.9932781457901\\
0.0869979858398438 0\\
0.0869979858398438 0\\
0.0869979858398438 0.990642309188843\\
0.116220235824585 0.990642309188843\\
0.116220235824585 0\\
0.116220235824585 0\\
0.116220235824585 0.975634098052979\\
0.120784282684326 0.975634098052979\\
0.120784282684326 0\\
0.120784282684326 0\\
0.120784282684326 0.950323104858398\\
0.199946165084839 0.950323104858398\\
0.199946165084839 0\\
0.199946165084839 0\\
0.199946165084839 0.882474780082703\\
0.245958805084229 0.882474780082703\\
0.245958805084229 0\\
0.245958805084229 0\\
0.245958805084229 0.780721843242645\\
0.302178382873535 0.780721843242645\\
0.302178382873535 0\\
0.302178382873535 0\\
0.302178382873535 0.72029584646225\\
0.375323295593262 0.72029584646225\\
0.375323295593262 0\\
0.375323295593262 0\\
0.375323295593262 0.697135031223297\\
0.463688373565674 0.697135031223297\\
0.463688373565674 0\\
0.463688373565674 0\\
0.463688373565674 0.568518698215485\\
0.489868402481079 0.568518698215485\\
0.489868402481079 0\\
0.489868402481079 0\\
0.489868402481079 0.344065427780151\\
0.53015923500061 0.344065427780151\\
0.53015923500061 0\\
0.53015923500061 0\\
0.53015923500061 0.291647791862488\\
0.621666669845581 0.291647791862488\\
0.621666669845581 0\\
0.621666669845581 0\\
0.621666669845581 0.264387667179108\\
0.710427761077881 0.264387667179108\\
0.710427761077881 0\\
0.710427761077881 0\\
0.710427761077881 0.240500152111053\\
0.780609369277954 0.240500152111053\\
0.780609369277954 0\\
0.780609369277954 0\\
0.780609369277954 -0.124831520020962\\
0.795576095581055 -0.124831520020962\\
0.795576095581055 0\\
0.795576095581055 0\\
0.795576095581055 -0.176604241132736\\
0.894572973251343 -0.176604241132736\\
0.894572973251343 0\\
0.894572973251343 0\\
0.894572973251343 -0.182248741388321\\
0.909516572952271 -0.182248741388321\\
0.909516572952271 0\\
0.909516572952271 0\\
0.909516572952271 -0.191969305276871\\
0.97384238243103 -0.191969305276871\\
0.97384238243103 0\\
0.97384238243103 0\\
0.97384238243103 -0.242500647902489\\
1.06991696357727 -0.242500647902489\\
1.06991696357727 0\\
1.06991696357727 0\\
1.06991696357727 -0.269169390201569\\
1.12676787376404 -0.269169390201569\\
1.12676787376404 0\\
1.12676787376404 0\\
1.12676787376404 -0.27001366019249\\
1.22710680961609 -0.27001366019249\\
1.22710680961609 0\\
1.22710680961609 0\\
1.22710680961609 -0.253344386816025\\
1.33054709434509 -0.253344386816025\\
1.33054709434509 0\\
1.33054709434509 0\\
1.33054709434509 -0.239410504698753\\
1.43836808204651 -0.239410504698753\\
1.43836808204651 0\\
1.43836808204651 0\\
1.43836808204651 -0.134222239255905\\
1.488924741745 -0.134222239255905\\
1.488924741745 0\\
1.488924741745 0\\
1.488924741745 -0.0201792288571596\\
1.55480265617371 -0.0201792288571596\\
1.55480265617371 0\\
1.55480265617371 0\\
1.55480265617371 -0.0284557938575745\\
1.66737818717957 -0.0284557938575745\\
1.66737818717957 0\\
1.66737818717957 0\\
1.66737818717957 -0.116969585418701\\
1.68040490150452 -0.116969585418701\\
1.68040490150452 0\\
1.68040490150452 0\\
1.68040490150452 -0.130685642361641\\
1.77888083457947 -0.130685642361641\\
1.77888083457947 0\\
1.77888083457947 0\\
1.77888083457947 -0.216561734676361\\
1.86610770225525 -0.216561734676361\\
1.86610770225525 0\\
1.86610770225525 0\\
1.86610770225525 -0.254976004362106\\
1.87968134880066 -0.254976004362106\\
1.87968134880066 0\\
1.87968134880066 0\\
1.87968134880066 -0.259458631277084\\
1.964679479599 -0.259458631277084\\
1.964679479599 0\\
1.964679479599 0\\
1.964679479599 -0.257281631231308\\
2.04958081245422 -0.257281631231308\\
2.04958081245422 0\\
2.04958081245422 0\\
2.04958081245422 -0.229422554373741\\
2.13282084465027 -0.229422554373741\\
2.13282084465027 0\\
2.13282084465027 0\\
2.13282084465027 -0.213740393519402\\
2.23631596565247 -0.213740393519402\\
2.23631596565247 0\\
2.23631596565247 0\\
2.23631596565247 -0.194776147603989\\
2.27121901512146 -0.194776147603989\\
2.27121901512146 0\\
2.27121901512146 0\\
2.27121901512146 -0.151726260781288\\
2.3278820514679 -0.151726260781288\\
2.3278820514679 0\\
2.3278820514679 0\\
2.3278820514679 -0.0798347145318985\\
2.34803080558777 -0.0798347145318985\\
2.34803080558777 0\\
2.34803080558777 0\\
2.34803080558777 -0.0691359713673592\\
2.36218237876892 -0.0691359713673592\\
2.36218237876892 0\\
2.36218237876892 0\\
2.36218237876892 0.158845394849777\\
2.36713862419128 0.158845394849777\\
2.36713862419128 0\\
2.36713862419128 0\\
2.36713862419128 0.167148232460022\\
2.45670533180237 0.167148232460022\\
2.45670533180237 0\\
2.45670533180237 0\\
2.45670533180237 0.268230319023132\\
2.53179383277893 0.268230319023132\\
2.53179383277893 0\\
2.53179383277893 0\\
2.53179383277893 0.359738647937775\\
2.62379956245422 0.359738647937775\\
2.62379956245422 0\\
2.62379956245422 0\\
2.62379956245422 0.419929176568985\\
2.64174962043762 0.419929176568985\\
2.64174962043762 0\\
2.64174962043762 0\\
2.64174962043762 0.549567997455597\\
2.72750544548035 0.549567997455597\\
2.72750544548035 0\\
2.72750544548035 0\\
2.72750544548035 0.629514873027802\\
2.80713677406311 0.629514873027802\\
2.80713677406311 0\\
2.80713677406311 0\\
2.80713677406311 0.858532249927521\\
2.81745457649231 0.858532249927521\\
2.81745457649231 0\\
2.81745457649231 0\\
2.81745457649231 0.898796081542969\\
2.87193751335144 0.898796081542969\\
2.87193751335144 0\\
2.87193751335144 0\\
2.87193751335144 0.939496159553528\\
2.93325114250183 0.939496159553528\\
2.93325114250183 0\\
2.93325114250183 0\\
2.93325114250183 0.954885065555573\\
3.00340485572815 0.954885065555573\\
3.00340485572815 0\\
3.00340485572815 0\\
3.00340485572815 0.961418867111206\\
3.0894501209259 0.961418867111206\\
3.0894501209259 0\\
3.0894501209259 0\\
3.0894501209259 0.9981849193573\\
3.18059468269348 0.9981849193573\\
3.18059468269348 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.10259265358979 0\\
3.18059265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-21-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.37475191894877, xmax=3.53675191894877,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.536663243174553, ymax=1.27982355058193,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\),
  \(\displaystyle {1.50}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.06059265358979,1.0433630391704)
--(axis cs:-3.06059265358979,0.884497101630076)
--(axis cs:-3.04963994026184,0.90640252828598)
--(axis cs:-3.04963994026184,1.0214576125145)
--(axis cs:-3.04963994026184,1.0214576125145)
--(axis cs:-3.06059265358979,1.0433630391704)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.04963994026184,1.11383867263794)
--(axis cs:-3.04963994026184,0.700293064117432)
--(axis cs:-3.0333890914917,0.732794761657715)
--(axis cs:-3.0333890914917,1.08133697509766)
--(axis cs:-3.0333890914917,1.08133697509766)
--(axis cs:-3.04963994026184,1.11383867263794)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.0333890914917,1.10394483804703)
--(axis cs:-3.0333890914917,0.667379438877106)
--(axis cs:-2.97212839126587,0.789900839328766)
--(axis cs:-2.97212839126587,0.981423437595367)
--(axis cs:-2.97212839126587,0.981423437595367)
--(axis cs:-3.0333890914917,1.10394483804703)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.97212839126587,0.981588125228882)
--(axis cs:-2.97212839126587,0.78939414024353)
--(axis cs:-2.91352343559265,0.906604051589966)
--(axis cs:-2.91352343559265,0.864378213882446)
--(axis cs:-2.91352343559265,0.864378213882446)
--(axis cs:-2.97212839126587,0.981588125228882)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.91352343559265,0.887159705162048)
--(axis cs:-2.91352343559265,0.831663489341736)
--(axis cs:-2.90333867073059,0.852033019065857)
--(axis cs:-2.90333867073059,0.866790175437927)
--(axis cs:-2.90333867073059,0.866790175437927)
--(axis cs:-2.91352343559265,0.887159705162048)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.90333867073059,0.882818937301636)
--(axis cs:-2.90333867073059,0.792521238327026)
--(axis cs:-2.89867544174194,0.801847696304321)
--(axis cs:-2.89867544174194,0.873492479324341)
--(axis cs:-2.89867544174194,0.873492479324341)
--(axis cs:-2.90333867073059,0.882818937301636)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.89867544174194,0.883928537368774)
--(axis cs:-2.89867544174194,0.759409189224243)
--(axis cs:-2.83128452301025,0.894191026687622)
--(axis cs:-2.83128452301025,0.749146699905396)
--(axis cs:-2.83128452301025,0.749146699905396)
--(axis cs:-2.89867544174194,0.883928537368774)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.83128452301025,0.782880246639252)
--(axis cs:-2.83128452301025,0.730187833309174)
--(axis cs:-2.82825541496277,0.736246049404144)
--(axis cs:-2.82825541496277,0.776822030544281)
--(axis cs:-2.82825541496277,0.776822030544281)
--(axis cs:-2.83128452301025,0.782880246639252)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.82825541496277,0.797575235366821)
--(axis cs:-2.82825541496277,0.605819940567017)
--(axis cs:-2.75206327438354,0.758204221725464)
--(axis cs:-2.75206327438354,0.645190954208374)
--(axis cs:-2.75206327438354,0.645190954208374)
--(axis cs:-2.82825541496277,0.797575235366821)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.75206327438354,0.66643363237381)
--(axis cs:-2.75206327438354,0.586480438709259)
--(axis cs:-2.66497492790222,0.760657131671906)
--(axis cs:-2.66497492790222,0.492256939411163)
--(axis cs:-2.66497492790222,0.492256939411163)
--(axis cs:-2.75206327438354,0.66643363237381)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.66497492790222,0.511798858642578)
--(axis cs:-2.66497492790222,0.549161911010742)
--(axis cs:-2.58383798599243,0.711435794830322)
--(axis cs:-2.58383798599243,0.349524974822998)
--(axis cs:-2.58383798599243,0.349524974822998)
--(axis cs:-2.66497492790222,0.511798858642578)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.58383798599243,0.383300215005875)
--(axis cs:-2.58383798599243,0.218327909708023)
--(axis cs:-2.51883411407471,0.348335653543472)
--(axis cs:-2.51883411407471,0.253292471170425)
--(axis cs:-2.51883411407471,0.253292471170425)
--(axis cs:-2.58383798599243,0.383300215005875)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.51883411407471,0.25850111246109)
--(axis cs:-2.51883411407471,0.274350225925446)
--(axis cs:-2.45309591293335,0.40582662820816)
--(axis cs:-2.45309591293335,0.127024710178375)
--(axis cs:-2.45309591293335,0.127024710178375)
--(axis cs:-2.51883411407471,0.25850111246109)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.45309591293335,0.143099993467331)
--(axis cs:-2.45309591293335,0.207592219114304)
--(axis cs:-2.45104718208313,0.211689680814743)
--(axis cs:-2.45104718208313,0.139002531766891)
--(axis cs:-2.45104718208313,0.139002531766891)
--(axis cs:-2.45309591293335,0.143099993467331)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.45104718208313,0.174449518322945)
--(axis cs:-2.45104718208313,-0.0935434550046921)
--(axis cs:-2.38719177246094,0.0341673642396927)
--(axis cs:-2.38719177246094,0.0467386990785599)
--(axis cs:-2.38719177246094,0.0467386990785599)
--(axis cs:-2.45104718208313,0.174449518322945)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.38719177246094,0.0785693228244781)
--(axis cs:-2.38719177246094,-0.15158948302269)
--(axis cs:-2.32154488563538,-0.0202957093715668)
--(axis cs:-2.32154488563538,-0.0527244508266449)
--(axis cs:-2.32154488563538,-0.0527244508266449)
--(axis cs:-2.38719177246094,0.0785693228244781)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.32154488563538,-0.0464950390160084)
--(axis cs:-2.32154488563538,-0.0507894344627857)
--(axis cs:-2.24685049057007,0.0985993556678295)
--(axis cs:-2.24685049057007,-0.195883829146624)
--(axis cs:-2.24685049057007,-0.195883829146624)
--(axis cs:-2.32154488563538,-0.0464950390160084)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.24685049057007,-0.147087626159191)
--(axis cs:-2.24685049057007,-0.0980535075068474)
--(axis cs:-2.17558741569519,0.0444726422429085)
--(axis cs:-2.17558741569519,-0.289613775908947)
--(axis cs:-2.17558741569519,-0.289613775908947)
--(axis cs:-2.24685049057007,-0.147087626159191)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.17558741569519,-0.21271824836731)
--(axis cs:-2.17558741569519,-0.173706293106079)
--(axis cs:-2.15127515792847,-0.125081777572632)
--(axis cs:-2.15127515792847,-0.261342763900757)
--(axis cs:-2.15127515792847,-0.261342763900757)
--(axis cs:-2.17558741569519,-0.21271824836731)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.15127515792847,-0.174311339855194)
--(axis cs:-2.15127515792847,-0.301220595836639)
--(axis cs:-2.09472608566284,-0.188122451305389)
--(axis cs:-2.09472608566284,-0.287409484386444)
--(axis cs:-2.09472608566284,-0.287409484386444)
--(axis cs:-2.15127515792847,-0.174311339855194)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.09472608566284,-0.272759065032005)
--(axis cs:-2.09472608566284,-0.213034257292747)
--(axis cs:-2.03109073638916,-0.0857635587453842)
--(axis cs:-2.03109073638916,-0.400029763579369)
--(axis cs:-2.03109073638916,-0.400029763579369)
--(axis cs:-2.09472608566284,-0.272759065032005)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.03109073638916,-0.394736006855965)
--(axis cs:-2.03109073638916,-0.0944964438676834)
--(axis cs:-2.02393269538879,-0.080180361866951)
--(axis cs:-2.02393269538879,-0.409052088856697)
--(axis cs:-2.02393269538879,-0.409052088856697)
--(axis cs:-2.03109073638916,-0.394736006855965)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.02393269538879,-0.292449682950974)
--(axis cs:-2.02393269538879,-0.243584364652634)
--(axis cs:-1.96161580085754,-0.118950575590134)
--(axis cs:-1.96161580085754,-0.417083472013474)
--(axis cs:-1.96161580085754,-0.417083472013474)
--(axis cs:-2.02393269538879,-0.292449682950974)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.96161580085754,-0.233107060194016)
--(axis cs:-1.96161580085754,-0.302339047193527)
--(axis cs:-1.9421843290329,-0.263476103544235)
--(axis cs:-1.9421843290329,-0.271970003843307)
--(axis cs:-1.9421843290329,-0.271970003843307)
--(axis cs:-1.96161580085754,-0.233107060194016)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.9421843290329,-0.259390890598297)
--(axis cs:-1.9421843290329,-0.273785650730133)
--(axis cs:-1.90896856784821,-0.207354128360748)
--(axis cs:-1.90896856784821,-0.325822412967682)
--(axis cs:-1.90896856784821,-0.325822412967682)
--(axis cs:-1.9421843290329,-0.259390890598297)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.90896856784821,-0.0662025362253189)
--(axis cs:-1.90896856784821,-0.379746809601784)
--(axis cs:-1.8569723367691,-0.275754347443581)
--(axis cs:-1.8569723367691,-0.170194998383522)
--(axis cs:-1.8569723367691,-0.170194998383522)
--(axis cs:-1.90896856784821,-0.0662025362253189)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.8569723367691,-0.127675756812096)
--(axis cs:-1.8569723367691,-0.298444971442223)
--(axis cs:-1.8004766702652,-0.18545363843441)
--(axis cs:-1.8004766702652,-0.240667089819908)
--(axis cs:-1.8004766702652,-0.240667089819908)
--(axis cs:-1.8569723367691,-0.127675756812096)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.8004766702652,-0.147196501493454)
--(axis cs:-1.8004766702652,-0.231474608182907)
--(axis cs:-1.75651919841766,-0.143559664487839)
--(axis cs:-1.75651919841766,-0.235111445188522)
--(axis cs:-1.75651919841766,-0.235111445188522)
--(axis cs:-1.8004766702652,-0.147196501493454)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.75651919841766,-0.202572360634804)
--(axis cs:-1.75651919841766,-0.158499732613564)
--(axis cs:-1.70049691200256,-0.0464551597833633)
--(axis cs:-1.70049691200256,-0.314616933465004)
--(axis cs:-1.70049691200256,-0.314616933465004)
--(axis cs:-1.75651919841766,-0.202572360634804)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.70049691200256,-0.239506363868713)
--(axis cs:-1.70049691200256,-0.0791465044021606)
--(axis cs:-1.63638246059418,0.0490823984146118)
--(axis cs:-1.63638246059418,-0.367735266685486)
--(axis cs:-1.63638246059418,-0.367735266685486)
--(axis cs:-1.70049691200256,-0.239506363868713)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.63638246059418,-0.348628744482994)
--(axis cs:-1.63638246059418,0.0411241203546524)
--(axis cs:-1.61434161663055,0.0852058082818985)
--(axis cs:-1.61434161663055,-0.39271043241024)
--(axis cs:-1.61434161663055,-0.39271043241024)
--(axis cs:-1.63638246059418,-0.348628744482994)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.61434161663055,-0.021151278167963)
--(axis cs:-1.61434161663055,-0.0508739687502384)
--(axis cs:-1.54961228370667,0.0785846970975399)
--(axis cs:-1.54961228370667,-0.150609944015741)
--(axis cs:-1.54961228370667,-0.150609944015741)
--(axis cs:-1.61434161663055,-0.021151278167963)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.54961228370667,-0.0191995445638895)
--(axis cs:-1.54961228370667,-0.0270301643759012)
--(axis cs:-1.49701917171478,0.0781560596078634)
--(axis cs:-1.49701917171478,-0.124385768547654)
--(axis cs:-1.49701917171478,-0.124385768547654)
--(axis cs:-1.54961228370667,-0.0191995445638895)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.49701917171478,-0.12258780002594)
--(axis cs:-1.49701917171478,0.0727890729904175)
--(axis cs:-1.49588978290558,0.0750478506088257)
--(axis cs:-1.49588978290558,-0.124846577644348)
--(axis cs:-1.49588978290558,-0.124846577644348)
--(axis cs:-1.49701917171478,-0.12258780002594)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.49588978290558,-0.124427512288094)
--(axis cs:-1.49588978290558,0.0737975090742111)
--(axis cs:-1.4664261341095,0.132724806666374)
--(axis cs:-1.4664261341095,-0.183354809880257)
--(axis cs:-1.4664261341095,-0.183354809880257)
--(axis cs:-1.49588978290558,-0.124427512288094)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.4664261341095,-0.150673408061266)
--(axis cs:-1.4664261341095,0.0361976437270641)
--(axis cs:-1.4246678352356,0.119714241474867)
--(axis cs:-1.4246678352356,-0.234190005809069)
--(axis cs:-1.4246678352356,-0.234190005809069)
--(axis cs:-1.4664261341095,-0.150673408061266)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.4246678352356,-0.154040947556496)
--(axis cs:-1.4246678352356,-0.102103367447853)
--(axis cs:-1.41009998321533,-0.0729676634073257)
--(axis cs:-1.41009998321533,-0.183176651597023)
--(axis cs:-1.41009998321533,-0.183176651597023)
--(axis cs:-1.4246678352356,-0.154040947556496)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.41009998321533,-0.104844003915787)
--(axis cs:-1.41009998321533,-0.260573297739029)
--(axis cs:-1.3513925075531,-0.143158346414566)
--(axis cs:-1.3513925075531,-0.22225895524025)
--(axis cs:-1.3513925075531,-0.22225895524025)
--(axis cs:-1.41009998321533,-0.104844003915787)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.3513925075531,-0.143676862120628)
--(axis cs:-1.3513925075531,-0.301058396697044)
--(axis cs:-1.29177331924438,-0.181820020079613)
--(axis cs:-1.29177331924438,-0.26291523873806)
--(axis cs:-1.29177331924438,-0.26291523873806)
--(axis cs:-1.3513925075531,-0.143676862120628)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.29177331924438,-0.171420603990555)
--(axis cs:-1.29177331924438,-0.332695037126541)
--(axis cs:-1.22952699661255,-0.208202391862869)
--(axis cs:-1.22952699661255,-0.295913249254227)
--(axis cs:-1.22952699661255,-0.295913249254227)
--(axis cs:-1.29177331924438,-0.171420603990555)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.22952699661255,-0.259318739175797)
--(axis cs:-1.22952699661255,-0.260233789682388)
--(axis cs:-1.22261202335358,-0.246403843164444)
--(axis cs:-1.22261202335358,-0.273148685693741)
--(axis cs:-1.22261202335358,-0.273148685693741)
--(axis cs:-1.22952699661255,-0.259318739175797)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.22261202335358,-0.231927692890167)
--(axis cs:-1.22261202335358,-0.300157368183136)
--(axis cs:-1.19691455364227,-0.248762428760529)
--(axis cs:-1.19691455364227,-0.283322632312775)
--(axis cs:-1.19691455364227,-0.283322632312775)
--(axis cs:-1.22261202335358,-0.231927692890167)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.19691455364227,-0.0812810063362122)
--(axis cs:-1.19691455364227,-0.454095661640167)
--(axis cs:-1.13508868217468,-0.330443918704987)
--(axis cs:-1.13508868217468,-0.204932749271393)
--(axis cs:-1.13508868217468,-0.204932749271393)
--(axis cs:-1.19691455364227,-0.0812810063362122)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.13508868217468,-0.200277805328369)
--(axis cs:-1.13508868217468,-0.334260940551758)
--(axis cs:-1.08018505573273,-0.224453687667847)
--(axis cs:-1.08018505573273,-0.31008505821228)
--(axis cs:-1.08018505573273,-0.31008505821228)
--(axis cs:-1.13508868217468,-0.200277805328369)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.08018505573273,-0.233235120773315)
--(axis cs:-1.08018505573273,-0.282798528671265)
--(axis cs:-1.04836511611938,-0.21915864944458)
--(axis cs:-1.04836511611938,-0.296875)
--(axis cs:-1.04836511611938,-0.296875)
--(axis cs:-1.08018505573273,-0.233235120773315)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.04836511611938,-0.277488231658936)
--(axis cs:-1.04836511611938,-0.232590675354004)
--(axis cs:-0.994760513305664,-0.125381469726562)
--(axis cs:-0.994760513305664,-0.384697437286377)
--(axis cs:-0.994760513305664,-0.384697437286377)
--(axis cs:-1.04836511611938,-0.277488231658936)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.994760513305664,-0.15795411169529)
--(axis cs:-0.994760513305664,-0.25195087492466)
--(axis cs:-0.928290843963623,-0.119011536240578)
--(axis cs:-0.928290843963623,-0.290893450379372)
--(axis cs:-0.928290843963623,-0.290893450379372)
--(axis cs:-0.994760513305664,-0.15795411169529)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.928290843963623,-0.255472093820572)
--(axis cs:-0.928290843963623,-0.134599834680557)
--(axis cs:-0.871997356414795,-0.022012859582901)
--(axis cs:-0.871997356414795,-0.368059068918228)
--(axis cs:-0.871997356414795,-0.368059068918228)
--(axis cs:-0.928290843963623,-0.255472093820572)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.871997356414795,-0.251704722642899)
--(axis cs:-0.871997356414795,-0.0670278370380402)
--(axis cs:-0.869898796081543,-0.0628307163715363)
--(axis cs:-0.869898796081543,-0.255901843309402)
--(axis cs:-0.869898796081543,-0.255901843309402)
--(axis cs:-0.871997356414795,-0.251704722642899)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.869898796081543,-0.196582689881325)
--(axis cs:-0.869898796081543,-0.082569494843483)
--(axis cs:-0.800106525421143,0.0570150464773178)
--(axis cs:-0.800106525421143,-0.336167231202126)
--(axis cs:-0.800106525421143,-0.336167231202126)
--(axis cs:-0.869898796081543,-0.196582689881325)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.800106525421143,-0.256897762417793)
--(axis cs:-0.800106525421143,0.0335423201322556)
--(axis cs:-0.765326499938965,0.103102371096611)
--(axis cs:-0.765326499938965,-0.326457813382149)
--(axis cs:-0.765326499938965,-0.326457813382149)
--(axis cs:-0.800106525421143,-0.256897762417793)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.765326499938965,-0.103376090526581)
--(axis cs:-0.765326499938965,0.0515821576118469)
--(axis cs:-0.720349550247192,0.141536056995392)
--(axis cs:-0.720349550247192,-0.193329989910126)
--(axis cs:-0.720349550247192,-0.193329989910126)
--(axis cs:-0.765326499938965,-0.103376090526581)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.720349550247192,0.129315793514252)
--(axis cs:-0.720349550247192,0.0938226580619812)
--(axis cs:-0.68878698348999,0.156947791576385)
--(axis cs:-0.68878698348999,0.0661906599998474)
--(axis cs:-0.68878698348999,0.0661906599998474)
--(axis cs:-0.720349550247192,0.129315793514252)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.68878698348999,0.179884299635887)
--(axis cs:-0.68878698348999,0.145161256194115)
--(axis cs:-0.631195545196533,0.260344132781029)
--(axis cs:-0.631195545196533,0.0647014230489731)
--(axis cs:-0.631195545196533,0.0647014230489731)
--(axis cs:-0.68878698348999,0.179884299635887)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.631195545196533,0.386760681867599)
--(axis cs:-0.631195545196533,0.234953135251999)
--(axis cs:-0.630293130874634,0.236757963895798)
--(axis cs:-0.630293130874634,0.384955853223801)
--(axis cs:-0.630293130874634,0.384955853223801)
--(axis cs:-0.631195545196533,0.386760681867599)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.630293130874634,0.416704714298248)
--(axis cs:-0.630293130874634,0.234631836414337)
--(axis cs:-0.573655843734741,0.347906410694122)
--(axis cs:-0.573655843734741,0.303430140018463)
--(axis cs:-0.573655843734741,0.303430140018463)
--(axis cs:-0.630293130874634,0.416704714298248)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.573655843734741,0.33004966378212)
--(axis cs:-0.573655843734741,0.346147924661636)
--(axis cs:-0.572707891464233,0.348043829202652)
--(axis cs:-0.572707891464233,0.328153759241104)
--(axis cs:-0.572707891464233,0.328153759241104)
--(axis cs:-0.573655843734741,0.33004966378212)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.572707891464233,0.430027782917023)
--(axis cs:-0.572707891464233,0.34142142534256)
--(axis cs:-0.571066856384277,0.344703495502472)
--(axis cs:-0.571066856384277,0.426745712757111)
--(axis cs:-0.571066856384277,0.426745712757111)
--(axis cs:-0.572707891464233,0.430027782917023)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.571066856384277,0.578103125095367)
--(axis cs:-0.571066856384277,0.334685623645782)
--(axis cs:-0.5542893409729,0.368240654468536)
--(axis cs:-0.5542893409729,0.544548094272614)
--(axis cs:-0.5542893409729,0.544548094272614)
--(axis cs:-0.571066856384277,0.578103125095367)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.5542893409729,0.701346397399902)
--(axis cs:-0.5542893409729,0.356707692146301)
--(axis cs:-0.502461910247803,0.460362553596497)
--(axis cs:-0.502461910247803,0.597691535949707)
--(axis cs:-0.502461910247803,0.597691535949707)
--(axis cs:-0.5542893409729,0.701346397399902)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.502461910247803,0.662209272384644)
--(axis cs:-0.502461910247803,0.455014228820801)
--(axis cs:-0.445188760757446,0.569560527801514)
--(axis cs:-0.445188760757446,0.547662973403931)
--(axis cs:-0.445188760757446,0.547662973403931)
--(axis cs:-0.502461910247803,0.662209272384644)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.445188760757446,0.789704561233521)
--(axis cs:-0.445188760757446,0.544488787651062)
--(axis cs:-0.443370580673218,0.548125147819519)
--(axis cs:-0.443370580673218,0.786068201065063)
--(axis cs:-0.443370580673218,0.786068201065063)
--(axis cs:-0.445188760757446,0.789704561233521)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.443370580673218,0.848261833190918)
--(axis cs:-0.443370580673218,0.539976000785828)
--(axis cs:-0.376359701156616,0.673997759819031)
--(axis cs:-0.376359701156616,0.714240074157715)
--(axis cs:-0.376359701156616,0.714240074157715)
--(axis cs:-0.443370580673218,0.848261833190918)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.376359701156616,0.723347723484039)
--(axis cs:-0.376359701156616,0.672731816768646)
--(axis cs:-0.323395490646362,0.778660237789154)
--(axis cs:-0.323395490646362,0.617419302463531)
--(axis cs:-0.323395490646362,0.617419302463531)
--(axis cs:-0.376359701156616,0.723347723484039)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.323395490646362,0.912583708763123)
--(axis cs:-0.323395490646362,0.724801898002625)
--(axis cs:-0.319847106933594,0.731898665428162)
--(axis cs:-0.319847106933594,0.905486941337585)
--(axis cs:-0.319847106933594,0.905486941337585)
--(axis cs:-0.323395490646362,0.912583708763123)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.319847106933594,0.951856315135956)
--(axis cs:-0.319847106933594,0.720612585544586)
--(axis cs:-0.284694671630859,0.790917456150055)
--(axis cs:-0.284694671630859,0.881551444530487)
--(axis cs:-0.284694671630859,0.881551444530487)
--(axis cs:-0.319847106933594,0.951856315135956)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.284694671630859,0.902296602725983)
--(axis cs:-0.284694671630859,0.785559117794037)
--(axis cs:-0.21826171875,0.918425023555756)
--(axis cs:-0.21826171875,0.769430696964264)
--(axis cs:-0.21826171875,0.769430696964264)
--(axis cs:-0.284694671630859,0.902296602725983)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.21826171875,0.78638744354248)
--(axis cs:-0.21826171875,0.913895606994629)
--(axis cs:-0.157427549362183,1.03556394577026)
--(axis cs:-0.157427549362183,0.664719104766846)
--(axis cs:-0.157427549362183,0.664719104766846)
--(axis cs:-0.21826171875,0.78638744354248)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.157427549362183,0.682809770107269)
--(axis cs:-0.157427549362183,1.03057795763016)
--(axis cs:-0.100469589233398,1.14449387788773)
--(axis cs:-0.100469589233398,0.568893849849701)
--(axis cs:-0.100469589233398,0.568893849849701)
--(axis cs:-0.157427549362183,0.682809770107269)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.100469589233398,0.647568583488464)
--(axis cs:-0.100469589233398,1.12082028388977)
--(axis cs:-0.067969799041748,1.18581986427307)
--(axis cs:-0.067969799041748,0.582569003105164)
--(axis cs:-0.067969799041748,0.582569003105164)
--(axis cs:-0.100469589233398,0.647568583488464)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.067969799041748,0.87645311653614)
--(axis cs:-0.067969799041748,1.05945472419262)
--(axis cs:-0.0265483856201172,1.14229755103588)
--(axis cs:-0.0265483856201172,0.793610289692879)
--(axis cs:-0.0265483856201172,0.793610289692879)
--(axis cs:-0.067969799041748,0.87645311653614)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.0265483856201172,0.957771465182304)
--(axis cs:-0.0265483856201172,1.03206296265125)
--(axis cs:0.0370426177978516,1.15924496948719)
--(axis cs:0.0370426177978516,0.830589458346367)
--(axis cs:0.0370426177978516,0.830589458346367)
--(axis cs:-0.0265483856201172,0.957771465182304)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0370426177978516,1.00066155195236)
--(axis cs:0.0370426177978516,0.991623222827911)
--(axis cs:0.0663216114044189,1.05018121004105)
--(axis cs:0.0663216114044189,0.942103564739227)
--(axis cs:0.0663216114044189,0.942103564739227)
--(axis cs:0.0370426177978516,1.00066155195236)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0663216114044189,1.1006138920784)
--(axis cs:0.0663216114044189,0.801022112369537)
--(axis cs:0.131381511688232,0.931141912937164)
--(axis cs:0.131381511688232,0.970494091510773)
--(axis cs:0.131381511688232,0.970494091510773)
--(axis cs:0.0663216114044189,1.1006138920784)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.131381511688232,1.10086762905121)
--(axis cs:0.131381511688232,0.561660647392273)
--(axis cs:0.203248262405396,0.705394148826599)
--(axis cs:0.203248262405396,0.957134127616882)
--(axis cs:0.203248262405396,0.957134127616882)
--(axis cs:0.131381511688232,1.10086762905121)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.203248262405396,1.01015287637711)
--(axis cs:0.203248262405396,0.436847031116486)
--(axis cs:0.280896425247192,0.592143356800079)
--(axis cs:0.280896425247192,0.854856550693512)
--(axis cs:0.280896425247192,0.854856550693512)
--(axis cs:0.203248262405396,1.01015287637711)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.280896425247192,0.856395363807678)
--(axis cs:0.280896425247192,0.5821293592453)
--(axis cs:0.364918231964111,0.750172972679138)
--(axis cs:0.364918231964111,0.68835175037384)
--(axis cs:0.364918231964111,0.68835175037384)
--(axis cs:0.280896425247192,0.856395363807678)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.364918231964111,0.694082736968994)
--(axis cs:0.364918231964111,0.711303472518921)
--(axis cs:0.428391933441162,0.838250875473022)
--(axis cs:0.428391933441162,0.567135334014893)
--(axis cs:0.428391933441162,0.567135334014893)
--(axis cs:0.364918231964111,0.694082736968994)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.428391933441162,0.569308459758759)
--(axis cs:0.428391933441162,0.822817265987396)
--(axis cs:0.494472026824951,0.954977452754974)
--(axis cs:0.494472026824951,0.43714827299118)
--(axis cs:0.494472026824951,0.43714827299118)
--(axis cs:0.428391933441162,0.569308459758759)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.494472026824951,0.476677238941193)
--(axis cs:0.494472026824951,0.577496707439423)
--(axis cs:0.544878244400024,0.678309142589569)
--(axis cs:0.544878244400024,0.375864803791046)
--(axis cs:0.544878244400024,0.375864803791046)
--(axis cs:0.494472026824951,0.476677238941193)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.544878244400024,0.403361439704895)
--(axis cs:0.544878244400024,0.277698397636414)
--(axis cs:0.62916088104248,0.446263670921326)
--(axis cs:0.62916088104248,0.234796166419983)
--(axis cs:0.62916088104248,0.234796166419983)
--(axis cs:0.544878244400024,0.403361439704895)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.62916088104248,0.251035630702972)
--(axis cs:0.62916088104248,0.216149508953094)
--(axis cs:0.665441274642944,0.288710296154022)
--(axis cs:0.665441274642944,0.178474843502045)
--(axis cs:0.665441274642944,0.178474843502045)
--(axis cs:0.62916088104248,0.251035630702972)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.665441274642944,0.221405077725649)
--(axis cs:0.665441274642944,-0.121126603335142)
--(axis cs:0.740020990371704,0.0280328281223774)
--(axis cs:0.740020990371704,0.0722456462681293)
--(axis cs:0.740020990371704,0.0722456462681293)
--(axis cs:0.665441274642944,0.221405077725649)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.740020990371704,0.0958678172901273)
--(axis cs:0.740020990371704,-0.119844730012119)
--(axis cs:0.805600643157959,0.0113145755603909)
--(axis cs:0.805600643157959,-0.0352914882823825)
--(axis cs:0.805600643157959,-0.0352914882823825)
--(axis cs:0.740020990371704,0.0958678172901273)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.805600643157959,-0.00133497267961502)
--(axis cs:0.805600643157959,-0.152675695717335)
--(axis cs:0.843863010406494,-0.0761509612202644)
--(axis cs:0.843863010406494,-0.0778597071766853)
--(axis cs:0.843863010406494,-0.0778597071766853)
--(axis cs:0.805600643157959,-0.00133497267961502)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.843863010406494,-0.0774748027324677)
--(axis cs:0.843863010406494,-0.0777747333049774)
--(axis cs:0.90164589881897,0.0377910435199738)
--(axis cs:0.90164589881897,-0.193040579557419)
--(axis cs:0.90164589881897,-0.193040579557419)
--(axis cs:0.843863010406494,-0.0774748027324677)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.90164589881897,-0.0140130966901779)
--(axis cs:0.90164589881897,-0.448105618357658)
--(axis cs:0.95859432220459,-0.334208771586418)
--(axis cs:0.95859432220459,-0.127909943461418)
--(axis cs:0.95859432220459,-0.127909943461418)
--(axis cs:0.90164589881897,-0.0140130966901779)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.95859432220459,-0.0974711030721664)
--(axis cs:0.95859432220459,-0.38748537003994)
--(axis cs:1.01043319702148,-0.283807620406151)
--(axis cs:1.01043319702148,-0.201148852705956)
--(axis cs:1.01043319702148,-0.201148852705956)
--(axis cs:0.95859432220459,-0.0974711030721664)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.01043319702148,-0.128675431013107)
--(axis cs:1.01043319702148,-0.393070667982101)
--(axis cs:1.0259895324707,-0.361957997083664)
--(axis cs:1.0259895324707,-0.159788101911545)
--(axis cs:1.0259895324707,-0.159788101911545)
--(axis cs:1.01043319702148,-0.128675431013107)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.0259895324707,-0.10389107465744)
--(axis cs:1.0259895324707,-0.433175265789032)
--(axis cs:1.07683420181274,-0.33148592710495)
--(axis cs:1.07683420181274,-0.205580413341522)
--(axis cs:1.07683420181274,-0.205580413341522)
--(axis cs:1.0259895324707,-0.10389107465744)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.07683420181274,-0.202433347702026)
--(axis cs:1.07683420181274,-0.335219144821167)
--(axis cs:1.12915229797363,-0.23058295249939)
--(axis cs:1.12915229797363,-0.307069540023804)
--(axis cs:1.12915229797363,-0.307069540023804)
--(axis cs:1.07683420181274,-0.202433347702026)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.12915229797363,-0.206636637449265)
--(axis cs:1.12915229797363,-0.337154597043991)
--(axis cs:1.1474232673645,-0.300612658262253)
--(axis cs:1.1474232673645,-0.243178576231003)
--(axis cs:1.1474232673645,-0.243178576231003)
--(axis cs:1.12915229797363,-0.206636637449265)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.1474232673645,-0.119962811470032)
--(axis cs:1.1474232673645,-0.405630707740784)
--(axis cs:1.19150018692017,-0.317476868629456)
--(axis cs:1.19150018692017,-0.20811665058136)
--(axis cs:1.19150018692017,-0.20811665058136)
--(axis cs:1.1474232673645,-0.119962811470032)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.19150018692017,-0.190376818180084)
--(axis cs:1.19150018692017,-0.330807268619537)
--(axis cs:1.26160335540771,-0.19060093164444)
--(axis cs:1.26160335540771,-0.330583155155182)
--(axis cs:1.26160335540771,-0.330583155155182)
--(axis cs:1.19150018692017,-0.190376818180084)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.26160335540771,-0.213531956076622)
--(axis cs:1.26160335540771,-0.269769176840782)
--(axis cs:1.30917692184448,-0.174622043967247)
--(axis cs:1.30917692184448,-0.308679088950157)
--(axis cs:1.30917692184448,-0.308679088950157)
--(axis cs:1.26160335540771,-0.213531956076622)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.30917692184448,-0.307360976934433)
--(axis cs:1.30917692184448,-0.175436824560165)
--(axis cs:1.3748140335083,-0.0441626012325287)
--(axis cs:1.3748140335083,-0.43863520026207)
--(axis cs:1.3748140335083,-0.43863520026207)
--(axis cs:1.30917692184448,-0.307360976934433)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.3748140335083,0.0386808067560196)
--(axis cs:1.3748140335083,-0.269370779395103)
--(axis cs:1.43281745910645,-0.153363928198814)
--(axis cs:1.43281745910645,-0.0773260444402695)
--(axis cs:1.43281745910645,-0.0773260444402695)
--(axis cs:1.3748140335083,0.0386808067560196)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.43281745910645,0.071416363120079)
--(axis cs:1.43281745910645,-0.206854358315468)
--(axis cs:1.49494791030884,-0.0825934559106827)
--(axis cs:1.49494791030884,-0.0528445392847061)
--(axis cs:1.49494791030884,-0.0528445392847061)
--(axis cs:1.43281745910645,0.071416363120079)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.49494791030884,0.0492754057049751)
--(axis cs:1.49494791030884,-0.117441169917583)
--(axis cs:1.5588493347168,0.0103616788983345)
--(axis cs:1.5588493347168,-0.0785274431109428)
--(axis cs:1.5588493347168,-0.0785274431109428)
--(axis cs:1.49494791030884,0.0492754057049751)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.5588493347168,0.0645048841834068)
--(axis cs:1.5588493347168,-0.145152784883976)
--(axis cs:1.56498622894287,-0.132878996431828)
--(axis cs:1.56498622894287,0.0522310957312584)
--(axis cs:1.56498622894287,0.0522310957312584)
--(axis cs:1.5588493347168,0.0645048841834068)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.56498622894287,0.0800941213965416)
--(axis cs:1.56498622894287,-0.214346624910831)
--(axis cs:1.63057851791382,-0.0831620469689369)
--(axis cs:1.63057851791382,-0.0510904565453529)
--(axis cs:1.63057851791382,-0.0510904565453529)
--(axis cs:1.56498622894287,0.0800941213965416)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.63057851791382,-0.0351464301347733)
--(axis cs:1.63057851791382,-0.128718569874763)
--(axis cs:1.69613981246948,0.00240401923656464)
--(axis cs:1.69613981246948,-0.166269019246101)
--(axis cs:1.69613981246948,-0.166269019246101)
--(axis cs:1.63057851791382,-0.0351464301347733)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.69613981246948,-0.0433418452739716)
--(axis cs:1.69613981246948,-0.31084606051445)
--(axis cs:1.75137948989868,-0.200366705656052)
--(axis cs:1.75137948989868,-0.15382120013237)
--(axis cs:1.75137948989868,-0.15382120013237)
--(axis cs:1.69613981246948,-0.0433418452739716)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.75137948989868,-0.12849049270153)
--(axis cs:1.75137948989868,-0.255590006709099)
--(axis cs:1.76089096069336,-0.236567065119743)
--(axis cs:1.76089096069336,-0.147513434290886)
--(axis cs:1.76089096069336,-0.147513434290886)
--(axis cs:1.75137948989868,-0.12849049270153)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.76089096069336,-0.0989639610052109)
--(axis cs:1.76089096069336,-0.333799585700035)
--(axis cs:1.76924180984497,-0.317097887396812)
--(axis cs:1.76924180984497,-0.115665659308434)
--(axis cs:1.76924180984497,-0.115665659308434)
--(axis cs:1.76089096069336,-0.0989639610052109)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.76924180984497,-0.114414408802986)
--(axis cs:1.76924180984497,-0.319461062550545)
--(axis cs:1.82855558395386,-0.200833514332771)
--(axis cs:1.82855558395386,-0.23304195702076)
--(axis cs:1.82855558395386,-0.23304195702076)
--(axis cs:1.76924180984497,-0.114414408802986)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.82855558395386,-0.172850877046585)
--(axis cs:1.82855558395386,-0.306717664003372)
--(axis cs:1.87998247146606,-0.203863888978958)
--(axis cs:1.87998247146606,-0.275704652070999)
--(axis cs:1.87998247146606,-0.275704652070999)
--(axis cs:1.82855558395386,-0.172850877046585)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.87998247146606,-0.202625304460526)
--(axis cs:1.87998247146606,-0.31411936879158)
--(axis cs:1.92826366424561,-0.217556983232498)
--(axis cs:1.92826366424561,-0.299187690019608)
--(axis cs:1.92826366424561,-0.299187690019608)
--(axis cs:1.87998247146606,-0.202625304460526)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.92826366424561,-0.17701718211174)
--(axis cs:1.92826366424561,-0.366306751966476)
--(axis cs:1.95477342605591,-0.313287228345871)
--(axis cs:1.95477342605591,-0.230036705732346)
--(axis cs:1.95477342605591,-0.230036705732346)
--(axis cs:1.92826366424561,-0.17701718211174)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.95477342605591,-0.166292637586594)
--(axis cs:1.95477342605591,-0.37697359919548)
--(axis cs:2.01777076721191,-0.250978916883469)
--(axis cs:2.01777076721191,-0.292287319898605)
--(axis cs:2.01777076721191,-0.292287319898605)
--(axis cs:1.95477342605591,-0.166292637586594)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.01777076721191,-0.269017517566681)
--(axis cs:2.01777076721191,-0.272259056568146)
--(axis cs:2.03273868560791,-0.242323219776154)
--(axis cs:2.03273868560791,-0.298953354358673)
--(axis cs:2.03273868560791,-0.298953354358673)
--(axis cs:2.01777076721191,-0.269017517566681)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.03273868560791,-0.14245542883873)
--(axis cs:2.03273868560791,-0.363008826971054)
--(axis cs:2.03927183151245,-0.349942535161972)
--(axis cs:2.03927183151245,-0.155521720647812)
--(axis cs:2.03927183151245,-0.155521720647812)
--(axis cs:2.03273868560791,-0.14245542883873)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.03927183151245,-0.0952313840389252)
--(axis cs:2.03927183151245,-0.387788146734238)
--(axis cs:2.06753206253052,-0.331267684698105)
--(axis cs:2.06753206253052,-0.151751846075058)
--(axis cs:2.06753206253052,-0.151751846075058)
--(axis cs:2.03927183151245,-0.0952313840389252)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.06753206253052,-0.149121776223183)
--(axis cs:2.06753206253052,-0.332826152443886)
--(axis cs:2.18434143066406,-0.099207416176796)
--(axis cs:2.18434143066406,-0.382740512490273)
--(axis cs:2.18434143066406,-0.382740512490273)
--(axis cs:2.06753206253052,-0.149121776223183)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.18434143066406,-0.351181402802467)
--(axis cs:2.18434143066406,-0.11734427511692)
--(axis cs:2.1955451965332,-0.0949367433786392)
--(axis cs:2.1955451965332,-0.373588934540749)
--(axis cs:2.1955451965332,-0.373588934540749)
--(axis cs:2.18434143066406,-0.351181402802467)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.1955451965332,-0.31284311413765)
--(axis cs:2.1955451965332,-0.127102643251419)
--(axis cs:2.2099928855896,-0.0982072651386261)
--(axis cs:2.2099928855896,-0.341738492250443)
--(axis cs:2.2099928855896,-0.341738492250443)
--(axis cs:2.1955451965332,-0.31284311413765)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.2099928855896,-0.243408933281898)
--(axis cs:2.2099928855896,-0.143530622124672)
--(axis cs:2.25940322875977,-0.0447099357843399)
--(axis cs:2.25940322875977,-0.342229619622231)
--(axis cs:2.25940322875977,-0.342229619622231)
--(axis cs:2.2099928855896,-0.243408933281898)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.25940322875977,-0.315604567527771)
--(axis cs:2.25940322875977,-0.055712103843689)
--(axis cs:2.28006887435913,-0.0143808126449585)
--(axis cs:2.28006887435913,-0.356935858726501)
--(axis cs:2.28006887435913,-0.356935858726501)
--(axis cs:2.25940322875977,-0.315604567527771)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.28006887435913,-0.110712021589279)
--(axis cs:2.28006887435913,-0.0956306159496307)
--(axis cs:2.33526468276978,0.0147610008716583)
--(axis cs:2.33526468276978,-0.221103638410568)
--(axis cs:2.33526468276978,-0.221103638410568)
--(axis cs:2.28006887435913,-0.110712021589279)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.33526468276978,0.0444253842579201)
--(axis cs:2.33526468276978,-0.0422988970531151)
--(axis cs:2.35308408737183,-0.00666008784901351)
--(axis cs:2.35308408737183,0.00878657505381852)
--(axis cs:2.35308408737183,0.00878657505381852)
--(axis cs:2.33526468276978,0.0444253842579201)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.35308408737183,0.166933804750443)
--(axis cs:2.35308408737183,-0.0304500758647919)
--(axis cs:2.36460828781128,-0.00740167498588562)
--(axis cs:2.36460828781128,0.143885403871536)
--(axis cs:2.36460828781128,0.143885403871536)
--(axis cs:2.35308408737183,0.166933804750443)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.36460828781128,0.262773305177689)
--(axis cs:2.36460828781128,-0.0216896235942841)
--(axis cs:2.37145519256592,-0.00799581408500671)
--(axis cs:2.37145519256592,0.249079495668411)
--(axis cs:2.37145519256592,0.249079495668411)
--(axis cs:2.36460828781128,0.262773305177689)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.37145519256592,0.34708870947361)
--(axis cs:2.37145519256592,-0.0179673284292221)
--(axis cs:2.43917942047119,0.117481127381325)
--(axis cs:2.43917942047119,0.211640253663063)
--(axis cs:2.43917942047119,0.211640253663063)
--(axis cs:2.37145519256592,0.34708870947361)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.43917942047119,0.496200740337372)
--(axis cs:2.43917942047119,0.0947696566581726)
--(axis cs:2.48977422714233,0.195959270000458)
--(axis cs:2.48977422714233,0.395011126995087)
--(axis cs:2.48977422714233,0.395011126995087)
--(axis cs:2.43917942047119,0.496200740337372)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.48977422714233,0.427855104207993)
--(axis cs:2.48977422714233,0.193717569112778)
--(axis cs:2.56607389450073,0.346316903829575)
--(axis cs:2.56607389450073,0.275255769491196)
--(axis cs:2.56607389450073,0.275255769491196)
--(axis cs:2.48977422714233,0.427855104207993)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.56607389450073,0.530636340379715)
--(axis cs:2.56607389450073,0.329586535692215)
--(axis cs:2.63142013549805,0.460279017686844)
--(axis cs:2.63142013549805,0.399943858385086)
--(axis cs:2.63142013549805,0.399943858385086)
--(axis cs:2.56607389450073,0.530636340379715)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.63142013549805,0.758960604667664)
--(axis cs:2.63142013549805,0.432161211967468)
--(axis cs:2.64165067672729,0.452622294425964)
--(axis cs:2.64165067672729,0.738499522209167)
--(axis cs:2.64165067672729,0.738499522209167)
--(axis cs:2.63142013549805,0.758960604667664)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.64165067672729,0.817852795124054)
--(axis cs:2.64165067672729,0.444466412067413)
--(axis cs:2.69998359680176,0.561132252216339)
--(axis cs:2.69998359680176,0.701186954975128)
--(axis cs:2.69998359680176,0.701186954975128)
--(axis cs:2.64165067672729,0.817852795124054)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.69998359680176,0.744574844837189)
--(axis cs:2.69998359680176,0.556228935718536)
--(axis cs:2.77509117126465,0.706444084644318)
--(axis cs:2.77509117126465,0.594359695911407)
--(axis cs:2.77509117126465,0.594359695911407)
--(axis cs:2.69998359680176,0.744574844837189)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.77509117126465,0.904142737388611)
--(axis cs:2.77509117126465,0.658950209617615)
--(axis cs:2.7807149887085,0.67019784450531)
--(axis cs:2.7807149887085,0.892895102500916)
--(axis cs:2.7807149887085,0.892895102500916)
--(axis cs:2.77509117126465,0.904142737388611)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.7807149887085,0.933460831642151)
--(axis cs:2.7807149887085,0.661884903907776)
--(axis cs:2.84290361404419,0.786262154579163)
--(axis cs:2.84290361404419,0.809083580970764)
--(axis cs:2.84290361404419,0.809083580970764)
--(axis cs:2.7807149887085,0.933460831642151)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.84290361404419,0.883471071720123)
--(axis cs:2.84290361404419,0.769387781620026)
--(axis cs:2.91618299484253,0.915946543216705)
--(axis cs:2.91618299484253,0.736912310123444)
--(axis cs:2.91618299484253,0.736912310123444)
--(axis cs:2.84290361404419,0.883471071720123)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.91618299484253,0.87047016620636)
--(axis cs:2.91618299484253,0.879439473152161)
--(axis cs:2.92485952377319,0.896792531013489)
--(axis cs:2.92485952377319,0.853117108345032)
--(axis cs:2.92485952377319,0.853117108345032)
--(axis cs:2.91618299484253,0.87047016620636)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.92485952377319,0.943225562572479)
--(axis cs:2.92485952377319,0.866694152355194)
--(axis cs:2.98965358734131,0.996282279491425)
--(axis cs:2.98965358734131,0.813637435436249)
--(axis cs:2.98965358734131,0.813637435436249)
--(axis cs:2.92485952377319,0.943225562572479)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.98965358734131,0.817660748958588)
--(axis cs:2.98965358734131,0.994819104671478)
--(axis cs:3.02387762069702,1.0632671713829)
--(axis cs:3.02387762069702,0.749212682247162)
--(axis cs:3.02387762069702,0.749212682247162)
--(axis cs:2.98965358734131,0.817660748958588)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.02387762069702,0.995254695415497)
--(axis cs:3.02387762069702,0.948870837688446)
--(axis cs:3.10637664794922,1.11386889219284)
--(axis cs:3.10637664794922,0.830256640911102)
--(axis cs:3.10637664794922,0.830256640911102)
--(axis cs:3.02387762069702,0.995254695415497)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.10637664794922,0.835336565971375)
--(axis cs:3.10637664794922,1.11087787151337)
--(axis cs:3.14956569671631,1.19725596904755)
--(axis cs:3.14956569671631,0.748958468437195)
--(axis cs:3.14956569671631,0.748958468437195)
--(axis cs:3.10637664794922,0.835336565971375)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.14956569671631,0.968307614326477)
--(axis cs:3.14956569671631,1.03138840198517)
--(axis cs:3.2225923538208,1.17744171619415)
--(axis cs:3.2225923538208,0.822254300117493)
--(axis cs:3.2225923538208,0.822254300117493)
--(axis cs:3.14956569671631,0.968307614326477)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.06059265358979 0.983670895122979\\
-3.02901885807633 0.968591182399705\\
-2.99744506256286 0.948786715482327\\
-2.9658712670494 0.924418947268937\\
-2.93429747153593 0.89568631218552\\
-2.90272367602247 0.862822467104581\\
-2.871149880509 0.826094220377295\\
-2.83957608499554 0.785799167522478\\
-2.80800228948207 0.742263054741839\\
-2.77642849396861 0.695836893867233\\
-2.74485469845514 0.646893854570389\\
-2.71328090294168 0.595825961658731\\
-2.68170710742821 0.543040627024706\\
-2.65013331191474 0.4889570472947\\
-2.61855951640128 0.434002499424096\\
-2.58698572088781 0.378608567396355\\
-2.55541192537435 0.323207333798169\\
-2.52383812986088 0.268227570354151\\
-2.49226433434742 0.214090961510442\\
-2.46069053883395 0.161208394856936\\
-2.42911674332049 0.109976351575357\\
-2.39754294780702 0.0607734292003441\\
-2.36596915229356 0.0139570277914071\\
-2.33439535678009 -0.0301397708545725\\
-2.30282156126663 -0.0712111030542657\\
-2.27124776575316 -0.108980976239914\\
-2.2396739702397 -0.143205651416049\\
-2.20810017472623 -0.173675733802792\\
-2.17652637921277 -0.200217953016484\\
-2.1449525836993 -0.222696616924393\\
-2.11337878818584 -0.24101472623832\\
-2.08180499267237 -0.255114739955915\\
-2.0502311971589 -0.264978984891048\\
-2.01865740164544 -0.27062970572765\\
-1.98708360613197 -0.272128755256287\\
-1.95550981061851 -0.269576927680643\\
-1.92393601510504 -0.263112941082887\\
-1.89236221959158 -0.252912078284081\\
-1.86078842407811 -0.23918449840001\\
-1.82921462856465 -0.222173234346663\\
-1.79764083305118 -0.202151894366532\\
-1.76606703753772 -0.179422088301763\\
-1.73449324202425 -0.154310601809054\\
-1.70291944651079 -0.12716634397203\\
-1.67134565099732 -0.0983570957992949\\
-1.63977185548386 -0.0682660888822889\\
-1.60819805997039 -0.037288445010391\\
-1.57662426445693 -0.00582750878782004\\
-1.54505046894346 -0.0257088937434306\\
-1.51347667343 -0.056912236806739\\
-1.48190287791653 -0.0873770828904972\\
-1.45032908240307 -0.116704842958197\\
-1.4187552868896 -0.144507475032158\\
-1.38718149137613 -0.170411087866812\\
-1.35560769586267 -0.194059417278748\\
-1.3240339003492 -0.215117143842863\\
-1.29246010483574 -0.233273022086789\\
-1.26088630932227 -0.248242793006487\\
-1.22931251380881 -0.259771853669374\\
-1.19773871829534 -0.267637659850101\\
-1.16616492278188 -0.271651840038694\\
-1.13459112726841 -0.271662001749615\\
-1.10301733175495 -0.267553213820319\\
-1.07144353624148 -0.259249151294155\\
-1.03986974072802 -0.246712892509169\\
-1.00829594521455 -0.229947361134073\\
-0.976722149701086 -0.208995409077714\\
-0.945148354187621 -0.183939539419913\\
-0.913574558674155 -0.154901271740967\\
-0.88200076316069 -0.122040155435228\\
-0.850426967647225 -0.0855524397523719\\
-0.81885317213376 -0.0456694123898623\\
-0.787279376620294 -0.00265542143411384\\
-0.755705581106829 0.0431944017107229\\
-0.724131785593364 0.0915566980840548\\
-0.692557990079899 0.142082692796629\\
-0.660984194566434 0.194401237404498\\
-0.629410399052968 0.248122055837232\\
-0.597836603539503 0.302839164860541\\
-0.566262808026038 0.358134438485657\\
-0.534689012512573 0.413581284444163\\
-0.503115216999107 0.468748399839042\\
-0.471541421485642 0.523203572369636\\
-0.439967625972177 0.576517493116242\\
-0.408393830458711 0.628267546763075\\
-0.376820034945246 0.678041545337137\\
-0.345246239431781 0.7254413720434\\
-0.313672443918316 0.770086502579202\\
-0.282098648404851 0.811617372405538\\
-0.250524852891385 0.849698559830379\\
-0.21895105737792 0.884021756406706\\
-0.187377261864455 0.914308498051057\\
-0.15580346635099 0.940312632429802\\
-0.124229670837524 0.961822500521033\\
-0.0926558753240587 0.978662812818646\\
-0.0610820798105935 0.990696203378957\\
-0.0295082842971284 0.997824447794612\\
0.0020655112163368 0.999989334189632\\
0.033639306729802 0.997173179436367\\
0.0652131022432676 0.989398985971882\\
0.0967868977567328 0.97673023780959\\
0.128360693270198 0.959270337572727\\
0.159934488783663 0.937161689590737\\
0.191508284297128 0.910584437268897\\
0.223082079810594 0.879754866037169\\
0.254655875324059 0.844923486178578\\
0.286229670837524 0.806372812703545\\
0.317803466350989 0.764414862148841\\
0.349377261864455 0.719388388713873\\
0.38095105737792 0.671655884480144\\
0.412524852891385 0.621600370571054\\
0.444098648404851 0.569622007979746\\
0.475672443918316 0.51613455840578\\
0.507246239431781 0.46156172678246\\
0.538820034945246 0.406333418233739\\
0.570393830458712 0.35088194296322\\
0.601967625972177 0.295638203041113\\
0.633541421485642 0.241027895213783\\
0.665115216999107 0.187467763713567\\
0.696689012512572 0.135361936594885\\
0.728262808026038 0.0850983783705836\\
0.759836603539503 0.0370454906766008\\
0.791410399052968 -0.00845110863721915\\
0.822984194566434 -0.0510715991950226\\
0.854557990079899 -0.0905247376271813\\
0.886131785593364 -0.126550378114675\\
0.91770558110683 -0.158921711438134\\
0.949279376620294 -0.187447202550467\\
0.98085317213376 -0.211972209397464\\
1.01242696764723 -0.232380268570996\\
1.04400076316069 -0.248594036368845\\
1.07557455867416 -0.260575876926895\\
1.10714835418762 -0.268328092255794\\
1.13872214970109 -0.271892792226736\\
1.17029594521455 -0.271351405781033\\
1.20186974072802 -0.266823837856604\\
1.23344353624148 -0.258467279702562\\
1.26501733175495 -0.24647468336226\\
1.29659112726841 -0.231072914117606\\
1.32816492278188 -0.212520597576036\\
1.35973871829534 -0.19110568082056\\
1.39131251380881 -0.167142729607993\\
1.42288630932227 -0.140969985968024\\
1.45446010483574 -0.112946212704803\\
1.4860339003492 -0.0834473532141018\\
1.51760769586267 -0.0528630366855486\\
1.54918149137613 -0.0215929601462274\\
1.5807552868896 -0.00995682009342571\\
1.61232908240307 -0.0413776542179561\\
1.64390287791653 -0.0722620880226776\\
1.67547667343 -0.102207641270875\\
1.70705046894346 -0.130820541292829\\
1.73862426445693 -0.157719378228547\\
1.77019805997039 -0.182538649018863\\
1.80177185548386 -0.20493215824737\\
1.83334565099732 -0.224576245219636\\
1.86491944651079 -0.241172808224615\\
1.89649324202425 -0.254452098742338\\
1.92806703753772 -0.264175260425374\\
1.95964083305118 -0.270136589970817\\
1.99121462856465 -0.272165499494041\\
2.02278842407811 -0.270128162692928\\
2.05436221959158 -0.263928829927576\\
2.08593601510504 -0.253510800310333\\
2.11750981061851 -0.238857041977655\\
2.14908360613197 -0.219990454871208\\
2.18065740164544 -0.196973773562543\\
2.2122311971589 -0.169909110884757\\
2.24380499267237 -0.138937146356969\\
2.27537878818584 -0.104235966574133\\
2.3069525836993 -0.0660195678572913\\
2.33852637921277 -0.0245360344897022\\
2.37010017472623 0.0199345912247571\\
2.4016739702397 0.0670827280790068\\
2.43324776575316 0.116571942658831\\
2.46482156126663 0.168041879618781\\
2.49639535678009 0.221111409352407\\
2.52796915229356 0.275381964919424\\
2.55954294780702 0.330441038392588\\
2.59111674332049 0.385865805354782\\
2.62269053883395 0.441226845124678\\
2.65426433434742 0.49609192342788\\
2.68583812986088 0.550029803667359\\
2.71741192537435 0.602614052687113\\
2.74898572088781 0.653426806969055\\
2.78055951640128 0.702062465554288\\
2.81213331191474 0.748131276633344\\
2.84370710742821 0.791262785699727\\
2.87528090294168 0.831109114398525\\
2.90685469845514 0.8673480407161\\
2.93842849396861 0.899685852934194\\
2.97000228948207 0.927859951796285\\
3.00157608499554 0.95164117758766\\
3.033149880509 0.970835841293027\\
3.06472367602247 0.985287441644791\\
3.09629747153593 0.994878052687259\\
3.1278712670494 0.999529369432175\\
3.15944506256286 0.999203402242385\\
3.19101885807633 0.993902813725802\\
3.22259265358979 0.983670895122979\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.06059265358979 0\\
-3.06059265358979 0.963930070400238\\
-3.04963994026184 0.963930070400238\\
-3.04963994026184 0\\
-3.04963994026184 0\\
-3.04963994026184 0.907065868377686\\
-3.0333890914917 0.907065868377686\\
-3.0333890914917 0\\
-3.0333890914917 0\\
-3.0333890914917 0.885662138462067\\
-2.97212839126587 0.885662138462067\\
-2.97212839126587 0\\
-2.97212839126587 0\\
-2.97212839126587 0.885491132736206\\
-2.91352343559265 0.885491132736206\\
-2.91352343559265 0\\
-2.91352343559265 0\\
-2.91352343559265 0.859411597251892\\
-2.90333867073059 0.859411597251892\\
-2.90333867073059 0\\
-2.90333867073059 0\\
-2.90333867073059 0.837670087814331\\
-2.89867544174194 0.837670087814331\\
-2.89867544174194 0\\
-2.89867544174194 0\\
-2.89867544174194 0.821668863296509\\
-2.83128452301025 0.821668863296509\\
-2.83128452301025 0\\
-2.83128452301025 0\\
-2.83128452301025 0.756534039974213\\
-2.82825541496277 0.756534039974213\\
-2.82825541496277 0\\
-2.82825541496277 0\\
-2.82825541496277 0.701697587966919\\
-2.75206327438354 0.701697587966919\\
-2.75206327438354 0\\
-2.75206327438354 0\\
-2.75206327438354 0.626457035541534\\
-2.66497492790222 0.626457035541534\\
-2.66497492790222 0\\
-2.66497492790222 0\\
-2.66497492790222 0.53048038482666\\
-2.58383798599243 0.53048038482666\\
-2.58383798599243 0\\
-2.58383798599243 0\\
-2.58383798599243 0.300814062356949\\
-2.51883411407471 0.300814062356949\\
-2.51883411407471 0\\
-2.51883411407471 0\\
-2.51883411407471 0.266425669193268\\
-2.45309591293335 0.266425669193268\\
-2.45309591293335 0\\
-2.45309591293335 0\\
-2.45309591293335 0.175346106290817\\
-2.45104718208313 0.175346106290817\\
-2.45104718208313 0\\
-2.45104718208313 0\\
-2.45104718208313 0.0404530316591263\\
-2.38719177246094 0.0404530316591263\\
-2.38719177246094 0\\
-2.38719177246094 0\\
-2.38719177246094 -0.0365100800991058\\
-2.32154488563538 -0.0365100800991058\\
-2.32154488563538 0\\
-2.32154488563538 0\\
-2.32154488563538 -0.048642236739397\\
-2.24685049057007 -0.048642236739397\\
-2.24685049057007 0\\
-2.24685049057007 0\\
-2.24685049057007 -0.122570566833019\\
-2.17558741569519 -0.122570566833019\\
-2.17558741569519 0\\
-2.17558741569519 0\\
-2.17558741569519 -0.193212270736694\\
-2.15127515792847 -0.193212270736694\\
-2.15127515792847 0\\
-2.15127515792847 0\\
-2.15127515792847 -0.237765967845917\\
-2.09472608566284 -0.237765967845917\\
-2.09472608566284 0\\
-2.09472608566284 0\\
-2.09472608566284 -0.242896661162376\\
-2.03109073638916 -0.242896661162376\\
-2.03109073638916 0\\
-2.03109073638916 0\\
-2.03109073638916 -0.244616225361824\\
-2.02393269538879 -0.244616225361824\\
-2.02393269538879 0\\
-2.02393269538879 0\\
-2.02393269538879 -0.268017023801804\\
-1.96161580085754 -0.268017023801804\\
-1.96161580085754 0\\
-1.96161580085754 0\\
-1.96161580085754 -0.267723053693771\\
-1.9421843290329 -0.267723053693771\\
-1.9421843290329 0\\
-1.9421843290329 0\\
-1.9421843290329 -0.266588270664215\\
-1.90896856784821 -0.266588270664215\\
-1.90896856784821 0\\
-1.90896856784821 0\\
-1.90896856784821 -0.222974672913551\\
-1.8569723367691 -0.222974672913551\\
-1.8569723367691 0\\
-1.8569723367691 0\\
-1.8569723367691 -0.213060364127159\\
-1.8004766702652 -0.213060364127159\\
-1.8004766702652 0\\
-1.8004766702652 0\\
-1.8004766702652 -0.189335554838181\\
-1.75651919841766 -0.189335554838181\\
-1.75651919841766 0\\
-1.75651919841766 0\\
-1.75651919841766 -0.180536046624184\\
-1.70049691200256 -0.180536046624184\\
-1.70049691200256 0\\
-1.70049691200256 0\\
-1.70049691200256 -0.159326434135437\\
-1.63638246059418 -0.159326434135437\\
-1.63638246059418 0\\
-1.63638246059418 0\\
-1.63638246059418 -0.153752312064171\\
-1.61434161663055 -0.153752312064171\\
-1.61434161663055 0\\
-1.61434161663055 0\\
-1.61434161663055 -0.0360126234591007\\
-1.54961228370667 -0.0360126234591007\\
-1.54961228370667 0\\
-1.54961228370667 0\\
-1.54961228370667 -0.0231148544698954\\
-1.49701917171478 -0.0231148544698954\\
-1.49701917171478 0\\
-1.49701917171478 0\\
-1.49701917171478 -0.0248993635177612\\
-1.49588978290558 -0.0248993635177612\\
-1.49588978290558 0\\
-1.49588978290558 0\\
-1.49588978290558 -0.0253150016069412\\
-1.4664261341095 -0.0253150016069412\\
-1.4664261341095 0\\
-1.4664261341095 0\\
-1.4664261341095 -0.0572378821671009\\
-1.4246678352356 -0.0572378821671009\\
-1.4246678352356 0\\
-1.4246678352356 0\\
-1.4246678352356 -0.128072157502174\\
-1.41009998321533 -0.128072157502174\\
-1.41009998321533 0\\
-1.41009998321533 0\\
-1.41009998321533 -0.182708650827408\\
-1.3513925075531 -0.182708650827408\\
-1.3513925075531 0\\
-1.3513925075531 0\\
-1.3513925075531 -0.222367629408836\\
-1.29177331924438 -0.222367629408836\\
-1.29177331924438 0\\
-1.29177331924438 0\\
-1.29177331924438 -0.252057820558548\\
-1.22952699661255 -0.252057820558548\\
-1.22952699661255 0\\
-1.22952699661255 0\\
-1.22952699661255 -0.259776264429092\\
-1.22261202335358 -0.259776264429092\\
-1.22261202335358 0\\
-1.22261202335358 0\\
-1.22261202335358 -0.266042530536652\\
-1.19691455364227 -0.266042530536652\\
-1.19691455364227 0\\
-1.19691455364227 0\\
-1.19691455364227 -0.26768833398819\\
-1.13508868217468 -0.26768833398819\\
-1.13508868217468 0\\
-1.13508868217468 0\\
-1.13508868217468 -0.267269372940063\\
-1.08018505573273 -0.267269372940063\\
-1.08018505573273 0\\
-1.08018505573273 0\\
-1.08018505573273 -0.25801682472229\\
-1.04836511611938 -0.25801682472229\\
-1.04836511611938 0\\
-1.04836511611938 0\\
-1.04836511611938 -0.25503945350647\\
-0.994760513305664 -0.25503945350647\\
-0.994760513305664 0\\
-0.994760513305664 0\\
-0.994760513305664 -0.204952493309975\\
-0.928290843963623 -0.204952493309975\\
-0.928290843963623 0\\
-0.928290843963623 0\\
-0.928290843963623 -0.195035964250565\\
-0.871997356414795 -0.195035964250565\\
-0.871997356414795 0\\
-0.871997356414795 0\\
-0.871997356414795 -0.159366279840469\\
-0.869898796081543 -0.159366279840469\\
-0.869898796081543 0\\
-0.869898796081543 0\\
-0.869898796081543 -0.139576092362404\\
-0.800106525421143 -0.139576092362404\\
-0.800106525421143 0\\
-0.800106525421143 0\\
-0.800106525421143 -0.111677721142769\\
-0.765326499938965 -0.111677721142769\\
-0.765326499938965 0\\
-0.765326499938965 0\\
-0.765326499938965 -0.0258969664573669\\
-0.720349550247192 -0.0258969664573669\\
-0.720349550247192 0\\
-0.720349550247192 0\\
-0.720349550247192 0.111569225788116\\
-0.68878698348999 0.111569225788116\\
-0.68878698348999 0\\
-0.68878698348999 0\\
-0.68878698348999 0.162522777915001\\
-0.631195545196533 0.162522777915001\\
-0.631195545196533 0\\
-0.631195545196533 0\\
-0.631195545196533 0.310856908559799\\
-0.630293130874634 0.310856908559799\\
-0.630293130874634 0\\
-0.630293130874634 0\\
-0.630293130874634 0.325668275356293\\
-0.573655843734741 0.325668275356293\\
-0.573655843734741 0\\
-0.573655843734741 0\\
-0.573655843734741 0.338098794221878\\
-0.572707891464233 0.338098794221878\\
-0.572707891464233 0\\
-0.572707891464233 0\\
-0.572707891464233 0.385724604129791\\
-0.571066856384277 0.385724604129791\\
-0.571066856384277 0\\
-0.571066856384277 0\\
-0.571066856384277 0.456394374370575\\
-0.5542893409729 0.456394374370575\\
-0.5542893409729 0\\
-0.5542893409729 0\\
-0.5542893409729 0.529027044773102\\
-0.502461910247803 0.529027044773102\\
-0.502461910247803 0\\
-0.502461910247803 0\\
-0.502461910247803 0.558611750602722\\
-0.445188760757446 0.558611750602722\\
-0.445188760757446 0\\
-0.445188760757446 0\\
-0.445188760757446 0.667096674442291\\
-0.443370580673218 0.667096674442291\\
-0.443370580673218 0\\
-0.443370580673218 0\\
-0.443370580673218 0.694118916988373\\
-0.376359701156616 0.694118916988373\\
-0.376359701156616 0\\
-0.376359701156616 0\\
-0.376359701156616 0.698039770126343\\
-0.323395490646362 0.698039770126343\\
-0.323395490646362 0\\
-0.323395490646362 0\\
-0.323395490646362 0.818692803382874\\
-0.319847106933594 0.818692803382874\\
-0.319847106933594 0\\
-0.319847106933594 0\\
-0.319847106933594 0.836234450340271\\
-0.284694671630859 0.836234450340271\\
-0.284694671630859 0\\
-0.284694671630859 0\\
-0.284694671630859 0.84392786026001\\
-0.21826171875 0.84392786026001\\
-0.21826171875 0\\
-0.21826171875 0\\
-0.21826171875 0.850141525268555\\
-0.157427549362183 0.850141525268555\\
-0.157427549362183 0\\
-0.157427549362183 0\\
-0.157427549362183 0.856693863868713\\
-0.100469589233398 0.856693863868713\\
-0.100469589233398 0\\
-0.100469589233398 0\\
-0.100469589233398 0.884194433689117\\
-0.067969799041748 0.884194433689117\\
-0.067969799041748 0\\
-0.067969799041748 0\\
-0.067969799041748 0.96795392036438\\
-0.0265483856201172 0.96795392036438\\
-0.0265483856201172 0\\
-0.0265483856201172 0\\
-0.0265483856201172 0.994917213916779\\
0.0370426177978516 0.994917213916779\\
0.0370426177978516 0\\
0.0370426177978516 0\\
0.0370426177978516 0.996142387390137\\
0.0663216114044189 0.996142387390137\\
0.0663216114044189 0\\
0.0663216114044189 0\\
0.0663216114044189 0.950818002223969\\
0.131381511688232 0.950818002223969\\
0.131381511688232 0\\
0.131381511688232 0\\
0.131381511688232 0.831264138221741\\
0.203248262405396 0.831264138221741\\
0.203248262405396 0\\
0.203248262405396 0\\
0.203248262405396 0.723499953746796\\
0.280896425247192 0.723499953746796\\
0.280896425247192 0\\
0.280896425247192 0\\
0.280896425247192 0.719262361526489\\
0.364918231964111 0.719262361526489\\
0.364918231964111 0\\
0.364918231964111 0\\
0.364918231964111 0.702693104743958\\
0.428391933441162 0.702693104743958\\
0.428391933441162 0\\
0.428391933441162 0\\
0.428391933441162 0.696062862873077\\
0.494472026824951 0.696062862873077\\
0.494472026824951 0\\
0.494472026824951 0\\
0.494472026824951 0.527086973190308\\
0.544878244400024 0.527086973190308\\
0.544878244400024 0\\
0.544878244400024 0\\
0.544878244400024 0.340529918670654\\
0.62916088104248 0.340529918670654\\
0.62916088104248 0\\
0.62916088104248 0\\
0.62916088104248 0.233592569828033\\
0.665441274642944 0.233592569828033\\
0.665441274642944 0\\
0.665441274642944 0\\
0.665441274642944 0.0501392371952534\\
0.740020990371704 0.0501392371952534\\
0.740020990371704 0\\
0.740020990371704 0\\
0.740020990371704 -0.0119884563609958\\
0.805600643157959 -0.0119884563609958\\
0.805600643157959 0\\
0.805600643157959 0\\
0.805600643157959 -0.0770053341984749\\
0.843863010406494 -0.0770053341984749\\
0.843863010406494 0\\
0.843863010406494 0\\
0.843863010406494 -0.0776247680187225\\
0.90164589881897 -0.0776247680187225\\
0.90164589881897 0\\
0.90164589881897 0\\
0.90164589881897 -0.231059357523918\\
0.95859432220459 -0.231059357523918\\
0.95859432220459 0\\
0.95859432220459 0\\
0.95859432220459 -0.242478236556053\\
1.01043319702148 -0.242478236556053\\
1.01043319702148 0\\
1.01043319702148 0\\
1.01043319702148 -0.260873049497604\\
1.0259895324707 -0.260873049497604\\
1.0259895324707 0\\
1.0259895324707 0\\
1.0259895324707 -0.268533170223236\\
1.07683420181274 -0.268533170223236\\
1.07683420181274 0\\
1.07683420181274 0\\
1.07683420181274 -0.268826246261597\\
1.12915229797363 -0.268826246261597\\
1.12915229797363 0\\
1.12915229797363 0\\
1.12915229797363 -0.271895617246628\\
1.1474232673645 -0.271895617246628\\
1.1474232673645 0\\
1.1474232673645 0\\
1.1474232673645 -0.262796759605408\\
1.19150018692017 -0.262796759605408\\
1.19150018692017 0\\
1.19150018692017 0\\
1.19150018692017 -0.260592043399811\\
1.26160335540771 -0.260592043399811\\
1.26160335540771 0\\
1.26160335540771 0\\
1.26160335540771 -0.241650566458702\\
1.30917692184448 -0.241650566458702\\
1.30917692184448 0\\
1.30917692184448 0\\
1.30917692184448 -0.241398900747299\\
1.3748140335083 -0.241398900747299\\
1.3748140335083 0\\
1.3748140335083 0\\
1.3748140335083 -0.115344986319542\\
1.43281745910645 -0.115344986319542\\
1.43281745910645 0\\
1.43281745910645 0\\
1.43281745910645 -0.0677189975976944\\
1.49494791030884 -0.0677189975976944\\
1.49494791030884 0\\
1.49494791030884 0\\
1.49494791030884 -0.0340828821063042\\
1.5588493347168 -0.0340828821063042\\
1.5588493347168 0\\
1.5588493347168 0\\
1.5588493347168 -0.0403239503502846\\
1.56498622894287 -0.0403239503502846\\
1.56498622894287 0\\
1.56498622894287 0\\
1.56498622894287 -0.0671262517571449\\
1.63057851791382 -0.0671262517571449\\
1.63057851791382 0\\
1.63057851791382 0\\
1.63057851791382 -0.0819325000047684\\
1.69613981246948 -0.0819325000047684\\
1.69613981246948 0\\
1.69613981246948 0\\
1.69613981246948 -0.177093952894211\\
1.75137948989868 -0.177093952894211\\
1.75137948989868 0\\
1.75137948989868 0\\
1.75137948989868 -0.192040249705315\\
1.76089096069336 -0.192040249705315\\
1.76089096069336 0\\
1.76089096069336 0\\
1.76089096069336 -0.216381773352623\\
1.76924180984497 -0.216381773352623\\
1.76924180984497 0\\
1.76924180984497 0\\
1.76924180984497 -0.216937735676765\\
1.82855558395386 -0.216937735676765\\
1.82855558395386 0\\
1.82855558395386 0\\
1.82855558395386 -0.239784270524979\\
1.87998247146606 -0.239784270524979\\
1.87998247146606 0\\
1.87998247146606 0\\
1.87998247146606 -0.258372336626053\\
1.92826366424561 -0.258372336626053\\
1.92826366424561 0\\
1.92826366424561 0\\
1.92826366424561 -0.271661967039108\\
1.95477342605591 -0.271661967039108\\
1.95477342605591 0\\
1.95477342605591 0\\
1.95477342605591 -0.271633118391037\\
2.01777076721191 -0.271633118391037\\
2.01777076721191 0\\
2.01777076721191 0\\
2.01777076721191 -0.270638287067413\\
2.03273868560791 -0.270638287067413\\
2.03273868560791 0\\
2.03273868560791 0\\
2.03273868560791 -0.252732127904892\\
2.03927183151245 -0.252732127904892\\
2.03927183151245 0\\
2.03927183151245 0\\
2.03927183151245 -0.241509765386581\\
2.06753206253052 -0.241509765386581\\
2.06753206253052 0\\
2.06753206253052 0\\
2.06753206253052 -0.240973964333534\\
2.18434143066406 -0.240973964333534\\
2.18434143066406 0\\
2.18434143066406 0\\
2.18434143066406 -0.234262838959694\\
2.1955451965332 -0.234262838959694\\
2.1955451965332 0\\
2.1955451965332 0\\
2.1955451965332 -0.219972878694534\\
2.2099928855896 -0.219972878694534\\
2.2099928855896 0\\
2.2099928855896 0\\
2.2099928855896 -0.193469777703285\\
2.25940322875977 -0.193469777703285\\
2.25940322875977 0\\
2.25940322875977 0\\
2.25940322875977 -0.18565833568573\\
2.28006887435913 -0.18565833568573\\
2.28006887435913 0\\
2.28006887435913 0\\
2.28006887435913 -0.103171318769455\\
2.33526468276978 -0.103171318769455\\
2.33526468276978 0\\
2.33526468276978 0\\
2.33526468276978 0.00106324360240251\\
2.35308408737183 0.00106324360240251\\
2.35308408737183 0\\
2.35308408737183 0\\
2.35308408737183 0.0682418644428253\\
2.36460828781128 0.0682418644428253\\
2.36460828781128 0\\
2.36460828781128 0\\
2.36460828781128 0.120541840791702\\
2.37145519256592 0.120541840791702\\
2.37145519256592 0\\
2.37145519256592 0\\
2.37145519256592 0.164560690522194\\
2.43917942047119 0.164560690522194\\
2.43917942047119 0\\
2.43917942047119 0\\
2.43917942047119 0.295485198497772\\
2.48977422714233 0.295485198497772\\
2.48977422714233 0\\
2.48977422714233 0\\
2.48977422714233 0.310786336660385\\
2.56607389450073 0.310786336660385\\
2.56607389450073 0\\
2.56607389450073 0\\
2.56607389450073 0.430111438035965\\
2.63142013549805 0.430111438035965\\
2.63142013549805 0\\
2.63142013549805 0\\
2.63142013549805 0.595560908317566\\
2.64165067672729 0.595560908317566\\
2.64165067672729 0\\
2.64165067672729 0\\
2.64165067672729 0.631159603595734\\
2.69998359680176 0.631159603595734\\
2.69998359680176 0\\
2.69998359680176 0\\
2.69998359680176 0.650401890277863\\
2.77509117126465 0.650401890277863\\
2.77509117126465 0\\
2.77509117126465 0\\
2.77509117126465 0.781546473503113\\
2.7807149887085 0.781546473503113\\
2.7807149887085 0\\
2.7807149887085 0\\
2.7807149887085 0.797672867774963\\
2.84290361404419 0.797672867774963\\
2.84290361404419 0\\
2.84290361404419 0\\
2.84290361404419 0.826429426670074\\
2.91618299484253 0.826429426670074\\
2.91618299484253 0\\
2.91618299484253 0\\
2.91618299484253 0.87495481967926\\
2.92485952377319 0.87495481967926\\
2.92485952377319 0\\
2.92485952377319 0\\
2.92485952377319 0.904959857463837\\
2.98965358734131 0.904959857463837\\
2.98965358734131 0\\
2.98965358734131 0\\
2.98965358734131 0.906239926815033\\
3.02387762069702 0.906239926815033\\
3.02387762069702 0\\
3.02387762069702 0\\
3.02387762069702 0.972062766551971\\
3.10637664794922 0.972062766551971\\
3.10637664794922 0\\
3.10637664794922 0\\
3.10637664794922 0.973107218742371\\
3.14956569671631 0.973107218742371\\
3.14956569671631 0\\
3.14956569671631 0\\
3.14956569671631 0.999848008155823\\
3.2225923538208 0.999848008155823\\
3.2225923538208 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.06059265358979 0\\
3.22259265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.06059265358979 0.884497101630076\\
-3.04963994026184 0.90640252828598\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.06059265358979 1.0433630391704\\
-3.04963994026184 1.0214576125145\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.04963994026184 0.700293064117432\\
-3.0333890914917 0.732794761657715\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.04963994026184 1.11383867263794\\
-3.0333890914917 1.08133697509766\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.0333890914917 0.667379438877106\\
-2.97212839126587 0.789900839328766\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.0333890914917 1.10394483804703\\
-2.97212839126587 0.981423437595367\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.97212839126587 0.78939414024353\\
-2.91352343559265 0.906604051589966\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.97212839126587 0.981588125228882\\
-2.91352343559265 0.864378213882446\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.91352343559265 0.831663489341736\\
-2.90333867073059 0.852033019065857\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.91352343559265 0.887159705162048\\
-2.90333867073059 0.866790175437927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.90333867073059 0.792521238327026\\
-2.89867544174194 0.801847696304321\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.90333867073059 0.882818937301636\\
-2.89867544174194 0.873492479324341\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.89867544174194 0.759409189224243\\
-2.83128452301025 0.894191026687622\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.89867544174194 0.883928537368774\\
-2.83128452301025 0.749146699905396\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.83128452301025 0.730187833309174\\
-2.82825541496277 0.736246049404144\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.83128452301025 0.782880246639252\\
-2.82825541496277 0.776822030544281\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.82825541496277 0.605819940567017\\
-2.75206327438354 0.758204221725464\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.82825541496277 0.797575235366821\\
-2.75206327438354 0.645190954208374\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.75206327438354 0.586480438709259\\
-2.66497492790222 0.760657131671906\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.75206327438354 0.66643363237381\\
-2.66497492790222 0.492256939411163\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.66497492790222 0.549161911010742\\
-2.58383798599243 0.711435794830322\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.66497492790222 0.511798858642578\\
-2.58383798599243 0.349524974822998\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.58383798599243 0.218327909708023\\
-2.51883411407471 0.348335653543472\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.58383798599243 0.383300215005875\\
-2.51883411407471 0.253292471170425\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.51883411407471 0.274350225925446\\
-2.45309591293335 0.40582662820816\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.51883411407471 0.25850111246109\\
-2.45309591293335 0.127024710178375\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.45309591293335 0.207592219114304\\
-2.45104718208313 0.211689680814743\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.45309591293335 0.143099993467331\\
-2.45104718208313 0.139002531766891\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.45104718208313 -0.0935434550046921\\
-2.38719177246094 0.0341673642396927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.45104718208313 0.174449518322945\\
-2.38719177246094 0.0467386990785599\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.38719177246094 -0.15158948302269\\
-2.32154488563538 -0.0202957093715668\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.38719177246094 0.0785693228244781\\
-2.32154488563538 -0.0527244508266449\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.32154488563538 -0.0507894344627857\\
-2.24685049057007 0.0985993556678295\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.32154488563538 -0.0464950390160084\\
-2.24685049057007 -0.195883829146624\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.24685049057007 -0.0980535075068474\\
-2.17558741569519 0.0444726422429085\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.24685049057007 -0.147087626159191\\
-2.17558741569519 -0.289613775908947\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.17558741569519 -0.173706293106079\\
-2.15127515792847 -0.125081777572632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.17558741569519 -0.21271824836731\\
-2.15127515792847 -0.261342763900757\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.15127515792847 -0.301220595836639\\
-2.09472608566284 -0.188122451305389\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.15127515792847 -0.174311339855194\\
-2.09472608566284 -0.287409484386444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.09472608566284 -0.213034257292747\\
-2.03109073638916 -0.0857635587453842\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.09472608566284 -0.272759065032005\\
-2.03109073638916 -0.400029763579369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.03109073638916 -0.0944964438676834\\
-2.02393269538879 -0.080180361866951\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.03109073638916 -0.394736006855965\\
-2.02393269538879 -0.409052088856697\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.02393269538879 -0.243584364652634\\
-1.96161580085754 -0.118950575590134\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.02393269538879 -0.292449682950974\\
-1.96161580085754 -0.417083472013474\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.96161580085754 -0.302339047193527\\
-1.9421843290329 -0.263476103544235\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.96161580085754 -0.233107060194016\\
-1.9421843290329 -0.271970003843307\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.9421843290329 -0.273785650730133\\
-1.90896856784821 -0.207354128360748\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.9421843290329 -0.259390890598297\\
-1.90896856784821 -0.325822412967682\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.90896856784821 -0.379746809601784\\
-1.8569723367691 -0.275754347443581\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.90896856784821 -0.0662025362253189\\
-1.8569723367691 -0.170194998383522\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.8569723367691 -0.298444971442223\\
-1.8004766702652 -0.18545363843441\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.8569723367691 -0.127675756812096\\
-1.8004766702652 -0.240667089819908\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.8004766702652 -0.231474608182907\\
-1.75651919841766 -0.143559664487839\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.8004766702652 -0.147196501493454\\
-1.75651919841766 -0.235111445188522\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.75651919841766 -0.158499732613564\\
-1.70049691200256 -0.0464551597833633\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.75651919841766 -0.202572360634804\\
-1.70049691200256 -0.314616933465004\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.70049691200256 -0.0791465044021606\\
-1.63638246059418 0.0490823984146118\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.70049691200256 -0.239506363868713\\
-1.63638246059418 -0.367735266685486\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.63638246059418 0.0411241203546524\\
-1.61434161663055 0.0852058082818985\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.63638246059418 -0.348628744482994\\
-1.61434161663055 -0.39271043241024\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.61434161663055 -0.0508739687502384\\
-1.54961228370667 0.0785846970975399\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.61434161663055 -0.021151278167963\\
-1.54961228370667 -0.150609944015741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.54961228370667 -0.0270301643759012\\
-1.49701917171478 0.0781560596078634\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.54961228370667 -0.0191995445638895\\
-1.49701917171478 -0.124385768547654\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.49701917171478 0.0727890729904175\\
-1.49588978290558 0.0750478506088257\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.49701917171478 -0.12258780002594\\
-1.49588978290558 -0.124846577644348\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.49588978290558 0.0737975090742111\\
-1.4664261341095 0.132724806666374\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.49588978290558 -0.124427512288094\\
-1.4664261341095 -0.183354809880257\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.4664261341095 0.0361976437270641\\
-1.4246678352356 0.119714241474867\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.4664261341095 -0.150673408061266\\
-1.4246678352356 -0.234190005809069\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.4246678352356 -0.102103367447853\\
-1.41009998321533 -0.0729676634073257\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.4246678352356 -0.154040947556496\\
-1.41009998321533 -0.183176651597023\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.41009998321533 -0.260573297739029\\
-1.3513925075531 -0.143158346414566\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.41009998321533 -0.104844003915787\\
-1.3513925075531 -0.22225895524025\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.3513925075531 -0.301058396697044\\
-1.29177331924438 -0.181820020079613\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.3513925075531 -0.143676862120628\\
-1.29177331924438 -0.26291523873806\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.29177331924438 -0.332695037126541\\
-1.22952699661255 -0.208202391862869\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.29177331924438 -0.171420603990555\\
-1.22952699661255 -0.295913249254227\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.22952699661255 -0.260233789682388\\
-1.22261202335358 -0.246403843164444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.22952699661255 -0.259318739175797\\
-1.22261202335358 -0.273148685693741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.22261202335358 -0.300157368183136\\
-1.19691455364227 -0.248762428760529\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.22261202335358 -0.231927692890167\\
-1.19691455364227 -0.283322632312775\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.19691455364227 -0.454095661640167\\
-1.13508868217468 -0.330443918704987\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.19691455364227 -0.0812810063362122\\
-1.13508868217468 -0.204932749271393\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.13508868217468 -0.334260940551758\\
-1.08018505573273 -0.224453687667847\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.13508868217468 -0.200277805328369\\
-1.08018505573273 -0.31008505821228\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.08018505573273 -0.282798528671265\\
-1.04836511611938 -0.21915864944458\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.08018505573273 -0.233235120773315\\
-1.04836511611938 -0.296875\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.04836511611938 -0.232590675354004\\
-0.994760513305664 -0.125381469726562\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.04836511611938 -0.277488231658936\\
-0.994760513305664 -0.384697437286377\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.994760513305664 -0.25195087492466\\
-0.928290843963623 -0.119011536240578\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.994760513305664 -0.15795411169529\\
-0.928290843963623 -0.290893450379372\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.928290843963623 -0.134599834680557\\
-0.871997356414795 -0.022012859582901\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.928290843963623 -0.255472093820572\\
-0.871997356414795 -0.368059068918228\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.871997356414795 -0.0670278370380402\\
-0.869898796081543 -0.0628307163715363\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.871997356414795 -0.251704722642899\\
-0.869898796081543 -0.255901843309402\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.869898796081543 -0.082569494843483\\
-0.800106525421143 0.0570150464773178\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.869898796081543 -0.196582689881325\\
-0.800106525421143 -0.336167231202126\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.800106525421143 0.0335423201322556\\
-0.765326499938965 0.103102371096611\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.800106525421143 -0.256897762417793\\
-0.765326499938965 -0.326457813382149\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.765326499938965 0.0515821576118469\\
-0.720349550247192 0.141536056995392\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.765326499938965 -0.103376090526581\\
-0.720349550247192 -0.193329989910126\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.720349550247192 0.0938226580619812\\
-0.68878698348999 0.156947791576385\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.720349550247192 0.129315793514252\\
-0.68878698348999 0.0661906599998474\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.68878698348999 0.145161256194115\\
-0.631195545196533 0.260344132781029\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.68878698348999 0.179884299635887\\
-0.631195545196533 0.0647014230489731\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.631195545196533 0.234953135251999\\
-0.630293130874634 0.236757963895798\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.631195545196533 0.386760681867599\\
-0.630293130874634 0.384955853223801\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.630293130874634 0.234631836414337\\
-0.573655843734741 0.347906410694122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.630293130874634 0.416704714298248\\
-0.573655843734741 0.303430140018463\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.573655843734741 0.346147924661636\\
-0.572707891464233 0.348043829202652\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.573655843734741 0.33004966378212\\
-0.572707891464233 0.328153759241104\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.572707891464233 0.34142142534256\\
-0.571066856384277 0.344703495502472\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.572707891464233 0.430027782917023\\
-0.571066856384277 0.426745712757111\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.571066856384277 0.334685623645782\\
-0.5542893409729 0.368240654468536\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.571066856384277 0.578103125095367\\
-0.5542893409729 0.544548094272614\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.5542893409729 0.356707692146301\\
-0.502461910247803 0.460362553596497\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.5542893409729 0.701346397399902\\
-0.502461910247803 0.597691535949707\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.502461910247803 0.455014228820801\\
-0.445188760757446 0.569560527801514\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.502461910247803 0.662209272384644\\
-0.445188760757446 0.547662973403931\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.445188760757446 0.544488787651062\\
-0.443370580673218 0.548125147819519\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.445188760757446 0.789704561233521\\
-0.443370580673218 0.786068201065063\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.443370580673218 0.539976000785828\\
-0.376359701156616 0.673997759819031\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.443370580673218 0.848261833190918\\
-0.376359701156616 0.714240074157715\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.376359701156616 0.672731816768646\\
-0.323395490646362 0.778660237789154\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.376359701156616 0.723347723484039\\
-0.323395490646362 0.617419302463531\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.323395490646362 0.724801898002625\\
-0.319847106933594 0.731898665428162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.323395490646362 0.912583708763123\\
-0.319847106933594 0.905486941337585\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.319847106933594 0.720612585544586\\
-0.284694671630859 0.790917456150055\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.319847106933594 0.951856315135956\\
-0.284694671630859 0.881551444530487\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.284694671630859 0.785559117794037\\
-0.21826171875 0.918425023555756\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.284694671630859 0.902296602725983\\
-0.21826171875 0.769430696964264\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.21826171875 0.913895606994629\\
-0.157427549362183 1.03556394577026\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.21826171875 0.78638744354248\\
-0.157427549362183 0.664719104766846\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.157427549362183 1.03057795763016\\
-0.100469589233398 1.14449387788773\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.157427549362183 0.682809770107269\\
-0.100469589233398 0.568893849849701\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.100469589233398 1.12082028388977\\
-0.067969799041748 1.18581986427307\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.100469589233398 0.647568583488464\\
-0.067969799041748 0.582569003105164\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.067969799041748 1.05945472419262\\
-0.0265483856201172 1.14229755103588\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.067969799041748 0.87645311653614\\
-0.0265483856201172 0.793610289692879\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0265483856201172 1.03206296265125\\
0.0370426177978516 1.15924496948719\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0265483856201172 0.957771465182304\\
0.0370426177978516 0.830589458346367\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0370426177978516 0.991623222827911\\
0.0663216114044189 1.05018121004105\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0370426177978516 1.00066155195236\\
0.0663216114044189 0.942103564739227\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0663216114044189 0.801022112369537\\
0.131381511688232 0.931141912937164\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0663216114044189 1.1006138920784\\
0.131381511688232 0.970494091510773\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.131381511688232 0.561660647392273\\
0.203248262405396 0.705394148826599\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.131381511688232 1.10086762905121\\
0.203248262405396 0.957134127616882\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.203248262405396 0.436847031116486\\
0.280896425247192 0.592143356800079\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.203248262405396 1.01015287637711\\
0.280896425247192 0.854856550693512\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.280896425247192 0.5821293592453\\
0.364918231964111 0.750172972679138\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.280896425247192 0.856395363807678\\
0.364918231964111 0.68835175037384\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.364918231964111 0.711303472518921\\
0.428391933441162 0.838250875473022\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.364918231964111 0.694082736968994\\
0.428391933441162 0.567135334014893\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.428391933441162 0.822817265987396\\
0.494472026824951 0.954977452754974\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.428391933441162 0.569308459758759\\
0.494472026824951 0.43714827299118\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.494472026824951 0.577496707439423\\
0.544878244400024 0.678309142589569\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.494472026824951 0.476677238941193\\
0.544878244400024 0.375864803791046\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.544878244400024 0.277698397636414\\
0.62916088104248 0.446263670921326\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.544878244400024 0.403361439704895\\
0.62916088104248 0.234796166419983\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.62916088104248 0.216149508953094\\
0.665441274642944 0.288710296154022\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.62916088104248 0.251035630702972\\
0.665441274642944 0.178474843502045\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.665441274642944 -0.121126603335142\\
0.740020990371704 0.0280328281223774\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.665441274642944 0.221405077725649\\
0.740020990371704 0.0722456462681293\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.740020990371704 -0.119844730012119\\
0.805600643157959 0.0113145755603909\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.740020990371704 0.0958678172901273\\
0.805600643157959 -0.0352914882823825\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.805600643157959 -0.152675695717335\\
0.843863010406494 -0.0761509612202644\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.805600643157959 -0.00133497267961502\\
0.843863010406494 -0.0778597071766853\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.843863010406494 -0.0777747333049774\\
0.90164589881897 0.0377910435199738\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.843863010406494 -0.0774748027324677\\
0.90164589881897 -0.193040579557419\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.90164589881897 -0.448105618357658\\
0.95859432220459 -0.334208771586418\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.90164589881897 -0.0140130966901779\\
0.95859432220459 -0.127909943461418\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.95859432220459 -0.38748537003994\\
1.01043319702148 -0.283807620406151\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.95859432220459 -0.0974711030721664\\
1.01043319702148 -0.201148852705956\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.01043319702148 -0.393070667982101\\
1.0259895324707 -0.361957997083664\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.01043319702148 -0.128675431013107\\
1.0259895324707 -0.159788101911545\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0259895324707 -0.433175265789032\\
1.07683420181274 -0.33148592710495\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0259895324707 -0.10389107465744\\
1.07683420181274 -0.205580413341522\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.07683420181274 -0.335219144821167\\
1.12915229797363 -0.23058295249939\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.07683420181274 -0.202433347702026\\
1.12915229797363 -0.307069540023804\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12915229797363 -0.337154597043991\\
1.1474232673645 -0.300612658262253\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12915229797363 -0.206636637449265\\
1.1474232673645 -0.243178576231003\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1474232673645 -0.405630707740784\\
1.19150018692017 -0.317476868629456\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1474232673645 -0.119962811470032\\
1.19150018692017 -0.20811665058136\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.19150018692017 -0.330807268619537\\
1.26160335540771 -0.19060093164444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.19150018692017 -0.190376818180084\\
1.26160335540771 -0.330583155155182\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.26160335540771 -0.269769176840782\\
1.30917692184448 -0.174622043967247\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.26160335540771 -0.213531956076622\\
1.30917692184448 -0.308679088950157\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.30917692184448 -0.175436824560165\\
1.3748140335083 -0.0441626012325287\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.30917692184448 -0.307360976934433\\
1.3748140335083 -0.43863520026207\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.3748140335083 -0.269370779395103\\
1.43281745910645 -0.153363928198814\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.3748140335083 0.0386808067560196\\
1.43281745910645 -0.0773260444402695\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.43281745910645 -0.206854358315468\\
1.49494791030884 -0.0825934559106827\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.43281745910645 0.071416363120079\\
1.49494791030884 -0.0528445392847061\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.49494791030884 -0.117441169917583\\
1.5588493347168 0.0103616788983345\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.49494791030884 0.0492754057049751\\
1.5588493347168 -0.0785274431109428\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.5588493347168 -0.145152784883976\\
1.56498622894287 -0.132878996431828\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.5588493347168 0.0645048841834068\\
1.56498622894287 0.0522310957312584\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.56498622894287 -0.214346624910831\\
1.63057851791382 -0.0831620469689369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.56498622894287 0.0800941213965416\\
1.63057851791382 -0.0510904565453529\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.63057851791382 -0.128718569874763\\
1.69613981246948 0.00240401923656464\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.63057851791382 -0.0351464301347733\\
1.69613981246948 -0.166269019246101\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.69613981246948 -0.31084606051445\\
1.75137948989868 -0.200366705656052\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.69613981246948 -0.0433418452739716\\
1.75137948989868 -0.15382120013237\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.75137948989868 -0.255590006709099\\
1.76089096069336 -0.236567065119743\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.75137948989868 -0.12849049270153\\
1.76089096069336 -0.147513434290886\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76089096069336 -0.333799585700035\\
1.76924180984497 -0.317097887396812\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76089096069336 -0.0989639610052109\\
1.76924180984497 -0.115665659308434\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76924180984497 -0.319461062550545\\
1.82855558395386 -0.200833514332771\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76924180984497 -0.114414408802986\\
1.82855558395386 -0.23304195702076\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.82855558395386 -0.306717664003372\\
1.87998247146606 -0.203863888978958\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.82855558395386 -0.172850877046585\\
1.87998247146606 -0.275704652070999\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.87998247146606 -0.31411936879158\\
1.92826366424561 -0.217556983232498\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.87998247146606 -0.202625304460526\\
1.92826366424561 -0.299187690019608\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92826366424561 -0.366306751966476\\
1.95477342605591 -0.313287228345871\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92826366424561 -0.17701718211174\\
1.95477342605591 -0.230036705732346\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95477342605591 -0.37697359919548\\
2.01777076721191 -0.250978916883469\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95477342605591 -0.166292637586594\\
2.01777076721191 -0.292287319898605\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.01777076721191 -0.272259056568146\\
2.03273868560791 -0.242323219776154\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.01777076721191 -0.269017517566681\\
2.03273868560791 -0.298953354358673\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.03273868560791 -0.363008826971054\\
2.03927183151245 -0.349942535161972\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.03273868560791 -0.14245542883873\\
2.03927183151245 -0.155521720647812\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.03927183151245 -0.387788146734238\\
2.06753206253052 -0.331267684698105\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.03927183151245 -0.0952313840389252\\
2.06753206253052 -0.151751846075058\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06753206253052 -0.332826152443886\\
2.18434143066406 -0.099207416176796\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06753206253052 -0.149121776223183\\
2.18434143066406 -0.382740512490273\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.18434143066406 -0.11734427511692\\
2.1955451965332 -0.0949367433786392\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.18434143066406 -0.351181402802467\\
2.1955451965332 -0.373588934540749\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.1955451965332 -0.127102643251419\\
2.2099928855896 -0.0982072651386261\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.1955451965332 -0.31284311413765\\
2.2099928855896 -0.341738492250443\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2099928855896 -0.143530622124672\\
2.25940322875977 -0.0447099357843399\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2099928855896 -0.243408933281898\\
2.25940322875977 -0.342229619622231\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.25940322875977 -0.055712103843689\\
2.28006887435913 -0.0143808126449585\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.25940322875977 -0.315604567527771\\
2.28006887435913 -0.356935858726501\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.28006887435913 -0.0956306159496307\\
2.33526468276978 0.0147610008716583\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.28006887435913 -0.110712021589279\\
2.33526468276978 -0.221103638410568\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33526468276978 -0.0422988970531151\\
2.35308408737183 -0.00666008784901351\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33526468276978 0.0444253842579201\\
2.35308408737183 0.00878657505381852\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.35308408737183 -0.0304500758647919\\
2.36460828781128 -0.00740167498588562\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.35308408737183 0.166933804750443\\
2.36460828781128 0.143885403871536\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36460828781128 -0.0216896235942841\\
2.37145519256592 -0.00799581408500671\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36460828781128 0.262773305177689\\
2.37145519256592 0.249079495668411\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37145519256592 -0.0179673284292221\\
2.43917942047119 0.117481127381325\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37145519256592 0.34708870947361\\
2.43917942047119 0.211640253663063\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.43917942047119 0.0947696566581726\\
2.48977422714233 0.195959270000458\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.43917942047119 0.496200740337372\\
2.48977422714233 0.395011126995087\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.48977422714233 0.193717569112778\\
2.56607389450073 0.346316903829575\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.48977422714233 0.427855104207993\\
2.56607389450073 0.275255769491196\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56607389450073 0.329586535692215\\
2.63142013549805 0.460279017686844\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56607389450073 0.530636340379715\\
2.63142013549805 0.399943858385086\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63142013549805 0.432161211967468\\
2.64165067672729 0.452622294425964\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63142013549805 0.758960604667664\\
2.64165067672729 0.738499522209167\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64165067672729 0.444466412067413\\
2.69998359680176 0.561132252216339\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64165067672729 0.817852795124054\\
2.69998359680176 0.701186954975128\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69998359680176 0.556228935718536\\
2.77509117126465 0.706444084644318\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69998359680176 0.744574844837189\\
2.77509117126465 0.594359695911407\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.77509117126465 0.658950209617615\\
2.7807149887085 0.67019784450531\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.77509117126465 0.904142737388611\\
2.7807149887085 0.892895102500916\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7807149887085 0.661884903907776\\
2.84290361404419 0.786262154579163\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7807149887085 0.933460831642151\\
2.84290361404419 0.809083580970764\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84290361404419 0.769387781620026\\
2.91618299484253 0.915946543216705\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84290361404419 0.883471071720123\\
2.91618299484253 0.736912310123444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.91618299484253 0.879439473152161\\
2.92485952377319 0.896792531013489\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.91618299484253 0.87047016620636\\
2.92485952377319 0.853117108345032\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.92485952377319 0.866694152355194\\
2.98965358734131 0.996282279491425\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.92485952377319 0.943225562572479\\
2.98965358734131 0.813637435436249\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98965358734131 0.994819104671478\\
3.02387762069702 1.0632671713829\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98965358734131 0.817660748958588\\
3.02387762069702 0.749212682247162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.02387762069702 0.948870837688446\\
3.10637664794922 1.11386889219284\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.02387762069702 0.995254695415497\\
3.10637664794922 0.830256640911102\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.10637664794922 1.11087787151337\\
3.14956569671631 1.19725596904755\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.10637664794922 0.835336565971375\\
3.14956569671631 0.748958468437195\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.14956569671631 1.03138840198517\\
3.2225923538208 1.17744171619415\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.14956569671631 0.968307614326477\\
3.2225923538208 0.822254300117493\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-21.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.37475191894877, xmax=3.53675191894877,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335773241178225, ymax=1.06359707587382,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.06059265358979 0.983670895122979\\
-3.02901885807633 0.968591182399705\\
-2.99744506256286 0.948786715482327\\
-2.9658712670494 0.924418947268937\\
-2.93429747153593 0.89568631218552\\
-2.90272367602247 0.862822467104581\\
-2.871149880509 0.826094220377295\\
-2.83957608499554 0.785799167522478\\
-2.80800228948207 0.742263054741839\\
-2.77642849396861 0.695836893867233\\
-2.74485469845514 0.646893854570389\\
-2.71328090294168 0.595825961658731\\
-2.68170710742821 0.543040627024706\\
-2.65013331191474 0.4889570472947\\
-2.61855951640128 0.434002499424096\\
-2.58698572088781 0.378608567396355\\
-2.55541192537435 0.323207333798169\\
-2.52383812986088 0.268227570354151\\
-2.49226433434742 0.214090961510442\\
-2.46069053883395 0.161208394856936\\
-2.42911674332049 0.109976351575357\\
-2.39754294780702 0.0607734292003441\\
-2.36596915229356 0.0139570277914071\\
-2.33439535678009 -0.0301397708545725\\
-2.30282156126663 -0.0712111030542657\\
-2.27124776575316 -0.108980976239914\\
-2.2396739702397 -0.143205651416049\\
-2.20810017472623 -0.173675733802792\\
-2.17652637921277 -0.200217953016484\\
-2.1449525836993 -0.222696616924393\\
-2.11337878818584 -0.24101472623832\\
-2.08180499267237 -0.255114739955915\\
-2.0502311971589 -0.264978984891048\\
-2.01865740164544 -0.27062970572765\\
-1.98708360613197 -0.272128755256287\\
-1.95550981061851 -0.269576927680643\\
-1.92393601510504 -0.263112941082887\\
-1.89236221959158 -0.252912078284081\\
-1.86078842407811 -0.23918449840001\\
-1.82921462856465 -0.222173234346663\\
-1.79764083305118 -0.202151894366532\\
-1.76606703753772 -0.179422088301763\\
-1.73449324202425 -0.154310601809054\\
-1.70291944651079 -0.12716634397203\\
-1.67134565099732 -0.0983570957992949\\
-1.63977185548386 -0.0682660888822889\\
-1.60819805997039 -0.037288445010391\\
-1.57662426445693 -0.00582750878782004\\
-1.54505046894346 -0.0257088937434306\\
-1.51347667343 -0.056912236806739\\
-1.48190287791653 -0.0873770828904972\\
-1.45032908240307 -0.116704842958197\\
-1.4187552868896 -0.144507475032158\\
-1.38718149137613 -0.170411087866812\\
-1.35560769586267 -0.194059417278748\\
-1.3240339003492 -0.215117143842863\\
-1.29246010483574 -0.233273022086789\\
-1.26088630932227 -0.248242793006487\\
-1.22931251380881 -0.259771853669374\\
-1.19773871829534 -0.267637659850101\\
-1.16616492278188 -0.271651840038694\\
-1.13459112726841 -0.271662001749615\\
-1.10301733175495 -0.267553213820319\\
-1.07144353624148 -0.259249151294155\\
-1.03986974072802 -0.246712892509169\\
-1.00829594521455 -0.229947361134073\\
-0.976722149701086 -0.208995409077714\\
-0.945148354187621 -0.183939539419913\\
-0.913574558674155 -0.154901271740967\\
-0.88200076316069 -0.122040155435228\\
-0.850426967647225 -0.0855524397523719\\
-0.81885317213376 -0.0456694123898623\\
-0.787279376620294 -0.00265542143411384\\
-0.755705581106829 0.0431944017107229\\
-0.724131785593364 0.0915566980840548\\
-0.692557990079899 0.142082692796629\\
-0.660984194566434 0.194401237404498\\
-0.629410399052968 0.248122055837232\\
-0.597836603539503 0.302839164860541\\
-0.566262808026038 0.358134438485657\\
-0.534689012512573 0.413581284444163\\
-0.503115216999107 0.468748399839042\\
-0.471541421485642 0.523203572369636\\
-0.439967625972177 0.576517493116242\\
-0.408393830458711 0.628267546763075\\
-0.376820034945246 0.678041545337137\\
-0.345246239431781 0.7254413720434\\
-0.313672443918316 0.770086502579202\\
-0.282098648404851 0.811617372405538\\
-0.250524852891385 0.849698559830379\\
-0.21895105737792 0.884021756406706\\
-0.187377261864455 0.914308498051057\\
-0.15580346635099 0.940312632429802\\
-0.124229670837524 0.961822500521033\\
-0.0926558753240587 0.978662812818646\\
-0.0610820798105935 0.990696203378957\\
-0.0295082842971284 0.997824447794612\\
0.0020655112163368 0.999989334189632\\
0.033639306729802 0.997173179436367\\
0.0652131022432676 0.989398985971882\\
0.0967868977567328 0.97673023780959\\
0.128360693270198 0.959270337572727\\
0.159934488783663 0.937161689590737\\
0.191508284297128 0.910584437268897\\
0.223082079810594 0.879754866037169\\
0.254655875324059 0.844923486178578\\
0.286229670837524 0.806372812703545\\
0.317803466350989 0.764414862148841\\
0.349377261864455 0.719388388713873\\
0.38095105737792 0.671655884480144\\
0.412524852891385 0.621600370571054\\
0.444098648404851 0.569622007979746\\
0.475672443918316 0.51613455840578\\
0.507246239431781 0.46156172678246\\
0.538820034945246 0.406333418233739\\
0.570393830458712 0.35088194296322\\
0.601967625972177 0.295638203041113\\
0.633541421485642 0.241027895213783\\
0.665115216999107 0.187467763713567\\
0.696689012512572 0.135361936594885\\
0.728262808026038 0.0850983783705836\\
0.759836603539503 0.0370454906766008\\
0.791410399052968 -0.00845110863721915\\
0.822984194566434 -0.0510715991950226\\
0.854557990079899 -0.0905247376271813\\
0.886131785593364 -0.126550378114675\\
0.91770558110683 -0.158921711438134\\
0.949279376620294 -0.187447202550467\\
0.98085317213376 -0.211972209397464\\
1.01242696764723 -0.232380268570996\\
1.04400076316069 -0.248594036368845\\
1.07557455867416 -0.260575876926895\\
1.10714835418762 -0.268328092255794\\
1.13872214970109 -0.271892792226736\\
1.17029594521455 -0.271351405781033\\
1.20186974072802 -0.266823837856604\\
1.23344353624148 -0.258467279702562\\
1.26501733175495 -0.24647468336226\\
1.29659112726841 -0.231072914117606\\
1.32816492278188 -0.212520597576036\\
1.35973871829534 -0.19110568082056\\
1.39131251380881 -0.167142729607993\\
1.42288630932227 -0.140969985968024\\
1.45446010483574 -0.112946212704803\\
1.4860339003492 -0.0834473532141018\\
1.51760769586267 -0.0528630366855486\\
1.54918149137613 -0.0215929601462274\\
1.5807552868896 -0.00995682009342571\\
1.61232908240307 -0.0413776542179561\\
1.64390287791653 -0.0722620880226776\\
1.67547667343 -0.102207641270875\\
1.70705046894346 -0.130820541292829\\
1.73862426445693 -0.157719378228547\\
1.77019805997039 -0.182538649018863\\
1.80177185548386 -0.20493215824737\\
1.83334565099732 -0.224576245219636\\
1.86491944651079 -0.241172808224615\\
1.89649324202425 -0.254452098742338\\
1.92806703753772 -0.264175260425374\\
1.95964083305118 -0.270136589970817\\
1.99121462856465 -0.272165499494041\\
2.02278842407811 -0.270128162692928\\
2.05436221959158 -0.263928829927576\\
2.08593601510504 -0.253510800310333\\
2.11750981061851 -0.238857041977655\\
2.14908360613197 -0.219990454871208\\
2.18065740164544 -0.196973773562543\\
2.2122311971589 -0.169909110884757\\
2.24380499267237 -0.138937146356969\\
2.27537878818584 -0.104235966574133\\
2.3069525836993 -0.0660195678572913\\
2.33852637921277 -0.0245360344897022\\
2.37010017472623 0.0199345912247571\\
2.4016739702397 0.0670827280790068\\
2.43324776575316 0.116571942658831\\
2.46482156126663 0.168041879618781\\
2.49639535678009 0.221111409352407\\
2.52796915229356 0.275381964919424\\
2.55954294780702 0.330441038392588\\
2.59111674332049 0.385865805354782\\
2.62269053883395 0.441226845124678\\
2.65426433434742 0.49609192342788\\
2.68583812986088 0.550029803667359\\
2.71741192537435 0.602614052687113\\
2.74898572088781 0.653426806969055\\
2.78055951640128 0.702062465554288\\
2.81213331191474 0.748131276633344\\
2.84370710742821 0.791262785699727\\
2.87528090294168 0.831109114398525\\
2.90685469845514 0.8673480407161\\
2.93842849396861 0.899685852934194\\
2.97000228948207 0.927859951796285\\
3.00157608499554 0.95164117758766\\
3.033149880509 0.970835841293027\\
3.06472367602247 0.985287441644791\\
3.09629747153593 0.994878052687259\\
3.1278712670494 0.999529369432175\\
3.15944506256286 0.999203402242385\\
3.19101885807633 0.993902813725802\\
3.22259265358979 0.983670895122979\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.06059265358979 0\\
-3.06059265358979 0.963930070400238\\
-3.04963994026184 0.963930070400238\\
-3.04963994026184 0\\
-3.04963994026184 0\\
-3.04963994026184 0.907065868377686\\
-3.0333890914917 0.907065868377686\\
-3.0333890914917 0\\
-3.0333890914917 0\\
-3.0333890914917 0.885662138462067\\
-2.97212839126587 0.885662138462067\\
-2.97212839126587 0\\
-2.97212839126587 0\\
-2.97212839126587 0.885491132736206\\
-2.91352343559265 0.885491132736206\\
-2.91352343559265 0\\
-2.91352343559265 0\\
-2.91352343559265 0.859411597251892\\
-2.90333867073059 0.859411597251892\\
-2.90333867073059 0\\
-2.90333867073059 0\\
-2.90333867073059 0.837670087814331\\
-2.89867544174194 0.837670087814331\\
-2.89867544174194 0\\
-2.89867544174194 0\\
-2.89867544174194 0.821668863296509\\
-2.83128452301025 0.821668863296509\\
-2.83128452301025 0\\
-2.83128452301025 0\\
-2.83128452301025 0.756534039974213\\
-2.82825541496277 0.756534039974213\\
-2.82825541496277 0\\
-2.82825541496277 0\\
-2.82825541496277 0.701697587966919\\
-2.75206327438354 0.701697587966919\\
-2.75206327438354 0\\
-2.75206327438354 0\\
-2.75206327438354 0.626457035541534\\
-2.66497492790222 0.626457035541534\\
-2.66497492790222 0\\
-2.66497492790222 0\\
-2.66497492790222 0.53048038482666\\
-2.58383798599243 0.53048038482666\\
-2.58383798599243 0\\
-2.58383798599243 0\\
-2.58383798599243 0.300814062356949\\
-2.51883411407471 0.300814062356949\\
-2.51883411407471 0\\
-2.51883411407471 0\\
-2.51883411407471 0.266425669193268\\
-2.45309591293335 0.266425669193268\\
-2.45309591293335 0\\
-2.45309591293335 0\\
-2.45309591293335 0.175346106290817\\
-2.45104718208313 0.175346106290817\\
-2.45104718208313 0\\
-2.45104718208313 0\\
-2.45104718208313 0.0404530316591263\\
-2.38719177246094 0.0404530316591263\\
-2.38719177246094 0\\
-2.38719177246094 0\\
-2.38719177246094 -0.0365100800991058\\
-2.32154488563538 -0.0365100800991058\\
-2.32154488563538 0\\
-2.32154488563538 0\\
-2.32154488563538 -0.048642236739397\\
-2.24685049057007 -0.048642236739397\\
-2.24685049057007 0\\
-2.24685049057007 0\\
-2.24685049057007 -0.122570566833019\\
-2.17558741569519 -0.122570566833019\\
-2.17558741569519 0\\
-2.17558741569519 0\\
-2.17558741569519 -0.193212270736694\\
-2.15127515792847 -0.193212270736694\\
-2.15127515792847 0\\
-2.15127515792847 0\\
-2.15127515792847 -0.237765967845917\\
-2.09472608566284 -0.237765967845917\\
-2.09472608566284 0\\
-2.09472608566284 0\\
-2.09472608566284 -0.242896661162376\\
-2.03109073638916 -0.242896661162376\\
-2.03109073638916 0\\
-2.03109073638916 0\\
-2.03109073638916 -0.244616225361824\\
-2.02393269538879 -0.244616225361824\\
-2.02393269538879 0\\
-2.02393269538879 0\\
-2.02393269538879 -0.268017023801804\\
-1.96161580085754 -0.268017023801804\\
-1.96161580085754 0\\
-1.96161580085754 0\\
-1.96161580085754 -0.267723053693771\\
-1.9421843290329 -0.267723053693771\\
-1.9421843290329 0\\
-1.9421843290329 0\\
-1.9421843290329 -0.266588270664215\\
-1.90896856784821 -0.266588270664215\\
-1.90896856784821 0\\
-1.90896856784821 0\\
-1.90896856784821 -0.222974672913551\\
-1.8569723367691 -0.222974672913551\\
-1.8569723367691 0\\
-1.8569723367691 0\\
-1.8569723367691 -0.213060364127159\\
-1.8004766702652 -0.213060364127159\\
-1.8004766702652 0\\
-1.8004766702652 0\\
-1.8004766702652 -0.189335554838181\\
-1.75651919841766 -0.189335554838181\\
-1.75651919841766 0\\
-1.75651919841766 0\\
-1.75651919841766 -0.180536046624184\\
-1.70049691200256 -0.180536046624184\\
-1.70049691200256 0\\
-1.70049691200256 0\\
-1.70049691200256 -0.159326434135437\\
-1.63638246059418 -0.159326434135437\\
-1.63638246059418 0\\
-1.63638246059418 0\\
-1.63638246059418 -0.153752312064171\\
-1.61434161663055 -0.153752312064171\\
-1.61434161663055 0\\
-1.61434161663055 0\\
-1.61434161663055 -0.0360126234591007\\
-1.54961228370667 -0.0360126234591007\\
-1.54961228370667 0\\
-1.54961228370667 0\\
-1.54961228370667 -0.0231148544698954\\
-1.49701917171478 -0.0231148544698954\\
-1.49701917171478 0\\
-1.49701917171478 0\\
-1.49701917171478 -0.0248993635177612\\
-1.49588978290558 -0.0248993635177612\\
-1.49588978290558 0\\
-1.49588978290558 0\\
-1.49588978290558 -0.0253150016069412\\
-1.4664261341095 -0.0253150016069412\\
-1.4664261341095 0\\
-1.4664261341095 0\\
-1.4664261341095 -0.0572378821671009\\
-1.4246678352356 -0.0572378821671009\\
-1.4246678352356 0\\
-1.4246678352356 0\\
-1.4246678352356 -0.128072157502174\\
-1.41009998321533 -0.128072157502174\\
-1.41009998321533 0\\
-1.41009998321533 0\\
-1.41009998321533 -0.182708650827408\\
-1.3513925075531 -0.182708650827408\\
-1.3513925075531 0\\
-1.3513925075531 0\\
-1.3513925075531 -0.222367629408836\\
-1.29177331924438 -0.222367629408836\\
-1.29177331924438 0\\
-1.29177331924438 0\\
-1.29177331924438 -0.252057820558548\\
-1.22952699661255 -0.252057820558548\\
-1.22952699661255 0\\
-1.22952699661255 0\\
-1.22952699661255 -0.259776264429092\\
-1.22261202335358 -0.259776264429092\\
-1.22261202335358 0\\
-1.22261202335358 0\\
-1.22261202335358 -0.266042530536652\\
-1.19691455364227 -0.266042530536652\\
-1.19691455364227 0\\
-1.19691455364227 0\\
-1.19691455364227 -0.26768833398819\\
-1.13508868217468 -0.26768833398819\\
-1.13508868217468 0\\
-1.13508868217468 0\\
-1.13508868217468 -0.267269372940063\\
-1.08018505573273 -0.267269372940063\\
-1.08018505573273 0\\
-1.08018505573273 0\\
-1.08018505573273 -0.25801682472229\\
-1.04836511611938 -0.25801682472229\\
-1.04836511611938 0\\
-1.04836511611938 0\\
-1.04836511611938 -0.25503945350647\\
-0.994760513305664 -0.25503945350647\\
-0.994760513305664 0\\
-0.994760513305664 0\\
-0.994760513305664 -0.204952493309975\\
-0.928290843963623 -0.204952493309975\\
-0.928290843963623 0\\
-0.928290843963623 0\\
-0.928290843963623 -0.195035964250565\\
-0.871997356414795 -0.195035964250565\\
-0.871997356414795 0\\
-0.871997356414795 0\\
-0.871997356414795 -0.159366279840469\\
-0.869898796081543 -0.159366279840469\\
-0.869898796081543 0\\
-0.869898796081543 0\\
-0.869898796081543 -0.139576092362404\\
-0.800106525421143 -0.139576092362404\\
-0.800106525421143 0\\
-0.800106525421143 0\\
-0.800106525421143 -0.111677721142769\\
-0.765326499938965 -0.111677721142769\\
-0.765326499938965 0\\
-0.765326499938965 0\\
-0.765326499938965 -0.0258969664573669\\
-0.720349550247192 -0.0258969664573669\\
-0.720349550247192 0\\
-0.720349550247192 0\\
-0.720349550247192 0.111569225788116\\
-0.68878698348999 0.111569225788116\\
-0.68878698348999 0\\
-0.68878698348999 0\\
-0.68878698348999 0.162522777915001\\
-0.631195545196533 0.162522777915001\\
-0.631195545196533 0\\
-0.631195545196533 0\\
-0.631195545196533 0.310856908559799\\
-0.630293130874634 0.310856908559799\\
-0.630293130874634 0\\
-0.630293130874634 0\\
-0.630293130874634 0.325668275356293\\
-0.573655843734741 0.325668275356293\\
-0.573655843734741 0\\
-0.573655843734741 0\\
-0.573655843734741 0.338098794221878\\
-0.572707891464233 0.338098794221878\\
-0.572707891464233 0\\
-0.572707891464233 0\\
-0.572707891464233 0.385724604129791\\
-0.571066856384277 0.385724604129791\\
-0.571066856384277 0\\
-0.571066856384277 0\\
-0.571066856384277 0.456394374370575\\
-0.5542893409729 0.456394374370575\\
-0.5542893409729 0\\
-0.5542893409729 0\\
-0.5542893409729 0.529027044773102\\
-0.502461910247803 0.529027044773102\\
-0.502461910247803 0\\
-0.502461910247803 0\\
-0.502461910247803 0.558611750602722\\
-0.445188760757446 0.558611750602722\\
-0.445188760757446 0\\
-0.445188760757446 0\\
-0.445188760757446 0.667096674442291\\
-0.443370580673218 0.667096674442291\\
-0.443370580673218 0\\
-0.443370580673218 0\\
-0.443370580673218 0.694118916988373\\
-0.376359701156616 0.694118916988373\\
-0.376359701156616 0\\
-0.376359701156616 0\\
-0.376359701156616 0.698039770126343\\
-0.323395490646362 0.698039770126343\\
-0.323395490646362 0\\
-0.323395490646362 0\\
-0.323395490646362 0.818692803382874\\
-0.319847106933594 0.818692803382874\\
-0.319847106933594 0\\
-0.319847106933594 0\\
-0.319847106933594 0.836234450340271\\
-0.284694671630859 0.836234450340271\\
-0.284694671630859 0\\
-0.284694671630859 0\\
-0.284694671630859 0.84392786026001\\
-0.21826171875 0.84392786026001\\
-0.21826171875 0\\
-0.21826171875 0\\
-0.21826171875 0.850141525268555\\
-0.157427549362183 0.850141525268555\\
-0.157427549362183 0\\
-0.157427549362183 0\\
-0.157427549362183 0.856693863868713\\
-0.100469589233398 0.856693863868713\\
-0.100469589233398 0\\
-0.100469589233398 0\\
-0.100469589233398 0.884194433689117\\
-0.067969799041748 0.884194433689117\\
-0.067969799041748 0\\
-0.067969799041748 0\\
-0.067969799041748 0.96795392036438\\
-0.0265483856201172 0.96795392036438\\
-0.0265483856201172 0\\
-0.0265483856201172 0\\
-0.0265483856201172 0.994917213916779\\
0.0370426177978516 0.994917213916779\\
0.0370426177978516 0\\
0.0370426177978516 0\\
0.0370426177978516 0.996142387390137\\
0.0663216114044189 0.996142387390137\\
0.0663216114044189 0\\
0.0663216114044189 0\\
0.0663216114044189 0.950818002223969\\
0.131381511688232 0.950818002223969\\
0.131381511688232 0\\
0.131381511688232 0\\
0.131381511688232 0.831264138221741\\
0.203248262405396 0.831264138221741\\
0.203248262405396 0\\
0.203248262405396 0\\
0.203248262405396 0.723499953746796\\
0.280896425247192 0.723499953746796\\
0.280896425247192 0\\
0.280896425247192 0\\
0.280896425247192 0.719262361526489\\
0.364918231964111 0.719262361526489\\
0.364918231964111 0\\
0.364918231964111 0\\
0.364918231964111 0.702693104743958\\
0.428391933441162 0.702693104743958\\
0.428391933441162 0\\
0.428391933441162 0\\
0.428391933441162 0.696062862873077\\
0.494472026824951 0.696062862873077\\
0.494472026824951 0\\
0.494472026824951 0\\
0.494472026824951 0.527086973190308\\
0.544878244400024 0.527086973190308\\
0.544878244400024 0\\
0.544878244400024 0\\
0.544878244400024 0.340529918670654\\
0.62916088104248 0.340529918670654\\
0.62916088104248 0\\
0.62916088104248 0\\
0.62916088104248 0.233592569828033\\
0.665441274642944 0.233592569828033\\
0.665441274642944 0\\
0.665441274642944 0\\
0.665441274642944 0.0501392371952534\\
0.740020990371704 0.0501392371952534\\
0.740020990371704 0\\
0.740020990371704 0\\
0.740020990371704 -0.0119884563609958\\
0.805600643157959 -0.0119884563609958\\
0.805600643157959 0\\
0.805600643157959 0\\
0.805600643157959 -0.0770053341984749\\
0.843863010406494 -0.0770053341984749\\
0.843863010406494 0\\
0.843863010406494 0\\
0.843863010406494 -0.0776247680187225\\
0.90164589881897 -0.0776247680187225\\
0.90164589881897 0\\
0.90164589881897 0\\
0.90164589881897 -0.231059357523918\\
0.95859432220459 -0.231059357523918\\
0.95859432220459 0\\
0.95859432220459 0\\
0.95859432220459 -0.242478236556053\\
1.01043319702148 -0.242478236556053\\
1.01043319702148 0\\
1.01043319702148 0\\
1.01043319702148 -0.260873049497604\\
1.0259895324707 -0.260873049497604\\
1.0259895324707 0\\
1.0259895324707 0\\
1.0259895324707 -0.268533170223236\\
1.07683420181274 -0.268533170223236\\
1.07683420181274 0\\
1.07683420181274 0\\
1.07683420181274 -0.268826246261597\\
1.12915229797363 -0.268826246261597\\
1.12915229797363 0\\
1.12915229797363 0\\
1.12915229797363 -0.271895617246628\\
1.1474232673645 -0.271895617246628\\
1.1474232673645 0\\
1.1474232673645 0\\
1.1474232673645 -0.262796759605408\\
1.19150018692017 -0.262796759605408\\
1.19150018692017 0\\
1.19150018692017 0\\
1.19150018692017 -0.260592043399811\\
1.26160335540771 -0.260592043399811\\
1.26160335540771 0\\
1.26160335540771 0\\
1.26160335540771 -0.241650566458702\\
1.30917692184448 -0.241650566458702\\
1.30917692184448 0\\
1.30917692184448 0\\
1.30917692184448 -0.241398900747299\\
1.3748140335083 -0.241398900747299\\
1.3748140335083 0\\
1.3748140335083 0\\
1.3748140335083 -0.115344986319542\\
1.43281745910645 -0.115344986319542\\
1.43281745910645 0\\
1.43281745910645 0\\
1.43281745910645 -0.0677189975976944\\
1.49494791030884 -0.0677189975976944\\
1.49494791030884 0\\
1.49494791030884 0\\
1.49494791030884 -0.0340828821063042\\
1.5588493347168 -0.0340828821063042\\
1.5588493347168 0\\
1.5588493347168 0\\
1.5588493347168 -0.0403239503502846\\
1.56498622894287 -0.0403239503502846\\
1.56498622894287 0\\
1.56498622894287 0\\
1.56498622894287 -0.0671262517571449\\
1.63057851791382 -0.0671262517571449\\
1.63057851791382 0\\
1.63057851791382 0\\
1.63057851791382 -0.0819325000047684\\
1.69613981246948 -0.0819325000047684\\
1.69613981246948 0\\
1.69613981246948 0\\
1.69613981246948 -0.177093952894211\\
1.75137948989868 -0.177093952894211\\
1.75137948989868 0\\
1.75137948989868 0\\
1.75137948989868 -0.192040249705315\\
1.76089096069336 -0.192040249705315\\
1.76089096069336 0\\
1.76089096069336 0\\
1.76089096069336 -0.216381773352623\\
1.76924180984497 -0.216381773352623\\
1.76924180984497 0\\
1.76924180984497 0\\
1.76924180984497 -0.216937735676765\\
1.82855558395386 -0.216937735676765\\
1.82855558395386 0\\
1.82855558395386 0\\
1.82855558395386 -0.239784270524979\\
1.87998247146606 -0.239784270524979\\
1.87998247146606 0\\
1.87998247146606 0\\
1.87998247146606 -0.258372336626053\\
1.92826366424561 -0.258372336626053\\
1.92826366424561 0\\
1.92826366424561 0\\
1.92826366424561 -0.271661967039108\\
1.95477342605591 -0.271661967039108\\
1.95477342605591 0\\
1.95477342605591 0\\
1.95477342605591 -0.271633118391037\\
2.01777076721191 -0.271633118391037\\
2.01777076721191 0\\
2.01777076721191 0\\
2.01777076721191 -0.270638287067413\\
2.03273868560791 -0.270638287067413\\
2.03273868560791 0\\
2.03273868560791 0\\
2.03273868560791 -0.252732127904892\\
2.03927183151245 -0.252732127904892\\
2.03927183151245 0\\
2.03927183151245 0\\
2.03927183151245 -0.241509765386581\\
2.06753206253052 -0.241509765386581\\
2.06753206253052 0\\
2.06753206253052 0\\
2.06753206253052 -0.240973964333534\\
2.18434143066406 -0.240973964333534\\
2.18434143066406 0\\
2.18434143066406 0\\
2.18434143066406 -0.234262838959694\\
2.1955451965332 -0.234262838959694\\
2.1955451965332 0\\
2.1955451965332 0\\
2.1955451965332 -0.219972878694534\\
2.2099928855896 -0.219972878694534\\
2.2099928855896 0\\
2.2099928855896 0\\
2.2099928855896 -0.193469777703285\\
2.25940322875977 -0.193469777703285\\
2.25940322875977 0\\
2.25940322875977 0\\
2.25940322875977 -0.18565833568573\\
2.28006887435913 -0.18565833568573\\
2.28006887435913 0\\
2.28006887435913 0\\
2.28006887435913 -0.103171318769455\\
2.33526468276978 -0.103171318769455\\
2.33526468276978 0\\
2.33526468276978 0\\
2.33526468276978 0.00106324360240251\\
2.35308408737183 0.00106324360240251\\
2.35308408737183 0\\
2.35308408737183 0\\
2.35308408737183 0.0682418644428253\\
2.36460828781128 0.0682418644428253\\
2.36460828781128 0\\
2.36460828781128 0\\
2.36460828781128 0.120541840791702\\
2.37145519256592 0.120541840791702\\
2.37145519256592 0\\
2.37145519256592 0\\
2.37145519256592 0.164560690522194\\
2.43917942047119 0.164560690522194\\
2.43917942047119 0\\
2.43917942047119 0\\
2.43917942047119 0.295485198497772\\
2.48977422714233 0.295485198497772\\
2.48977422714233 0\\
2.48977422714233 0\\
2.48977422714233 0.310786336660385\\
2.56607389450073 0.310786336660385\\
2.56607389450073 0\\
2.56607389450073 0\\
2.56607389450073 0.430111438035965\\
2.63142013549805 0.430111438035965\\
2.63142013549805 0\\
2.63142013549805 0\\
2.63142013549805 0.595560908317566\\
2.64165067672729 0.595560908317566\\
2.64165067672729 0\\
2.64165067672729 0\\
2.64165067672729 0.631159603595734\\
2.69998359680176 0.631159603595734\\
2.69998359680176 0\\
2.69998359680176 0\\
2.69998359680176 0.650401890277863\\
2.77509117126465 0.650401890277863\\
2.77509117126465 0\\
2.77509117126465 0\\
2.77509117126465 0.781546473503113\\
2.7807149887085 0.781546473503113\\
2.7807149887085 0\\
2.7807149887085 0\\
2.7807149887085 0.797672867774963\\
2.84290361404419 0.797672867774963\\
2.84290361404419 0\\
2.84290361404419 0\\
2.84290361404419 0.826429426670074\\
2.91618299484253 0.826429426670074\\
2.91618299484253 0\\
2.91618299484253 0\\
2.91618299484253 0.87495481967926\\
2.92485952377319 0.87495481967926\\
2.92485952377319 0\\
2.92485952377319 0\\
2.92485952377319 0.904959857463837\\
2.98965358734131 0.904959857463837\\
2.98965358734131 0\\
2.98965358734131 0\\
2.98965358734131 0.906239926815033\\
3.02387762069702 0.906239926815033\\
3.02387762069702 0\\
3.02387762069702 0\\
3.02387762069702 0.972062766551971\\
3.10637664794922 0.972062766551971\\
3.10637664794922 0\\
3.10637664794922 0\\
3.10637664794922 0.973107218742371\\
3.14956569671631 0.973107218742371\\
3.14956569671631 0\\
3.14956569671631 0\\
3.14956569671631 0.999848008155823\\
3.2225923538208 0.999848008155823\\
3.2225923538208 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.06059265358979 0\\
3.22259265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-22-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.41275194630346, xmax=3.49875249339726,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.545490000955761, ymax=1.30384808834642,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\),
  \(\displaystyle {1.50}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.09859265358979,1.04309317413439)
--(axis cs:-3.09859265358979,0.931937128867014)
--(axis cs:-3.03194975852966,1.06522291898727)
--(axis cs:-3.03194975852966,0.90980738401413)
--(axis cs:-3.03194975852966,0.90980738401413)
--(axis cs:-3.09859265358979,1.04309317413439)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.03194975852966,0.945709764957428)
--(axis cs:-3.03194975852966,1.01100689172745)
--(axis cs:-3.03089594841003,1.01311451196671)
--(axis cs:-3.03089594841003,0.94360214471817)
--(axis cs:-3.03089594841003,0.94360214471817)
--(axis cs:-3.03194975852966,0.945709764957428)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.03089594841003,0.969897031784058)
--(axis cs:-3.03089594841003,0.969138860702515)
--(axis cs:-3.00115180015564,1.0286271572113)
--(axis cs:-3.00115180015564,0.910408735275269)
--(axis cs:-3.00115180015564,0.910408735275269)
--(axis cs:-3.03089594841003,0.969897031784058)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-3.00115180015564,1.05152291059494)
--(axis cs:-3.00115180015564,0.693507850170135)
--(axis cs:-2.94855976104736,0.798691928386688)
--(axis cs:-2.94855976104736,0.946338832378387)
--(axis cs:-2.94855976104736,0.946338832378387)
--(axis cs:-3.00115180015564,1.05152291059494)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.94855976104736,1.00407737493515)
--(axis cs:-2.94855976104736,0.566286504268646)
--(axis cs:-2.88887810707092,0.685649812221527)
--(axis cs:-2.88887810707092,0.884714066982269)
--(axis cs:-2.88887810707092,0.884714066982269)
--(axis cs:-2.94855976104736,1.00407737493515)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.88887810707092,0.908531188964844)
--(axis cs:-2.88887810707092,0.552877426147461)
--(axis cs:-2.84278726577759,0.645059108734131)
--(axis cs:-2.84278726577759,0.816349506378174)
--(axis cs:-2.84278726577759,0.816349506378174)
--(axis cs:-2.88887810707092,0.908531188964844)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.84278726577759,0.833150506019592)
--(axis cs:-2.84278726577759,0.52906858921051)
--(axis cs:-2.78192234039307,0.650798439979553)
--(axis cs:-2.78192234039307,0.711420655250549)
--(axis cs:-2.78192234039307,0.711420655250549)
--(axis cs:-2.84278726577759,0.833150506019592)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.78192234039307,0.735663950443268)
--(axis cs:-2.78192234039307,0.431642115116119)
--(axis cs:-2.69656467437744,0.602357447147369)
--(axis cs:-2.69656467437744,0.564948618412018)
--(axis cs:-2.69656467437744,0.564948618412018)
--(axis cs:-2.78192234039307,0.735663950443268)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.69656467437744,0.571536898612976)
--(axis cs:-2.69656467437744,0.527934908866882)
--(axis cs:-2.64786911010742,0.625326037406921)
--(axis cs:-2.64786911010742,0.474145770072937)
--(axis cs:-2.64786911010742,0.474145770072937)
--(axis cs:-2.69656467437744,0.571536898612976)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.64786911010742,0.492980152368546)
--(axis cs:-2.64786911010742,0.370004802942276)
--(axis cs:-2.58285975456238,0.500023514032364)
--(axis cs:-2.58285975456238,0.362961441278458)
--(axis cs:-2.58285975456238,0.362961441278458)
--(axis cs:-2.64786911010742,0.492980152368546)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.58285975456238,0.368109285831451)
--(axis cs:-2.58285975456238,0.42154461145401)
--(axis cs:-2.55276584625244,0.481732428073883)
--(axis cs:-2.55276584625244,0.307921469211578)
--(axis cs:-2.55276584625244,0.307921469211578)
--(axis cs:-2.58285975456238,0.368109285831451)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.55276584625244,0.321973115205765)
--(axis cs:-2.55276584625244,0.26858451962471)
--(axis cs:-2.49829244613647,0.377531319856644)
--(axis cs:-2.49829244613647,0.213026314973831)
--(axis cs:-2.49829244613647,0.213026314973831)
--(axis cs:-2.55276584625244,0.321973115205765)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.49829244613647,0.217072784900665)
--(axis cs:-2.49829244613647,0.320195496082306)
--(axis cs:-2.48111724853516,0.354545891284943)
--(axis cs:-2.48111724853516,0.182722389698029)
--(axis cs:-2.48111724853516,0.182722389698029)
--(axis cs:-2.49829244613647,0.217072784900665)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.48111724853516,0.201838359236717)
--(axis cs:-2.48111724853516,0.122694835066795)
--(axis cs:-2.4796245098114,0.125680312514305)
--(axis cs:-2.4796245098114,0.198852881789207)
--(axis cs:-2.4796245098114,0.198852881789207)
--(axis cs:-2.48111724853516,0.201838359236717)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.4796245098114,0.200551450252533)
--(axis cs:-2.4796245098114,0.108086049556732)
--(axis cs:-2.4705536365509,0.126227796077728)
--(axis cs:-2.4705536365509,0.182409703731537)
--(axis cs:-2.4705536365509,0.182409703731537)
--(axis cs:-2.4796245098114,0.200551450252533)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.4705536365509,0.222398322075605)
--(axis cs:-2.4705536365509,-0.190712410956621)
--(axis cs:-2.41919207572937,-0.0879892893135548)
--(axis cs:-2.41919207572937,0.119675200432539)
--(axis cs:-2.41919207572937,0.119675200432539)
--(axis cs:-2.4705536365509,0.222398322075605)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.41919207572937,0.136888002976775)
--(axis cs:-2.41919207572937,-0.186356091871858)
--(axis cs:-2.36209988594055,-0.0721717122942209)
--(axis cs:-2.36209988594055,0.0227036233991385)
--(axis cs:-2.36209988594055,0.0227036233991385)
--(axis cs:-2.41919207572937,0.136888002976775)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.36209988594055,0.033341646194458)
--(axis cs:-2.36209988594055,-0.125791311264038)
--(axis cs:-2.31888270378113,-0.0393569469451904)
--(axis cs:-2.31888270378113,-0.0530927181243896)
--(axis cs:-2.31888270378113,-0.0530927181243896)
--(axis cs:-2.36209988594055,0.033341646194458)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.31888270378113,-0.00364177674055099)
--(axis cs:-2.31888270378113,-0.239990882575512)
--(axis cs:-2.25642681121826,-0.11507909744978)
--(axis cs:-2.25642681121826,-0.128553561866283)
--(axis cs:-2.25642681121826,-0.128553561866283)
--(axis cs:-2.31888270378113,-0.00364177674055099)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.25642681121826,-0.0112164318561554)
--(axis cs:-2.25642681121826,-0.422767907381058)
--(axis cs:-2.22991299629211,-0.369740277528763)
--(axis cs:-2.22991299629211,-0.0642440617084503)
--(axis cs:-2.22991299629211,-0.0642440617084503)
--(axis cs:-2.25642681121826,-0.0112164318561554)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.22991299629211,-0.053733766078949)
--(axis cs:-2.22991299629211,-0.390741288661957)
--(axis cs:-2.16724967956543,-0.265414655208588)
--(axis cs:-2.16724967956543,-0.179060399532318)
--(axis cs:-2.16724967956543,-0.179060399532318)
--(axis cs:-2.22991299629211,-0.053733766078949)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.16724967956543,-0.178021684288979)
--(axis cs:-2.16724967956543,-0.267448678612709)
--(axis cs:-2.1086573600769,-0.150264039635658)
--(axis cs:-2.1086573600769,-0.295206323266029)
--(axis cs:-2.1086573600769,-0.295206323266029)
--(axis cs:-2.16724967956543,-0.178021684288979)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.1086573600769,-0.195572972297668)
--(axis cs:-2.1086573600769,-0.317322850227356)
--(axis cs:-2.0620903968811,-0.224188923835754)
--(axis cs:-2.0620903968811,-0.28870689868927)
--(axis cs:-2.0620903968811,-0.28870689868927)
--(axis cs:-2.1086573600769,-0.195572972297668)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.0620903968811,-0.252722233533859)
--(axis cs:-2.0620903968811,-0.273819416761398)
--(axis cs:-2.00193619728088,-0.153511017560959)
--(axis cs:-2.00193619728088,-0.373030632734299)
--(axis cs:-2.00193619728088,-0.373030632734299)
--(axis cs:-2.0620903968811,-0.252722233533859)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-2.00193619728088,-0.347803115844727)
--(axis cs:-2.00193619728088,-0.185715675354004)
--(axis cs:-1.9994432926178,-0.180729866027832)
--(axis cs:-1.9994432926178,-0.352788925170898)
--(axis cs:-1.9994432926178,-0.352788925170898)
--(axis cs:-2.00193619728088,-0.347803115844727)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.9994432926178,-0.31632137298584)
--(axis cs:-1.9994432926178,-0.224003791809082)
--(axis cs:-1.93576776981354,-0.0966527462005615)
--(axis cs:-1.93576776981354,-0.44367241859436)
--(axis cs:-1.93576776981354,-0.44367241859436)
--(axis cs:-1.9994432926178,-0.31632137298584)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.93576776981354,-0.353081226348877)
--(axis cs:-1.93576776981354,-0.19035005569458)
--(axis cs:-1.91443264484406,-0.147679805755615)
--(axis cs:-1.91443264484406,-0.395751476287842)
--(axis cs:-1.91443264484406,-0.395751476287842)
--(axis cs:-1.93576776981354,-0.353081226348877)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.91443264484406,-0.184905931353569)
--(axis cs:-1.91443264484406,-0.31300251185894)
--(axis cs:-1.90104126930237,-0.286219760775566)
--(axis cs:-1.90104126930237,-0.211688682436943)
--(axis cs:-1.90104126930237,-0.211688682436943)
--(axis cs:-1.91443264484406,-0.184905931353569)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.90104126930237,-0.162713780999184)
--(axis cs:-1.90104126930237,-0.317231431603432)
--(axis cs:-1.84945344924927,-0.214055791497231)
--(axis cs:-1.84945344924927,-0.265889421105385)
--(axis cs:-1.84945344924927,-0.265889421105385)
--(axis cs:-1.90104126930237,-0.162713780999184)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.84945344924927,-0.166203245520592)
--(axis cs:-1.84945344924927,-0.271021112799644)
--(axis cs:-1.82350122928619,-0.219116672873497)
--(axis cs:-1.82350122928619,-0.218107685446739)
--(axis cs:-1.82350122928619,-0.218107685446739)
--(axis cs:-1.84945344924927,-0.166203245520592)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.82350122928619,0.028302937746048)
--(axis cs:-1.82350122928619,-0.334224909543991)
--(axis cs:-1.82325530052185,-0.333733052015305)
--(axis cs:-1.82325530052185,0.0278110802173615)
--(axis cs:-1.82325530052185,0.0278110802173615)
--(axis cs:-1.82350122928619,0.028302937746048)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.82325530052185,0.0338013917207718)
--(axis cs:-1.82325530052185,-0.336195155978203)
--(axis cs:-1.76684355735779,-0.223371669650078)
--(axis cs:-1.76684355735779,-0.0790220946073532)
--(axis cs:-1.76684355735779,-0.0790220946073532)
--(axis cs:-1.82325530052185,0.0338013917207718)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.76684355735779,0.0536977797746658)
--(axis cs:-1.76684355735779,-0.27505712211132)
--(axis cs:-1.71176207065582,-0.16489414870739)
--(axis cs:-1.71176207065582,-0.0564651936292648)
--(axis cs:-1.71176207065582,-0.0564651936292648)
--(axis cs:-1.76684355735779,0.0536977797746658)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.71176207065582,-0.00329320132732391)
--(axis cs:-1.71176207065582,-0.184334918856621)
--(axis cs:-1.66404676437378,-0.0889043062925339)
--(axis cs:-1.66404676437378,-0.0987238138914108)
--(axis cs:-1.66404676437378,-0.0987238138914108)
--(axis cs:-1.71176207065582,-0.00329320132732391)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.66404676437378,-0.0392148271203041)
--(axis cs:-1.66404676437378,-0.110019899904728)
--(axis cs:-1.6447548866272,-0.0714361444115639)
--(axis cs:-1.6447548866272,-0.0777985826134682)
--(axis cs:-1.6447548866272,-0.0777985826134682)
--(axis cs:-1.66404676437378,-0.0392148271203041)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.6447548866272,0.0057944655418396)
--(axis cs:-1.6447548866272,-0.100234568119049)
--(axis cs:-1.59966588020325,-0.0100565552711487)
--(axis cs:-1.59966588020325,-0.0843835473060608)
--(axis cs:-1.59966588020325,-0.0843835473060608)
--(axis cs:-1.6447548866272,0.0057944655418396)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.59966588020325,0.0116686196997762)
--(axis cs:-1.59966588020325,-0.0423718122765422)
--(axis cs:-1.54352867603302,0.0699025960639119)
--(axis cs:-1.54352867603302,-0.100605788640678)
--(axis cs:-1.54352867603302,-0.100605788640678)
--(axis cs:-1.59966588020325,0.0116686196997762)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.54352867603302,-0.0489898365922272)
--(axis cs:-1.54352867603302,0.0379003840498626)
--(axis cs:-1.50026261806488,0.124432499986142)
--(axis cs:-1.50026261806488,-0.135521952528507)
--(axis cs:-1.50026261806488,-0.135521952528507)
--(axis cs:-1.54352867603302,-0.0489898365922272)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.50026261806488,-0.0865530259907246)
--(axis cs:-1.50026261806488,-0.0210999734699726)
--(axis cs:-1.44529974460602,0.088825773447752)
--(axis cs:-1.44529974460602,-0.196478772908449)
--(axis cs:-1.44529974460602,-0.196478772908449)
--(axis cs:-1.50026261806488,-0.0865530259907246)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.44529974460602,-0.102157324552536)
--(axis cs:-1.44529974460602,-0.170614451169968)
--(axis cs:-1.39040303230286,-0.0608210265636444)
--(axis cs:-1.39040303230286,-0.211950749158859)
--(axis cs:-1.39040303230286,-0.211950749158859)
--(axis cs:-1.44529974460602,-0.102157324552536)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.39040303230286,-0.0672865509986877)
--(axis cs:-1.39040303230286,-0.376088201999664)
--(axis cs:-1.34372866153717,-0.282739460468292)
--(axis cs:-1.34372866153717,-0.16063529253006)
--(axis cs:-1.34372866153717,-0.16063529253006)
--(axis cs:-1.39040303230286,-0.0672865509986877)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.34372866153717,-0.106119066476822)
--(axis cs:-1.34372866153717,-0.376811414957047)
--(axis cs:-1.32302916049957,-0.335412412881851)
--(axis cs:-1.32302916049957,-0.147518068552017)
--(axis cs:-1.32302916049957,-0.147518068552017)
--(axis cs:-1.34372866153717,-0.106119066476822)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.32302916049957,-0.120621249079704)
--(axis cs:-1.32302916049957,-0.377623125910759)
--(axis cs:-1.2657778263092,-0.263120457530022)
--(axis cs:-1.2657778263092,-0.235123917460442)
--(axis cs:-1.2657778263092,-0.235123917460442)
--(axis cs:-1.32302916049957,-0.120621249079704)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.2657778263092,-0.213530868291855)
--(axis cs:-1.2657778263092,-0.295178264379501)
--(axis cs:-1.21209621429443,-0.18781504034996)
--(axis cs:-1.21209621429443,-0.320894092321396)
--(axis cs:-1.21209621429443,-0.320894092321396)
--(axis cs:-1.2657778263092,-0.213530868291855)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.21209621429443,-0.196056753396988)
--(axis cs:-1.21209621429443,-0.345866113901138)
--(axis cs:-1.16396653652191,-0.249606758356094)
--(axis cs:-1.16396653652191,-0.292316108942032)
--(axis cs:-1.16396653652191,-0.292316108942032)
--(axis cs:-1.21209621429443,-0.196056753396988)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.16396653652191,-0.276079684495926)
--(axis cs:-1.16396653652191,-0.267221957445145)
--(axis cs:-1.10939919948578,-0.158087283372879)
--(axis cs:-1.10939919948578,-0.385214358568192)
--(axis cs:-1.10939919948578,-0.385214358568192)
--(axis cs:-1.16396653652191,-0.276079684495926)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.10939919948578,-0.382348448038101)
--(axis cs:-1.10939919948578,-0.161135107278824)
--(axis cs:-1.09251236915588,-0.127361446619034)
--(axis cs:-1.09251236915588,-0.416122108697891)
--(axis cs:-1.09251236915588,-0.416122108697891)
--(axis cs:-1.10939919948578,-0.382348448038101)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.09251236915588,-0.229267507791519)
--(axis cs:-1.09251236915588,-0.292573362588882)
--(axis cs:-1.073166847229,-0.253882318735123)
--(axis cs:-1.073166847229,-0.267958551645279)
--(axis cs:-1.073166847229,-0.267958551645279)
--(axis cs:-1.09251236915588,-0.229267507791519)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.073166847229,-0.244757443666458)
--(axis cs:-1.073166847229,-0.270531445741653)
--(axis cs:-1.04486894607544,-0.213935643434525)
--(axis cs:-1.04486894607544,-0.301353245973587)
--(axis cs:-1.04486894607544,-0.301353245973587)
--(axis cs:-1.073166847229,-0.244757443666458)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-1.04486894607544,-0.131876990199089)
--(axis cs:-1.04486894607544,-0.316256329417229)
--(axis cs:-0.993859529495239,-0.214237496256828)
--(axis cs:-0.993859529495239,-0.233895823359489)
--(axis cs:-0.993859529495239,-0.233895823359489)
--(axis cs:-1.04486894607544,-0.131876990199089)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.993859529495239,-0.155660256743431)
--(axis cs:-0.993859529495239,-0.25200067460537)
--(axis cs:-0.936094284057617,-0.136470183730125)
--(axis cs:-0.936094284057617,-0.271190747618675)
--(axis cs:-0.936094284057617,-0.271190747618675)
--(axis cs:-0.993859529495239,-0.155660256743431)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.936094284057617,-0.269405156373978)
--(axis cs:-0.936094284057617,-0.137273341417313)
--(axis cs:-0.881337404251099,-0.0277595818042755)
--(axis cs:-0.881337404251099,-0.378918915987015)
--(axis cs:-0.881337404251099,-0.378918915987015)
--(axis cs:-0.936094284057617,-0.269405156373978)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.881337404251099,-0.182143375277519)
--(axis cs:-0.881337404251099,-0.102758333086967)
--(axis cs:-0.830452680587769,-0.000988885760307312)
--(axis cs:-0.830452680587769,-0.283912822604179)
--(axis cs:-0.830452680587769,-0.283912822604179)
--(axis cs:-0.881337404251099,-0.182143375277519)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.830452680587769,-0.0794425532221794)
--(axis cs:-0.830452680587769,-0.0565007254481316)
--(axis cs:-0.773045301437378,0.0583140328526497)
--(axis cs:-0.773045301437378,-0.194257311522961)
--(axis cs:-0.773045301437378,-0.194257311522961)
--(axis cs:-0.830452680587769,-0.0794425532221794)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.773045301437378,0.133195027709007)
--(axis cs:-0.773045301437378,0.000848159193992615)
--(axis cs:-0.73050332069397,0.085932120680809)
--(axis cs:-0.73050332069397,0.0481110662221909)
--(axis cs:-0.73050332069397,0.0481110662221909)
--(axis cs:-0.773045301437378,0.133195027709007)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.73050332069397,0.288874581456184)
--(axis cs:-0.73050332069397,0.0593373328447342)
--(axis cs:-0.722881317138672,0.0745813399553299)
--(axis cs:-0.722881317138672,0.273630574345589)
--(axis cs:-0.722881317138672,0.273630574345589)
--(axis cs:-0.73050332069397,0.288874581456184)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.722881317138672,0.453795880079269)
--(axis cs:-0.722881317138672,0.0597803294658661)
--(axis cs:-0.670251369476318,0.165040224790573)
--(axis cs:-0.670251369476318,0.348535984754562)
--(axis cs:-0.670251369476318,0.348535984754562)
--(axis cs:-0.722881317138672,0.453795880079269)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.670251369476318,0.413068950176239)
--(axis cs:-0.670251369476318,0.160400092601776)
--(axis cs:-0.621042013168335,0.258818805217743)
--(axis cs:-0.621042013168335,0.314650237560272)
--(axis cs:-0.621042013168335,0.314650237560272)
--(axis cs:-0.670251369476318,0.413068950176239)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.621042013168335,0.334222763776779)
--(axis cs:-0.621042013168335,0.257459372282028)
--(axis cs:-0.553474187850952,0.392595022916794)
--(axis cs:-0.553474187850952,0.199087113142014)
--(axis cs:-0.553474187850952,0.199087113142014)
--(axis cs:-0.621042013168335,0.334222763776779)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.553474187850952,0.230504840612411)
--(axis cs:-0.553474187850952,0.390450805425644)
--(axis cs:-0.488243818283081,0.520911544561386)
--(axis cs:-0.488243818283081,0.100044101476669)
--(axis cs:-0.488243818283081,0.100044101476669)
--(axis cs:-0.553474187850952,0.230504840612411)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.488243818283081,0.487712889909744)
--(axis cs:-0.488243818283081,0.495010167360306)
--(axis cs:-0.482345342636108,0.506807118654251)
--(axis cs:-0.482345342636108,0.475915938615799)
--(axis cs:-0.482345342636108,0.475915938615799)
--(axis cs:-0.488243818283081,0.487712889909744)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.482345342636108,0.684424877166748)
--(axis cs:-0.482345342636108,0.489617824554443)
--(axis cs:-0.440894365310669,0.572519779205322)
--(axis cs:-0.440894365310669,0.601522922515869)
--(axis cs:-0.440894365310669,0.601522922515869)
--(axis cs:-0.482345342636108,0.684424877166748)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.440894365310669,0.639726758003235)
--(axis cs:-0.440894365310669,0.568820834159851)
--(axis cs:-0.430788993835449,0.589031577110291)
--(axis cs:-0.430788993835449,0.619516015052795)
--(axis cs:-0.430788993835449,0.619516015052795)
--(axis cs:-0.440894365310669,0.639726758003235)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.430788993835449,0.671632587909698)
--(axis cs:-0.430788993835449,0.583631098270416)
--(axis cs:-0.409869909286499,0.625469267368317)
--(axis cs:-0.409869909286499,0.629794418811798)
--(axis cs:-0.409869909286499,0.629794418811798)
--(axis cs:-0.430788993835449,0.671632587909698)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.409869909286499,0.66552472114563)
--(axis cs:-0.409869909286499,0.621506094932556)
--(axis cs:-0.354949474334717,0.731346964836121)
--(axis cs:-0.354949474334717,0.555683851242065)
--(axis cs:-0.354949474334717,0.555683851242065)
--(axis cs:-0.409869909286499,0.66552472114563)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.354949474334717,0.80570113658905)
--(axis cs:-0.354949474334717,0.696014523506165)
--(axis cs:-0.342545986175537,0.720821499824524)
--(axis cs:-0.342545986175537,0.780894160270691)
--(axis cs:-0.342545986175537,0.780894160270691)
--(axis cs:-0.354949474334717,0.80570113658905)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.342545986175537,0.835984766483307)
--(axis cs:-0.342545986175537,0.710794627666473)
--(axis cs:-0.289157629013062,0.817571341991425)
--(axis cs:-0.289157629013062,0.729208052158356)
--(axis cs:-0.289157629013062,0.729208052158356)
--(axis cs:-0.342545986175537,0.835984766483307)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.289157629013062,0.790210902690887)
--(axis cs:-0.289157629013062,0.805284559726715)
--(axis cs:-0.239497661590576,0.904604494571686)
--(axis cs:-0.239497661590576,0.690890967845917)
--(axis cs:-0.239497661590576,0.690890967845917)
--(axis cs:-0.289157629013062,0.790210902690887)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.239497661590576,0.817762792110443)
--(axis cs:-0.239497661590576,0.874403297901154)
--(axis cs:-0.214118719100952,0.925161182880402)
--(axis cs:-0.214118719100952,0.767004907131195)
--(axis cs:-0.214118719100952,0.767004907131195)
--(axis cs:-0.239497661590576,0.817762792110443)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.214118719100952,0.797644972801208)
--(axis cs:-0.214118719100952,0.916788101196289)
--(axis cs:-0.142346143722534,1.06033325195312)
--(axis cs:-0.142346143722534,0.654099822044373)
--(axis cs:-0.142346143722534,0.654099822044373)
--(axis cs:-0.214118719100952,0.797644972801208)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.142346143722534,1.1092399507761)
--(axis cs:-0.142346143722534,0.859057769179344)
--(axis cs:-0.0804684162139893,0.982813224196434)
--(axis cs:-0.0804684162139893,0.98548449575901)
--(axis cs:-0.0804684162139893,0.98548449575901)
--(axis cs:-0.142346143722534,1.1092399507761)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.0804684162139893,0.992783457040787)
--(axis cs:-0.0804684162139893,0.977886527776718)
--(axis cs:-0.0160672664642334,1.10668882727623)
--(axis cs:-0.0160672664642334,0.863981157541275)
--(axis cs:-0.0160672664642334,0.863981157541275)
--(axis cs:-0.0804684162139893,0.992783457040787)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.0160672664642334,0.868673473596573)
--(axis cs:-0.0160672664642334,1.10348102450371)
--(axis cs:0.0379290580749512,1.21147367358208)
--(axis cs:0.0379290580749512,0.760680824518204)
--(axis cs:0.0379290580749512,0.760680824518204)
--(axis cs:-0.0160672664642334,0.868673473596573)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0379290580749512,0.936000973917544)
--(axis cs:0.0379290580749512,1.063820569776)
--(axis cs:0.0710973739624023,1.1301572015509)
--(axis cs:0.0710973739624023,0.869664342142642)
--(axis cs:0.0710973739624023,0.869664342142642)
--(axis cs:0.0379290580749512,0.936000973917544)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0710973739624023,0.888373587280512)
--(axis cs:0.0710973739624023,1.11041178926826)
--(axis cs:0.125785112380981,1.21978726610541)
--(axis cs:0.125785112380981,0.778998110443354)
--(axis cs:0.125785112380981,0.778998110443354)
--(axis cs:0.0710973739624023,0.888373587280512)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.125785112380981,1.0698030591011)
--(axis cs:0.125785112380981,0.699394404888153)
--(axis cs:0.185414791107178,0.818653762340546)
--(axis cs:0.185414791107178,0.950543701648712)
--(axis cs:0.185414791107178,0.950543701648712)
--(axis cs:0.125785112380981,1.0698030591011)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.185414791107178,0.984171271324158)
--(axis cs:0.185414791107178,0.703537702560425)
--(axis cs:0.244582176208496,0.821872472763062)
--(axis cs:0.244582176208496,0.865836501121521)
--(axis cs:0.244582176208496,0.865836501121521)
--(axis cs:0.185414791107178,0.984171271324158)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.244582176208496,0.883734464645386)
--(axis cs:0.244582176208496,0.749337196350098)
--(axis cs:0.310664653778076,0.881502151489258)
--(axis cs:0.310664653778076,0.751569509506226)
--(axis cs:0.310664653778076,0.751569509506226)
--(axis cs:0.244582176208496,0.883734464645386)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.310664653778076,0.761141180992126)
--(axis cs:0.310664653778076,0.838518142700195)
--(axis cs:0.358683586120605,0.934556007385254)
--(axis cs:0.358683586120605,0.665103316307068)
--(axis cs:0.358683586120605,0.665103316307068)
--(axis cs:0.310664653778076,0.761141180992126)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.358683586120605,0.716391026973724)
--(axis cs:0.358683586120605,0.625536859035492)
--(axis cs:0.412455797195435,0.73308128118515)
--(axis cs:0.412455797195435,0.608846604824066)
--(axis cs:0.412455797195435,0.608846604824066)
--(axis cs:0.358683586120605,0.716391026973724)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.412455797195435,0.616891384124756)
--(axis cs:0.412455797195435,0.665794968605042)
--(axis cs:0.461844205856323,0.764571785926819)
--(axis cs:0.461844205856323,0.518114566802979)
--(axis cs:0.461844205856323,0.518114566802979)
--(axis cs:0.412455797195435,0.616891384124756)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.461844205856323,0.537705183029175)
--(axis cs:0.461844205856323,0.563930511474609)
--(axis cs:0.51479959487915,0.669841289520264)
--(axis cs:0.51479959487915,0.431794404983521)
--(axis cs:0.51479959487915,0.431794404983521)
--(axis cs:0.461844205856323,0.537705183029175)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.51479959487915,0.450239300727844)
--(axis cs:0.51479959487915,0.420983195304871)
--(axis cs:0.565051555633545,0.52148711681366)
--(axis cs:0.565051555633545,0.349735379219055)
--(axis cs:0.565051555633545,0.349735379219055)
--(axis cs:0.51479959487915,0.450239300727844)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.565051555633545,0.349975019693375)
--(axis cs:0.565051555633545,0.517898708581924)
--(axis cs:0.619282007217407,0.626359611749649)
--(axis cs:0.619282007217407,0.24151411652565)
--(axis cs:0.619282007217407,0.24151411652565)
--(axis cs:0.565051555633545,0.349975019693375)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.619282007217407,0.256381332874298)
--(axis cs:0.619282007217407,0.398791611194611)
--(axis cs:0.668287515640259,0.496802628040314)
--(axis cs:0.668287515640259,0.158370316028595)
--(axis cs:0.668287515640259,0.158370316028595)
--(axis cs:0.619282007217407,0.256381332874298)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.668287515640259,0.165857940912247)
--(axis cs:0.668287515640259,0.38745966553688)
--(axis cs:0.716868162155151,0.484620958566666)
--(axis cs:0.716868162155151,0.0686966478824615)
--(axis cs:0.716868162155151,0.0686966478824615)
--(axis cs:0.668287515640259,0.165857940912247)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.716868162155151,0.0992810055613518)
--(axis cs:0.716868162155151,0.135826282203197)
--(axis cs:0.765442609786987,0.232975177466869)
--(axis cs:0.765442609786987,0.0021321102976799)
--(axis cs:0.765442609786987,0.0021321102976799)
--(axis cs:0.716868162155151,0.0992810055613518)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.765442609786987,0.0279355905950069)
--(axis cs:0.765442609786987,0.0342512987554073)
--(axis cs:0.775279760360718,0.0539255999028683)
--(axis cs:0.775279760360718,0.00826128944754601)
--(axis cs:0.775279760360718,0.00826128944754601)
--(axis cs:0.765442609786987,0.0279355905950069)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.775279760360718,0.0668981522321701)
--(axis cs:0.775279760360718,-0.244553998112679)
--(axis cs:0.83542275428772,-0.124268010258675)
--(axis cs:0.83542275428772,-0.0533878356218338)
--(axis cs:0.83542275428772,-0.0533878356218338)
--(axis cs:0.775279760360718,0.0668981522321701)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.83542275428772,-0.0310777947306633)
--(axis cs:0.83542275428772,-0.207599096000195)
--(axis cs:0.848791837692261,-0.180860929191113)
--(axis cs:0.848791837692261,-0.0578159615397453)
--(axis cs:0.848791837692261,-0.0578159615397453)
--(axis cs:0.83542275428772,-0.0310777947306633)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.848791837692261,-0.0155545324087143)
--(axis cs:0.848791837692261,-0.312414273619652)
--(axis cs:0.879607200622559,-0.250783547759056)
--(axis cs:0.879607200622559,-0.07718525826931)
--(axis cs:0.879607200622559,-0.07718525826931)
--(axis cs:0.848791837692261,-0.0155545324087143)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.879607200622559,-0.0696963667869568)
--(axis cs:0.879607200622559,-0.271318376064301)
--(axis cs:0.924304485321045,-0.181923806667328)
--(axis cs:0.924304485321045,-0.159090936183929)
--(axis cs:0.924304485321045,-0.159090936183929)
--(axis cs:0.879607200622559,-0.0696963667869568)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.924304485321045,-0.15454338490963)
--(axis cs:0.924304485321045,-0.194051489233971)
--(axis cs:0.983188152313232,-0.0762841552495956)
--(axis cs:0.983188152313232,-0.272310718894005)
--(axis cs:0.983188152313232,-0.272310718894005)
--(axis cs:0.924304485321045,-0.15454338490963)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.983188152313232,-0.220373064279556)
--(axis cs:0.983188152313232,-0.199391514062881)
--(axis cs:1.0304388999939,-0.104890018701553)
--(axis cs:1.0304388999939,-0.314874559640884)
--(axis cs:1.0304388999939,-0.314874559640884)
--(axis cs:0.983188152313232,-0.220373064279556)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.0304388999939,-0.235838711261749)
--(axis cs:1.0304388999939,-0.252607643604279)
--(axis cs:1.05399703979492,-0.205491364002228)
--(axis cs:1.05399703979492,-0.2829549908638)
--(axis cs:1.05399703979492,-0.2829549908638)
--(axis cs:1.0304388999939,-0.235838711261749)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.05399703979492,-0.244558304548264)
--(axis cs:1.05399703979492,-0.26518914103508)
--(axis cs:1.06069183349609,-0.251799553632736)
--(axis cs:1.06069183349609,-0.257947891950607)
--(axis cs:1.06069183349609,-0.257947891950607)
--(axis cs:1.05399703979492,-0.244558304548264)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.06069183349609,-0.250370442867279)
--(axis cs:1.06069183349609,-0.262843072414398)
--(axis cs:1.10283660888672,-0.178553521633148)
--(axis cs:1.10283660888672,-0.334659993648529)
--(axis cs:1.10283660888672,-0.334659993648529)
--(axis cs:1.06069183349609,-0.250370442867279)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.10283660888672,-0.327886402606964)
--(axis cs:1.10283660888672,-0.188237011432648)
--(axis cs:1.1496148109436,-0.0946806073188782)
--(axis cs:1.1496148109436,-0.421442806720734)
--(axis cs:1.1496148109436,-0.421442806720734)
--(axis cs:1.10283660888672,-0.327886402606964)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.1496148109436,-0.41745525598526)
--(axis cs:1.1496148109436,-0.100300371646881)
--(axis cs:1.17160177230835,-0.0563264489173889)
--(axis cs:1.17160177230835,-0.461429178714752)
--(axis cs:1.17160177230835,-0.461429178714752)
--(axis cs:1.1496148109436,-0.41745525598526)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.17160177230835,-0.244824051856995)
--(axis cs:1.17160177230835,-0.294879555702209)
--(axis cs:1.18300771713257,-0.272067666053772)
--(axis cs:1.18300771713257,-0.267635941505432)
--(axis cs:1.18300771713257,-0.267635941505432)
--(axis cs:1.17160177230835,-0.244824051856995)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.18300771713257,-0.263546526432037)
--(axis cs:1.18300771713257,-0.275623381137848)
--(axis cs:1.24779510498047,-0.146048605442047)
--(axis cs:1.24779510498047,-0.393121302127838)
--(axis cs:1.24779510498047,-0.393121302127838)
--(axis cs:1.18300771713257,-0.263546526432037)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24779510498047,-0.199194520711899)
--(axis cs:1.24779510498047,-0.289090722799301)
--(axis cs:1.28493785858154,-0.214805215597153)
--(axis cs:1.28493785858154,-0.273480027914047)
--(axis cs:1.28493785858154,-0.273480027914047)
--(axis cs:1.24779510498047,-0.199194520711899)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.28493785858154,-0.234392404556274)
--(axis cs:1.28493785858154,-0.23878026008606)
--(axis cs:1.35026836395264,-0.108119249343872)
--(axis cs:1.35026836395264,-0.365053415298462)
--(axis cs:1.35026836395264,-0.365053415298462)
--(axis cs:1.28493785858154,-0.234392404556274)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.35026836395264,-0.125535815954208)
--(axis cs:1.35026836395264,-0.23144993185997)
--(axis cs:1.3580961227417,-0.215794414281845)
--(axis cs:1.3580961227417,-0.141191333532333)
--(axis cs:1.3580961227417,-0.141191333532333)
--(axis cs:1.35026836395264,-0.125535815954208)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.3580961227417,0.0127100795507431)
--(axis cs:1.3580961227417,-0.28006412088871)
--(axis cs:1.4177074432373,-0.160841479897499)
--(axis cs:1.4177074432373,-0.106512561440468)
--(axis cs:1.4177074432373,-0.106512561440468)
--(axis cs:1.3580961227417,0.0127100795507431)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.4177074432373,-0.0203661397099495)
--(axis cs:1.4177074432373,-0.193527169525623)
--(axis cs:1.44751644134521,-0.133909173309803)
--(axis cs:1.44751644134521,-0.0799841359257698)
--(axis cs:1.44751644134521,-0.0799841359257698)
--(axis cs:1.4177074432373,-0.0203661397099495)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.44751644134521,-0.00227776169776917)
--(axis cs:1.44751644134521,-0.161945730447769)
--(axis cs:1.50195264816284,-0.0530733168125153)
--(axis cs:1.50195264816284,-0.111150175333023)
--(axis cs:1.50195264816284,-0.111150175333023)
--(axis cs:1.44751644134521,-0.00227776169776917)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.50195264816284,-0.00303241983056068)
--(axis cs:1.50195264816284,-0.0904814936220646)
--(axis cs:1.55721998214722,0.0200531743466854)
--(axis cs:1.55721998214722,-0.113567087799311)
--(axis cs:1.55721998214722,-0.113567087799311)
--(axis cs:1.50195264816284,-0.00303241983056068)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.55721998214722,-0.062580170109868)
--(axis cs:1.55721998214722,0.00283568911254406)
--(axis cs:1.57397556304932,0.0363468509167433)
--(axis cs:1.57397556304932,-0.0960913319140673)
--(axis cs:1.57397556304932,-0.0960913319140673)
--(axis cs:1.55721998214722,-0.062580170109868)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.57397556304932,0.0471590012311935)
--(axis cs:1.57397556304932,-0.152891352772713)
--(axis cs:1.62381458282471,-0.0532133132219315)
--(axis cs:1.62381458282471,-0.0525190383195877)
--(axis cs:1.62381458282471,-0.0525190383195877)
--(axis cs:1.57397556304932,0.0471590012311935)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.62381458282471,-0.0124325007200241)
--(axis cs:1.62381458282471,-0.168069288134575)
--(axis cs:1.65256977081299,-0.110558912158012)
--(axis cs:1.65256977081299,-0.0699428766965866)
--(axis cs:1.65256977081299,-0.0699428766965866)
--(axis cs:1.62381458282471,-0.0124325007200241)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.65256977081299,-0.0461792349815369)
--(axis cs:1.65256977081299,-0.175738751888275)
--(axis cs:1.71749353408813,-0.0458912253379822)
--(axis cs:1.71749353408813,-0.17602676153183)
--(axis cs:1.71749353408813,-0.17602676153183)
--(axis cs:1.65256977081299,-0.0461792349815369)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.71749353408813,-0.145350724458694)
--(axis cs:1.71749353408813,-0.126199990510941)
--(axis cs:1.76277303695679,-0.0356409847736359)
--(axis cs:1.76277303695679,-0.235909730195999)
--(axis cs:1.76277303695679,-0.235909730195999)
--(axis cs:1.71749353408813,-0.145350724458694)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.76277303695679,-0.134097665548325)
--(axis cs:1.76277303695679,-0.268472284078598)
--(axis cs:1.79151201248169,-0.210994333028793)
--(axis cs:1.79151201248169,-0.191575616598129)
--(axis cs:1.79151201248169,-0.191575616598129)
--(axis cs:1.76277303695679,-0.134097665548325)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.79151201248169,-0.165144175291061)
--(axis cs:1.79151201248169,-0.263163298368454)
--(axis cs:1.83964872360229,-0.166889876127243)
--(axis cs:1.83964872360229,-0.261417597532272)
--(axis cs:1.83964872360229,-0.261417597532272)
--(axis cs:1.79151201248169,-0.165144175291061)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.83964872360229,-0.233126148581505)
--(axis cs:1.83964872360229,-0.219268307089806)
--(axis cs:1.89286041259766,-0.112844929099083)
--(axis cs:1.89286041259766,-0.339549526572227)
--(axis cs:1.89286041259766,-0.339549526572227)
--(axis cs:1.83964872360229,-0.233126148581505)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.89286041259766,-0.185014188289642)
--(axis cs:1.89286041259766,-0.345721662044525)
--(axis cs:1.92153882980347,-0.288364827632904)
--(axis cs:1.92153882980347,-0.242371022701263)
--(axis cs:1.92153882980347,-0.242371022701263)
--(axis cs:1.89286041259766,-0.185014188289642)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.92153882980347,-0.222982078790665)
--(axis cs:1.92153882980347,-0.312298446893692)
--(axis cs:1.96613168716431,-0.223112732172012)
--(axis cs:1.96613168716431,-0.312167793512344)
--(axis cs:1.96613168716431,-0.312167793512344)
--(axis cs:1.92153882980347,-0.222982078790665)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.96613168716431,-0.281412839889526)
--(axis cs:1.96613168716431,-0.259088754653931)
--(axis cs:2.01508712768555,-0.16117787361145)
--(axis cs:2.01508712768555,-0.379323720932007)
--(axis cs:2.01508712768555,-0.379323720932007)
--(axis cs:1.96613168716431,-0.281412839889526)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.01508712768555,-0.173872143030167)
--(axis cs:2.01508712768555,-0.35121551156044)
--(axis cs:2.02993726730347,-0.3215152323246)
--(axis cs:2.02993726730347,-0.203572422266006)
--(axis cs:2.02993726730347,-0.203572422266006)
--(axis cs:2.01508712768555,-0.173872143030167)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.02993726730347,-0.111563012003899)
--(axis cs:2.02993726730347,-0.384994789958)
--(axis cs:2.07833290100098,-0.288203522562981)
--(axis cs:2.07833290100098,-0.208354279398918)
--(axis cs:2.07833290100098,-0.208354279398918)
--(axis cs:2.02993726730347,-0.111563012003899)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.07833290100098,-0.104819715023041)
--(axis cs:2.07833290100098,-0.347971379756927)
--(axis cs:2.13252449035645,-0.23958820104599)
--(axis cs:2.13252449035645,-0.213202893733978)
--(axis cs:2.13252449035645,-0.213202893733978)
--(axis cs:2.07833290100098,-0.104819715023041)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.13252449035645,-0.166686445474625)
--(axis cs:2.13252449035645,-0.263058096170425)
--(axis cs:2.17764520645142,-0.172816663980484)
--(axis cs:2.17764520645142,-0.256927877664566)
--(axis cs:2.17764520645142,-0.256927877664566)
--(axis cs:2.13252449035645,-0.166686445474625)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.17764520645142,-0.255301505327225)
--(axis cs:2.17764520645142,-0.173603087663651)
--(axis cs:2.2249584197998,-0.0789766609668732)
--(axis cs:2.2249584197998,-0.349927932024002)
--(axis cs:2.2249584197998,-0.349927932024002)
--(axis cs:2.17764520645142,-0.255301505327225)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.2249584197998,-0.195905223488808)
--(axis cs:2.2249584197998,-0.144254222512245)
--(axis cs:2.2823805809021,-0.0294099003076553)
--(axis cs:2.2823805809021,-0.310749545693398)
--(axis cs:2.2823805809021,-0.310749545693398)
--(axis cs:2.2249584197998,-0.195905223488808)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.2823805809021,0.0306100435554981)
--(axis cs:2.2823805809021,-0.1254654340446)
--(axis cs:2.28654861450195,-0.117129366844893)
--(axis cs:2.28654861450195,0.0222739763557911)
--(axis cs:2.28654861450195,0.0222739763557911)
--(axis cs:2.2823805809021,0.0306100435554981)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.28654861450195,0.099549226462841)
--(axis cs:2.28654861450195,-0.132243223488331)
--(axis cs:2.29227876663208,-0.120782919228077)
--(axis cs:2.29227876663208,0.0880889222025871)
--(axis cs:2.29227876663208,0.0880889222025871)
--(axis cs:2.28654861450195,0.099549226462841)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.29227876663208,0.128020322576049)
--(axis cs:2.29227876663208,-0.127863847956178)
--(axis cs:2.34503030776978,-0.0223607656807872)
--(axis cs:2.34503030776978,0.0225172403006582)
--(axis cs:2.34503030776978,0.0225172403006582)
--(axis cs:2.29227876663208,0.128020322576049)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.34503030776978,0.148882836103439)
--(axis cs:2.34503030776978,-0.0419264137744904)
--(axis cs:2.37617206573486,0.0203571021556854)
--(axis cs:2.37617206573486,0.0865993201732635)
--(axis cs:2.37617206573486,0.0865993201732635)
--(axis cs:2.34503030776978,0.148882836103439)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.37617206573486,0.139075890183449)
--(axis cs:2.37617206573486,0.0133453756570816)
--(axis cs:2.43180179595947,0.1246048361063)
--(axis cs:2.43180179595947,0.02781642973423)
--(axis cs:2.43180179595947,0.02781642973423)
--(axis cs:2.37617206573486,0.139075890183449)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.43180179595947,0.183814615011215)
--(axis cs:2.43180179595947,0.106881707906723)
--(axis cs:2.49331188201904,0.229901880025864)
--(axis cs:2.49331188201904,0.0607944428920746)
--(axis cs:2.49331188201904,0.0607944428920746)
--(axis cs:2.43180179595947,0.183814615011215)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.49331188201904,0.298610538244247)
--(axis cs:2.49331188201904,0.209425777196884)
--(axis cs:2.5339732170105,0.290748447179794)
--(axis cs:2.5339732170105,0.217287868261337)
--(axis cs:2.5339732170105,0.217287868261337)
--(axis cs:2.49331188201904,0.298610538244247)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.5339732170105,0.326808899641037)
--(axis cs:2.5339732170105,0.282973259687424)
--(axis cs:2.54576683044434,0.306560486555099)
--(axis cs:2.54576683044434,0.303221672773361)
--(axis cs:2.54576683044434,0.303221672773361)
--(axis cs:2.5339732170105,0.326808899641037)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.54576683044434,0.345275282859802)
--(axis cs:2.54576683044434,0.30373227596283)
--(axis cs:2.59293746948242,0.398073554039001)
--(axis cs:2.59293746948242,0.25093400478363)
--(axis cs:2.59293746948242,0.25093400478363)
--(axis cs:2.54576683044434,0.345275282859802)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.59293746948242,0.423780173063278)
--(axis cs:2.59293746948242,0.386808127164841)
--(axis cs:2.6387414932251,0.478416174650192)
--(axis cs:2.6387414932251,0.332172125577927)
--(axis cs:2.6387414932251,0.332172125577927)
--(axis cs:2.59293746948242,0.423780173063278)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.6387414932251,0.744534432888031)
--(axis cs:2.6387414932251,0.446783006191254)
--(axis cs:2.67886877059937,0.527037560939789)
--(axis cs:2.67886877059937,0.664279878139496)
--(axis cs:2.67886877059937,0.664279878139496)
--(axis cs:2.6387414932251,0.744534432888031)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.67886877059937,0.843362629413605)
--(axis cs:2.67886877059937,0.507070362567902)
--(axis cs:2.72745084762573,0.604234516620636)
--(axis cs:2.72745084762573,0.74619847536087)
--(axis cs:2.72745084762573,0.74619847536087)
--(axis cs:2.67886877059937,0.843362629413605)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.72745084762573,0.985689997673035)
--(axis cs:2.72745084762573,0.566352725028992)
--(axis cs:2.78278017044067,0.677011370658875)
--(axis cs:2.78278017044067,0.875031352043152)
--(axis cs:2.78278017044067,0.875031352043152)
--(axis cs:2.72745084762573,0.985689997673035)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.78278017044067,0.969505667686462)
--(axis cs:2.78278017044067,0.657177329063416)
--(axis cs:2.82292366027832,0.737464308738708)
--(axis cs:2.82292366027832,0.889218688011169)
--(axis cs:2.82292366027832,0.889218688011169)
--(axis cs:2.78278017044067,0.969505667686462)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.82292366027832,0.925625324249268)
--(axis cs:2.82292366027832,0.728895664215088)
--(axis cs:2.84383916854858,0.770726680755615)
--(axis cs:2.84383916854858,0.88379430770874)
--(axis cs:2.84383916854858,0.88379430770874)
--(axis cs:2.82292366027832,0.925625324249268)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.84383916854858,0.940336227416992)
--(axis cs:2.84383916854858,0.756271362304688)
--(axis cs:2.89674854278564,0.862090110778809)
--(axis cs:2.89674854278564,0.834517478942871)
--(axis cs:2.89674854278564,0.834517478942871)
--(axis cs:2.84383916854858,0.940336227416992)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.89674854278564,0.998818039894104)
--(axis cs:2.89674854278564,0.810700058937073)
--(axis cs:2.9443678855896,0.905938744544983)
--(axis cs:2.9443678855896,0.903579354286194)
--(axis cs:2.9443678855896,0.903579354286194)
--(axis cs:2.89674854278564,0.998818039894104)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.9443678855896,0.918324172496796)
--(axis cs:2.9443678855896,0.900529563426971)
--(axis cs:2.98524284362793,0.982279479503632)
--(axis cs:2.98524284362793,0.836574256420135)
--(axis cs:2.98524284362793,0.836574256420135)
--(axis cs:2.9443678855896,0.918324172496796)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.98524284362793,1.02069610357285)
--(axis cs:2.98524284362793,0.900431096553802)
--(axis cs:3.01230335235596,0.954552114009857)
--(axis cs:3.01230335235596,0.966575086116791)
--(axis cs:3.01230335235596,0.966575086116791)
--(axis cs:2.98524284362793,1.02069610357285)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.01230335235596,1.02022606134415)
--(axis cs:3.01230335235596,0.924652636051178)
--(axis cs:3.05567073822021,1.01138740777969)
--(axis cs:3.05567073822021,0.933491289615631)
--(axis cs:3.05567073822021,0.933491289615631)
--(axis cs:3.01230335235596,1.02022606134415)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.05567073822021,0.97088497877121)
--(axis cs:3.05567073822021,0.988539397716522)
--(axis cs:3.09476804733276,1.06673401594162)
--(axis cs:3.09476804733276,0.892690360546112)
--(axis cs:3.09476804733276,0.892690360546112)
--(axis cs:3.05567073822021,0.97088497877121)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.09476804733276,0.893847167491913)
--(axis cs:3.09476804733276,1.06599873304367)
--(axis cs:3.15824365615845,1.19294995069504)
--(axis cs:3.15824365615845,0.766895949840546)
--(axis cs:3.15824365615845,0.766895949840546)
--(axis cs:3.09476804733276,0.893847167491913)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.15824365615845,0.865528762340546)
--(axis cs:3.15824365615845,1.12309330701828)
--(axis cs:3.18459320068359,1.17579239606857)
--(axis cs:3.18459320068359,0.812829673290253)
--(axis cs:3.18459320068359,0.812829673290253)
--(axis cs:3.15824365615845,0.865528762340546)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.09859265358979 0.995383337248079\\
-3.06701885807633 0.986149619942743\\
-3.03544506256286 0.972047875313147\\
-3.0038712670494 0.953193180219429\\
-2.97229747153593 0.929739274499688\\
-2.94072367602247 0.901877197877561\\
-2.909149880509 0.869833596381641\\
-2.87757608499554 0.833868713441313\\
-2.84600228948207 0.794274083646705\\
-2.81442849396861 0.751369949822324\\
-2.78285469845514 0.705502426540722\\
-2.75128090294168 0.657040435472025\\
-2.71970710742821 0.606372440006923\\
-2.68813331191474 0.553903008386642\\
-2.65655951640128 0.500049236107192\\
-2.62498572088781 0.44523705962321\\
-2.59341192537435 0.389897494347681\\
-2.56183812986088 0.334462830618972\\
-2.53026433434742 0.279362821679975\\
-2.49869053883395 0.225020897782337\\
-2.46711674332049 0.171850440291152\\
-2.43554294780702 0.120251149124295\\
-2.40396915229356 0.0706055360205009\\
-2.37239535678009 0.023275574999082\\
-2.34082156126663 -0.0214004600382299\\
-2.30924776575316 -0.0631109422936359\\
-2.2776739702397 -0.101573597312312\\
-2.24610017472623 -0.136537942308856\\
-2.21452637921277 -0.167787437802595\\
-2.1829525836993 -0.195141332365183\\
-2.15137878818584 -0.218456184037817\\
-2.11980499267237 -0.237627044876711\\
-2.0882311971589 -0.252588298107991\\
-2.05665740164544 -0.263314140489994\\
-2.02508360613197 -0.269818705663949\\
-1.99350981061851 -0.272155827494809\\
-1.96193601510504 -0.270418445633558\\
-1.93036221959158 -0.264737658741853\\
-1.89878842407811 -0.255281433980401\\
-1.86721462856465 -0.242252984445863\\
-1.83564083305118 -0.225888829219573\\
-1.80406703753772 -0.206456553538244\\
-1.77249324202425 -0.184252289286676\\
-1.74091944651079 -0.159597938521037\\
-1.70934565099732 -0.132838165036179\\
-1.67777185548386 -0.104337181070961\\
-1.64619805997039 -0.0744753580829826\\
-1.61462426445693 -0.0436456921021388\\
-1.58305046894346 -0.012250155476681\\
-1.55147667343 -0.0193040321555556\\
-1.51990287791653 -0.0506081801136141\\
-1.48832908240306 -0.0812559161569331\\
-1.4567552868896 -0.110846955106558\\
-1.42518149137613 -0.138990812691792\\
-1.39360769586267 -0.16531043120133\\
-1.3620339003492 -0.189445684308932\\
-1.33046010483574 -0.211056729527414\\
-1.29888630932227 -0.229827178111367\\
-1.26731251380881 -0.245467053866393\\
-1.23573871829534 -0.257715514215957\\
-1.20416492278188 -0.26634330900942\\
-1.17259112726841 -0.271154954907091\\
-1.14101733175495 -0.271990605729322\\
-1.10944353624148 -0.268727601883761\\
-1.07786974072802 -0.261281684863521\\
-1.04629594521455 -0.249607865813311\\
-1.01472214970109 -0.23370094026367\\
-0.98314835418762 -0.213595644307451\\
-0.951574558674155 -0.189366450709203\\
-0.92000076316069 -0.16112700666821\\
-0.888426967647225 -0.129029218170797\\
-0.85685317213376 -0.093261989038154\\
-0.825279376620294 -0.0540496258740248\\
-0.793705581106829 -0.0116499231143742\\
-0.762131785593364 0.0336480547483708\\
-0.730557990079899 0.0815264739763348\\
-0.698984194566433 0.131641493102102\\
-0.667410399052968 0.183626260479048\\
-0.635836603539503 0.23709412107662\\
-0.604262808026037 0.291642003852174\\
-0.572689012512572 0.346853959409032\\
-0.541115216999107 0.402304816299902\\
-0.509541421485642 0.457563923267956\\
-0.477967625972176 0.51219894394413\\
-0.446393830458711 0.565779670045601\\
-0.414820034945246 0.61788181895115\\
-0.383246239431781 0.668090781665722\\
-0.351672443918316 0.716005287627807\\
-0.32009864840485 0.761240953555207\\
-0.288524852891385 0.803433684560825\\
-0.25695105737792 0.842242897090886\\
-0.225377261864455 0.877354534831754\\
-0.193803466350989 0.908483850583879\\
-0.162229670837524 0.935377929195836\\
-0.130655875324059 0.957817928969109\\
-0.0990820798105934 0.975621021464458\\
-0.0675082842971282 0.988642012340793\\
-0.035934488783663 0.996774628713273\\
-0.00436069327019784 0.999952461503229\\
0.0272131022432678 0.998149554341738\\
0.058786897756733 0.991380633753521\\
0.0903606932701981 0.979700978560006\\
0.121934488783663 0.963205929670964\\
0.153508284297128 0.942030044654287\\
0.185082079810594 0.916345904654249\\
0.216655875324059 0.88636258434149\\
0.248229670837524 0.852323798595143\\
0.27980346635099 0.814505742511823\\
0.311377261864455 0.773214644081824\\
0.34295105737792 0.728784051445027\\
0.374524852891386 0.681571879014844\\
0.406098648404851 0.631957238916575\\
0.437672443918316 0.580337086107517\\
0.469246239431781 0.52712270721293\\
0.500820034945246 0.472736084509388\\
0.532393830458712 0.417606167602814\\
0.563967625972177 0.362165086172468\\
0.595541421485642 0.306844337676997\\
0.627115216999107 0.252070984139697\\
0.658689012512573 0.198263892045308\\
0.690262808026038 0.145830048990824\\
0.721836603539503 0.0951609900414234\\
0.753410399052969 0.0466293657558265\\
0.784984194566434 0.000585682572188921\\
0.816557990079899 -0.0426447553027233\\
0.848131785593364 -0.0827646751678449\\
0.87970558110683 -0.119507410986878\\
0.911279376620294 -0.152639201434424\\
0.94285317213376 -0.181961190318641\\
0.974426967647226 -0.207311111540803\\
1.00600076316069 -0.228564643582939\\
1.03757455867416 -0.245636421479959\\
1.06914835418762 -0.258480697305777\\
1.10072214970109 -0.267091643356436\\
1.13229594521455 -0.271503295418657\\
1.16386974072802 -0.271789136741089\\
1.19544353624148 -0.268061326548667\\
1.22701733175495 -0.260469580129085\\
1.25859112726841 -0.249199710645915\\
1.29016492278188 -0.234471845867183\\
1.32173871829534 -0.216538335914228\\
1.35331251380881 -0.195681370907097\\
1.38488630932227 -0.172210329984888\\
1.41646010483574 -0.146458885588847\\
1.4480339003492 -0.118781889091204\\
1.47960769586267 -0.089552065813885\\
1.51118149137613 -0.0591565491909046\\
1.5427552868896 -0.0279932852709685\\
1.57432908240307 -0.00353266008023964\\
1.60590287791653 -0.0350128580458917\\
1.63747667343 -0.0660393039851817\\
1.66905046894346 -0.0962082007435708\\
1.70062426445693 -0.125123704102138\\
1.73219805997039 -0.152401596661611\\
1.76377185548386 -0.177672857098533\\
1.79534565099732 -0.200587092669465\\
1.82691944651079 -0.220815804065629\\
1.85849324202425 -0.238055453224151\\
1.89006703753772 -0.252030306469322\\
1.92164083305118 -0.262495027372492\\
1.95321462856465 -0.269236995964093\\
1.98478842407811 -0.272078333385726\\
2.01636221959158 -0.270877613712413\\
2.04793601510504 -0.265531247481085\\
2.07950981061851 -0.255974524406145\\
2.11108360613197 -0.24218230582009\\
2.14265740164544 -0.224169360519232\\
2.17423119715891 -0.201990340893396\\
2.20580499267237 -0.175739399445407\\
2.23737878818584 -0.145549449032283\\
2.2689525836993 -0.111591073356348\\
2.30052637921277 -0.0740710973724226\\
2.33210017472623 -0.033230830328535\\
2.3636739702397 0.0106560029049245\\
2.39524776575316 0.057285623765548\\
2.42682156126663 0.106326834104878\\
2.45839535678009 0.157423898943179\\
2.48996915229356 0.210199652114203\\
2.52154294780702 0.264258797039869\\
2.55311674332049 0.319191373122428\\
2.58469053883395 0.374576356753761\\
2.61626433434742 0.429985364731405\\
2.64783812986088 0.484986426949633\\
2.67941192537435 0.539147794609457\\
2.71098572088781 0.592041749869712\\
2.74255951640128 0.643248382845015\\
2.77413331191474 0.692359302145629\\
2.80570710742821 0.738981245746649\\
2.83728090294168 0.782739559863812\\
2.86885469845514 0.823281514693086\\
2.90042849396861 0.86027942733003\\
2.93200228948207 0.893433563909909\\
2.96357608499554 0.922474794985221\\
2.995149880509 0.947166980365748\\
3.02672367602247 0.967309062067964\\
3.05829747153593 0.982736846633657\\
3.0898712670494 0.993324460858701\\
3.12144506256286 0.998985467897017\\
3.15301885807633 0.999673633745728\\
3.18459265358979 0.995383337248079\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.09859265358979 0\\
-3.09859265358979 0.987515151500702\\
-3.03194975852966 0.987515151500702\\
-3.03194975852966 0\\
-3.03194975852966 0\\
-3.03194975852966 0.978358328342438\\
-3.03089594841003 0.978358328342438\\
-3.03089594841003 0\\
-3.03089594841003 0\\
-3.03089594841003 0.969517946243286\\
-3.00115180015564 0.969517946243286\\
-3.00115180015564 0\\
-3.00115180015564 0\\
-3.00115180015564 0.872515380382538\\
-2.94855976104736 0.872515380382538\\
-2.94855976104736 0\\
-2.94855976104736 0\\
-2.94855976104736 0.785181939601898\\
-2.88887810707092 0.785181939601898\\
-2.88887810707092 0\\
-2.88887810707092 0\\
-2.88887810707092 0.730704307556152\\
-2.84278726577759 0.730704307556152\\
-2.84278726577759 0\\
-2.84278726577759 0\\
-2.84278726577759 0.681109547615051\\
-2.78192234039307 0.681109547615051\\
-2.78192234039307 0\\
-2.78192234039307 0\\
-2.78192234039307 0.583653032779694\\
-2.69656467437744 0.583653032779694\\
-2.69656467437744 0\\
-2.69656467437744 0\\
-2.69656467437744 0.549735903739929\\
-2.64786911010742 0.549735903739929\\
-2.64786911010742 0\\
-2.64786911010742 0\\
-2.64786911010742 0.431492477655411\\
-2.58285975456238 0.431492477655411\\
-2.58285975456238 0\\
-2.58285975456238 0\\
-2.58285975456238 0.394826948642731\\
-2.55276584625244 0.394826948642731\\
-2.55276584625244 0\\
-2.55276584625244 0\\
-2.55276584625244 0.295278817415237\\
-2.49829244613647 0.295278817415237\\
-2.49829244613647 0\\
-2.49829244613647 0\\
-2.49829244613647 0.268634140491486\\
-2.48111724853516 0.268634140491486\\
-2.48111724853516 0\\
-2.48111724853516 0\\
-2.48111724853516 0.162266597151756\\
-2.4796245098114 0.162266597151756\\
-2.4796245098114 0\\
-2.4796245098114 0\\
-2.4796245098114 0.154318749904633\\
-2.4705536365509 0.154318749904633\\
-2.4705536365509 0\\
-2.4705536365509 0\\
-2.4705536365509 0.0158429555594921\\
-2.41919207572937 0.0158429555594921\\
-2.41919207572937 0\\
-2.41919207572937 0\\
-2.41919207572937 -0.0247340444475412\\
-2.36209988594055 -0.0247340444475412\\
-2.36209988594055 0\\
-2.36209988594055 0\\
-2.36209988594055 -0.04622483253479\\
-2.31888270378113 -0.04622483253479\\
-2.31888270378113 0\\
-2.31888270378113 0\\
-2.31888270378113 -0.121816329658031\\
-2.25642681121826 -0.121816329658031\\
-2.25642681121826 0\\
-2.25642681121826 0\\
-2.25642681121826 -0.216992169618607\\
-2.22991299629211 -0.216992169618607\\
-2.22991299629211 0\\
-2.22991299629211 0\\
-2.22991299629211 -0.222237527370453\\
-2.16724967956543 -0.222237527370453\\
-2.16724967956543 0\\
-2.16724967956543 0\\
-2.16724967956543 -0.222735181450844\\
-2.1086573600769 -0.222735181450844\\
-2.1086573600769 0\\
-2.1086573600769 0\\
-2.1086573600769 -0.256447911262512\\
-2.0620903968811 -0.256447911262512\\
-2.0620903968811 0\\
-2.0620903968811 0\\
-2.0620903968811 -0.263270825147629\\
-2.00193619728088 -0.263270825147629\\
-2.00193619728088 0\\
-2.00193619728088 0\\
-2.00193619728088 -0.266759395599365\\
-1.9994432926178 -0.266759395599365\\
-1.9994432926178 0\\
-1.9994432926178 0\\
-1.9994432926178 -0.270162582397461\\
-1.93576776981354 -0.270162582397461\\
-1.93576776981354 0\\
-1.93576776981354 0\\
-1.93576776981354 -0.271715641021729\\
-1.91443264484406 -0.271715641021729\\
-1.91443264484406 0\\
-1.91443264484406 0\\
-1.91443264484406 -0.248954221606255\\
-1.90104126930237 -0.248954221606255\\
-1.90104126930237 0\\
-1.90104126930237 0\\
-1.90104126930237 -0.239972606301308\\
-1.84945344924927 -0.239972606301308\\
-1.84945344924927 0\\
-1.84945344924927 0\\
-1.84945344924927 -0.218612179160118\\
-1.82350122928619 -0.218612179160118\\
-1.82350122928619 0\\
-1.82350122928619 0\\
-1.82350122928619 -0.152960985898972\\
-1.82325530052185 -0.152960985898972\\
-1.82325530052185 0\\
-1.82325530052185 0\\
-1.82325530052185 -0.151196882128716\\
-1.76684355735779 -0.151196882128716\\
-1.76684355735779 0\\
-1.76684355735779 0\\
-1.76684355735779 -0.110679671168327\\
-1.71176207065582 -0.110679671168327\\
-1.71176207065582 0\\
-1.71176207065582 0\\
-1.71176207065582 -0.0938140600919724\\
-1.66404676437378 -0.0938140600919724\\
-1.66404676437378 0\\
-1.66404676437378 0\\
-1.66404676437378 -0.074617363512516\\
-1.6447548866272 -0.074617363512516\\
-1.6447548866272 0\\
-1.6447548866272 0\\
-1.6447548866272 -0.0472200512886047\\
-1.59966588020325 -0.0472200512886047\\
-1.59966588020325 0\\
-1.59966588020325 0\\
-1.59966588020325 -0.015351596288383\\
-1.54352867603302 -0.015351596288383\\
-1.54352867603302 0\\
-1.54352867603302 0\\
-1.54352867603302 -0.0055447262711823\\
-1.50026261806488 -0.0055447262711823\\
-1.50026261806488 0\\
-1.50026261806488 0\\
-1.50026261806488 -0.0538264997303486\\
-1.44529974460602 -0.0538264997303486\\
-1.44529974460602 0\\
-1.44529974460602 0\\
-1.44529974460602 -0.136385887861252\\
-1.39040303230286 -0.136385887861252\\
-1.39040303230286 0\\
-1.39040303230286 0\\
-1.39040303230286 -0.221687376499176\\
-1.34372866153717 -0.221687376499176\\
-1.34372866153717 0\\
-1.34372866153717 0\\
-1.34372866153717 -0.241465240716934\\
-1.32302916049957 -0.241465240716934\\
-1.32302916049957 0\\
-1.32302916049957 0\\
-1.32302916049957 -0.249122187495232\\
-1.2657778263092 -0.249122187495232\\
-1.2657778263092 0\\
-1.2657778263092 0\\
-1.2657778263092 -0.254354566335678\\
-1.21209621429443 -0.254354566335678\\
-1.21209621429443 0\\
-1.21209621429443 0\\
-1.21209621429443 -0.270961433649063\\
-1.16396653652191 -0.270961433649063\\
-1.16396653652191 0\\
-1.16396653652191 0\\
-1.16396653652191 -0.271650820970535\\
-1.10939919948578 -0.271650820970535\\
-1.10939919948578 0\\
-1.10939919948578 0\\
-1.10939919948578 -0.271741777658463\\
-1.09251236915588 -0.271741777658463\\
-1.09251236915588 0\\
-1.09251236915588 0\\
-1.09251236915588 -0.260920435190201\\
-1.073166847229 -0.260920435190201\\
-1.073166847229 0\\
-1.073166847229 0\\
-1.073166847229 -0.257644444704056\\
-1.04486894607544 -0.257644444704056\\
-1.04486894607544 0\\
-1.04486894607544 0\\
-1.04486894607544 -0.224066659808159\\
-0.993859529495239 -0.224066659808159\\
-0.993859529495239 0\\
-0.993859529495239 0\\
-0.993859529495239 -0.2038304656744\\
-0.936094284057617 -0.2038304656744\\
-0.936094284057617 0\\
-0.936094284057617 0\\
-0.936094284057617 -0.203339248895645\\
-0.881337404251099 -0.203339248895645\\
-0.881337404251099 0\\
-0.881337404251099 0\\
-0.881337404251099 -0.142450854182243\\
-0.830452680587769 -0.142450854182243\\
-0.830452680587769 0\\
-0.830452680587769 0\\
-0.830452680587769 -0.0679716393351555\\
-0.773045301437378 -0.0679716393351555\\
-0.773045301437378 0\\
-0.773045301437378 0\\
-0.773045301437378 0.0670215934514999\\
-0.73050332069397 0.0670215934514999\\
-0.73050332069397 0\\
-0.73050332069397 0\\
-0.73050332069397 0.174105957150459\\
-0.722881317138672 0.174105957150459\\
-0.722881317138672 0\\
-0.722881317138672 0\\
-0.722881317138672 0.256788104772568\\
-0.670251369476318 0.256788104772568\\
-0.670251369476318 0\\
-0.670251369476318 0\\
-0.670251369476318 0.286734521389008\\
-0.621042013168335 0.286734521389008\\
-0.621042013168335 0\\
-0.621042013168335 0\\
-0.621042013168335 0.295841068029404\\
-0.553474187850952 0.295841068029404\\
-0.553474187850952 0\\
-0.553474187850952 0\\
-0.553474187850952 0.310477823019028\\
-0.488243818283081 0.310477823019028\\
-0.488243818283081 0\\
-0.488243818283081 0\\
-0.488243818283081 0.491361528635025\\
-0.482345342636108 0.491361528635025\\
-0.482345342636108 0\\
-0.482345342636108 0\\
-0.482345342636108 0.587021350860596\\
-0.440894365310669 0.587021350860596\\
-0.440894365310669 0\\
-0.440894365310669 0\\
-0.440894365310669 0.604273796081543\\
-0.430788993835449 0.604273796081543\\
-0.430788993835449 0\\
-0.430788993835449 0\\
-0.430788993835449 0.627631843090057\\
-0.409869909286499 0.627631843090057\\
-0.409869909286499 0\\
-0.409869909286499 0\\
-0.409869909286499 0.643515408039093\\
-0.354949474334717 0.643515408039093\\
-0.354949474334717 0\\
-0.354949474334717 0\\
-0.354949474334717 0.750857830047607\\
-0.342545986175537 0.750857830047607\\
-0.342545986175537 0\\
-0.342545986175537 0\\
-0.342545986175537 0.77338969707489\\
-0.289157629013062 0.77338969707489\\
-0.289157629013062 0\\
-0.289157629013062 0\\
-0.289157629013062 0.797747731208801\\
-0.239497661590576 0.797747731208801\\
-0.239497661590576 0\\
-0.239497661590576 0\\
-0.239497661590576 0.846083045005798\\
-0.214118719100952 0.846083045005798\\
-0.214118719100952 0\\
-0.214118719100952 0\\
-0.214118719100952 0.857216536998749\\
-0.142346143722534 0.857216536998749\\
-0.142346143722534 0\\
-0.142346143722534 0\\
-0.142346143722534 0.984148859977722\\
-0.0804684162139893 0.984148859977722\\
-0.0804684162139893 0\\
-0.0804684162139893 0\\
-0.0804684162139893 0.985334992408752\\
-0.0160672664642334 0.985334992408752\\
-0.0160672664642334 0\\
-0.0160672664642334 0\\
-0.0160672664642334 0.98607724905014\\
0.0379290580749512 0.98607724905014\\
0.0379290580749512 0\\
0.0379290580749512 0\\
0.0379290580749512 0.999910771846771\\
0.0710973739624023 0.999910771846771\\
0.0710973739624023 0\\
0.0710973739624023 0\\
0.0710973739624023 0.999392688274384\\
0.125785112380981 0.999392688274384\\
0.125785112380981 0\\
0.125785112380981 0\\
0.125785112380981 0.884598731994629\\
0.185414791107178 0.884598731994629\\
0.185414791107178 0\\
0.185414791107178 0\\
0.185414791107178 0.843854486942291\\
0.244582176208496 0.843854486942291\\
0.244582176208496 0\\
0.244582176208496 0\\
0.244582176208496 0.816535830497742\\
0.310664653778076 0.816535830497742\\
0.310664653778076 0\\
0.310664653778076 0\\
0.310664653778076 0.799829661846161\\
0.358683586120605 0.799829661846161\\
0.358683586120605 0\\
0.358683586120605 0\\
0.358683586120605 0.670963943004608\\
0.412455797195435 0.670963943004608\\
0.412455797195435 0\\
0.412455797195435 0\\
0.412455797195435 0.641343176364899\\
0.461844205856323 0.641343176364899\\
0.461844205856323 0\\
0.461844205856323 0\\
0.461844205856323 0.550817847251892\\
0.51479959487915 0.550817847251892\\
0.51479959487915 0\\
0.51479959487915 0\\
0.51479959487915 0.435611248016357\\
0.565051555633545 0.435611248016357\\
0.565051555633545 0\\
0.565051555633545 0\\
0.565051555633545 0.43393686413765\\
0.619282007217407 0.43393686413765\\
0.619282007217407 0\\
0.619282007217407 0\\
0.619282007217407 0.327586472034454\\
0.668287515640259 0.327586472034454\\
0.668287515640259 0\\
0.668287515640259 0\\
0.668287515640259 0.276658803224564\\
0.716868162155151 0.276658803224564\\
0.716868162155151 0\\
0.716868162155151 0\\
0.716868162155151 0.117553643882275\\
0.765442609786987 0.117553643882275\\
0.765442609786987 0\\
0.765442609786987 0\\
0.765442609786987 0.0310934446752071\\
0.775279760360718 0.0310934446752071\\
0.775279760360718 0\\
0.775279760360718 0\\
0.775279760360718 -0.0888279229402542\\
0.83542275428772 -0.0888279229402542\\
0.83542275428772 0\\
0.83542275428772 0\\
0.83542275428772 -0.119338445365429\\
0.848791837692261 -0.119338445365429\\
0.848791837692261 0\\
0.848791837692261 0\\
0.848791837692261 -0.163984403014183\\
0.879607200622559 -0.163984403014183\\
0.879607200622559 0\\
0.879607200622559 0\\
0.879607200622559 -0.170507371425629\\
0.924304485321045 -0.170507371425629\\
0.924304485321045 0\\
0.924304485321045 0\\
0.924304485321045 -0.1742974370718\\
0.983188152313232 -0.1742974370718\\
0.983188152313232 0\\
0.983188152313232 0\\
0.983188152313232 -0.209882289171219\\
1.0304388999939 -0.209882289171219\\
1.0304388999939 0\\
1.0304388999939 0\\
1.0304388999939 -0.244223177433014\\
1.05399703979492 -0.244223177433014\\
1.05399703979492 0\\
1.05399703979492 0\\
1.05399703979492 -0.254873722791672\\
1.06069183349609 -0.254873722791672\\
1.06069183349609 0\\
1.06069183349609 0\\
1.06069183349609 -0.256606757640839\\
1.10283660888672 -0.256606757640839\\
1.10283660888672 0\\
1.10283660888672 0\\
1.10283660888672 -0.258061707019806\\
1.1496148109436 -0.258061707019806\\
1.1496148109436 0\\
1.1496148109436 0\\
1.1496148109436 -0.258877813816071\\
1.17160177230835 -0.258877813816071\\
1.17160177230835 0\\
1.17160177230835 0\\
1.17160177230835 -0.269851803779602\\
1.18300771713257 -0.269851803779602\\
1.18300771713257 0\\
1.18300771713257 0\\
1.18300771713257 -0.269584953784943\\
1.24779510498047 -0.269584953784943\\
1.24779510498047 0\\
1.24779510498047 0\\
1.24779510498047 -0.2441426217556\\
1.28493785858154 -0.2441426217556\\
1.28493785858154 0\\
1.28493785858154 0\\
1.28493785858154 -0.236586332321167\\
1.35026836395264 -0.236586332321167\\
1.35026836395264 0\\
1.35026836395264 0\\
1.35026836395264 -0.178492873907089\\
1.3580961227417 -0.178492873907089\\
1.3580961227417 0\\
1.3580961227417 0\\
1.3580961227417 -0.133677020668983\\
1.4177074432373 -0.133677020668983\\
1.4177074432373 0\\
1.4177074432373 0\\
1.4177074432373 -0.106946654617786\\
1.44751644134521 -0.106946654617786\\
1.44751644134521 0\\
1.44751644134521 0\\
1.44751644134521 -0.0821117460727692\\
1.50195264816284 -0.0821117460727692\\
1.50195264816284 0\\
1.50195264816284 0\\
1.50195264816284 -0.0467569567263126\\
1.55721998214722 -0.0467569567263126\\
1.55721998214722 0\\
1.55721998214722 0\\
1.55721998214722 -0.029872240498662\\
1.57397556304932 -0.029872240498662\\
1.57397556304932 0\\
1.57397556304932 0\\
1.57397556304932 -0.0528661757707596\\
1.62381458282471 -0.0528661757707596\\
1.62381458282471 0\\
1.62381458282471 0\\
1.62381458282471 -0.0902508944272995\\
1.65256977081299 -0.0902508944272995\\
1.65256977081299 0\\
1.65256977081299 0\\
1.65256977081299 -0.110958993434906\\
1.71749353408813 -0.110958993434906\\
1.71749353408813 0\\
1.71749353408813 0\\
1.71749353408813 -0.135775357484818\\
1.76277303695679 -0.135775357484818\\
1.76277303695679 0\\
1.76277303695679 0\\
1.76277303695679 -0.201284974813461\\
1.79151201248169 -0.201284974813461\\
1.79151201248169 0\\
1.79151201248169 0\\
1.79151201248169 -0.214153736829758\\
1.83964872360229 -0.214153736829758\\
1.83964872360229 0\\
1.83964872360229 0\\
1.83964872360229 -0.226197227835655\\
1.89286041259766 -0.226197227835655\\
1.89286041259766 0\\
1.89286041259766 0\\
1.89286041259766 -0.265367925167084\\
1.92153882980347 -0.265367925167084\\
1.92153882980347 0\\
1.92153882980347 0\\
1.92153882980347 -0.267640262842178\\
1.96613168716431 -0.267640262842178\\
1.96613168716431 0\\
1.96613168716431 0\\
1.96613168716431 -0.270250797271729\\
2.01508712768555 -0.270250797271729\\
2.01508712768555 0\\
2.01508712768555 0\\
2.01508712768555 -0.262543827295303\\
2.02993726730347 -0.262543827295303\\
2.02993726730347 0\\
2.02993726730347 0\\
2.02993726730347 -0.248278900980949\\
2.07833290100098 -0.248278900980949\\
2.07833290100098 0\\
2.07833290100098 0\\
2.07833290100098 -0.226395547389984\\
2.13252449035645 -0.226395547389984\\
2.13252449035645 0\\
2.13252449035645 0\\
2.13252449035645 -0.214872270822525\\
2.17764520645142 -0.214872270822525\\
2.17764520645142 0\\
2.17764520645142 0\\
2.17764520645142 -0.214452296495438\\
2.2249584197998 -0.214452296495438\\
2.2249584197998 0\\
2.2249584197998 0\\
2.2249584197998 -0.170079723000526\\
2.2823805809021 -0.170079723000526\\
2.2823805809021 0\\
2.2823805809021 0\\
2.2823805809021 -0.0474276952445507\\
2.28654861450195 -0.0474276952445507\\
2.28654861450195 0\\
2.28654861450195 0\\
2.28654861450195 -0.0163469985127449\\
2.29227876663208 -0.0163469985127449\\
2.29227876663208 0\\
2.29227876663208 0\\
2.29227876663208 7.82373099355027e-05\\
2.34503030776978 7.82373099355027e-05\\
2.34503030776978 0\\
2.34503030776978 0\\
2.34503030776978 0.0534782111644745\\
2.37617206573486 0.0534782111644745\\
2.37617206573486 0\\
2.37617206573486 0\\
2.37617206573486 0.0762106329202652\\
2.43180179595947 0.0762106329202652\\
2.43180179595947 0\\
2.43180179595947 0\\
2.43180179595947 0.145348161458969\\
2.49331188201904 0.145348161458969\\
2.49331188201904 0\\
2.49331188201904 0\\
2.49331188201904 0.254018157720566\\
2.5339732170105 0.254018157720566\\
2.5339732170105 0\\
2.5339732170105 0\\
2.5339732170105 0.30489107966423\\
2.54576683044434 0.30489107966423\\
2.54576683044434 0\\
2.54576683044434 0\\
2.54576683044434 0.324503779411316\\
2.59293746948242 0.324503779411316\\
2.59293746948242 0\\
2.59293746948242 0\\
2.59293746948242 0.405294150114059\\
2.6387414932251 0.405294150114059\\
2.6387414932251 0\\
2.6387414932251 0\\
2.6387414932251 0.595658719539642\\
2.67886877059937 0.595658719539642\\
2.67886877059937 0\\
2.67886877059937 0\\
2.67886877059937 0.675216495990753\\
2.72745084762573 0.675216495990753\\
2.72745084762573 0\\
2.72745084762573 0\\
2.72745084762573 0.776021361351013\\
2.78278017044067 0.776021361351013\\
2.78278017044067 0\\
2.78278017044067 0\\
2.78278017044067 0.813341498374939\\
2.82292366027832 0.813341498374939\\
2.82292366027832 0\\
2.82292366027832 0\\
2.82292366027832 0.827260494232178\\
2.84383916854858 0.827260494232178\\
2.84383916854858 0\\
2.84383916854858 0\\
2.84383916854858 0.84830379486084\\
2.89674854278564 0.84830379486084\\
2.89674854278564 0\\
2.89674854278564 0\\
2.89674854278564 0.904759049415588\\
2.9443678855896 0.904759049415588\\
2.9443678855896 0\\
2.9443678855896 0\\
2.9443678855896 0.909426867961884\\
2.98524284362793 0.909426867961884\\
2.98524284362793 0\\
2.98524284362793 0\\
2.98524284362793 0.960563600063324\\
3.01230335235596 0.960563600063324\\
3.01230335235596 0\\
3.01230335235596 0\\
3.01230335235596 0.972439348697662\\
3.05567073822021 0.972439348697662\\
3.05567073822021 0\\
3.05567073822021 0\\
3.05567073822021 0.979712188243866\\
3.09476804733276 0.979712188243866\\
3.09476804733276 0\\
3.09476804733276 0\\
3.09476804733276 0.979922950267792\\
3.15824365615845 0.979922950267792\\
3.15824365615845 0\\
3.15824365615845 0\\
3.15824365615845 0.994311034679413\\
3.18459320068359 0.994311034679413\\
3.18459320068359 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.09859265358979 0\\
3.18459265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.09859265358979 0.931937128867014\\
-3.03194975852966 1.06522291898727\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.09859265358979 1.04309317413439\\
-3.03194975852966 0.90980738401413\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.03194975852966 1.01100689172745\\
-3.03089594841003 1.01311451196671\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.03194975852966 0.945709764957428\\
-3.03089594841003 0.94360214471817\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.03089594841003 0.969138860702515\\
-3.00115180015564 1.0286271572113\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.03089594841003 0.969897031784058\\
-3.00115180015564 0.910408735275269\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.00115180015564 0.693507850170135\\
-2.94855976104736 0.798691928386688\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-3.00115180015564 1.05152291059494\\
-2.94855976104736 0.946338832378387\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.94855976104736 0.566286504268646\\
-2.88887810707092 0.685649812221527\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.94855976104736 1.00407737493515\\
-2.88887810707092 0.884714066982269\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.88887810707092 0.552877426147461\\
-2.84278726577759 0.645059108734131\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.88887810707092 0.908531188964844\\
-2.84278726577759 0.816349506378174\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.84278726577759 0.52906858921051\\
-2.78192234039307 0.650798439979553\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.84278726577759 0.833150506019592\\
-2.78192234039307 0.711420655250549\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.78192234039307 0.431642115116119\\
-2.69656467437744 0.602357447147369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.78192234039307 0.735663950443268\\
-2.69656467437744 0.564948618412018\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.69656467437744 0.527934908866882\\
-2.64786911010742 0.625326037406921\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.69656467437744 0.571536898612976\\
-2.64786911010742 0.474145770072937\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.64786911010742 0.370004802942276\\
-2.58285975456238 0.500023514032364\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.64786911010742 0.492980152368546\\
-2.58285975456238 0.362961441278458\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.58285975456238 0.42154461145401\\
-2.55276584625244 0.481732428073883\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.58285975456238 0.368109285831451\\
-2.55276584625244 0.307921469211578\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.55276584625244 0.26858451962471\\
-2.49829244613647 0.377531319856644\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.55276584625244 0.321973115205765\\
-2.49829244613647 0.213026314973831\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.49829244613647 0.320195496082306\\
-2.48111724853516 0.354545891284943\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.49829244613647 0.217072784900665\\
-2.48111724853516 0.182722389698029\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.48111724853516 0.122694835066795\\
-2.4796245098114 0.125680312514305\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.48111724853516 0.201838359236717\\
-2.4796245098114 0.198852881789207\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4796245098114 0.108086049556732\\
-2.4705536365509 0.126227796077728\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4796245098114 0.200551450252533\\
-2.4705536365509 0.182409703731537\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4705536365509 -0.190712410956621\\
-2.41919207572937 -0.0879892893135548\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.4705536365509 0.222398322075605\\
-2.41919207572937 0.119675200432539\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.41919207572937 -0.186356091871858\\
-2.36209988594055 -0.0721717122942209\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.41919207572937 0.136888002976775\\
-2.36209988594055 0.0227036233991385\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.36209988594055 -0.125791311264038\\
-2.31888270378113 -0.0393569469451904\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.36209988594055 0.033341646194458\\
-2.31888270378113 -0.0530927181243896\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.31888270378113 -0.239990882575512\\
-2.25642681121826 -0.11507909744978\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.31888270378113 -0.00364177674055099\\
-2.25642681121826 -0.128553561866283\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.25642681121826 -0.422767907381058\\
-2.22991299629211 -0.369740277528763\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.25642681121826 -0.0112164318561554\\
-2.22991299629211 -0.0642440617084503\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.22991299629211 -0.390741288661957\\
-2.16724967956543 -0.265414655208588\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.22991299629211 -0.053733766078949\\
-2.16724967956543 -0.179060399532318\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.16724967956543 -0.267448678612709\\
-2.1086573600769 -0.150264039635658\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.16724967956543 -0.178021684288979\\
-2.1086573600769 -0.295206323266029\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.1086573600769 -0.317322850227356\\
-2.0620903968811 -0.224188923835754\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.1086573600769 -0.195572972297668\\
-2.0620903968811 -0.28870689868927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.0620903968811 -0.273819416761398\\
-2.00193619728088 -0.153511017560959\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.0620903968811 -0.252722233533859\\
-2.00193619728088 -0.373030632734299\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.00193619728088 -0.185715675354004\\
-1.9994432926178 -0.180729866027832\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-2.00193619728088 -0.347803115844727\\
-1.9994432926178 -0.352788925170898\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.9994432926178 -0.224003791809082\\
-1.93576776981354 -0.0966527462005615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.9994432926178 -0.31632137298584\\
-1.93576776981354 -0.44367241859436\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.93576776981354 -0.19035005569458\\
-1.91443264484406 -0.147679805755615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.93576776981354 -0.353081226348877\\
-1.91443264484406 -0.395751476287842\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.91443264484406 -0.31300251185894\\
-1.90104126930237 -0.286219760775566\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.91443264484406 -0.184905931353569\\
-1.90104126930237 -0.211688682436943\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.90104126930237 -0.317231431603432\\
-1.84945344924927 -0.214055791497231\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.90104126930237 -0.162713780999184\\
-1.84945344924927 -0.265889421105385\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.84945344924927 -0.271021112799644\\
-1.82350122928619 -0.219116672873497\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.84945344924927 -0.166203245520592\\
-1.82350122928619 -0.218107685446739\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.82350122928619 -0.334224909543991\\
-1.82325530052185 -0.333733052015305\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.82350122928619 0.028302937746048\\
-1.82325530052185 0.0278110802173615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.82325530052185 -0.336195155978203\\
-1.76684355735779 -0.223371669650078\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.82325530052185 0.0338013917207718\\
-1.76684355735779 -0.0790220946073532\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.76684355735779 -0.27505712211132\\
-1.71176207065582 -0.16489414870739\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.76684355735779 0.0536977797746658\\
-1.71176207065582 -0.0564651936292648\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.71176207065582 -0.184334918856621\\
-1.66404676437378 -0.0889043062925339\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.71176207065582 -0.00329320132732391\\
-1.66404676437378 -0.0987238138914108\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.66404676437378 -0.110019899904728\\
-1.6447548866272 -0.0714361444115639\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.66404676437378 -0.0392148271203041\\
-1.6447548866272 -0.0777985826134682\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.6447548866272 -0.100234568119049\\
-1.59966588020325 -0.0100565552711487\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.6447548866272 0.0057944655418396\\
-1.59966588020325 -0.0843835473060608\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.59966588020325 -0.0423718122765422\\
-1.54352867603302 0.0699025960639119\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.59966588020325 0.0116686196997762\\
-1.54352867603302 -0.100605788640678\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.54352867603302 0.0379003840498626\\
-1.50026261806488 0.124432499986142\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.54352867603302 -0.0489898365922272\\
-1.50026261806488 -0.135521952528507\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.50026261806488 -0.0210999734699726\\
-1.44529974460602 0.088825773447752\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.50026261806488 -0.0865530259907246\\
-1.44529974460602 -0.196478772908449\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.44529974460602 -0.170614451169968\\
-1.39040303230286 -0.0608210265636444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.44529974460602 -0.102157324552536\\
-1.39040303230286 -0.211950749158859\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.39040303230286 -0.376088201999664\\
-1.34372866153717 -0.282739460468292\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.39040303230286 -0.0672865509986877\\
-1.34372866153717 -0.16063529253006\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.34372866153717 -0.376811414957047\\
-1.32302916049957 -0.335412412881851\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.34372866153717 -0.106119066476822\\
-1.32302916049957 -0.147518068552017\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.32302916049957 -0.377623125910759\\
-1.2657778263092 -0.263120457530022\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.32302916049957 -0.120621249079704\\
-1.2657778263092 -0.235123917460442\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.2657778263092 -0.295178264379501\\
-1.21209621429443 -0.18781504034996\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.2657778263092 -0.213530868291855\\
-1.21209621429443 -0.320894092321396\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.21209621429443 -0.345866113901138\\
-1.16396653652191 -0.249606758356094\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.21209621429443 -0.196056753396988\\
-1.16396653652191 -0.292316108942032\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.16396653652191 -0.267221957445145\\
-1.10939919948578 -0.158087283372879\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.16396653652191 -0.276079684495926\\
-1.10939919948578 -0.385214358568192\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.10939919948578 -0.161135107278824\\
-1.09251236915588 -0.127361446619034\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.10939919948578 -0.382348448038101\\
-1.09251236915588 -0.416122108697891\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.09251236915588 -0.292573362588882\\
-1.073166847229 -0.253882318735123\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.09251236915588 -0.229267507791519\\
-1.073166847229 -0.267958551645279\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.073166847229 -0.270531445741653\\
-1.04486894607544 -0.213935643434525\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.073166847229 -0.244757443666458\\
-1.04486894607544 -0.301353245973587\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.04486894607544 -0.316256329417229\\
-0.993859529495239 -0.214237496256828\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-1.04486894607544 -0.131876990199089\\
-0.993859529495239 -0.233895823359489\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.993859529495239 -0.25200067460537\\
-0.936094284057617 -0.136470183730125\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.993859529495239 -0.155660256743431\\
-0.936094284057617 -0.271190747618675\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.936094284057617 -0.137273341417313\\
-0.881337404251099 -0.0277595818042755\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.936094284057617 -0.269405156373978\\
-0.881337404251099 -0.378918915987015\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.881337404251099 -0.102758333086967\\
-0.830452680587769 -0.000988885760307312\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.881337404251099 -0.182143375277519\\
-0.830452680587769 -0.283912822604179\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.830452680587769 -0.0565007254481316\\
-0.773045301437378 0.0583140328526497\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.830452680587769 -0.0794425532221794\\
-0.773045301437378 -0.194257311522961\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.773045301437378 0.000848159193992615\\
-0.73050332069397 0.085932120680809\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.773045301437378 0.133195027709007\\
-0.73050332069397 0.0481110662221909\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.73050332069397 0.0593373328447342\\
-0.722881317138672 0.0745813399553299\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.73050332069397 0.288874581456184\\
-0.722881317138672 0.273630574345589\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.722881317138672 0.0597803294658661\\
-0.670251369476318 0.165040224790573\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.722881317138672 0.453795880079269\\
-0.670251369476318 0.348535984754562\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.670251369476318 0.160400092601776\\
-0.621042013168335 0.258818805217743\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.670251369476318 0.413068950176239\\
-0.621042013168335 0.314650237560272\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.621042013168335 0.257459372282028\\
-0.553474187850952 0.392595022916794\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.621042013168335 0.334222763776779\\
-0.553474187850952 0.199087113142014\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.553474187850952 0.390450805425644\\
-0.488243818283081 0.520911544561386\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.553474187850952 0.230504840612411\\
-0.488243818283081 0.100044101476669\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.488243818283081 0.495010167360306\\
-0.482345342636108 0.506807118654251\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.488243818283081 0.487712889909744\\
-0.482345342636108 0.475915938615799\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.482345342636108 0.489617824554443\\
-0.440894365310669 0.572519779205322\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.482345342636108 0.684424877166748\\
-0.440894365310669 0.601522922515869\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.440894365310669 0.568820834159851\\
-0.430788993835449 0.589031577110291\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.440894365310669 0.639726758003235\\
-0.430788993835449 0.619516015052795\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.430788993835449 0.583631098270416\\
-0.409869909286499 0.625469267368317\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.430788993835449 0.671632587909698\\
-0.409869909286499 0.629794418811798\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.409869909286499 0.621506094932556\\
-0.354949474334717 0.731346964836121\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.409869909286499 0.66552472114563\\
-0.354949474334717 0.555683851242065\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.354949474334717 0.696014523506165\\
-0.342545986175537 0.720821499824524\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.354949474334717 0.80570113658905\\
-0.342545986175537 0.780894160270691\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.342545986175537 0.710794627666473\\
-0.289157629013062 0.817571341991425\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.342545986175537 0.835984766483307\\
-0.289157629013062 0.729208052158356\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.289157629013062 0.805284559726715\\
-0.239497661590576 0.904604494571686\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.289157629013062 0.790210902690887\\
-0.239497661590576 0.690890967845917\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.239497661590576 0.874403297901154\\
-0.214118719100952 0.925161182880402\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.239497661590576 0.817762792110443\\
-0.214118719100952 0.767004907131195\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.214118719100952 0.916788101196289\\
-0.142346143722534 1.06033325195312\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.214118719100952 0.797644972801208\\
-0.142346143722534 0.654099822044373\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.142346143722534 0.859057769179344\\
-0.0804684162139893 0.982813224196434\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.142346143722534 1.1092399507761\\
-0.0804684162139893 0.98548449575901\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0804684162139893 0.977886527776718\\
-0.0160672664642334 1.10668882727623\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0804684162139893 0.992783457040787\\
-0.0160672664642334 0.863981157541275\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0160672664642334 1.10348102450371\\
0.0379290580749512 1.21147367358208\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0160672664642334 0.868673473596573\\
0.0379290580749512 0.760680824518204\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0379290580749512 1.063820569776\\
0.0710973739624023 1.1301572015509\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0379290580749512 0.936000973917544\\
0.0710973739624023 0.869664342142642\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0710973739624023 1.11041178926826\\
0.125785112380981 1.21978726610541\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0710973739624023 0.888373587280512\\
0.125785112380981 0.778998110443354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.125785112380981 0.699394404888153\\
0.185414791107178 0.818653762340546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.125785112380981 1.0698030591011\\
0.185414791107178 0.950543701648712\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.185414791107178 0.703537702560425\\
0.244582176208496 0.821872472763062\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.185414791107178 0.984171271324158\\
0.244582176208496 0.865836501121521\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.244582176208496 0.749337196350098\\
0.310664653778076 0.881502151489258\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.244582176208496 0.883734464645386\\
0.310664653778076 0.751569509506226\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.310664653778076 0.838518142700195\\
0.358683586120605 0.934556007385254\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.310664653778076 0.761141180992126\\
0.358683586120605 0.665103316307068\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.358683586120605 0.625536859035492\\
0.412455797195435 0.73308128118515\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.358683586120605 0.716391026973724\\
0.412455797195435 0.608846604824066\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.412455797195435 0.665794968605042\\
0.461844205856323 0.764571785926819\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.412455797195435 0.616891384124756\\
0.461844205856323 0.518114566802979\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.461844205856323 0.563930511474609\\
0.51479959487915 0.669841289520264\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.461844205856323 0.537705183029175\\
0.51479959487915 0.431794404983521\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.51479959487915 0.420983195304871\\
0.565051555633545 0.52148711681366\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.51479959487915 0.450239300727844\\
0.565051555633545 0.349735379219055\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.565051555633545 0.517898708581924\\
0.619282007217407 0.626359611749649\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.565051555633545 0.349975019693375\\
0.619282007217407 0.24151411652565\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.619282007217407 0.398791611194611\\
0.668287515640259 0.496802628040314\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.619282007217407 0.256381332874298\\
0.668287515640259 0.158370316028595\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.668287515640259 0.38745966553688\\
0.716868162155151 0.484620958566666\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.668287515640259 0.165857940912247\\
0.716868162155151 0.0686966478824615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.716868162155151 0.135826282203197\\
0.765442609786987 0.232975177466869\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.716868162155151 0.0992810055613518\\
0.765442609786987 0.0021321102976799\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.765442609786987 0.0342512987554073\\
0.775279760360718 0.0539255999028683\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.765442609786987 0.0279355905950069\\
0.775279760360718 0.00826128944754601\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.775279760360718 -0.244553998112679\\
0.83542275428772 -0.124268010258675\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.775279760360718 0.0668981522321701\\
0.83542275428772 -0.0533878356218338\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.83542275428772 -0.207599096000195\\
0.848791837692261 -0.180860929191113\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.83542275428772 -0.0310777947306633\\
0.848791837692261 -0.0578159615397453\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.848791837692261 -0.312414273619652\\
0.879607200622559 -0.250783547759056\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.848791837692261 -0.0155545324087143\\
0.879607200622559 -0.07718525826931\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.879607200622559 -0.271318376064301\\
0.924304485321045 -0.181923806667328\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.879607200622559 -0.0696963667869568\\
0.924304485321045 -0.159090936183929\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.924304485321045 -0.194051489233971\\
0.983188152313232 -0.0762841552495956\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.924304485321045 -0.15454338490963\\
0.983188152313232 -0.272310718894005\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.983188152313232 -0.199391514062881\\
1.0304388999939 -0.104890018701553\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.983188152313232 -0.220373064279556\\
1.0304388999939 -0.314874559640884\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0304388999939 -0.252607643604279\\
1.05399703979492 -0.205491364002228\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0304388999939 -0.235838711261749\\
1.05399703979492 -0.2829549908638\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.05399703979492 -0.26518914103508\\
1.06069183349609 -0.251799553632736\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.05399703979492 -0.244558304548264\\
1.06069183349609 -0.257947891950607\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.06069183349609 -0.262843072414398\\
1.10283660888672 -0.178553521633148\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.06069183349609 -0.250370442867279\\
1.10283660888672 -0.334659993648529\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.10283660888672 -0.188237011432648\\
1.1496148109436 -0.0946806073188782\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.10283660888672 -0.327886402606964\\
1.1496148109436 -0.421442806720734\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1496148109436 -0.100300371646881\\
1.17160177230835 -0.0563264489173889\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1496148109436 -0.41745525598526\\
1.17160177230835 -0.461429178714752\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.17160177230835 -0.294879555702209\\
1.18300771713257 -0.272067666053772\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.17160177230835 -0.244824051856995\\
1.18300771713257 -0.267635941505432\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.18300771713257 -0.275623381137848\\
1.24779510498047 -0.146048605442047\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.18300771713257 -0.263546526432037\\
1.24779510498047 -0.393121302127838\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24779510498047 -0.289090722799301\\
1.28493785858154 -0.214805215597153\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24779510498047 -0.199194520711899\\
1.28493785858154 -0.273480027914047\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.28493785858154 -0.23878026008606\\
1.35026836395264 -0.108119249343872\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.28493785858154 -0.234392404556274\\
1.35026836395264 -0.365053415298462\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.35026836395264 -0.23144993185997\\
1.3580961227417 -0.215794414281845\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.35026836395264 -0.125535815954208\\
1.3580961227417 -0.141191333532333\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.3580961227417 -0.28006412088871\\
1.4177074432373 -0.160841479897499\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.3580961227417 0.0127100795507431\\
1.4177074432373 -0.106512561440468\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.4177074432373 -0.193527169525623\\
1.44751644134521 -0.133909173309803\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.4177074432373 -0.0203661397099495\\
1.44751644134521 -0.0799841359257698\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.44751644134521 -0.161945730447769\\
1.50195264816284 -0.0530733168125153\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.44751644134521 -0.00227776169776917\\
1.50195264816284 -0.111150175333023\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.50195264816284 -0.0904814936220646\\
1.55721998214722 0.0200531743466854\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.50195264816284 -0.00303241983056068\\
1.55721998214722 -0.113567087799311\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55721998214722 0.00283568911254406\\
1.57397556304932 0.0363468509167433\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55721998214722 -0.062580170109868\\
1.57397556304932 -0.0960913319140673\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.57397556304932 -0.152891352772713\\
1.62381458282471 -0.0532133132219315\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.57397556304932 0.0471590012311935\\
1.62381458282471 -0.0525190383195877\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62381458282471 -0.168069288134575\\
1.65256977081299 -0.110558912158012\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62381458282471 -0.0124325007200241\\
1.65256977081299 -0.0699428766965866\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.65256977081299 -0.175738751888275\\
1.71749353408813 -0.0458912253379822\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.65256977081299 -0.0461792349815369\\
1.71749353408813 -0.17602676153183\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71749353408813 -0.126199990510941\\
1.76277303695679 -0.0356409847736359\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71749353408813 -0.145350724458694\\
1.76277303695679 -0.235909730195999\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76277303695679 -0.268472284078598\\
1.79151201248169 -0.210994333028793\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76277303695679 -0.134097665548325\\
1.79151201248169 -0.191575616598129\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79151201248169 -0.263163298368454\\
1.83964872360229 -0.166889876127243\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79151201248169 -0.165144175291061\\
1.83964872360229 -0.261417597532272\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83964872360229 -0.219268307089806\\
1.89286041259766 -0.112844929099083\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83964872360229 -0.233126148581505\\
1.89286041259766 -0.339549526572227\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.89286041259766 -0.345721662044525\\
1.92153882980347 -0.288364827632904\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.89286041259766 -0.185014188289642\\
1.92153882980347 -0.242371022701263\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92153882980347 -0.312298446893692\\
1.96613168716431 -0.223112732172012\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92153882980347 -0.222982078790665\\
1.96613168716431 -0.312167793512344\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.96613168716431 -0.259088754653931\\
2.01508712768555 -0.16117787361145\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.96613168716431 -0.281412839889526\\
2.01508712768555 -0.379323720932007\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.01508712768555 -0.35121551156044\\
2.02993726730347 -0.3215152323246\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.01508712768555 -0.173872143030167\\
2.02993726730347 -0.203572422266006\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02993726730347 -0.384994789958\\
2.07833290100098 -0.288203522562981\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02993726730347 -0.111563012003899\\
2.07833290100098 -0.208354279398918\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07833290100098 -0.347971379756927\\
2.13252449035645 -0.23958820104599\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07833290100098 -0.104819715023041\\
2.13252449035645 -0.213202893733978\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.13252449035645 -0.263058096170425\\
2.17764520645142 -0.172816663980484\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.13252449035645 -0.166686445474625\\
2.17764520645142 -0.256927877664566\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17764520645142 -0.173603087663651\\
2.2249584197998 -0.0789766609668732\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17764520645142 -0.255301505327225\\
2.2249584197998 -0.349927932024002\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2249584197998 -0.144254222512245\\
2.2823805809021 -0.0294099003076553\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2249584197998 -0.195905223488808\\
2.2823805809021 -0.310749545693398\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2823805809021 -0.1254654340446\\
2.28654861450195 -0.117129366844893\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2823805809021 0.0306100435554981\\
2.28654861450195 0.0222739763557911\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.28654861450195 -0.132243223488331\\
2.29227876663208 -0.120782919228077\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.28654861450195 0.099549226462841\\
2.29227876663208 0.0880889222025871\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.29227876663208 -0.127863847956178\\
2.34503030776978 -0.0223607656807872\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.29227876663208 0.128020322576049\\
2.34503030776978 0.0225172403006582\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.34503030776978 -0.0419264137744904\\
2.37617206573486 0.0203571021556854\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.34503030776978 0.148882836103439\\
2.37617206573486 0.0865993201732635\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37617206573486 0.0133453756570816\\
2.43180179595947 0.1246048361063\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37617206573486 0.139075890183449\\
2.43180179595947 0.02781642973423\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.43180179595947 0.106881707906723\\
2.49331188201904 0.229901880025864\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.43180179595947 0.183814615011215\\
2.49331188201904 0.0607944428920746\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.49331188201904 0.209425777196884\\
2.5339732170105 0.290748447179794\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.49331188201904 0.298610538244247\\
2.5339732170105 0.217287868261337\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.5339732170105 0.282973259687424\\
2.54576683044434 0.306560486555099\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.5339732170105 0.326808899641037\\
2.54576683044434 0.303221672773361\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.54576683044434 0.30373227596283\\
2.59293746948242 0.398073554039001\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.54576683044434 0.345275282859802\\
2.59293746948242 0.25093400478363\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.59293746948242 0.386808127164841\\
2.6387414932251 0.478416174650192\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.59293746948242 0.423780173063278\\
2.6387414932251 0.332172125577927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.6387414932251 0.446783006191254\\
2.67886877059937 0.527037560939789\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.6387414932251 0.744534432888031\\
2.67886877059937 0.664279878139496\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.67886877059937 0.507070362567902\\
2.72745084762573 0.604234516620636\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.67886877059937 0.843362629413605\\
2.72745084762573 0.74619847536087\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.72745084762573 0.566352725028992\\
2.78278017044067 0.677011370658875\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.72745084762573 0.985689997673035\\
2.78278017044067 0.875031352043152\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.78278017044067 0.657177329063416\\
2.82292366027832 0.737464308738708\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.78278017044067 0.969505667686462\\
2.82292366027832 0.889218688011169\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82292366027832 0.728895664215088\\
2.84383916854858 0.770726680755615\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82292366027832 0.925625324249268\\
2.84383916854858 0.88379430770874\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84383916854858 0.756271362304688\\
2.89674854278564 0.862090110778809\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84383916854858 0.940336227416992\\
2.89674854278564 0.834517478942871\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.89674854278564 0.810700058937073\\
2.9443678855896 0.905938744544983\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.89674854278564 0.998818039894104\\
2.9443678855896 0.903579354286194\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.9443678855896 0.900529563426971\\
2.98524284362793 0.982279479503632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.9443678855896 0.918324172496796\\
2.98524284362793 0.836574256420135\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98524284362793 0.900431096553802\\
3.01230335235596 0.954552114009857\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98524284362793 1.02069610357285\\
3.01230335235596 0.966575086116791\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.01230335235596 0.924652636051178\\
3.05567073822021 1.01138740777969\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.01230335235596 1.02022606134415\\
3.05567073822021 0.933491289615631\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.05567073822021 0.988539397716522\\
3.09476804733276 1.06673401594162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.05567073822021 0.97088497877121\\
3.09476804733276 0.892690360546112\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.09476804733276 1.06599873304367\\
3.15824365615845 1.19294995069504\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.09476804733276 0.893847167491913\\
3.15824365615845 0.766895949840546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.15824365615845 1.12309330701828\\
3.18459320068359 1.17579239606857\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.15824365615845 0.865528762340546\\
3.18459320068359 0.812829673290253\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-22.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.41275194630346, xmax=3.49875249339726,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335761241944711, ymax=1.06355787595313,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.09859265358979 0.995383337248079\\
-3.06701885807633 0.986149619942743\\
-3.03544506256286 0.972047875313147\\
-3.0038712670494 0.953193180219429\\
-2.97229747153593 0.929739274499688\\
-2.94072367602247 0.901877197877561\\
-2.909149880509 0.869833596381641\\
-2.87757608499554 0.833868713441313\\
-2.84600228948207 0.794274083646705\\
-2.81442849396861 0.751369949822324\\
-2.78285469845514 0.705502426540722\\
-2.75128090294168 0.657040435472025\\
-2.71970710742821 0.606372440006923\\
-2.68813331191474 0.553903008386642\\
-2.65655951640128 0.500049236107192\\
-2.62498572088781 0.44523705962321\\
-2.59341192537435 0.389897494347681\\
-2.56183812986088 0.334462830618972\\
-2.53026433434742 0.279362821679975\\
-2.49869053883395 0.225020897782337\\
-2.46711674332049 0.171850440291152\\
-2.43554294780702 0.120251149124295\\
-2.40396915229356 0.0706055360205009\\
-2.37239535678009 0.023275574999082\\
-2.34082156126663 -0.0214004600382299\\
-2.30924776575316 -0.0631109422936359\\
-2.2776739702397 -0.101573597312312\\
-2.24610017472623 -0.136537942308856\\
-2.21452637921277 -0.167787437802595\\
-2.1829525836993 -0.195141332365183\\
-2.15137878818584 -0.218456184037817\\
-2.11980499267237 -0.237627044876711\\
-2.0882311971589 -0.252588298107991\\
-2.05665740164544 -0.263314140489994\\
-2.02508360613197 -0.269818705663949\\
-1.99350981061851 -0.272155827494809\\
-1.96193601510504 -0.270418445633558\\
-1.93036221959158 -0.264737658741853\\
-1.89878842407811 -0.255281433980401\\
-1.86721462856465 -0.242252984445863\\
-1.83564083305118 -0.225888829219573\\
-1.80406703753772 -0.206456553538244\\
-1.77249324202425 -0.184252289286676\\
-1.74091944651079 -0.159597938521037\\
-1.70934565099732 -0.132838165036179\\
-1.67777185548386 -0.104337181070961\\
-1.64619805997039 -0.0744753580829826\\
-1.61462426445693 -0.0436456921021388\\
-1.58305046894346 -0.012250155476681\\
-1.55147667343 -0.0193040321555556\\
-1.51990287791653 -0.0506081801136141\\
-1.48832908240306 -0.0812559161569331\\
-1.4567552868896 -0.110846955106558\\
-1.42518149137613 -0.138990812691792\\
-1.39360769586267 -0.16531043120133\\
-1.3620339003492 -0.189445684308932\\
-1.33046010483574 -0.211056729527414\\
-1.29888630932227 -0.229827178111367\\
-1.26731251380881 -0.245467053866393\\
-1.23573871829534 -0.257715514215957\\
-1.20416492278188 -0.26634330900942\\
-1.17259112726841 -0.271154954907091\\
-1.14101733175495 -0.271990605729322\\
-1.10944353624148 -0.268727601883761\\
-1.07786974072802 -0.261281684863521\\
-1.04629594521455 -0.249607865813311\\
-1.01472214970109 -0.23370094026367\\
-0.98314835418762 -0.213595644307451\\
-0.951574558674155 -0.189366450709203\\
-0.92000076316069 -0.16112700666821\\
-0.888426967647225 -0.129029218170797\\
-0.85685317213376 -0.093261989038154\\
-0.825279376620294 -0.0540496258740248\\
-0.793705581106829 -0.0116499231143742\\
-0.762131785593364 0.0336480547483708\\
-0.730557990079899 0.0815264739763348\\
-0.698984194566433 0.131641493102102\\
-0.667410399052968 0.183626260479048\\
-0.635836603539503 0.23709412107662\\
-0.604262808026037 0.291642003852174\\
-0.572689012512572 0.346853959409032\\
-0.541115216999107 0.402304816299902\\
-0.509541421485642 0.457563923267956\\
-0.477967625972176 0.51219894394413\\
-0.446393830458711 0.565779670045601\\
-0.414820034945246 0.61788181895115\\
-0.383246239431781 0.668090781665722\\
-0.351672443918316 0.716005287627807\\
-0.32009864840485 0.761240953555207\\
-0.288524852891385 0.803433684560825\\
-0.25695105737792 0.842242897090886\\
-0.225377261864455 0.877354534831754\\
-0.193803466350989 0.908483850583879\\
-0.162229670837524 0.935377929195836\\
-0.130655875324059 0.957817928969109\\
-0.0990820798105934 0.975621021464458\\
-0.0675082842971282 0.988642012340793\\
-0.035934488783663 0.996774628713273\\
-0.00436069327019784 0.999952461503229\\
0.0272131022432678 0.998149554341738\\
0.058786897756733 0.991380633753521\\
0.0903606932701981 0.979700978560006\\
0.121934488783663 0.963205929670964\\
0.153508284297128 0.942030044654287\\
0.185082079810594 0.916345904654249\\
0.216655875324059 0.88636258434149\\
0.248229670837524 0.852323798595143\\
0.27980346635099 0.814505742511823\\
0.311377261864455 0.773214644081824\\
0.34295105737792 0.728784051445027\\
0.374524852891386 0.681571879014844\\
0.406098648404851 0.631957238916575\\
0.437672443918316 0.580337086107517\\
0.469246239431781 0.52712270721293\\
0.500820034945246 0.472736084509388\\
0.532393830458712 0.417606167602814\\
0.563967625972177 0.362165086172468\\
0.595541421485642 0.306844337676997\\
0.627115216999107 0.252070984139697\\
0.658689012512573 0.198263892045308\\
0.690262808026038 0.145830048990824\\
0.721836603539503 0.0951609900414234\\
0.753410399052969 0.0466293657558265\\
0.784984194566434 0.000585682572188921\\
0.816557990079899 -0.0426447553027233\\
0.848131785593364 -0.0827646751678449\\
0.87970558110683 -0.119507410986878\\
0.911279376620294 -0.152639201434424\\
0.94285317213376 -0.181961190318641\\
0.974426967647226 -0.207311111540803\\
1.00600076316069 -0.228564643582939\\
1.03757455867416 -0.245636421479959\\
1.06914835418762 -0.258480697305777\\
1.10072214970109 -0.267091643356436\\
1.13229594521455 -0.271503295418657\\
1.16386974072802 -0.271789136741089\\
1.19544353624148 -0.268061326548667\\
1.22701733175495 -0.260469580129085\\
1.25859112726841 -0.249199710645915\\
1.29016492278188 -0.234471845867183\\
1.32173871829534 -0.216538335914228\\
1.35331251380881 -0.195681370907097\\
1.38488630932227 -0.172210329984888\\
1.41646010483574 -0.146458885588847\\
1.4480339003492 -0.118781889091204\\
1.47960769586267 -0.089552065813885\\
1.51118149137613 -0.0591565491909046\\
1.5427552868896 -0.0279932852709685\\
1.57432908240307 -0.00353266008023964\\
1.60590287791653 -0.0350128580458917\\
1.63747667343 -0.0660393039851817\\
1.66905046894346 -0.0962082007435708\\
1.70062426445693 -0.125123704102138\\
1.73219805997039 -0.152401596661611\\
1.76377185548386 -0.177672857098533\\
1.79534565099732 -0.200587092669465\\
1.82691944651079 -0.220815804065629\\
1.85849324202425 -0.238055453224151\\
1.89006703753772 -0.252030306469322\\
1.92164083305118 -0.262495027372492\\
1.95321462856465 -0.269236995964093\\
1.98478842407811 -0.272078333385726\\
2.01636221959158 -0.270877613712413\\
2.04793601510504 -0.265531247481085\\
2.07950981061851 -0.255974524406145\\
2.11108360613197 -0.24218230582009\\
2.14265740164544 -0.224169360519232\\
2.17423119715891 -0.201990340893396\\
2.20580499267237 -0.175739399445407\\
2.23737878818584 -0.145549449032283\\
2.2689525836993 -0.111591073356348\\
2.30052637921277 -0.0740710973724226\\
2.33210017472623 -0.033230830328535\\
2.3636739702397 0.0106560029049245\\
2.39524776575316 0.057285623765548\\
2.42682156126663 0.106326834104878\\
2.45839535678009 0.157423898943179\\
2.48996915229356 0.210199652114203\\
2.52154294780702 0.264258797039869\\
2.55311674332049 0.319191373122428\\
2.58469053883395 0.374576356753761\\
2.61626433434742 0.429985364731405\\
2.64783812986088 0.484986426949633\\
2.67941192537435 0.539147794609457\\
2.71098572088781 0.592041749869712\\
2.74255951640128 0.643248382845015\\
2.77413331191474 0.692359302145629\\
2.80570710742821 0.738981245746649\\
2.83728090294168 0.782739559863812\\
2.86885469845514 0.823281514693086\\
2.90042849396861 0.86027942733003\\
2.93200228948207 0.893433563909909\\
2.96357608499554 0.922474794985221\\
2.995149880509 0.947166980365748\\
3.02672367602247 0.967309062067964\\
3.05829747153593 0.982736846633657\\
3.0898712670494 0.993324460858701\\
3.12144506256286 0.998985467897017\\
3.15301885807633 0.999673633745728\\
3.18459265358979 0.995383337248079\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-3.09859265358979 0\\
-3.09859265358979 0.987515151500702\\
-3.03194975852966 0.987515151500702\\
-3.03194975852966 0\\
-3.03194975852966 0\\
-3.03194975852966 0.978358328342438\\
-3.03089594841003 0.978358328342438\\
-3.03089594841003 0\\
-3.03089594841003 0\\
-3.03089594841003 0.969517946243286\\
-3.00115180015564 0.969517946243286\\
-3.00115180015564 0\\
-3.00115180015564 0\\
-3.00115180015564 0.872515380382538\\
-2.94855976104736 0.872515380382538\\
-2.94855976104736 0\\
-2.94855976104736 0\\
-2.94855976104736 0.785181939601898\\
-2.88887810707092 0.785181939601898\\
-2.88887810707092 0\\
-2.88887810707092 0\\
-2.88887810707092 0.730704307556152\\
-2.84278726577759 0.730704307556152\\
-2.84278726577759 0\\
-2.84278726577759 0\\
-2.84278726577759 0.681109547615051\\
-2.78192234039307 0.681109547615051\\
-2.78192234039307 0\\
-2.78192234039307 0\\
-2.78192234039307 0.583653032779694\\
-2.69656467437744 0.583653032779694\\
-2.69656467437744 0\\
-2.69656467437744 0\\
-2.69656467437744 0.549735903739929\\
-2.64786911010742 0.549735903739929\\
-2.64786911010742 0\\
-2.64786911010742 0\\
-2.64786911010742 0.431492477655411\\
-2.58285975456238 0.431492477655411\\
-2.58285975456238 0\\
-2.58285975456238 0\\
-2.58285975456238 0.394826948642731\\
-2.55276584625244 0.394826948642731\\
-2.55276584625244 0\\
-2.55276584625244 0\\
-2.55276584625244 0.295278817415237\\
-2.49829244613647 0.295278817415237\\
-2.49829244613647 0\\
-2.49829244613647 0\\
-2.49829244613647 0.268634140491486\\
-2.48111724853516 0.268634140491486\\
-2.48111724853516 0\\
-2.48111724853516 0\\
-2.48111724853516 0.162266597151756\\
-2.4796245098114 0.162266597151756\\
-2.4796245098114 0\\
-2.4796245098114 0\\
-2.4796245098114 0.154318749904633\\
-2.4705536365509 0.154318749904633\\
-2.4705536365509 0\\
-2.4705536365509 0\\
-2.4705536365509 0.0158429555594921\\
-2.41919207572937 0.0158429555594921\\
-2.41919207572937 0\\
-2.41919207572937 0\\
-2.41919207572937 -0.0247340444475412\\
-2.36209988594055 -0.0247340444475412\\
-2.36209988594055 0\\
-2.36209988594055 0\\
-2.36209988594055 -0.04622483253479\\
-2.31888270378113 -0.04622483253479\\
-2.31888270378113 0\\
-2.31888270378113 0\\
-2.31888270378113 -0.121816329658031\\
-2.25642681121826 -0.121816329658031\\
-2.25642681121826 0\\
-2.25642681121826 0\\
-2.25642681121826 -0.216992169618607\\
-2.22991299629211 -0.216992169618607\\
-2.22991299629211 0\\
-2.22991299629211 0\\
-2.22991299629211 -0.222237527370453\\
-2.16724967956543 -0.222237527370453\\
-2.16724967956543 0\\
-2.16724967956543 0\\
-2.16724967956543 -0.222735181450844\\
-2.1086573600769 -0.222735181450844\\
-2.1086573600769 0\\
-2.1086573600769 0\\
-2.1086573600769 -0.256447911262512\\
-2.0620903968811 -0.256447911262512\\
-2.0620903968811 0\\
-2.0620903968811 0\\
-2.0620903968811 -0.263270825147629\\
-2.00193619728088 -0.263270825147629\\
-2.00193619728088 0\\
-2.00193619728088 0\\
-2.00193619728088 -0.266759395599365\\
-1.9994432926178 -0.266759395599365\\
-1.9994432926178 0\\
-1.9994432926178 0\\
-1.9994432926178 -0.270162582397461\\
-1.93576776981354 -0.270162582397461\\
-1.93576776981354 0\\
-1.93576776981354 0\\
-1.93576776981354 -0.271715641021729\\
-1.91443264484406 -0.271715641021729\\
-1.91443264484406 0\\
-1.91443264484406 0\\
-1.91443264484406 -0.248954221606255\\
-1.90104126930237 -0.248954221606255\\
-1.90104126930237 0\\
-1.90104126930237 0\\
-1.90104126930237 -0.239972606301308\\
-1.84945344924927 -0.239972606301308\\
-1.84945344924927 0\\
-1.84945344924927 0\\
-1.84945344924927 -0.218612179160118\\
-1.82350122928619 -0.218612179160118\\
-1.82350122928619 0\\
-1.82350122928619 0\\
-1.82350122928619 -0.152960985898972\\
-1.82325530052185 -0.152960985898972\\
-1.82325530052185 0\\
-1.82325530052185 0\\
-1.82325530052185 -0.151196882128716\\
-1.76684355735779 -0.151196882128716\\
-1.76684355735779 0\\
-1.76684355735779 0\\
-1.76684355735779 -0.110679671168327\\
-1.71176207065582 -0.110679671168327\\
-1.71176207065582 0\\
-1.71176207065582 0\\
-1.71176207065582 -0.0938140600919724\\
-1.66404676437378 -0.0938140600919724\\
-1.66404676437378 0\\
-1.66404676437378 0\\
-1.66404676437378 -0.074617363512516\\
-1.6447548866272 -0.074617363512516\\
-1.6447548866272 0\\
-1.6447548866272 0\\
-1.6447548866272 -0.0472200512886047\\
-1.59966588020325 -0.0472200512886047\\
-1.59966588020325 0\\
-1.59966588020325 0\\
-1.59966588020325 -0.015351596288383\\
-1.54352867603302 -0.015351596288383\\
-1.54352867603302 0\\
-1.54352867603302 0\\
-1.54352867603302 -0.0055447262711823\\
-1.50026261806488 -0.0055447262711823\\
-1.50026261806488 0\\
-1.50026261806488 0\\
-1.50026261806488 -0.0538264997303486\\
-1.44529974460602 -0.0538264997303486\\
-1.44529974460602 0\\
-1.44529974460602 0\\
-1.44529974460602 -0.136385887861252\\
-1.39040303230286 -0.136385887861252\\
-1.39040303230286 0\\
-1.39040303230286 0\\
-1.39040303230286 -0.221687376499176\\
-1.34372866153717 -0.221687376499176\\
-1.34372866153717 0\\
-1.34372866153717 0\\
-1.34372866153717 -0.241465240716934\\
-1.32302916049957 -0.241465240716934\\
-1.32302916049957 0\\
-1.32302916049957 0\\
-1.32302916049957 -0.249122187495232\\
-1.2657778263092 -0.249122187495232\\
-1.2657778263092 0\\
-1.2657778263092 0\\
-1.2657778263092 -0.254354566335678\\
-1.21209621429443 -0.254354566335678\\
-1.21209621429443 0\\
-1.21209621429443 0\\
-1.21209621429443 -0.270961433649063\\
-1.16396653652191 -0.270961433649063\\
-1.16396653652191 0\\
-1.16396653652191 0\\
-1.16396653652191 -0.271650820970535\\
-1.10939919948578 -0.271650820970535\\
-1.10939919948578 0\\
-1.10939919948578 0\\
-1.10939919948578 -0.271741777658463\\
-1.09251236915588 -0.271741777658463\\
-1.09251236915588 0\\
-1.09251236915588 0\\
-1.09251236915588 -0.260920435190201\\
-1.073166847229 -0.260920435190201\\
-1.073166847229 0\\
-1.073166847229 0\\
-1.073166847229 -0.257644444704056\\
-1.04486894607544 -0.257644444704056\\
-1.04486894607544 0\\
-1.04486894607544 0\\
-1.04486894607544 -0.224066659808159\\
-0.993859529495239 -0.224066659808159\\
-0.993859529495239 0\\
-0.993859529495239 0\\
-0.993859529495239 -0.2038304656744\\
-0.936094284057617 -0.2038304656744\\
-0.936094284057617 0\\
-0.936094284057617 0\\
-0.936094284057617 -0.203339248895645\\
-0.881337404251099 -0.203339248895645\\
-0.881337404251099 0\\
-0.881337404251099 0\\
-0.881337404251099 -0.142450854182243\\
-0.830452680587769 -0.142450854182243\\
-0.830452680587769 0\\
-0.830452680587769 0\\
-0.830452680587769 -0.0679716393351555\\
-0.773045301437378 -0.0679716393351555\\
-0.773045301437378 0\\
-0.773045301437378 0\\
-0.773045301437378 0.0670215934514999\\
-0.73050332069397 0.0670215934514999\\
-0.73050332069397 0\\
-0.73050332069397 0\\
-0.73050332069397 0.174105957150459\\
-0.722881317138672 0.174105957150459\\
-0.722881317138672 0\\
-0.722881317138672 0\\
-0.722881317138672 0.256788104772568\\
-0.670251369476318 0.256788104772568\\
-0.670251369476318 0\\
-0.670251369476318 0\\
-0.670251369476318 0.286734521389008\\
-0.621042013168335 0.286734521389008\\
-0.621042013168335 0\\
-0.621042013168335 0\\
-0.621042013168335 0.295841068029404\\
-0.553474187850952 0.295841068029404\\
-0.553474187850952 0\\
-0.553474187850952 0\\
-0.553474187850952 0.310477823019028\\
-0.488243818283081 0.310477823019028\\
-0.488243818283081 0\\
-0.488243818283081 0\\
-0.488243818283081 0.491361528635025\\
-0.482345342636108 0.491361528635025\\
-0.482345342636108 0\\
-0.482345342636108 0\\
-0.482345342636108 0.587021350860596\\
-0.440894365310669 0.587021350860596\\
-0.440894365310669 0\\
-0.440894365310669 0\\
-0.440894365310669 0.604273796081543\\
-0.430788993835449 0.604273796081543\\
-0.430788993835449 0\\
-0.430788993835449 0\\
-0.430788993835449 0.627631843090057\\
-0.409869909286499 0.627631843090057\\
-0.409869909286499 0\\
-0.409869909286499 0\\
-0.409869909286499 0.643515408039093\\
-0.354949474334717 0.643515408039093\\
-0.354949474334717 0\\
-0.354949474334717 0\\
-0.354949474334717 0.750857830047607\\
-0.342545986175537 0.750857830047607\\
-0.342545986175537 0\\
-0.342545986175537 0\\
-0.342545986175537 0.77338969707489\\
-0.289157629013062 0.77338969707489\\
-0.289157629013062 0\\
-0.289157629013062 0\\
-0.289157629013062 0.797747731208801\\
-0.239497661590576 0.797747731208801\\
-0.239497661590576 0\\
-0.239497661590576 0\\
-0.239497661590576 0.846083045005798\\
-0.214118719100952 0.846083045005798\\
-0.214118719100952 0\\
-0.214118719100952 0\\
-0.214118719100952 0.857216536998749\\
-0.142346143722534 0.857216536998749\\
-0.142346143722534 0\\
-0.142346143722534 0\\
-0.142346143722534 0.984148859977722\\
-0.0804684162139893 0.984148859977722\\
-0.0804684162139893 0\\
-0.0804684162139893 0\\
-0.0804684162139893 0.985334992408752\\
-0.0160672664642334 0.985334992408752\\
-0.0160672664642334 0\\
-0.0160672664642334 0\\
-0.0160672664642334 0.98607724905014\\
0.0379290580749512 0.98607724905014\\
0.0379290580749512 0\\
0.0379290580749512 0\\
0.0379290580749512 0.999910771846771\\
0.0710973739624023 0.999910771846771\\
0.0710973739624023 0\\
0.0710973739624023 0\\
0.0710973739624023 0.999392688274384\\
0.125785112380981 0.999392688274384\\
0.125785112380981 0\\
0.125785112380981 0\\
0.125785112380981 0.884598731994629\\
0.185414791107178 0.884598731994629\\
0.185414791107178 0\\
0.185414791107178 0\\
0.185414791107178 0.843854486942291\\
0.244582176208496 0.843854486942291\\
0.244582176208496 0\\
0.244582176208496 0\\
0.244582176208496 0.816535830497742\\
0.310664653778076 0.816535830497742\\
0.310664653778076 0\\
0.310664653778076 0\\
0.310664653778076 0.799829661846161\\
0.358683586120605 0.799829661846161\\
0.358683586120605 0\\
0.358683586120605 0\\
0.358683586120605 0.670963943004608\\
0.412455797195435 0.670963943004608\\
0.412455797195435 0\\
0.412455797195435 0\\
0.412455797195435 0.641343176364899\\
0.461844205856323 0.641343176364899\\
0.461844205856323 0\\
0.461844205856323 0\\
0.461844205856323 0.550817847251892\\
0.51479959487915 0.550817847251892\\
0.51479959487915 0\\
0.51479959487915 0\\
0.51479959487915 0.435611248016357\\
0.565051555633545 0.435611248016357\\
0.565051555633545 0\\
0.565051555633545 0\\
0.565051555633545 0.43393686413765\\
0.619282007217407 0.43393686413765\\
0.619282007217407 0\\
0.619282007217407 0\\
0.619282007217407 0.327586472034454\\
0.668287515640259 0.327586472034454\\
0.668287515640259 0\\
0.668287515640259 0\\
0.668287515640259 0.276658803224564\\
0.716868162155151 0.276658803224564\\
0.716868162155151 0\\
0.716868162155151 0\\
0.716868162155151 0.117553643882275\\
0.765442609786987 0.117553643882275\\
0.765442609786987 0\\
0.765442609786987 0\\
0.765442609786987 0.0310934446752071\\
0.775279760360718 0.0310934446752071\\
0.775279760360718 0\\
0.775279760360718 0\\
0.775279760360718 -0.0888279229402542\\
0.83542275428772 -0.0888279229402542\\
0.83542275428772 0\\
0.83542275428772 0\\
0.83542275428772 -0.119338445365429\\
0.848791837692261 -0.119338445365429\\
0.848791837692261 0\\
0.848791837692261 0\\
0.848791837692261 -0.163984403014183\\
0.879607200622559 -0.163984403014183\\
0.879607200622559 0\\
0.879607200622559 0\\
0.879607200622559 -0.170507371425629\\
0.924304485321045 -0.170507371425629\\
0.924304485321045 0\\
0.924304485321045 0\\
0.924304485321045 -0.1742974370718\\
0.983188152313232 -0.1742974370718\\
0.983188152313232 0\\
0.983188152313232 0\\
0.983188152313232 -0.209882289171219\\
1.0304388999939 -0.209882289171219\\
1.0304388999939 0\\
1.0304388999939 0\\
1.0304388999939 -0.244223177433014\\
1.05399703979492 -0.244223177433014\\
1.05399703979492 0\\
1.05399703979492 0\\
1.05399703979492 -0.254873722791672\\
1.06069183349609 -0.254873722791672\\
1.06069183349609 0\\
1.06069183349609 0\\
1.06069183349609 -0.256606757640839\\
1.10283660888672 -0.256606757640839\\
1.10283660888672 0\\
1.10283660888672 0\\
1.10283660888672 -0.258061707019806\\
1.1496148109436 -0.258061707019806\\
1.1496148109436 0\\
1.1496148109436 0\\
1.1496148109436 -0.258877813816071\\
1.17160177230835 -0.258877813816071\\
1.17160177230835 0\\
1.17160177230835 0\\
1.17160177230835 -0.269851803779602\\
1.18300771713257 -0.269851803779602\\
1.18300771713257 0\\
1.18300771713257 0\\
1.18300771713257 -0.269584953784943\\
1.24779510498047 -0.269584953784943\\
1.24779510498047 0\\
1.24779510498047 0\\
1.24779510498047 -0.2441426217556\\
1.28493785858154 -0.2441426217556\\
1.28493785858154 0\\
1.28493785858154 0\\
1.28493785858154 -0.236586332321167\\
1.35026836395264 -0.236586332321167\\
1.35026836395264 0\\
1.35026836395264 0\\
1.35026836395264 -0.178492873907089\\
1.3580961227417 -0.178492873907089\\
1.3580961227417 0\\
1.3580961227417 0\\
1.3580961227417 -0.133677020668983\\
1.4177074432373 -0.133677020668983\\
1.4177074432373 0\\
1.4177074432373 0\\
1.4177074432373 -0.106946654617786\\
1.44751644134521 -0.106946654617786\\
1.44751644134521 0\\
1.44751644134521 0\\
1.44751644134521 -0.0821117460727692\\
1.50195264816284 -0.0821117460727692\\
1.50195264816284 0\\
1.50195264816284 0\\
1.50195264816284 -0.0467569567263126\\
1.55721998214722 -0.0467569567263126\\
1.55721998214722 0\\
1.55721998214722 0\\
1.55721998214722 -0.029872240498662\\
1.57397556304932 -0.029872240498662\\
1.57397556304932 0\\
1.57397556304932 0\\
1.57397556304932 -0.0528661757707596\\
1.62381458282471 -0.0528661757707596\\
1.62381458282471 0\\
1.62381458282471 0\\
1.62381458282471 -0.0902508944272995\\
1.65256977081299 -0.0902508944272995\\
1.65256977081299 0\\
1.65256977081299 0\\
1.65256977081299 -0.110958993434906\\
1.71749353408813 -0.110958993434906\\
1.71749353408813 0\\
1.71749353408813 0\\
1.71749353408813 -0.135775357484818\\
1.76277303695679 -0.135775357484818\\
1.76277303695679 0\\
1.76277303695679 0\\
1.76277303695679 -0.201284974813461\\
1.79151201248169 -0.201284974813461\\
1.79151201248169 0\\
1.79151201248169 0\\
1.79151201248169 -0.214153736829758\\
1.83964872360229 -0.214153736829758\\
1.83964872360229 0\\
1.83964872360229 0\\
1.83964872360229 -0.226197227835655\\
1.89286041259766 -0.226197227835655\\
1.89286041259766 0\\
1.89286041259766 0\\
1.89286041259766 -0.265367925167084\\
1.92153882980347 -0.265367925167084\\
1.92153882980347 0\\
1.92153882980347 0\\
1.92153882980347 -0.267640262842178\\
1.96613168716431 -0.267640262842178\\
1.96613168716431 0\\
1.96613168716431 0\\
1.96613168716431 -0.270250797271729\\
2.01508712768555 -0.270250797271729\\
2.01508712768555 0\\
2.01508712768555 0\\
2.01508712768555 -0.262543827295303\\
2.02993726730347 -0.262543827295303\\
2.02993726730347 0\\
2.02993726730347 0\\
2.02993726730347 -0.248278900980949\\
2.07833290100098 -0.248278900980949\\
2.07833290100098 0\\
2.07833290100098 0\\
2.07833290100098 -0.226395547389984\\
2.13252449035645 -0.226395547389984\\
2.13252449035645 0\\
2.13252449035645 0\\
2.13252449035645 -0.214872270822525\\
2.17764520645142 -0.214872270822525\\
2.17764520645142 0\\
2.17764520645142 0\\
2.17764520645142 -0.214452296495438\\
2.2249584197998 -0.214452296495438\\
2.2249584197998 0\\
2.2249584197998 0\\
2.2249584197998 -0.170079723000526\\
2.2823805809021 -0.170079723000526\\
2.2823805809021 0\\
2.2823805809021 0\\
2.2823805809021 -0.0474276952445507\\
2.28654861450195 -0.0474276952445507\\
2.28654861450195 0\\
2.28654861450195 0\\
2.28654861450195 -0.0163469985127449\\
2.29227876663208 -0.0163469985127449\\
2.29227876663208 0\\
2.29227876663208 0\\
2.29227876663208 7.82373099355027e-05\\
2.34503030776978 7.82373099355027e-05\\
2.34503030776978 0\\
2.34503030776978 0\\
2.34503030776978 0.0534782111644745\\
2.37617206573486 0.0534782111644745\\
2.37617206573486 0\\
2.37617206573486 0\\
2.37617206573486 0.0762106329202652\\
2.43180179595947 0.0762106329202652\\
2.43180179595947 0\\
2.43180179595947 0\\
2.43180179595947 0.145348161458969\\
2.49331188201904 0.145348161458969\\
2.49331188201904 0\\
2.49331188201904 0\\
2.49331188201904 0.254018157720566\\
2.5339732170105 0.254018157720566\\
2.5339732170105 0\\
2.5339732170105 0\\
2.5339732170105 0.30489107966423\\
2.54576683044434 0.30489107966423\\
2.54576683044434 0\\
2.54576683044434 0\\
2.54576683044434 0.324503779411316\\
2.59293746948242 0.324503779411316\\
2.59293746948242 0\\
2.59293746948242 0\\
2.59293746948242 0.405294150114059\\
2.6387414932251 0.405294150114059\\
2.6387414932251 0\\
2.6387414932251 0\\
2.6387414932251 0.595658719539642\\
2.67886877059937 0.595658719539642\\
2.67886877059937 0\\
2.67886877059937 0\\
2.67886877059937 0.675216495990753\\
2.72745084762573 0.675216495990753\\
2.72745084762573 0\\
2.72745084762573 0\\
2.72745084762573 0.776021361351013\\
2.78278017044067 0.776021361351013\\
2.78278017044067 0\\
2.78278017044067 0\\
2.78278017044067 0.813341498374939\\
2.82292366027832 0.813341498374939\\
2.82292366027832 0\\
2.82292366027832 0\\
2.82292366027832 0.827260494232178\\
2.84383916854858 0.827260494232178\\
2.84383916854858 0\\
2.84383916854858 0\\
2.84383916854858 0.84830379486084\\
2.89674854278564 0.84830379486084\\
2.89674854278564 0\\
2.89674854278564 0\\
2.89674854278564 0.904759049415588\\
2.9443678855896 0.904759049415588\\
2.9443678855896 0\\
2.9443678855896 0\\
2.9443678855896 0.909426867961884\\
2.98524284362793 0.909426867961884\\
2.98524284362793 0\\
2.98524284362793 0\\
2.98524284362793 0.960563600063324\\
3.01230335235596 0.960563600063324\\
3.01230335235596 0\\
3.01230335235596 0\\
3.01230335235596 0.972439348697662\\
3.05567073822021 0.972439348697662\\
3.05567073822021 0\\
3.05567073822021 0\\
3.05567073822021 0.979712188243866\\
3.09476804733276 0.979712188243866\\
3.09476804733276 0\\
3.09476804733276 0\\
3.09476804733276 0.979922950267792\\
3.15824365615845 0.979922950267792\\
3.15824365615845 0\\
3.15824365615845 0\\
3.15824365615845 0.994311034679413\\
3.18459320068359 0.994311034679413\\
3.18459320068359 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.09859265358979 0\\
3.18459265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-12-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.222079646110535, xmax=3.23367256832123,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.555742765963078, ymax=1.29608988314867,
ytick style={color=black},
ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25,1.5},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.75}\),
  \(\displaystyle {\ensuremath{-}0.50}\),
  \(\displaystyle {\ensuremath{-}0.25}\),
  \(\displaystyle {0.00}\),
  \(\displaystyle {0.25}\),
  \(\displaystyle {0.50}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {1.00}\),
  \(\displaystyle {1.25}\),
  \(\displaystyle {1.50}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.065,1.18859422683716)
--(axis cs:-0.065,0.806770915985107)
--(axis cs:-0.0297576114535332,0.877255693078041)
--(axis cs:-0.0297576114535332,1.11810944974422)
--(axis cs:-0.0297576114535332,1.11810944974422)
--(axis cs:-0.065,1.18859422683716)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.0297576114535332,1.12008368223906)
--(axis cs:-0.0297576114535332,0.874950416386127)
--(axis cs:0.023358166217804,0.981181971728802)
--(axis cs:0.023358166217804,1.01385212689638)
--(axis cs:0.023358166217804,1.01385212689638)
--(axis cs:-0.0297576114535332,1.12008368223906)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.023358166217804,1.03364235162735)
--(axis cs:0.023358166217804,0.957368671894073)
--(axis cs:0.0558061599731445,1.02226465940475)
--(axis cs:0.0558061599731445,0.968746364116669)
--(axis cs:0.0558061599731445,0.968746364116669)
--(axis cs:0.023358166217804,1.03364235162735)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0558061599731445,0.995040401816368)
--(axis cs:0.0558061599731445,0.98849906027317)
--(axis cs:0.108416095376015,1.09371893107891)
--(axis cs:0.108416095376015,0.889820531010628)
--(axis cs:0.108416095376015,0.889820531010628)
--(axis cs:0.0558061599731445,0.995040401816368)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.108416095376015,0.917645528912544)
--(axis cs:0.108416095376015,1.05502419173717)
--(axis cs:0.119642183184624,1.07747636735439)
--(axis cs:0.119642183184624,0.895193353295326)
--(axis cs:0.119642183184624,0.895193353295326)
--(axis cs:0.108416095376015,0.917645528912544)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.119642183184624,0.904538929462433)
--(axis cs:0.119642183184624,1.0637224316597)
--(axis cs:0.167823538184166,1.16008514165878)
--(axis cs:0.167823538184166,0.808176219463348)
--(axis cs:0.167823538184166,0.808176219463348)
--(axis cs:0.119642183184624,0.904538929462433)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.167823538184166,0.896627455949783)
--(axis cs:0.167823538184166,1.00603291392326)
--(axis cs:0.17225207388401,1.01488998532295)
--(axis cs:0.17225207388401,0.887770384550095)
--(axis cs:0.17225207388401,0.887770384550095)
--(axis cs:0.167823538184166,0.896627455949783)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.17225207388401,0.892322689294815)
--(axis cs:0.17225207388401,1.00552532076836)
--(axis cs:0.18740314245224,1.03582745790482)
--(axis cs:0.18740314245224,0.862020552158356)
--(axis cs:0.18740314245224,0.862020552158356)
--(axis cs:0.17225207388401,0.892322689294815)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.18740314245224,0.895932883024216)
--(axis cs:0.18740314245224,0.960208922624588)
--(axis cs:0.190745115280151,0.966892868280411)
--(axis cs:0.190745115280151,0.889248937368393)
--(axis cs:0.190745115280151,0.889248937368393)
--(axis cs:0.18740314245224,0.895932883024216)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.190745115280151,0.897399127483368)
--(axis cs:0.190745115280151,0.946983516216278)
--(axis cs:0.193716406822205,0.952926099300385)
--(axis cs:0.193716406822205,0.891456544399261)
--(axis cs:0.193716406822205,0.891456544399261)
--(axis cs:0.190745115280151,0.897399127483368)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.193716406822205,0.901261925697327)
--(axis cs:0.193716406822205,0.927948117256165)
--(axis cs:0.2266805768013,0.993876457214355)
--(axis cs:0.2266805768013,0.835333585739136)
--(axis cs:0.2266805768013,0.835333585739136)
--(axis cs:0.193716406822205,0.901261925697327)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.2266805768013,0.867096900939941)
--(axis cs:0.2266805768013,0.904007077217102)
--(axis cs:0.254066526889801,0.958778977394104)
--(axis cs:0.254066526889801,0.812325000762939)
--(axis cs:0.254066526889801,0.812325000762939)
--(axis cs:0.2266805768013,0.867096900939941)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.254066526889801,0.828595340251923)
--(axis cs:0.254066526889801,0.906328618526459)
--(axis cs:0.305355280637741,1.00890612602234)
--(axis cs:0.305355280637741,0.726017832756042)
--(axis cs:0.305355280637741,0.726017832756042)
--(axis cs:0.254066526889801,0.828595340251923)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.305355280637741,0.769709885120392)
--(axis cs:0.305355280637741,0.837383568286896)
--(axis cs:0.31381756067276,0.854308128356934)
--(axis cs:0.31381756067276,0.752785325050354)
--(axis cs:0.31381756067276,0.752785325050354)
--(axis cs:0.305355280637741,0.769709885120392)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.31381756067276,0.782156884670258)
--(axis cs:0.31381756067276,0.700633227825165)
--(axis cs:0.325149804353714,0.723297715187073)
--(axis cs:0.325149804353714,0.75949239730835)
--(axis cs:0.325149804353714,0.75949239730835)
--(axis cs:0.31381756067276,0.782156884670258)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.325149804353714,0.776620388031006)
--(axis cs:0.325149804353714,0.610347390174866)
--(axis cs:0.387050330638885,0.734148442745209)
--(axis cs:0.387050330638885,0.652819335460663)
--(axis cs:0.387050330638885,0.652819335460663)
--(axis cs:0.325149804353714,0.776620388031006)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.387050330638885,0.660790920257568)
--(axis cs:0.387050330638885,0.673224687576294)
--(axis cs:0.438681840896606,0.776487708091736)
--(axis cs:0.438681840896606,0.557527899742126)
--(axis cs:0.438681840896606,0.557527899742126)
--(axis cs:0.387050330638885,0.660790920257568)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.438681840896606,0.563847541809082)
--(axis cs:0.438681840896606,0.723452568054199)
--(axis cs:0.479187965393066,0.804464817047119)
--(axis cs:0.479187965393066,0.482835292816162)
--(axis cs:0.479187965393066,0.482835292816162)
--(axis cs:0.438681840896606,0.563847541809082)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.479187965393066,0.485462665557861)
--(axis cs:0.479187965393066,0.781014919281006)
--(axis cs:0.492308139801025,0.807255268096924)
--(axis cs:0.492308139801025,0.459222316741943)
--(axis cs:0.492308139801025,0.459222316741943)
--(axis cs:0.479187965393066,0.485462665557861)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.492308139801025,0.468467354774475)
--(axis cs:0.492308139801025,0.717238664627075)
--(axis cs:0.500683605670929,0.733989596366882)
--(axis cs:0.500683605670929,0.451716423034668)
--(axis cs:0.500683605670929,0.451716423034668)
--(axis cs:0.492308139801025,0.468467354774475)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.500683605670929,0.45639306306839)
--(axis cs:0.500683605670929,0.683452665805817)
--(axis cs:0.529094398021698,0.740274250507355)
--(axis cs:0.529094398021698,0.399571478366852)
--(axis cs:0.529094398021698,0.399571478366852)
--(axis cs:0.500683605670929,0.45639306306839)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.529094398021698,0.428523808717728)
--(axis cs:0.529094398021698,0.344724208116531)
--(axis cs:0.533293604850769,0.353122621774673)
--(axis cs:0.533293604850769,0.420125395059586)
--(axis cs:0.533293604850769,0.420125395059586)
--(axis cs:0.529094398021698,0.428523808717728)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.533293604850769,0.422981202602386)
--(axis cs:0.533293604850769,0.309020221233368)
--(axis cs:0.539663791656494,0.321760594844818)
--(axis cs:0.539663791656494,0.410240828990936)
--(axis cs:0.539663791656494,0.410240828990936)
--(axis cs:0.533293604850769,0.422981202602386)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.539663791656494,0.412151485681534)
--(axis cs:0.539663791656494,0.292346388101578)
--(axis cs:0.56160694360733,0.33623269200325)
--(axis cs:0.56160694360733,0.368265181779861)
--(axis cs:0.56160694360733,0.368265181779861)
--(axis cs:0.539663791656494,0.412151485681534)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.56160694360733,0.381297707557678)
--(axis cs:0.56160694360733,0.145271897315979)
--(axis cs:0.567157745361328,0.156373500823975)
--(axis cs:0.567157745361328,0.370196104049683)
--(axis cs:0.567157745361328,0.370196104049683)
--(axis cs:0.56160694360733,0.381297707557678)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.567157745361328,0.370512217283249)
--(axis cs:0.567157745361328,0.152054995298386)
--(axis cs:0.586081624031067,0.189902752637863)
--(axis cs:0.586081624031067,0.332664459943771)
--(axis cs:0.586081624031067,0.332664459943771)
--(axis cs:0.567157745361328,0.370512217283249)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.586081624031067,0.346451580524445)
--(axis cs:0.586081624031067,0.019092857837677)
--(axis cs:0.661127746105194,0.169185101985931)
--(axis cs:0.661127746105194,0.19635933637619)
--(axis cs:0.661127746105194,0.19635933637619)
--(axis cs:0.586081624031067,0.346451580524445)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.661127746105194,0.198102220892906)
--(axis cs:0.661127746105194,0.149973854422569)
--(axis cs:0.679909527301788,0.187537416815758)
--(axis cs:0.679909527301788,0.160538658499718)
--(axis cs:0.679909527301788,0.160538658499718)
--(axis cs:0.661127746105194,0.198102220892906)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.679909527301788,0.163567364215851)
--(axis cs:0.679909527301788,0.155326187610626)
--(axis cs:0.695522010326385,0.186551153659821)
--(axis cs:0.695522010326385,0.132342398166656)
--(axis cs:0.695522010326385,0.132342398166656)
--(axis cs:0.679909527301788,0.163567364215851)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.695522010326385,0.15910292416811)
--(axis cs:0.695522010326385,-0.0456075593829155)
--(axis cs:0.705619931221008,-0.0254117175936699)
--(axis cs:0.705619931221008,0.138907082378864)
--(axis cs:0.705619931221008,0.138907082378864)
--(axis cs:0.695522010326385,0.15910292416811)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.705619931221008,0.139875549823046)
--(axis cs:0.705619931221008,-0.0324071459472179)
--(axis cs:0.707318544387817,-0.0290099196135998)
--(axis cs:0.707318544387817,0.136478323489428)
--(axis cs:0.707318544387817,0.136478323489428)
--(axis cs:0.705619931221008,0.139875549823046)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.707318544387817,0.162668907083571)
--(axis cs:0.707318544387817,-0.192954338155687)
--(axis cs:0.751481771469116,-0.104627883993089)
--(axis cs:0.751481771469116,0.0743424529209733)
--(axis cs:0.751481771469116,0.0743424529209733)
--(axis cs:0.707318544387817,0.162668907083571)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.751481771469116,0.0818440802395344)
--(axis cs:0.751481771469116,-0.144414436072111)
--(axis cs:0.811643958091736,-0.0240900628268719)
--(axis cs:0.811643958091736,-0.0384802930057049)
--(axis cs:0.811643958091736,-0.0384802930057049)
--(axis cs:0.751481771469116,0.0818440802395344)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.811643958091736,-0.0358698852360249)
--(axis cs:0.811643958091736,-0.0373390205204487)
--(axis cs:0.845751643180847,0.030876349657774)
--(axis cs:0.845751643180847,-0.104085255414248)
--(axis cs:0.845751643180847,-0.104085255414248)
--(axis cs:0.811643958091736,-0.0358698852360249)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.845751643180847,-0.0582929104566574)
--(axis cs:0.845751643180847,-0.163635298609734)
--(axis cs:0.872792899608612,-0.109552785754204)
--(axis cs:0.872792899608612,-0.112375423312187)
--(axis cs:0.872792899608612,-0.112375423312187)
--(axis cs:0.845751643180847,-0.0582929104566574)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.872792899608612,-0.0876079201698303)
--(axis cs:0.872792899608612,-0.193159878253937)
--(axis cs:0.941693246364594,-0.0553591847419739)
--(axis cs:0.941693246364594,-0.225408613681793)
--(axis cs:0.941693246364594,-0.225408613681793)
--(axis cs:0.872792899608612,-0.0876079201698303)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.941693246364594,-0.195084810256958)
--(axis cs:0.941693246364594,-0.143859386444092)
--(axis cs:0.972474157810211,-0.0822975635528564)
--(axis cs:0.972474157810211,-0.256646633148193)
--(axis cs:0.972474157810211,-0.256646633148193)
--(axis cs:0.941693246364594,-0.195084810256958)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.972474157810211,-0.22615522146225)
--(axis cs:0.972474157810211,-0.159584701061249)
--(axis cs:0.996369302272797,-0.111794412136078)
--(axis cs:0.996369302272797,-0.273945510387421)
--(axis cs:0.996369302272797,-0.273945510387421)
--(axis cs:0.972474157810211,-0.22615522146225)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.996369302272797,-0.268000185489655)
--(axis cs:0.996369302272797,-0.125738918781281)
--(axis cs:1.00337719917297,-0.111723124980927)
--(axis cs:1.00337719917297,-0.282015979290009)
--(axis cs:1.00337719917297,-0.282015979290009)
--(axis cs:0.996369302272797,-0.268000185489655)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.00337719917297,-0.143410414457321)
--(axis cs:1.00337719917297,-0.366293638944626)
--(axis cs:1.04798460006714,-0.277078837156296)
--(axis cs:1.04798460006714,-0.232625216245651)
--(axis cs:1.04798460006714,-0.232625216245651)
--(axis cs:1.00337719917297,-0.143410414457321)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.04798460006714,-0.226779788732529)
--(axis cs:1.04798460006714,-0.28562006354332)
--(axis cs:1.0525074005127,-0.276574462652206)
--(axis cs:1.0525074005127,-0.235825389623642)
--(axis cs:1.0525074005127,-0.235825389623642)
--(axis cs:1.04798460006714,-0.226779788732529)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.0525074005127,-0.234764039516449)
--(axis cs:1.0525074005127,-0.278110921382904)
--(axis cs:1.05296945571899,-0.277186810970306)
--(axis cs:1.05296945571899,-0.235688149929047)
--(axis cs:1.05296945571899,-0.235688149929047)
--(axis cs:1.0525074005127,-0.234764039516449)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.05296945571899,-0.190399587154388)
--(axis cs:1.05296945571899,-0.338933885097504)
--(axis cs:1.1130154132843,-0.218841969966888)
--(axis cs:1.1130154132843,-0.310491502285004)
--(axis cs:1.1130154132843,-0.310491502285004)
--(axis cs:1.05296945571899,-0.190399587154388)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.1130154132843,-0.267006546258926)
--(axis cs:1.1130154132843,-0.27198138833046)
--(axis cs:1.12986016273499,-0.238291889429092)
--(axis cs:1.12986016273499,-0.300696045160294)
--(axis cs:1.12986016273499,-0.300696045160294)
--(axis cs:1.1130154132843,-0.267006546258926)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.12986016273499,-0.270193189382553)
--(axis cs:1.12986016273499,-0.272525399923325)
--(axis cs:1.1691153049469,-0.194015115499496)
--(axis cs:1.1691153049469,-0.348703473806381)
--(axis cs:1.1691153049469,-0.348703473806381)
--(axis cs:1.12986016273499,-0.270193189382553)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.1691153049469,-0.34537547826767)
--(axis cs:1.1691153049469,-0.197613179683685)
--(axis cs:1.22032690048218,-0.0951899886131287)
--(axis cs:1.22032690048218,-0.447798669338226)
--(axis cs:1.22032690048218,-0.447798669338226)
--(axis cs:1.1691153049469,-0.34537547826767)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.22032690048218,-0.376814007759094)
--(axis cs:1.22032690048218,-0.166283249855042)
--(axis cs:1.22104573249817,-0.164845585823059)
--(axis cs:1.22104573249817,-0.378251671791077)
--(axis cs:1.22104573249817,-0.378251671791077)
--(axis cs:1.22032690048218,-0.376814007759094)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.22104573249817,-0.35651820898056)
--(axis cs:1.22104573249817,-0.1846804022789)
--(axis cs:1.24842977523804,-0.129912316799164)
--(axis cs:1.24842977523804,-0.411286294460297)
--(axis cs:1.24842977523804,-0.411286294460297)
--(axis cs:1.22104573249817,-0.35651820898056)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24842977523804,-0.359770476818085)
--(axis cs:1.24842977523804,-0.173844993114471)
--(axis cs:1.2497878074646,-0.171128928661346)
--(axis cs:1.2497878074646,-0.36248654127121)
--(axis cs:1.2497878074646,-0.36248654127121)
--(axis cs:1.24842977523804,-0.359770476818085)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.2497878074646,-0.351069122552872)
--(axis cs:1.2497878074646,-0.180328518152237)
--(axis cs:1.25035095214844,-0.179202228784561)
--(axis cs:1.25035095214844,-0.352195411920547)
--(axis cs:1.25035095214844,-0.352195411920547)
--(axis cs:1.2497878074646,-0.351069122552872)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.25035095214844,-0.337843537330627)
--(axis cs:1.25035095214844,-0.190510869026184)
--(axis cs:1.27044773101807,-0.150317311286926)
--(axis cs:1.27044773101807,-0.378037095069885)
--(axis cs:1.27044773101807,-0.378037095069885)
--(axis cs:1.25035095214844,-0.337843537330627)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.27044773101807,-0.269317999482155)
--(axis cs:1.27044773101807,-0.22784461081028)
--(axis cs:1.27210330963135,-0.224533453583717)
--(axis cs:1.27210330963135,-0.272629156708717)
--(axis cs:1.27210330963135,-0.272629156708717)
--(axis cs:1.27044773101807,-0.269317999482155)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.27210330963135,-0.254207968711853)
--(axis cs:1.27210330963135,-0.23642098903656)
--(axis cs:1.31704568862915,-0.146536231040955)
--(axis cs:1.31704568862915,-0.344092726707458)
--(axis cs:1.31704568862915,-0.344092726707458)
--(axis cs:1.27210330963135,-0.254207968711853)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.31704568862915,-0.296750143170357)
--(axis cs:1.31704568862915,-0.175671651959419)
--(axis cs:1.36414408683777,-0.0814748555421829)
--(axis cs:1.36414408683777,-0.390946939587593)
--(axis cs:1.36414408683777,-0.390946939587593)
--(axis cs:1.31704568862915,-0.296750143170357)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.36414408683777,-0.277645438909531)
--(axis cs:1.36414408683777,-0.144089549779892)
--(axis cs:1.38213992118835,-0.10809788107872)
--(axis cs:1.38213992118835,-0.313637107610703)
--(axis cs:1.38213992118835,-0.313637107610703)
--(axis cs:1.36414408683777,-0.277645438909531)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.38213992118835,-0.284202381968498)
--(axis cs:1.38213992118835,-0.122967526316643)
--(axis cs:1.38658094406128,-0.114085480570793)
--(axis cs:1.38658094406128,-0.293084427714348)
--(axis cs:1.38658094406128,-0.293084427714348)
--(axis cs:1.38213992118835,-0.284202381968498)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.38658094406128,-0.202333360910416)
--(axis cs:1.38658094406128,-0.15695133805275)
--(axis cs:1.38715624809265,-0.155800729990005)
--(axis cs:1.38715624809265,-0.20348396897316)
--(axis cs:1.38715624809265,-0.20348396897316)
--(axis cs:1.38658094406128,-0.202333360910416)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.38715624809265,-0.13629062473774)
--(axis cs:1.38715624809265,-0.185062482953072)
--(axis cs:1.38801455497742,-0.18334586918354)
--(axis cs:1.38801455497742,-0.138007238507271)
--(axis cs:1.38801455497742,-0.138007238507271)
--(axis cs:1.38715624809265,-0.13629062473774)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.38801455497742,-0.0550672262907028)
--(axis cs:1.38801455497742,-0.217112228274345)
--(axis cs:1.42794895172119,-0.137243434786797)
--(axis cs:1.42794895172119,-0.134936019778252)
--(axis cs:1.42794895172119,-0.134936019778252)
--(axis cs:1.38801455497742,-0.0550672262907028)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.42794895172119,0.124939635396004)
--(axis cs:1.42794895172119,-0.231663033366203)
--(axis cs:1.46848559379578,-0.150589749217033)
--(axis cs:1.46848559379578,0.0438663512468338)
--(axis cs:1.46848559379578,0.0438663512468338)
--(axis cs:1.42794895172119,0.124939635396004)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.46848559379578,0.0725986436009407)
--(axis cs:1.46848559379578,-0.160366825759411)
--(axis cs:1.52057695388794,-0.0561841055750847)
--(axis cs:1.52057695388794,-0.0315840765833855)
--(axis cs:1.52057695388794,-0.0315840765833855)
--(axis cs:1.46848559379578,0.0725986436009407)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.52057695388794,0.104156561894342)
--(axis cs:1.52057695388794,-0.111591748194769)
--(axis cs:1.54733753204346,-0.0580705918837339)
--(axis cs:1.54733753204346,0.0506354055833071)
--(axis cs:1.54733753204346,0.0506354055833071)
--(axis cs:1.52057695388794,0.104156561894342)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.54733753204346,0.0761866178363562)
--(axis cs:1.54733753204346,-0.134508648887277)
--(axis cs:1.54792046546936,-0.13334278203547)
--(axis cs:1.54792046546936,0.0750207509845495)
--(axis cs:1.54792046546936,0.0750207509845495)
--(axis cs:1.54733753204346,0.0761866178363562)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.54792046546936,0.0821949578821659)
--(axis cs:1.54792046546936,-0.154665794223547)
--(axis cs:1.55322122573853,-0.144064273685217)
--(axis cs:1.55322122573853,0.0715934373438358)
--(axis cs:1.55322122573853,0.0715934373438358)
--(axis cs:1.54792046546936,0.0821949578821659)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.55322122573853,0.0845133699476719)
--(axis cs:1.55322122573853,-0.182214554399252)
--(axis cs:1.60437107086182,-0.0799148641526699)
--(axis cs:1.60437107086182,-0.0177863202989101)
--(axis cs:1.60437107086182,-0.0177863202989101)
--(axis cs:1.55322122573853,0.0845133699476719)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.60437107086182,0.0217351913452148)
--(axis cs:1.60437107086182,-0.19373083114624)
--(axis cs:1.63934683799744,-0.123779296875)
--(axis cs:1.63934683799744,-0.0482163429260254)
--(axis cs:1.63934683799744,-0.0482163429260254)
--(axis cs:1.60437107086182,0.0217351913452148)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.63934683799744,-0.0276873707771301)
--(axis cs:1.63934683799744,-0.18064147233963)
--(axis cs:1.65562152862549,-0.148092091083527)
--(axis cs:1.65562152862549,-0.0602367520332336)
--(axis cs:1.65562152862549,-0.0602367520332336)
--(axis cs:1.63934683799744,-0.0276873707771301)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.65562152862549,-0.0136664807796478)
--(axis cs:1.65562152862549,-0.26998171210289)
--(axis cs:1.71122026443481,-0.158784240484238)
--(axis cs:1.71122026443481,-0.1248639523983)
--(axis cs:1.71122026443481,-0.1248639523983)
--(axis cs:1.65562152862549,-0.0136664807796478)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.71122026443481,-0.114278972148895)
--(axis cs:1.71122026443481,-0.185002982616425)
--(axis cs:1.7381603717804,-0.131122767925262)
--(axis cs:1.7381603717804,-0.168159186840057)
--(axis cs:1.7381603717804,-0.168159186840057)
--(axis cs:1.71122026443481,-0.114278972148895)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.7381603717804,-0.159180849790573)
--(axis cs:1.7381603717804,-0.152916640043259)
--(axis cs:1.79113268852234,-0.0469720065593719)
--(axis cs:1.79113268852234,-0.26512548327446)
--(axis cs:1.79113268852234,-0.26512548327446)
--(axis cs:1.7381603717804,-0.159180849790573)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.79113268852234,-0.260095104575157)
--(axis cs:1.79113268852234,-0.0590033382177353)
--(axis cs:1.83746147155762,0.0336542278528214)
--(axis cs:1.83746147155762,-0.352752670645714)
--(axis cs:1.83746147155762,-0.352752670645714)
--(axis cs:1.79113268852234,-0.260095104575157)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.83746147155762,-0.207918599247932)
--(axis cs:1.83746147155762,-0.260055497288704)
--(axis cs:1.85773849487305,-0.219501450657845)
--(axis cs:1.85773849487305,-0.248472645878792)
--(axis cs:1.85773849487305,-0.248472645878792)
--(axis cs:1.83746147155762,-0.207918599247932)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.85773849487305,-0.212042212486267)
--(axis cs:1.85773849487305,-0.279085993766785)
--(axis cs:1.88200807571411,-0.230546832084656)
--(axis cs:1.88200807571411,-0.260581374168396)
--(axis cs:1.88200807571411,-0.260581374168396)
--(axis cs:1.85773849487305,-0.212042212486267)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.88200807571411,-0.188129335641861)
--(axis cs:1.88200807571411,-0.335273176431656)
--(axis cs:1.95545625686646,-0.188376814126968)
--(axis cs:1.95545625686646,-0.335025697946548)
--(axis cs:1.95545625686646,-0.335025697946548)
--(axis cs:1.88200807571411,-0.188129335641861)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.95545625686646,-0.307208478450775)
--(axis cs:1.95545625686646,-0.224296033382416)
--(axis cs:1.9764883518219,-0.182231843471527)
--(axis cs:1.9764883518219,-0.349272668361664)
--(axis cs:1.9764883518219,-0.349272668361664)
--(axis cs:1.95545625686646,-0.307208478450775)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.9764883518219,-0.340362876653671)
--(axis cs:1.9764883518219,-0.193282932043076)
--(axis cs:2.02866959571838,-0.0889204442501068)
--(axis cs:2.02866959571838,-0.44472536444664)
--(axis cs:2.02866959571838,-0.44472536444664)
--(axis cs:1.9764883518219,-0.340362876653671)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.02866959571838,-0.436479896306992)
--(axis cs:2.02866959571838,-0.0989592969417572)
--(axis cs:2.04070997238159,-0.0748785436153412)
--(axis cs:2.04070997238159,-0.460560649633408)
--(axis cs:2.04070997238159,-0.460560649633408)
--(axis cs:2.02866959571838,-0.436479896306992)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.04070997238159,-0.429922550916672)
--(axis cs:2.04070997238159,-0.110663861036301)
--(axis cs:2.06153297424316,-0.0690178573131561)
--(axis cs:2.06153297424316,-0.471568554639816)
--(axis cs:2.06153297424316,-0.471568554639816)
--(axis cs:2.04070997238159,-0.429922550916672)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.06153297424316,-0.353090912103653)
--(axis cs:2.06153297424316,-0.187807708978653)
--(axis cs:2.07726955413818,-0.156334549188614)
--(axis cs:2.07726955413818,-0.384564071893692)
--(axis cs:2.07726955413818,-0.384564071893692)
--(axis cs:2.06153297424316,-0.353090912103653)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.07726955413818,-0.308318138122559)
--(axis cs:2.07726955413818,-0.219206809997559)
--(axis cs:2.07926988601685,-0.215206146240234)
--(axis cs:2.07926988601685,-0.312318801879883)
--(axis cs:2.07926988601685,-0.312318801879883)
--(axis cs:2.07726955413818,-0.308318138122559)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.07926988601685,-0.0909779667854309)
--(axis cs:2.07926988601685,-0.354242622852325)
--(axis cs:2.08832263946533,-0.336137115955353)
--(axis cs:2.08832263946533,-0.109083473682404)
--(axis cs:2.08832263946533,-0.109083473682404)
--(axis cs:2.07926988601685,-0.0909779667854309)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.08832263946533,0.0205087810754776)
--(axis cs:2.08832263946533,-0.395418152213097)
--(axis cs:2.09304141998291,-0.38598059117794)
--(axis cs:2.09304141998291,0.0110712200403214)
--(axis cs:2.09304141998291,0.0110712200403214)
--(axis cs:2.08832263946533,0.0205087810754776)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.09304141998291,0.0222946405410767)
--(axis cs:2.09304141998291,-0.390516638755798)
--(axis cs:2.13290524482727,-0.310788989067078)
--(axis cs:2.13290524482727,-0.057433009147644)
--(axis cs:2.13290524482727,-0.057433009147644)
--(axis cs:2.09304141998291,0.0222946405410767)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.13290524482727,-0.0149167329072952)
--(axis cs:2.13290524482727,-0.32720310986042)
--(axis cs:2.15221881866455,-0.28857596218586)
--(axis cs:2.15221881866455,-0.0535438805818558)
--(axis cs:2.15221881866455,-0.0535438805818558)
--(axis cs:2.13290524482727,-0.0149167329072952)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.15221881866455,0.00643937289714813)
--(axis cs:2.15221881866455,-0.309801891446114)
--(axis cs:2.1646671295166,-0.284905269742012)
--(axis cs:2.1646671295166,-0.0184572488069534)
--(axis cs:2.1646671295166,-0.0184572488069534)
--(axis cs:2.15221881866455,0.00643937289714813)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.1646671295166,-0.0149279683828354)
--(axis cs:2.1646671295166,-0.286088094115257)
--(axis cs:2.22738099098206,-0.160660371184349)
--(axis cs:2.22738099098206,-0.140355691313744)
--(axis cs:2.22738099098206,-0.140355691313744)
--(axis cs:2.1646671295166,-0.0149279683828354)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.22738099098206,-0.110109284520149)
--(axis cs:2.22738099098206,-0.170513108372688)
--(axis cs:2.23504948616028,-0.155176118016243)
--(axis cs:2.23504948616028,-0.125446274876595)
--(axis cs:2.23504948616028,-0.125446274876595)
--(axis cs:2.22738099098206,-0.110109284520149)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.23504948616028,-0.0967184752225876)
--(axis cs:2.23504948616028,-0.16407935321331)
--(axis cs:2.25232529640198,-0.129527732729912)
--(axis cs:2.25232529640198,-0.131270095705986)
--(axis cs:2.25232529640198,-0.131270095705986)
--(axis cs:2.23504948616028,-0.0967184752225876)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.25232529640198,-0.0753438323736191)
--(axis cs:2.25232529640198,-0.145671591162682)
--(axis cs:2.26184558868408,-0.126631006598473)
--(axis cs:2.26184558868408,-0.0943844169378281)
--(axis cs:2.26184558868408,-0.0943844169378281)
--(axis cs:2.25232529640198,-0.0753438323736191)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.26184558868408,-0.0810181647539139)
--(axis cs:2.26184558868408,-0.130269721150398)
--(axis cs:2.27192425727844,-0.110112383961678)
--(axis cs:2.27192425727844,-0.101175501942635)
--(axis cs:2.27192425727844,-0.101175501942635)
--(axis cs:2.26184558868408,-0.0810181647539139)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.27192425727844,-0.0933394655585289)
--(axis cs:2.27192425727844,-0.112207911908627)
--(axis cs:2.28581857681274,-0.084419272840023)
--(axis cs:2.28581857681274,-0.121128104627132)
--(axis cs:2.28581857681274,-0.121128104627132)
--(axis cs:2.27192425727844,-0.0933394655585289)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.28581857681274,-0.0759231448173523)
--(axis cs:2.28581857681274,-0.0959846377372742)
--(axis cs:2.29051733016968,-0.086587131023407)
--(axis cs:2.29051733016968,-0.0853206515312195)
--(axis cs:2.29051733016968,-0.0853206515312195)
--(axis cs:2.28581857681274,-0.0759231448173523)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.29051733016968,0.0674374401569366)
--(axis cs:2.29051733016968,-0.119785040616989)
--(axis cs:2.34657454490662,-0.00767061114311218)
--(axis cs:2.34657454490662,-0.0446769893169403)
--(axis cs:2.34657454490662,-0.0446769893169403)
--(axis cs:2.29051733016968,0.0674374401569366)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.34657454490662,0.0406430745497346)
--(axis cs:2.34657454490662,-0.0228477930650115)
--(axis cs:2.36461615562439,0.0132354283705354)
--(axis cs:2.36461615562439,0.00455985311418772)
--(axis cs:2.36461615562439,0.00455985311418772)
--(axis cs:2.34657454490662,0.0406430745497346)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.36461615562439,0.101115599274635)
--(axis cs:2.36461615562439,-0.0015483945608139)
--(axis cs:2.38116049766541,0.0315402895212173)
--(axis cs:2.38116049766541,0.0680269151926041)
--(axis cs:2.38116049766541,0.0680269151926041)
--(axis cs:2.36461615562439,0.101115599274635)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.38116049766541,0.172208577394485)
--(axis cs:2.38116049766541,0.0179870426654816)
--(axis cs:2.44158840179443,0.138842850923538)
--(axis cs:2.44158840179443,0.0513527691364288)
--(axis cs:2.44158840179443,0.0513527691364288)
--(axis cs:2.38116049766541,0.172208577394485)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.44158840179443,0.181197315454483)
--(axis cs:2.44158840179443,0.124769359827042)
--(axis cs:2.47313642501831,0.187865406274796)
--(axis cs:2.47313642501831,0.118101269006729)
--(axis cs:2.47313642501831,0.118101269006729)
--(axis cs:2.44158840179443,0.181197315454483)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.47313642501831,0.130512878298759)
--(axis cs:2.47313642501831,0.186657592654228)
--(axis cs:2.53115558624268,0.302695915102959)
--(axis cs:2.53115558624268,0.014474555850029)
--(axis cs:2.53115558624268,0.014474555850029)
--(axis cs:2.47313642501831,0.130512878298759)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.53115558624268,0.222241461277008)
--(axis cs:2.53115558624268,0.285163938999176)
--(axis cs:2.60553383827209,0.433920443058014)
--(axis cs:2.60553383827209,0.0734849572181702)
--(axis cs:2.60553383827209,0.0734849572181702)
--(axis cs:2.53115558624268,0.222241461277008)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.60553383827209,0.369323819875717)
--(axis cs:2.60553383827209,0.413903325796127)
--(axis cs:2.60726881027222,0.417373269796371)
--(axis cs:2.60726881027222,0.365853875875473)
--(axis cs:2.60726881027222,0.365853875875473)
--(axis cs:2.60553383827209,0.369323819875717)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.60726881027222,0.443397611379623)
--(axis cs:2.60726881027222,0.412298291921616)
--(axis cs:2.62180328369141,0.441367238759995)
--(axis cs:2.62180328369141,0.414328664541245)
--(axis cs:2.62180328369141,0.414328664541245)
--(axis cs:2.60726881027222,0.443397611379623)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.62180328369141,0.459439963102341)
--(axis cs:2.62180328369141,0.438340872526169)
--(axis cs:2.70492386817932,0.604582041501999)
--(axis cs:2.70492386817932,0.293198794126511)
--(axis cs:2.70492386817932,0.293198794126511)
--(axis cs:2.62180328369141,0.459439963102341)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.70492386817932,0.691256582736969)
--(axis cs:2.70492386817932,0.571018278598785)
--(axis cs:2.73427963256836,0.629729807376862)
--(axis cs:2.73427963256836,0.632545053958893)
--(axis cs:2.73427963256836,0.632545053958893)
--(axis cs:2.70492386817932,0.691256582736969)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.73427963256836,0.817028760910034)
--(axis cs:2.73427963256836,0.606253385543823)
--(axis cs:2.81013298034668,0.757960081100464)
--(axis cs:2.81013298034668,0.665322065353394)
--(axis cs:2.81013298034668,0.665322065353394)
--(axis cs:2.73427963256836,0.817028760910034)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.81013298034668,0.744017124176025)
--(axis cs:2.81013298034668,0.74551248550415)
--(axis cs:2.83576202392578,0.796770572662354)
--(axis cs:2.83576202392578,0.692759037017822)
--(axis cs:2.83576202392578,0.692759037017822)
--(axis cs:2.81013298034668,0.744017124176025)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.83576202392578,0.799916326999664)
--(axis cs:2.83576202392578,0.776856482028961)
--(axis cs:2.83758091926575,0.780494272708893)
--(axis cs:2.83758091926575,0.796278536319733)
--(axis cs:2.83758091926575,0.796278536319733)
--(axis cs:2.83576202392578,0.799916326999664)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.83758091926575,0.88941216468811)
--(axis cs:2.83758091926575,0.759876489639282)
--(axis cs:2.84122705459595,0.767168760299683)
--(axis cs:2.84122705459595,0.88211989402771)
--(axis cs:2.84122705459595,0.88211989402771)
--(axis cs:2.83758091926575,0.88941216468811)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.84122705459595,0.896417260169983)
--(axis cs:2.84122705459595,0.763692498207092)
--(axis cs:2.84595108032227,0.773140549659729)
--(axis cs:2.84595108032227,0.886969208717346)
--(axis cs:2.84595108032227,0.886969208717346)
--(axis cs:2.84122705459595,0.896417260169983)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.84595108032227,0.894380867481232)
--(axis cs:2.84595108032227,0.771303474903107)
--(axis cs:2.84901809692383,0.777437508106232)
--(axis cs:2.84901809692383,0.888246834278107)
--(axis cs:2.84901809692383,0.888246834278107)
--(axis cs:2.84595108032227,0.894380867481232)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.84901809692383,0.909891426563263)
--(axis cs:2.84901809692383,0.771931946277618)
--(axis cs:2.851557970047,0.777011692523956)
--(axis cs:2.851557970047,0.904811680316925)
--(axis cs:2.851557970047,0.904811680316925)
--(axis cs:2.84901809692383,0.909891426563263)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.851557970047,0.939253628253937)
--(axis cs:2.851557970047,0.767801105976105)
--(axis cs:2.90454339981079,0.873771965503693)
--(axis cs:2.90454339981079,0.833282768726349)
--(axis cs:2.90454339981079,0.833282768726349)
--(axis cs:2.851557970047,0.939253628253937)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.90454339981079,0.880932152271271)
--(axis cs:2.90454339981079,0.860055267810822)
--(axis cs:2.96372985839844,0.978428184986115)
--(axis cs:2.96372985839844,0.762559235095978)
--(axis cs:2.96372985839844,0.762559235095978)
--(axis cs:2.90454339981079,0.880932152271271)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.96372985839844,1.07922947406769)
--(axis cs:2.96372985839844,0.849089741706848)
--(axis cs:2.98949289321899,0.900615811347961)
--(axis cs:2.98949289321899,1.02770340442657)
--(axis cs:2.98949289321899,1.02770340442657)
--(axis cs:2.96372985839844,1.07922947406769)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.98949289321899,1.18221461772919)
--(axis cs:2.98949289321899,0.801606059074402)
--(axis cs:2.99723720550537,0.817094683647156)
--(axis cs:2.99723720550537,1.16672599315643)
--(axis cs:2.99723720550537,1.16672599315643)
--(axis cs:2.98949289321899,1.18221461772919)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.99723720550537,1.21191567182541)
--(axis cs:2.99723720550537,0.781350791454315)
--(axis cs:3.0509397983551,0.888755977153778)
--(axis cs:3.0509397983551,1.10451048612595)
--(axis cs:3.0509397983551,1.10451048612595)
--(axis cs:2.99723720550537,1.21191567182541)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.0509397983551,1.1411868929863)
--(axis cs:3.0509397983551,0.856896579265594)
--(axis cs:3.07659292221069,0.908202826976776)
--(axis cs:3.07659292221069,1.08988064527512)
--(axis cs:3.07659292221069,1.08988064527512)
--(axis cs:3.0509397983551,1.1411868929863)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-0.065 0.989467956610439\\
-0.0492131022432674 0.993955189862804\\
-0.0334262044865347 0.997208854083423\\
-0.0176393067298021 0.99922230251593\\
-0.00185240897306949 0.999991421472606\\
0.0139344887836631 0.999514639459683\\
0.0297213865403958 0.997792930663387\\
0.0455082842971284 0.994829812788899\\
0.061295182053861 0.990631339257084\\
0.0770820798105937 0.985206085776461\\
0.0928689775673263 0.978565131320489\\
0.108655875324059 0.970722033552783\\
0.124442773080792 0.961692798755304\\
0.140229670837524 0.951495846326872\\
0.156016568594257 0.940151967931531\\
0.171803466350989 0.927684281388258\\
0.187590364107722 0.914118179405296\\
0.203377261864455 0.899481273273947\\
0.219164159621187 0.883803331647916\\
0.23495105737792 0.867116214545351\\
0.250737955134653 0.84945380272138\\
0.266524852891385 0.830851922569339\\
0.282311750648118 0.811348266718881\\
0.29809864840485 0.790982310508809\\
0.313885546161583 0.769795224521693\\
0.329672443918316 0.747829783376166\\
0.345459341675048 0.725130270981154\\
0.361246239431781 0.70174238246423\\
0.377033137188514 0.677713122993722\\
0.392820034945246 0.653090703721147\\
0.408606932701979 0.627924435076997\\
0.424393830458711 0.602264617658832\\
0.440180728215444 0.576162430955984\\
0.455967625972177 0.549669820160067\\
0.471754523728909 0.522839381314718\\
0.487541421485642 0.495724245061734\\
0.503328319242375 0.46837795924389\\
0.519115216999107 0.440854370627284\\
0.53490211475584 0.413207506007998\\
0.550689012512573 0.385491452969256\\
0.566475910269305 0.357760240556005\\
0.582262808026038 0.33006772013404\\
0.598049705782771 0.30246744670034\\
0.613836603539503 0.275012560910292\\
0.629623501296236 0.247755672085819\\
0.645410399052968 0.220748742466255\\
0.661197296809701 0.194042972960978\\
0.676984194566434 0.167688690659448\\
0.692771092323166 0.141735238350348\\
0.708557990079899 0.116230866296981\\
0.724344887836631 0.0912226265110502\\
0.740131785593364 0.0667562697612836\\
0.755918683350097 0.0428761455472525\\
0.771705581106829 0.0196251052620672\\
0.787492478863562 -0.00295559123954526\\
0.803279376620295 -0.0248263654589047\\
0.819066274377027 -0.0459494062560375\\
0.83485317213376 -0.066288751845147\\
0.850640069890493 -0.0858103675997078\\
0.866426967647225 -0.104482219493405\\
0.882213865403958 -0.122274343012942\\
0.89800076316069 -0.139158907388894\\
0.913787660917423 -0.155110275001309\\
0.929574558674156 -0.170105055827575\\
0.945361456430888 -0.184122156811217\\
0.961148354187621 -0.197142826041668\\
0.976935251944353 -0.209150691646718\\
0.992722149701086 -0.220131795311205\\
1.00850904745782 -0.23007462034759\\
1.02429594521455 -0.238970114256242\\
1.04008284297128 -0.246811705725683\\
1.05586974072802 -0.253595316035468\\
1.07165663848475 -0.259319364836975\\
1.08744353624148 -0.263984770299969\\
1.10323043399821 -0.267594943625458\\
1.11901733175495 -0.270155777938013\\
1.13480422951168 -0.271675631583312\\
1.15059112726841 -0.272165305869232\\
1.16637802502515 -0.271638017301298\\
1.18216492278188 -0.270109364375622\\
1.19795182053861 -0.267597289004697\\
1.21373871829534 -0.264122032663453\\
1.22952561605208 -0.259706087354817\\
1.24531251380881 -0.254374141505649\\
1.26109941156554 -0.248153020915315\\
1.27688630932227 -0.241071624890224\\
1.29267320707901 -0.233160857708498\\
1.30846010483574 -0.224453555569386\\
1.32424700259247 -0.214984409192197\\
1.3400339003492 -0.204789882239245\\
1.35582079810594 -0.193908125746727\\
1.37160769586267 -0.182378888756343\\
1.3873945936194 -0.170243425349057\\
1.40318149137613 -0.157544398290425\\
1.41896838913287 -0.144325779504523\\
1.4347552868896 -0.130632747600664\\
1.45054218464633 -0.11651158268364\\
1.46632908240307 -0.102009558684375\\
1.4821159801598 -0.0871748334534142\\
1.49790287791653 -0.0720563368646916\\
1.51368977567326 -0.05670365718149\\
1.52947667343 -0.0411669259404041\\
1.54526357118673 -0.0254967016124433\\
1.56105046894346 -0.00974385230314908\\
1.57683736670019 -0.00604056224423527\\
1.59262426445693 -0.0218054090769443\\
1.60841116221366 -0.0374996006256563\\
1.62419805997039 -0.053072213195306\\
1.63998495772712 -0.0684726050870392\\
1.65577185548386 -0.0836505340854307\\
1.67155875324059 -0.0985562740465095\\
1.68734565099732 -0.113140730324154\\
1.70313254875405 -0.127355553775027\\
1.71891944651079 -0.141153253085406\\
1.73470634426752 -0.154487305167031\\
1.75049324202425 -0.167312263373428\\
1.76628013978099 -0.179583863293052\\
1.78206703753772 -0.191259125881022\\
1.79785393529445 -0.20229645769722\\
1.81364083305118 -0.212655748024973\\
1.82942773080792 -0.222298462651579\\
1.84521462856465 -0.231187734099412\\
1.86100152632138 -0.239288448104278\\
1.87678842407811 -0.246567326146166\\
1.89257532183485 -0.252993003846351\\
1.90836221959158 -0.258536105054097\\
1.92414911734831 -0.263169311455879\\
1.93993601510504 -0.266867427550092\\
1.95572291286178 -0.269607440840602\\
1.97150981061851 -0.27136857711323\\
1.98729670837524 -0.2721323506703\\
2.00308360613197 -0.271882609409668\\
2.01887050388871 -0.270605574646254\\
2.03465740164544 -0.268289875585856\\
2.05044429940217 -0.264926578373065\\
2.0662311971589 -0.260509209647234\\
2.08201809491564 -0.255033774552805\\
2.09780499267237 -0.248498769162741\\
2.1135918904291 -0.240905187286322\\
2.12937878818584 -0.232256521645196\\
2.14516568594257 -0.222558759414189\\
2.1609525836993 -0.211820372136045\\
2.17673948145603 -0.200052300031865\\
2.19252637921277 -0.187267930741617\\
2.2083132769695 -0.173483072541582\\
2.22410017472623 -0.158715922097975\\
2.23988707248296 -0.142987026828272\\
2.2556739702397 -0.12631924195386\\
2.27146086799643 -0.108737682339536\\
2.28724776575316 -0.0902696692271004\\
2.30303466350989 -0.0709446719817305\\
2.31882156126663 -0.050794244981028\\
2.33460845902336 -0.0298519597875279\\
2.35039535678009 -0.00815333275604778\\
2.36618225453682 0.014264251762486\\
2.38196915229356 0.0373616224492393\\
2.39775605005029 0.0610979060966635\\
2.41354294780702 0.0854306165485878\\
2.42932984556376 0.110315747302424\\
2.44511674332049 0.135707867566471\\
2.46090364107722 0.161560221557577\\
2.47669053883395 0.187824830817093\\
2.49247743659069 0.214452599316313\\
2.50826433434742 0.241393421116304\\
2.52405123210415 0.26859629034129\\
2.53983812986088 0.296009413219574\\
2.55562502761762 0.323580321941295\\
2.57141192537435 0.351255990078279\\
2.58719882313108 0.378982949307682\\
2.60298572088781 0.406707407178209\\
2.61877261864455 0.434375365655349\\
2.63455951640128 0.46193274018028\\
2.65034641415801 0.489325478975959\\
2.66613331191475 0.516499682333337\\
2.68192020967148 0.54340172161065\\
2.69770710742821 0.569978357679411\\
2.71349400518494 0.596176858551891\\
2.72928090294168 0.621945115926784\\
2.74506780069841 0.647231760392069\\
2.76085469845514 0.671986275027152\\
2.77664159621187 0.696159107149924\\
2.79242849396861 0.719701777958489\\
2.80821539172534 0.742566989822083\\
2.82400228948207 0.764708730980888\\
2.8397891872388 0.786082377420316\\
2.85557608499554 0.806644791691611\\
2.87136298275227 0.826354418457454\\
2.887149880509 0.845171376548619\\
2.90293677826573 0.863057547325494\\
2.91872367602247 0.879976659146595\\
2.9345105737792 0.895894367754875\\
2.95029747153593 0.910778332401806\\
2.96608436929266 0.924598287538737\\
2.9818712670494 0.937326109914956\\
2.99765816480613 0.948935880932176\\
3.01344506256286 0.959403944115791\\
3.0292319603196 0.968708957574173\\
3.04501885807633 0.976831941328512\\
3.06080575583306 0.983756319407197\\
3.07659265358979 0.989467956610439\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-0.065 0\\
-0.065 0.997682571411133\\
-0.0297576114535332 0.997682571411133\\
-0.0297576114535332 0\\
-0.0297576114535332 0\\
-0.0297576114535332 0.997517049312592\\
0.023358166217804 0.997517049312592\\
0.023358166217804 0\\
0.023358166217804 0\\
0.023358166217804 0.995505511760712\\
0.0558061599731445 0.995505511760712\\
0.0558061599731445 0\\
0.0558061599731445 0\\
0.0558061599731445 0.991769731044769\\
0.108416095376015 0.991769731044769\\
0.108416095376015 0\\
0.108416095376015 0\\
0.108416095376015 0.98633486032486\\
0.119642183184624 0.98633486032486\\
0.119642183184624 0\\
0.119642183184624 0\\
0.119642183184624 0.984130680561066\\
0.167823538184166 0.984130680561066\\
0.167823538184166 0\\
0.167823538184166 0\\
0.167823538184166 0.951330184936523\\
0.17225207388401 0.951330184936523\\
0.17225207388401 0\\
0.17225207388401 0\\
0.17225207388401 0.948924005031586\\
0.18740314245224 0.948924005031586\\
0.18740314245224 0\\
0.18740314245224 0\\
0.18740314245224 0.928070902824402\\
0.190745115280151 0.928070902824402\\
0.190745115280151 0\\
0.190745115280151 0\\
0.190745115280151 0.922191321849823\\
0.193716406822205 0.922191321849823\\
0.193716406822205 0\\
0.193716406822205 0\\
0.193716406822205 0.914605021476746\\
0.2266805768013 0.914605021476746\\
0.2266805768013 0\\
0.2266805768013 0\\
0.2266805768013 0.885551989078522\\
0.254066526889801 0.885551989078522\\
0.254066526889801 0\\
0.254066526889801 0\\
0.254066526889801 0.867461979389191\\
0.305355280637741 0.867461979389191\\
0.305355280637741 0\\
0.305355280637741 0\\
0.305355280637741 0.803546726703644\\
0.31381756067276 0.803546726703644\\
0.31381756067276 0\\
0.31381756067276 0\\
0.31381756067276 0.741395056247711\\
0.325149804353714 0.741395056247711\\
0.325149804353714 0\\
0.325149804353714 0\\
0.325149804353714 0.693483889102936\\
0.387050330638885 0.693483889102936\\
0.387050330638885 0\\
0.387050330638885 0\\
0.387050330638885 0.667007803916931\\
0.438681840896606 0.667007803916931\\
0.438681840896606 0\\
0.438681840896606 0\\
0.438681840896606 0.643650054931641\\
0.479187965393066 0.643650054931641\\
0.479187965393066 0\\
0.479187965393066 0\\
0.479187965393066 0.633238792419434\\
0.492308139801025 0.633238792419434\\
0.492308139801025 0\\
0.492308139801025 0\\
0.492308139801025 0.592853009700775\\
0.500683605670929 0.592853009700775\\
0.500683605670929 0\\
0.500683605670929 0\\
0.500683605670929 0.569922864437103\\
0.529094398021698 0.569922864437103\\
0.529094398021698 0\\
0.529094398021698 0\\
0.529094398021698 0.38662400841713\\
0.533293604850769 0.38662400841713\\
0.533293604850769 0\\
0.533293604850769 0\\
0.533293604850769 0.366000711917877\\
0.539663791656494 0.366000711917877\\
0.539663791656494 0\\
0.539663791656494 0\\
0.539663791656494 0.352248936891556\\
0.56160694360733 0.352248936891556\\
0.56160694360733 0\\
0.56160694360733 0\\
0.56160694360733 0.263284802436829\\
0.567157745361328 0.263284802436829\\
0.567157745361328 0\\
0.567157745361328 0\\
0.567157745361328 0.261283606290817\\
0.586081624031067 0.261283606290817\\
0.586081624031067 0\\
0.586081624031067 0\\
0.586081624031067 0.182772219181061\\
0.661127746105194 0.182772219181061\\
0.661127746105194 0\\
0.661127746105194 0\\
0.661127746105194 0.174038037657738\\
0.679909527301788 0.174038037657738\\
0.679909527301788 0\\
0.679909527301788 0\\
0.679909527301788 0.159446775913239\\
0.695522010326385 0.159446775913239\\
0.695522010326385 0\\
0.695522010326385 0\\
0.695522010326385 0.0567476823925972\\
0.705619931221008 0.0567476823925972\\
0.705619931221008 0\\
0.705619931221008 0\\
0.705619931221008 0.0537342019379139\\
0.707318544387817 0.0537342019379139\\
0.707318544387817 0\\
0.707318544387817 0\\
0.707318544387817 -0.0151427155360579\\
0.751481771469116 -0.0151427155360579\\
0.751481771469116 0\\
0.751481771469116 0\\
0.751481771469116 -0.0312851779162884\\
0.811643958091736 -0.0312851779162884\\
0.811643958091736 0\\
0.811643958091736 0\\
0.811643958091736 -0.0366044528782368\\
0.845751643180847 -0.0366044528782368\\
0.845751643180847 0\\
0.845751643180847 0\\
0.845751643180847 -0.110964104533195\\
0.872792899608612 -0.110964104533195\\
0.872792899608612 0\\
0.872792899608612 0\\
0.872792899608612 -0.140383899211884\\
0.941693246364594 -0.140383899211884\\
0.941693246364594 0\\
0.941693246364594 0\\
0.941693246364594 -0.169472098350525\\
0.972474157810211 -0.169472098350525\\
0.972474157810211 0\\
0.972474157810211 0\\
0.972474157810211 -0.192869961261749\\
0.996369302272797 -0.192869961261749\\
0.996369302272797 0\\
0.996369302272797 0\\
0.996369302272797 -0.196869552135468\\
1.00337719917297 -0.196869552135468\\
1.00337719917297 0\\
1.00337719917297 0\\
1.00337719917297 -0.254852026700974\\
1.04798460006714 -0.254852026700974\\
1.04798460006714 0\\
1.04798460006714 0\\
1.04798460006714 -0.256199926137924\\
1.0525074005127 -0.256199926137924\\
1.0525074005127 0\\
1.0525074005127 0\\
1.0525074005127 -0.256437480449677\\
1.05296945571899 -0.256437480449677\\
1.05296945571899 0\\
1.05296945571899 0\\
1.05296945571899 -0.264666736125946\\
1.1130154132843 -0.264666736125946\\
1.1130154132843 0\\
1.1130154132843 0\\
1.1130154132843 -0.269493967294693\\
1.12986016273499 -0.269493967294693\\
1.12986016273499 0\\
1.12986016273499 0\\
1.12986016273499 -0.271359294652939\\
1.1691153049469 -0.271359294652939\\
1.1691153049469 0\\
1.1691153049469 0\\
1.1691153049469 -0.271494328975677\\
1.22032690048218 -0.271494328975677\\
1.22032690048218 0\\
1.22032690048218 0\\
1.22032690048218 -0.271548628807068\\
1.22104573249817 -0.271548628807068\\
1.22104573249817 0\\
1.22104573249817 0\\
1.22104573249817 -0.27059930562973\\
1.24842977523804 -0.27059930562973\\
1.24842977523804 0\\
1.24842977523804 0\\
1.24842977523804 -0.266807734966278\\
1.2497878074646 -0.266807734966278\\
1.2497878074646 0\\
1.2497878074646 0\\
1.2497878074646 -0.265698820352554\\
1.25035095214844 -0.265698820352554\\
1.25035095214844 0\\
1.25035095214844 0\\
1.25035095214844 -0.264177203178406\\
1.27044773101807 -0.264177203178406\\
1.27044773101807 0\\
1.27044773101807 0\\
1.27044773101807 -0.248581305146217\\
1.27210330963135 -0.248581305146217\\
1.27210330963135 0\\
1.27210330963135 0\\
1.27210330963135 -0.245314478874207\\
1.31704568862915 -0.245314478874207\\
1.31704568862915 0\\
1.31704568862915 0\\
1.31704568862915 -0.236210897564888\\
1.36414408683777 -0.236210897564888\\
1.36414408683777 0\\
1.36414408683777 0\\
1.36414408683777 -0.210867494344711\\
1.38213992118835 -0.210867494344711\\
1.38213992118835 0\\
1.38213992118835 0\\
1.38213992118835 -0.20358495414257\\
1.38658094406128 -0.20358495414257\\
1.38658094406128 0\\
1.38658094406128 0\\
1.38658094406128 -0.179642349481583\\
1.38715624809265 -0.179642349481583\\
1.38715624809265 0\\
1.38715624809265 0\\
1.38715624809265 -0.160676553845406\\
1.38801455497742 -0.160676553845406\\
1.38801455497742 0\\
1.38801455497742 0\\
1.38801455497742 -0.136089727282524\\
1.42794895172119 -0.136089727282524\\
1.42794895172119 0\\
1.42794895172119 0\\
1.42794895172119 -0.0533616989850998\\
1.46848559379578 -0.0533616989850998\\
1.46848559379578 0\\
1.46848559379578 0\\
1.46848559379578 -0.0438840910792351\\
1.52057695388794 -0.0438840910792351\\
1.52057695388794 0\\
1.52057695388794 0\\
1.52057695388794 -0.00371759315021336\\
1.54733753204346 -0.00371759315021336\\
1.54733753204346 0\\
1.54733753204346 0\\
1.54733753204346 -0.0291610155254602\\
1.54792046546936 -0.0291610155254602\\
1.54792046546936 0\\
1.54792046546936 0\\
1.54792046546936 -0.0362354181706905\\
1.55322122573853 -0.0362354181706905\\
1.55322122573853 0\\
1.55322122573853 0\\
1.55322122573853 -0.04885059222579\\
1.60437107086182 -0.04885059222579\\
1.60437107086182 0\\
1.60437107086182 0\\
1.60437107086182 -0.0859978199005127\\
1.63934683799744 -0.0859978199005127\\
1.63934683799744 0\\
1.63934683799744 0\\
1.63934683799744 -0.10416442155838\\
1.65562152862549 -0.10416442155838\\
1.65562152862549 0\\
1.65562152862549 0\\
1.65562152862549 -0.141824096441269\\
1.71122026443481 -0.141824096441269\\
1.71122026443481 0\\
1.71122026443481 0\\
1.71122026443481 -0.14964097738266\\
1.7381603717804 -0.14964097738266\\
1.7381603717804 0\\
1.7381603717804 0\\
1.7381603717804 -0.156048744916916\\
1.79113268852234 -0.156048744916916\\
1.79113268852234 0\\
1.79113268852234 0\\
1.79113268852234 -0.159549221396446\\
1.83746147155762 -0.159549221396446\\
1.83746147155762 0\\
1.83746147155762 0\\
1.83746147155762 -0.233987048268318\\
1.85773849487305 -0.233987048268318\\
1.85773849487305 0\\
1.85773849487305 0\\
1.85773849487305 -0.245564103126526\\
1.88200807571411 -0.245564103126526\\
1.88200807571411 0\\
1.88200807571411 0\\
1.88200807571411 -0.261701256036758\\
1.95545625686646 -0.261701256036758\\
1.95545625686646 0\\
1.95545625686646 0\\
1.95545625686646 -0.265752255916595\\
1.9764883518219 -0.265752255916595\\
1.9764883518219 0\\
1.9764883518219 0\\
1.9764883518219 -0.266822904348373\\
2.02866959571838 -0.266822904348373\\
2.02866959571838 0\\
2.02866959571838 0\\
2.02866959571838 -0.267719596624374\\
2.04070997238159 -0.267719596624374\\
2.04070997238159 0\\
2.04070997238159 0\\
2.04070997238159 -0.270293205976486\\
2.06153297424316 -0.270293205976486\\
2.06153297424316 0\\
2.06153297424316 0\\
2.06153297424316 -0.270449310541153\\
2.07726955413818 -0.270449310541153\\
2.07726955413818 0\\
2.07726955413818 0\\
2.07726955413818 -0.263762474060059\\
2.07926988601685 -0.263762474060059\\
2.07926988601685 0\\
2.07926988601685 0\\
2.07926988601685 -0.222610294818878\\
2.08832263946533 -0.222610294818878\\
2.08832263946533 0\\
2.08832263946533 0\\
2.08832263946533 -0.18745468556881\\
2.09304141998291 -0.18745468556881\\
2.09304141998291 0\\
2.09304141998291 0\\
2.09304141998291 -0.184110999107361\\
2.13290524482727 -0.184110999107361\\
2.13290524482727 0\\
2.13290524482727 0\\
2.13290524482727 -0.171059921383858\\
2.15221881866455 -0.171059921383858\\
2.15221881866455 0\\
2.15221881866455 0\\
2.15221881866455 -0.151681259274483\\
2.1646671295166 -0.151681259274483\\
2.1646671295166 0\\
2.1646671295166 0\\
2.1646671295166 -0.150508031249046\\
2.22738099098206 -0.150508031249046\\
2.22738099098206 0\\
2.22738099098206 0\\
2.22738099098206 -0.140311196446419\\
2.23504948616028 -0.140311196446419\\
2.23504948616028 0\\
2.23504948616028 0\\
2.23504948616028 -0.130398914217949\\
2.25232529640198 -0.130398914217949\\
2.25232529640198 0\\
2.25232529640198 0\\
2.25232529640198 -0.11050771176815\\
2.26184558868408 -0.11050771176815\\
2.26184558868408 0\\
2.26184558868408 0\\
2.26184558868408 -0.105643942952156\\
2.27192425727844 -0.105643942952156\\
2.27192425727844 0\\
2.27192425727844 0\\
2.27192425727844 -0.102773688733578\\
2.28581857681274 -0.102773688733578\\
2.28581857681274 0\\
2.28581857681274 0\\
2.28581857681274 -0.0859538912773132\\
2.29051733016968 -0.0859538912773132\\
2.29051733016968 0\\
2.29051733016968 0\\
2.29051733016968 -0.0261738002300262\\
2.34657454490662 -0.0261738002300262\\
2.34657454490662 0\\
2.34657454490662 0\\
2.34657454490662 0.00889764074236155\\
2.36461615562439 0.00889764074236155\\
2.36461615562439 0\\
2.36461615562439 0\\
2.36461615562439 0.0497836023569107\\
2.38116049766541 0.0497836023569107\\
2.38116049766541 0\\
2.38116049766541 0\\
2.38116049766541 0.0950978100299835\\
2.44158840179443 0.0950978100299835\\
2.44158840179443 0\\
2.44158840179443 0\\
2.44158840179443 0.152983337640762\\
2.47313642501831 0.152983337640762\\
2.47313642501831 0\\
2.47313642501831 0\\
2.47313642501831 0.158585235476494\\
2.53115558624268 0.158585235476494\\
2.53115558624268 0\\
2.53115558624268 0\\
2.53115558624268 0.253702700138092\\
2.60553383827209 0.253702700138092\\
2.60553383827209 0\\
2.60553383827209 0\\
2.60553383827209 0.391613572835922\\
2.60726881027222 0.391613572835922\\
2.60726881027222 0\\
2.60726881027222 0\\
2.60726881027222 0.42784795165062\\
2.62180328369141 0.42784795165062\\
2.62180328369141 0\\
2.62180328369141 0\\
2.62180328369141 0.448890417814255\\
2.70492386817932 0.448890417814255\\
2.70492386817932 0\\
2.70492386817932 0\\
2.70492386817932 0.631137430667877\\
2.73427963256836 0.631137430667877\\
2.73427963256836 0\\
2.73427963256836 0\\
2.73427963256836 0.711641073226929\\
2.81013298034668 0.711641073226929\\
2.81013298034668 0\\
2.81013298034668 0\\
2.81013298034668 0.744764804840088\\
2.83576202392578 0.744764804840088\\
2.83576202392578 0\\
2.83576202392578 0\\
2.83576202392578 0.788386404514313\\
2.83758091926575 0.788386404514313\\
2.83758091926575 0\\
2.83758091926575 0\\
2.83758091926575 0.824644327163696\\
2.84122705459595 0.824644327163696\\
2.84122705459595 0\\
2.84122705459595 0\\
2.84122705459595 0.830054879188538\\
2.84595108032227 0.830054879188538\\
2.84595108032227 0\\
2.84595108032227 0\\
2.84595108032227 0.832842171192169\\
2.84901809692383 0.832842171192169\\
2.84901809692383 0\\
2.84901809692383 0\\
2.84901809692383 0.840911686420441\\
2.851557970047 0.840911686420441\\
2.851557970047 0\\
2.851557970047 0\\
2.851557970047 0.853527367115021\\
2.90454339981079 0.853527367115021\\
2.90454339981079 0\\
2.90454339981079 0\\
2.90454339981079 0.870493710041046\\
2.96372985839844 0.870493710041046\\
2.96372985839844 0\\
2.96372985839844 0\\
2.96372985839844 0.964159607887268\\
2.98949289321899 0.964159607887268\\
2.98949289321899 0\\
2.98949289321899 0\\
2.98949289321899 0.991910338401794\\
2.99723720550537 0.991910338401794\\
2.99723720550537 0\\
2.99723720550537 0\\
2.99723720550537 0.996633231639862\\
3.0509397983551 0.996633231639862\\
3.0509397983551 0\\
3.0509397983551 0\\
3.0509397983551 0.999041736125946\\
3.07659292221069 0.999041736125946\\
3.07659292221069 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-0.065 0\\
3.07659265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.065 0.806770915985107\\
-0.0297576114535332 0.877255693078041\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.065 1.18859422683716\\
-0.0297576114535332 1.11810944974422\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0297576114535332 0.874950416386127\\
0.023358166217804 0.981181971728802\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.0297576114535332 1.12008368223906\\
0.023358166217804 1.01385212689638\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.023358166217804 0.957368671894073\\
0.0558061599731445 1.02226465940475\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.023358166217804 1.03364235162735\\
0.0558061599731445 0.968746364116669\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0558061599731445 0.98849906027317\\
0.108416095376015 1.09371893107891\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0558061599731445 0.995040401816368\\
0.108416095376015 0.889820531010628\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.108416095376015 1.05502419173717\\
0.119642183184624 1.07747636735439\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.108416095376015 0.917645528912544\\
0.119642183184624 0.895193353295326\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.119642183184624 1.0637224316597\\
0.167823538184166 1.16008514165878\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.119642183184624 0.904538929462433\\
0.167823538184166 0.808176219463348\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.167823538184166 1.00603291392326\\
0.17225207388401 1.01488998532295\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.167823538184166 0.896627455949783\\
0.17225207388401 0.887770384550095\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.17225207388401 1.00552532076836\\
0.18740314245224 1.03582745790482\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.17225207388401 0.892322689294815\\
0.18740314245224 0.862020552158356\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.18740314245224 0.960208922624588\\
0.190745115280151 0.966892868280411\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.18740314245224 0.895932883024216\\
0.190745115280151 0.889248937368393\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.190745115280151 0.946983516216278\\
0.193716406822205 0.952926099300385\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.190745115280151 0.897399127483368\\
0.193716406822205 0.891456544399261\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.193716406822205 0.927948117256165\\
0.2266805768013 0.993876457214355\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.193716406822205 0.901261925697327\\
0.2266805768013 0.835333585739136\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.2266805768013 0.904007077217102\\
0.254066526889801 0.958778977394104\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.2266805768013 0.867096900939941\\
0.254066526889801 0.812325000762939\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.254066526889801 0.906328618526459\\
0.305355280637741 1.00890612602234\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.254066526889801 0.828595340251923\\
0.305355280637741 0.726017832756042\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.305355280637741 0.837383568286896\\
0.31381756067276 0.854308128356934\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.305355280637741 0.769709885120392\\
0.31381756067276 0.752785325050354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.31381756067276 0.700633227825165\\
0.325149804353714 0.723297715187073\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.31381756067276 0.782156884670258\\
0.325149804353714 0.75949239730835\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.325149804353714 0.610347390174866\\
0.387050330638885 0.734148442745209\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.325149804353714 0.776620388031006\\
0.387050330638885 0.652819335460663\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.387050330638885 0.673224687576294\\
0.438681840896606 0.776487708091736\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.387050330638885 0.660790920257568\\
0.438681840896606 0.557527899742126\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.438681840896606 0.723452568054199\\
0.479187965393066 0.804464817047119\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.438681840896606 0.563847541809082\\
0.479187965393066 0.482835292816162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.479187965393066 0.781014919281006\\
0.492308139801025 0.807255268096924\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.479187965393066 0.485462665557861\\
0.492308139801025 0.459222316741943\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.492308139801025 0.717238664627075\\
0.500683605670929 0.733989596366882\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.492308139801025 0.468467354774475\\
0.500683605670929 0.451716423034668\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.500683605670929 0.683452665805817\\
0.529094398021698 0.740274250507355\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.500683605670929 0.45639306306839\\
0.529094398021698 0.399571478366852\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.529094398021698 0.344724208116531\\
0.533293604850769 0.353122621774673\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.529094398021698 0.428523808717728\\
0.533293604850769 0.420125395059586\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.533293604850769 0.309020221233368\\
0.539663791656494 0.321760594844818\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.533293604850769 0.422981202602386\\
0.539663791656494 0.410240828990936\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.539663791656494 0.292346388101578\\
0.56160694360733 0.33623269200325\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.539663791656494 0.412151485681534\\
0.56160694360733 0.368265181779861\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.56160694360733 0.145271897315979\\
0.567157745361328 0.156373500823975\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.56160694360733 0.381297707557678\\
0.567157745361328 0.370196104049683\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.567157745361328 0.152054995298386\\
0.586081624031067 0.189902752637863\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.567157745361328 0.370512217283249\\
0.586081624031067 0.332664459943771\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.586081624031067 0.019092857837677\\
0.661127746105194 0.169185101985931\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.586081624031067 0.346451580524445\\
0.661127746105194 0.19635933637619\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.661127746105194 0.149973854422569\\
0.679909527301788 0.187537416815758\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.661127746105194 0.198102220892906\\
0.679909527301788 0.160538658499718\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.679909527301788 0.155326187610626\\
0.695522010326385 0.186551153659821\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.679909527301788 0.163567364215851\\
0.695522010326385 0.132342398166656\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.695522010326385 -0.0456075593829155\\
0.705619931221008 -0.0254117175936699\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.695522010326385 0.15910292416811\\
0.705619931221008 0.138907082378864\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.705619931221008 -0.0324071459472179\\
0.707318544387817 -0.0290099196135998\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.705619931221008 0.139875549823046\\
0.707318544387817 0.136478323489428\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.707318544387817 -0.192954338155687\\
0.751481771469116 -0.104627883993089\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.707318544387817 0.162668907083571\\
0.751481771469116 0.0743424529209733\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.751481771469116 -0.144414436072111\\
0.811643958091736 -0.0240900628268719\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.751481771469116 0.0818440802395344\\
0.811643958091736 -0.0384802930057049\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.811643958091736 -0.0373390205204487\\
0.845751643180847 0.030876349657774\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.811643958091736 -0.0358698852360249\\
0.845751643180847 -0.104085255414248\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.845751643180847 -0.163635298609734\\
0.872792899608612 -0.109552785754204\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.845751643180847 -0.0582929104566574\\
0.872792899608612 -0.112375423312187\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.872792899608612 -0.193159878253937\\
0.941693246364594 -0.0553591847419739\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.872792899608612 -0.0876079201698303\\
0.941693246364594 -0.225408613681793\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.941693246364594 -0.143859386444092\\
0.972474157810211 -0.0822975635528564\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.941693246364594 -0.195084810256958\\
0.972474157810211 -0.256646633148193\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.972474157810211 -0.159584701061249\\
0.996369302272797 -0.111794412136078\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.972474157810211 -0.22615522146225\\
0.996369302272797 -0.273945510387421\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.996369302272797 -0.125738918781281\\
1.00337719917297 -0.111723124980927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.996369302272797 -0.268000185489655\\
1.00337719917297 -0.282015979290009\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00337719917297 -0.366293638944626\\
1.04798460006714 -0.277078837156296\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00337719917297 -0.143410414457321\\
1.04798460006714 -0.232625216245651\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.04798460006714 -0.28562006354332\\
1.0525074005127 -0.276574462652206\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.04798460006714 -0.226779788732529\\
1.0525074005127 -0.235825389623642\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0525074005127 -0.278110921382904\\
1.05296945571899 -0.277186810970306\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0525074005127 -0.234764039516449\\
1.05296945571899 -0.235688149929047\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.05296945571899 -0.338933885097504\\
1.1130154132843 -0.218841969966888\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.05296945571899 -0.190399587154388\\
1.1130154132843 -0.310491502285004\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1130154132843 -0.27198138833046\\
1.12986016273499 -0.238291889429092\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1130154132843 -0.267006546258926\\
1.12986016273499 -0.300696045160294\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12986016273499 -0.272525399923325\\
1.1691153049469 -0.194015115499496\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12986016273499 -0.270193189382553\\
1.1691153049469 -0.348703473806381\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1691153049469 -0.197613179683685\\
1.22032690048218 -0.0951899886131287\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1691153049469 -0.34537547826767\\
1.22032690048218 -0.447798669338226\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.22032690048218 -0.166283249855042\\
1.22104573249817 -0.164845585823059\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.22032690048218 -0.376814007759094\\
1.22104573249817 -0.378251671791077\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.22104573249817 -0.1846804022789\\
1.24842977523804 -0.129912316799164\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.22104573249817 -0.35651820898056\\
1.24842977523804 -0.411286294460297\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24842977523804 -0.173844993114471\\
1.2497878074646 -0.171128928661346\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24842977523804 -0.359770476818085\\
1.2497878074646 -0.36248654127121\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.2497878074646 -0.180328518152237\\
1.25035095214844 -0.179202228784561\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.2497878074646 -0.351069122552872\\
1.25035095214844 -0.352195411920547\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.25035095214844 -0.190510869026184\\
1.27044773101807 -0.150317311286926\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.25035095214844 -0.337843537330627\\
1.27044773101807 -0.378037095069885\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.27044773101807 -0.22784461081028\\
1.27210330963135 -0.224533453583717\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.27044773101807 -0.269317999482155\\
1.27210330963135 -0.272629156708717\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.27210330963135 -0.23642098903656\\
1.31704568862915 -0.146536231040955\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.27210330963135 -0.254207968711853\\
1.31704568862915 -0.344092726707458\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.31704568862915 -0.175671651959419\\
1.36414408683777 -0.0814748555421829\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.31704568862915 -0.296750143170357\\
1.36414408683777 -0.390946939587593\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.36414408683777 -0.144089549779892\\
1.38213992118835 -0.10809788107872\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.36414408683777 -0.277645438909531\\
1.38213992118835 -0.313637107610703\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38213992118835 -0.122967526316643\\
1.38658094406128 -0.114085480570793\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38213992118835 -0.284202381968498\\
1.38658094406128 -0.293084427714348\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38658094406128 -0.15695133805275\\
1.38715624809265 -0.155800729990005\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38658094406128 -0.202333360910416\\
1.38715624809265 -0.20348396897316\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38715624809265 -0.185062482953072\\
1.38801455497742 -0.18334586918354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38715624809265 -0.13629062473774\\
1.38801455497742 -0.138007238507271\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38801455497742 -0.217112228274345\\
1.42794895172119 -0.137243434786797\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.38801455497742 -0.0550672262907028\\
1.42794895172119 -0.134936019778252\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42794895172119 -0.231663033366203\\
1.46848559379578 -0.150589749217033\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42794895172119 0.124939635396004\\
1.46848559379578 0.0438663512468338\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46848559379578 -0.160366825759411\\
1.52057695388794 -0.0561841055750847\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46848559379578 0.0725986436009407\\
1.52057695388794 -0.0315840765833855\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.52057695388794 -0.111591748194769\\
1.54733753204346 -0.0580705918837339\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.52057695388794 0.104156561894342\\
1.54733753204346 0.0506354055833071\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.54733753204346 -0.134508648887277\\
1.54792046546936 -0.13334278203547\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.54733753204346 0.0761866178363562\\
1.54792046546936 0.0750207509845495\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.54792046546936 -0.154665794223547\\
1.55322122573853 -0.144064273685217\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.54792046546936 0.0821949578821659\\
1.55322122573853 0.0715934373438358\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55322122573853 -0.182214554399252\\
1.60437107086182 -0.0799148641526699\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55322122573853 0.0845133699476719\\
1.60437107086182 -0.0177863202989101\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.60437107086182 -0.19373083114624\\
1.63934683799744 -0.123779296875\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.60437107086182 0.0217351913452148\\
1.63934683799744 -0.0482163429260254\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.63934683799744 -0.18064147233963\\
1.65562152862549 -0.148092091083527\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.63934683799744 -0.0276873707771301\\
1.65562152862549 -0.0602367520332336\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.65562152862549 -0.26998171210289\\
1.71122026443481 -0.158784240484238\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.65562152862549 -0.0136664807796478\\
1.71122026443481 -0.1248639523983\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71122026443481 -0.185002982616425\\
1.7381603717804 -0.131122767925262\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71122026443481 -0.114278972148895\\
1.7381603717804 -0.168159186840057\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.7381603717804 -0.152916640043259\\
1.79113268852234 -0.0469720065593719\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.7381603717804 -0.159180849790573\\
1.79113268852234 -0.26512548327446\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79113268852234 -0.0590033382177353\\
1.83746147155762 0.0336542278528214\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79113268852234 -0.260095104575157\\
1.83746147155762 -0.352752670645714\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83746147155762 -0.260055497288704\\
1.85773849487305 -0.219501450657845\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83746147155762 -0.207918599247932\\
1.85773849487305 -0.248472645878792\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.85773849487305 -0.279085993766785\\
1.88200807571411 -0.230546832084656\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.85773849487305 -0.212042212486267\\
1.88200807571411 -0.260581374168396\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.88200807571411 -0.335273176431656\\
1.95545625686646 -0.188376814126968\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.88200807571411 -0.188129335641861\\
1.95545625686646 -0.335025697946548\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95545625686646 -0.224296033382416\\
1.9764883518219 -0.182231843471527\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95545625686646 -0.307208478450775\\
1.9764883518219 -0.349272668361664\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.9764883518219 -0.193282932043076\\
2.02866959571838 -0.0889204442501068\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.9764883518219 -0.340362876653671\\
2.02866959571838 -0.44472536444664\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02866959571838 -0.0989592969417572\\
2.04070997238159 -0.0748785436153412\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02866959571838 -0.436479896306992\\
2.04070997238159 -0.460560649633408\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04070997238159 -0.110663861036301\\
2.06153297424316 -0.0690178573131561\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04070997238159 -0.429922550916672\\
2.06153297424316 -0.471568554639816\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06153297424316 -0.187807708978653\\
2.07726955413818 -0.156334549188614\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06153297424316 -0.353090912103653\\
2.07726955413818 -0.384564071893692\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07726955413818 -0.219206809997559\\
2.07926988601685 -0.215206146240234\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07726955413818 -0.308318138122559\\
2.07926988601685 -0.312318801879883\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07926988601685 -0.354242622852325\\
2.08832263946533 -0.336137115955353\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07926988601685 -0.0909779667854309\\
2.08832263946533 -0.109083473682404\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.08832263946533 -0.395418152213097\\
2.09304141998291 -0.38598059117794\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.08832263946533 0.0205087810754776\\
2.09304141998291 0.0110712200403214\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09304141998291 -0.390516638755798\\
2.13290524482727 -0.310788989067078\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09304141998291 0.0222946405410767\\
2.13290524482727 -0.057433009147644\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.13290524482727 -0.32720310986042\\
2.15221881866455 -0.28857596218586\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.13290524482727 -0.0149167329072952\\
2.15221881866455 -0.0535438805818558\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.15221881866455 -0.309801891446114\\
2.1646671295166 -0.284905269742012\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.15221881866455 0.00643937289714813\\
2.1646671295166 -0.0184572488069534\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.1646671295166 -0.286088094115257\\
2.22738099098206 -0.160660371184349\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.1646671295166 -0.0149279683828354\\
2.22738099098206 -0.140355691313744\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.22738099098206 -0.170513108372688\\
2.23504948616028 -0.155176118016243\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.22738099098206 -0.110109284520149\\
2.23504948616028 -0.125446274876595\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.23504948616028 -0.16407935321331\\
2.25232529640198 -0.129527732729912\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.23504948616028 -0.0967184752225876\\
2.25232529640198 -0.131270095705986\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.25232529640198 -0.145671591162682\\
2.26184558868408 -0.126631006598473\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.25232529640198 -0.0753438323736191\\
2.26184558868408 -0.0943844169378281\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.26184558868408 -0.130269721150398\\
2.27192425727844 -0.110112383961678\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.26184558868408 -0.0810181647539139\\
2.27192425727844 -0.101175501942635\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27192425727844 -0.112207911908627\\
2.28581857681274 -0.084419272840023\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27192425727844 -0.0933394655585289\\
2.28581857681274 -0.121128104627132\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.28581857681274 -0.0959846377372742\\
2.29051733016968 -0.086587131023407\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.28581857681274 -0.0759231448173523\\
2.29051733016968 -0.0853206515312195\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.29051733016968 -0.119785040616989\\
2.34657454490662 -0.00767061114311218\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.29051733016968 0.0674374401569366\\
2.34657454490662 -0.0446769893169403\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.34657454490662 -0.0228477930650115\\
2.36461615562439 0.0132354283705354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.34657454490662 0.0406430745497346\\
2.36461615562439 0.00455985311418772\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36461615562439 -0.0015483945608139\\
2.38116049766541 0.0315402895212173\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36461615562439 0.101115599274635\\
2.38116049766541 0.0680269151926041\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.38116049766541 0.0179870426654816\\
2.44158840179443 0.138842850923538\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.38116049766541 0.172208577394485\\
2.44158840179443 0.0513527691364288\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.44158840179443 0.124769359827042\\
2.47313642501831 0.187865406274796\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.44158840179443 0.181197315454483\\
2.47313642501831 0.118101269006729\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.47313642501831 0.186657592654228\\
2.53115558624268 0.302695915102959\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.47313642501831 0.130512878298759\\
2.53115558624268 0.014474555850029\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53115558624268 0.285163938999176\\
2.60553383827209 0.433920443058014\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53115558624268 0.222241461277008\\
2.60553383827209 0.0734849572181702\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60553383827209 0.413903325796127\\
2.60726881027222 0.417373269796371\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60553383827209 0.369323819875717\\
2.60726881027222 0.365853875875473\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60726881027222 0.412298291921616\\
2.62180328369141 0.441367238759995\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60726881027222 0.443397611379623\\
2.62180328369141 0.414328664541245\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.62180328369141 0.438340872526169\\
2.70492386817932 0.604582041501999\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.62180328369141 0.459439963102341\\
2.70492386817932 0.293198794126511\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.70492386817932 0.571018278598785\\
2.73427963256836 0.629729807376862\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.70492386817932 0.691256582736969\\
2.73427963256836 0.632545053958893\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.73427963256836 0.606253385543823\\
2.81013298034668 0.757960081100464\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.73427963256836 0.817028760910034\\
2.81013298034668 0.665322065353394\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.81013298034668 0.74551248550415\\
2.83576202392578 0.796770572662354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.81013298034668 0.744017124176025\\
2.83576202392578 0.692759037017822\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83576202392578 0.776856482028961\\
2.83758091926575 0.780494272708893\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83576202392578 0.799916326999664\\
2.83758091926575 0.796278536319733\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83758091926575 0.759876489639282\\
2.84122705459595 0.767168760299683\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83758091926575 0.88941216468811\\
2.84122705459595 0.88211989402771\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84122705459595 0.763692498207092\\
2.84595108032227 0.773140549659729\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84122705459595 0.896417260169983\\
2.84595108032227 0.886969208717346\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84595108032227 0.771303474903107\\
2.84901809692383 0.777437508106232\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84595108032227 0.894380867481232\\
2.84901809692383 0.888246834278107\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84901809692383 0.771931946277618\\
2.851557970047 0.777011692523956\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.84901809692383 0.909891426563263\\
2.851557970047 0.904811680316925\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.851557970047 0.767801105976105\\
2.90454339981079 0.873771965503693\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.851557970047 0.939253628253937\\
2.90454339981079 0.833282768726349\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.90454339981079 0.860055267810822\\
2.96372985839844 0.978428184986115\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.90454339981079 0.880932152271271\\
2.96372985839844 0.762559235095978\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.96372985839844 0.849089741706848\\
2.98949289321899 0.900615811347961\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.96372985839844 1.07922947406769\\
2.98949289321899 1.02770340442657\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98949289321899 0.801606059074402\\
2.99723720550537 0.817094683647156\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98949289321899 1.18221461772919\\
2.99723720550537 1.16672599315643\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.99723720550537 0.781350791454315\\
3.0509397983551 0.888755977153778\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.99723720550537 1.21191567182541\\
3.0509397983551 1.10451048612595\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.0509397983551 0.856896579265594\\
3.07659292221069 0.908202826976776\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.0509397983551 1.1411868929863\\
3.07659292221069 1.08988064527512\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-12.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.222079646110535, xmax=3.23367256832123,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335773142236324, ymax=1.0635992578397,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-0.065 0.989467956610439\\
-0.0492131022432674 0.993955189862804\\
-0.0334262044865347 0.997208854083423\\
-0.0176393067298021 0.99922230251593\\
-0.00185240897306949 0.999991421472606\\
0.0139344887836631 0.999514639459683\\
0.0297213865403958 0.997792930663387\\
0.0455082842971284 0.994829812788899\\
0.061295182053861 0.990631339257084\\
0.0770820798105937 0.985206085776461\\
0.0928689775673263 0.978565131320489\\
0.108655875324059 0.970722033552783\\
0.124442773080792 0.961692798755304\\
0.140229670837524 0.951495846326872\\
0.156016568594257 0.940151967931531\\
0.171803466350989 0.927684281388258\\
0.187590364107722 0.914118179405296\\
0.203377261864455 0.899481273273947\\
0.219164159621187 0.883803331647916\\
0.23495105737792 0.867116214545351\\
0.250737955134653 0.84945380272138\\
0.266524852891385 0.830851922569339\\
0.282311750648118 0.811348266718881\\
0.29809864840485 0.790982310508809\\
0.313885546161583 0.769795224521693\\
0.329672443918316 0.747829783376166\\
0.345459341675048 0.725130270981154\\
0.361246239431781 0.70174238246423\\
0.377033137188514 0.677713122993722\\
0.392820034945246 0.653090703721147\\
0.408606932701979 0.627924435076997\\
0.424393830458711 0.602264617658832\\
0.440180728215444 0.576162430955984\\
0.455967625972177 0.549669820160067\\
0.471754523728909 0.522839381314718\\
0.487541421485642 0.495724245061734\\
0.503328319242375 0.46837795924389\\
0.519115216999107 0.440854370627284\\
0.53490211475584 0.413207506007998\\
0.550689012512573 0.385491452969256\\
0.566475910269305 0.357760240556005\\
0.582262808026038 0.33006772013404\\
0.598049705782771 0.30246744670034\\
0.613836603539503 0.275012560910292\\
0.629623501296236 0.247755672085819\\
0.645410399052968 0.220748742466255\\
0.661197296809701 0.194042972960978\\
0.676984194566434 0.167688690659448\\
0.692771092323166 0.141735238350348\\
0.708557990079899 0.116230866296981\\
0.724344887836631 0.0912226265110502\\
0.740131785593364 0.0667562697612836\\
0.755918683350097 0.0428761455472525\\
0.771705581106829 0.0196251052620672\\
0.787492478863562 -0.00295559123954526\\
0.803279376620295 -0.0248263654589047\\
0.819066274377027 -0.0459494062560375\\
0.83485317213376 -0.066288751845147\\
0.850640069890493 -0.0858103675997078\\
0.866426967647225 -0.104482219493405\\
0.882213865403958 -0.122274343012942\\
0.89800076316069 -0.139158907388894\\
0.913787660917423 -0.155110275001309\\
0.929574558674156 -0.170105055827575\\
0.945361456430888 -0.184122156811217\\
0.961148354187621 -0.197142826041668\\
0.976935251944353 -0.209150691646718\\
0.992722149701086 -0.220131795311205\\
1.00850904745782 -0.23007462034759\\
1.02429594521455 -0.238970114256242\\
1.04008284297128 -0.246811705725683\\
1.05586974072802 -0.253595316035468\\
1.07165663848475 -0.259319364836975\\
1.08744353624148 -0.263984770299969\\
1.10323043399821 -0.267594943625458\\
1.11901733175495 -0.270155777938013\\
1.13480422951168 -0.271675631583312\\
1.15059112726841 -0.272165305869232\\
1.16637802502515 -0.271638017301298\\
1.18216492278188 -0.270109364375622\\
1.19795182053861 -0.267597289004697\\
1.21373871829534 -0.264122032663453\\
1.22952561605208 -0.259706087354817\\
1.24531251380881 -0.254374141505649\\
1.26109941156554 -0.248153020915315\\
1.27688630932227 -0.241071624890224\\
1.29267320707901 -0.233160857708498\\
1.30846010483574 -0.224453555569386\\
1.32424700259247 -0.214984409192197\\
1.3400339003492 -0.204789882239245\\
1.35582079810594 -0.193908125746727\\
1.37160769586267 -0.182378888756343\\
1.3873945936194 -0.170243425349057\\
1.40318149137613 -0.157544398290425\\
1.41896838913287 -0.144325779504523\\
1.4347552868896 -0.130632747600664\\
1.45054218464633 -0.11651158268364\\
1.46632908240307 -0.102009558684375\\
1.4821159801598 -0.0871748334534142\\
1.49790287791653 -0.0720563368646916\\
1.51368977567326 -0.05670365718149\\
1.52947667343 -0.0411669259404041\\
1.54526357118673 -0.0254967016124433\\
1.56105046894346 -0.00974385230314908\\
1.57683736670019 -0.00604056224423527\\
1.59262426445693 -0.0218054090769443\\
1.60841116221366 -0.0374996006256563\\
1.62419805997039 -0.053072213195306\\
1.63998495772712 -0.0684726050870392\\
1.65577185548386 -0.0836505340854307\\
1.67155875324059 -0.0985562740465095\\
1.68734565099732 -0.113140730324154\\
1.70313254875405 -0.127355553775027\\
1.71891944651079 -0.141153253085406\\
1.73470634426752 -0.154487305167031\\
1.75049324202425 -0.167312263373428\\
1.76628013978099 -0.179583863293052\\
1.78206703753772 -0.191259125881022\\
1.79785393529445 -0.20229645769722\\
1.81364083305118 -0.212655748024973\\
1.82942773080792 -0.222298462651579\\
1.84521462856465 -0.231187734099412\\
1.86100152632138 -0.239288448104278\\
1.87678842407811 -0.246567326146166\\
1.89257532183485 -0.252993003846351\\
1.90836221959158 -0.258536105054097\\
1.92414911734831 -0.263169311455879\\
1.93993601510504 -0.266867427550092\\
1.95572291286178 -0.269607440840602\\
1.97150981061851 -0.27136857711323\\
1.98729670837524 -0.2721323506703\\
2.00308360613197 -0.271882609409668\\
2.01887050388871 -0.270605574646254\\
2.03465740164544 -0.268289875585856\\
2.05044429940217 -0.264926578373065\\
2.0662311971589 -0.260509209647234\\
2.08201809491564 -0.255033774552805\\
2.09780499267237 -0.248498769162741\\
2.1135918904291 -0.240905187286322\\
2.12937878818584 -0.232256521645196\\
2.14516568594257 -0.222558759414189\\
2.1609525836993 -0.211820372136045\\
2.17673948145603 -0.200052300031865\\
2.19252637921277 -0.187267930741617\\
2.2083132769695 -0.173483072541582\\
2.22410017472623 -0.158715922097975\\
2.23988707248296 -0.142987026828272\\
2.2556739702397 -0.12631924195386\\
2.27146086799643 -0.108737682339536\\
2.28724776575316 -0.0902696692271004\\
2.30303466350989 -0.0709446719817305\\
2.31882156126663 -0.050794244981028\\
2.33460845902336 -0.0298519597875279\\
2.35039535678009 -0.00815333275604778\\
2.36618225453682 0.014264251762486\\
2.38196915229356 0.0373616224492393\\
2.39775605005029 0.0610979060966635\\
2.41354294780702 0.0854306165485878\\
2.42932984556376 0.110315747302424\\
2.44511674332049 0.135707867566471\\
2.46090364107722 0.161560221557577\\
2.47669053883395 0.187824830817093\\
2.49247743659069 0.214452599316313\\
2.50826433434742 0.241393421116304\\
2.52405123210415 0.26859629034129\\
2.53983812986088 0.296009413219574\\
2.55562502761762 0.323580321941295\\
2.57141192537435 0.351255990078279\\
2.58719882313108 0.378982949307682\\
2.60298572088781 0.406707407178209\\
2.61877261864455 0.434375365655349\\
2.63455951640128 0.46193274018028\\
2.65034641415801 0.489325478975959\\
2.66613331191475 0.516499682333337\\
2.68192020967148 0.54340172161065\\
2.69770710742821 0.569978357679411\\
2.71349400518494 0.596176858551891\\
2.72928090294168 0.621945115926784\\
2.74506780069841 0.647231760392069\\
2.76085469845514 0.671986275027152\\
2.77664159621187 0.696159107149924\\
2.79242849396861 0.719701777958489\\
2.80821539172534 0.742566989822083\\
2.82400228948207 0.764708730980888\\
2.8397891872388 0.786082377420316\\
2.85557608499554 0.806644791691611\\
2.87136298275227 0.826354418457454\\
2.887149880509 0.845171376548619\\
2.90293677826573 0.863057547325494\\
2.91872367602247 0.879976659146595\\
2.9345105737792 0.895894367754875\\
2.95029747153593 0.910778332401806\\
2.96608436929266 0.924598287538737\\
2.9818712670494 0.937326109914956\\
2.99765816480613 0.948935880932176\\
3.01344506256286 0.959403944115791\\
3.0292319603196 0.968708957574173\\
3.04501885807633 0.976831941328512\\
3.06080575583306 0.983756319407197\\
3.07659265358979 0.989467956610439\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-0.065 0\\
-0.065 0.997682571411133\\
-0.0297576114535332 0.997682571411133\\
-0.0297576114535332 0\\
-0.0297576114535332 0\\
-0.0297576114535332 0.997517049312592\\
0.023358166217804 0.997517049312592\\
0.023358166217804 0\\
0.023358166217804 0\\
0.023358166217804 0.995505511760712\\
0.0558061599731445 0.995505511760712\\
0.0558061599731445 0\\
0.0558061599731445 0\\
0.0558061599731445 0.991769731044769\\
0.108416095376015 0.991769731044769\\
0.108416095376015 0\\
0.108416095376015 0\\
0.108416095376015 0.98633486032486\\
0.119642183184624 0.98633486032486\\
0.119642183184624 0\\
0.119642183184624 0\\
0.119642183184624 0.984130680561066\\
0.167823538184166 0.984130680561066\\
0.167823538184166 0\\
0.167823538184166 0\\
0.167823538184166 0.951330184936523\\
0.17225207388401 0.951330184936523\\
0.17225207388401 0\\
0.17225207388401 0\\
0.17225207388401 0.948924005031586\\
0.18740314245224 0.948924005031586\\
0.18740314245224 0\\
0.18740314245224 0\\
0.18740314245224 0.928070902824402\\
0.190745115280151 0.928070902824402\\
0.190745115280151 0\\
0.190745115280151 0\\
0.190745115280151 0.922191321849823\\
0.193716406822205 0.922191321849823\\
0.193716406822205 0\\
0.193716406822205 0\\
0.193716406822205 0.914605021476746\\
0.2266805768013 0.914605021476746\\
0.2266805768013 0\\
0.2266805768013 0\\
0.2266805768013 0.885551989078522\\
0.254066526889801 0.885551989078522\\
0.254066526889801 0\\
0.254066526889801 0\\
0.254066526889801 0.867461979389191\\
0.305355280637741 0.867461979389191\\
0.305355280637741 0\\
0.305355280637741 0\\
0.305355280637741 0.803546726703644\\
0.31381756067276 0.803546726703644\\
0.31381756067276 0\\
0.31381756067276 0\\
0.31381756067276 0.741395056247711\\
0.325149804353714 0.741395056247711\\
0.325149804353714 0\\
0.325149804353714 0\\
0.325149804353714 0.693483889102936\\
0.387050330638885 0.693483889102936\\
0.387050330638885 0\\
0.387050330638885 0\\
0.387050330638885 0.667007803916931\\
0.438681840896606 0.667007803916931\\
0.438681840896606 0\\
0.438681840896606 0\\
0.438681840896606 0.643650054931641\\
0.479187965393066 0.643650054931641\\
0.479187965393066 0\\
0.479187965393066 0\\
0.479187965393066 0.633238792419434\\
0.492308139801025 0.633238792419434\\
0.492308139801025 0\\
0.492308139801025 0\\
0.492308139801025 0.592853009700775\\
0.500683605670929 0.592853009700775\\
0.500683605670929 0\\
0.500683605670929 0\\
0.500683605670929 0.569922864437103\\
0.529094398021698 0.569922864437103\\
0.529094398021698 0\\
0.529094398021698 0\\
0.529094398021698 0.38662400841713\\
0.533293604850769 0.38662400841713\\
0.533293604850769 0\\
0.533293604850769 0\\
0.533293604850769 0.366000711917877\\
0.539663791656494 0.366000711917877\\
0.539663791656494 0\\
0.539663791656494 0\\
0.539663791656494 0.352248936891556\\
0.56160694360733 0.352248936891556\\
0.56160694360733 0\\
0.56160694360733 0\\
0.56160694360733 0.263284802436829\\
0.567157745361328 0.263284802436829\\
0.567157745361328 0\\
0.567157745361328 0\\
0.567157745361328 0.261283606290817\\
0.586081624031067 0.261283606290817\\
0.586081624031067 0\\
0.586081624031067 0\\
0.586081624031067 0.182772219181061\\
0.661127746105194 0.182772219181061\\
0.661127746105194 0\\
0.661127746105194 0\\
0.661127746105194 0.174038037657738\\
0.679909527301788 0.174038037657738\\
0.679909527301788 0\\
0.679909527301788 0\\
0.679909527301788 0.159446775913239\\
0.695522010326385 0.159446775913239\\
0.695522010326385 0\\
0.695522010326385 0\\
0.695522010326385 0.0567476823925972\\
0.705619931221008 0.0567476823925972\\
0.705619931221008 0\\
0.705619931221008 0\\
0.705619931221008 0.0537342019379139\\
0.707318544387817 0.0537342019379139\\
0.707318544387817 0\\
0.707318544387817 0\\
0.707318544387817 -0.0151427155360579\\
0.751481771469116 -0.0151427155360579\\
0.751481771469116 0\\
0.751481771469116 0\\
0.751481771469116 -0.0312851779162884\\
0.811643958091736 -0.0312851779162884\\
0.811643958091736 0\\
0.811643958091736 0\\
0.811643958091736 -0.0366044528782368\\
0.845751643180847 -0.0366044528782368\\
0.845751643180847 0\\
0.845751643180847 0\\
0.845751643180847 -0.110964104533195\\
0.872792899608612 -0.110964104533195\\
0.872792899608612 0\\
0.872792899608612 0\\
0.872792899608612 -0.140383899211884\\
0.941693246364594 -0.140383899211884\\
0.941693246364594 0\\
0.941693246364594 0\\
0.941693246364594 -0.169472098350525\\
0.972474157810211 -0.169472098350525\\
0.972474157810211 0\\
0.972474157810211 0\\
0.972474157810211 -0.192869961261749\\
0.996369302272797 -0.192869961261749\\
0.996369302272797 0\\
0.996369302272797 0\\
0.996369302272797 -0.196869552135468\\
1.00337719917297 -0.196869552135468\\
1.00337719917297 0\\
1.00337719917297 0\\
1.00337719917297 -0.254852026700974\\
1.04798460006714 -0.254852026700974\\
1.04798460006714 0\\
1.04798460006714 0\\
1.04798460006714 -0.256199926137924\\
1.0525074005127 -0.256199926137924\\
1.0525074005127 0\\
1.0525074005127 0\\
1.0525074005127 -0.256437480449677\\
1.05296945571899 -0.256437480449677\\
1.05296945571899 0\\
1.05296945571899 0\\
1.05296945571899 -0.264666736125946\\
1.1130154132843 -0.264666736125946\\
1.1130154132843 0\\
1.1130154132843 0\\
1.1130154132843 -0.269493967294693\\
1.12986016273499 -0.269493967294693\\
1.12986016273499 0\\
1.12986016273499 0\\
1.12986016273499 -0.271359294652939\\
1.1691153049469 -0.271359294652939\\
1.1691153049469 0\\
1.1691153049469 0\\
1.1691153049469 -0.271494328975677\\
1.22032690048218 -0.271494328975677\\
1.22032690048218 0\\
1.22032690048218 0\\
1.22032690048218 -0.271548628807068\\
1.22104573249817 -0.271548628807068\\
1.22104573249817 0\\
1.22104573249817 0\\
1.22104573249817 -0.27059930562973\\
1.24842977523804 -0.27059930562973\\
1.24842977523804 0\\
1.24842977523804 0\\
1.24842977523804 -0.266807734966278\\
1.2497878074646 -0.266807734966278\\
1.2497878074646 0\\
1.2497878074646 0\\
1.2497878074646 -0.265698820352554\\
1.25035095214844 -0.265698820352554\\
1.25035095214844 0\\
1.25035095214844 0\\
1.25035095214844 -0.264177203178406\\
1.27044773101807 -0.264177203178406\\
1.27044773101807 0\\
1.27044773101807 0\\
1.27044773101807 -0.248581305146217\\
1.27210330963135 -0.248581305146217\\
1.27210330963135 0\\
1.27210330963135 0\\
1.27210330963135 -0.245314478874207\\
1.31704568862915 -0.245314478874207\\
1.31704568862915 0\\
1.31704568862915 0\\
1.31704568862915 -0.236210897564888\\
1.36414408683777 -0.236210897564888\\
1.36414408683777 0\\
1.36414408683777 0\\
1.36414408683777 -0.210867494344711\\
1.38213992118835 -0.210867494344711\\
1.38213992118835 0\\
1.38213992118835 0\\
1.38213992118835 -0.20358495414257\\
1.38658094406128 -0.20358495414257\\
1.38658094406128 0\\
1.38658094406128 0\\
1.38658094406128 -0.179642349481583\\
1.38715624809265 -0.179642349481583\\
1.38715624809265 0\\
1.38715624809265 0\\
1.38715624809265 -0.160676553845406\\
1.38801455497742 -0.160676553845406\\
1.38801455497742 0\\
1.38801455497742 0\\
1.38801455497742 -0.136089727282524\\
1.42794895172119 -0.136089727282524\\
1.42794895172119 0\\
1.42794895172119 0\\
1.42794895172119 -0.0533616989850998\\
1.46848559379578 -0.0533616989850998\\
1.46848559379578 0\\
1.46848559379578 0\\
1.46848559379578 -0.0438840910792351\\
1.52057695388794 -0.0438840910792351\\
1.52057695388794 0\\
1.52057695388794 0\\
1.52057695388794 -0.00371759315021336\\
1.54733753204346 -0.00371759315021336\\
1.54733753204346 0\\
1.54733753204346 0\\
1.54733753204346 -0.0291610155254602\\
1.54792046546936 -0.0291610155254602\\
1.54792046546936 0\\
1.54792046546936 0\\
1.54792046546936 -0.0362354181706905\\
1.55322122573853 -0.0362354181706905\\
1.55322122573853 0\\
1.55322122573853 0\\
1.55322122573853 -0.04885059222579\\
1.60437107086182 -0.04885059222579\\
1.60437107086182 0\\
1.60437107086182 0\\
1.60437107086182 -0.0859978199005127\\
1.63934683799744 -0.0859978199005127\\
1.63934683799744 0\\
1.63934683799744 0\\
1.63934683799744 -0.10416442155838\\
1.65562152862549 -0.10416442155838\\
1.65562152862549 0\\
1.65562152862549 0\\
1.65562152862549 -0.141824096441269\\
1.71122026443481 -0.141824096441269\\
1.71122026443481 0\\
1.71122026443481 0\\
1.71122026443481 -0.14964097738266\\
1.7381603717804 -0.14964097738266\\
1.7381603717804 0\\
1.7381603717804 0\\
1.7381603717804 -0.156048744916916\\
1.79113268852234 -0.156048744916916\\
1.79113268852234 0\\
1.79113268852234 0\\
1.79113268852234 -0.159549221396446\\
1.83746147155762 -0.159549221396446\\
1.83746147155762 0\\
1.83746147155762 0\\
1.83746147155762 -0.233987048268318\\
1.85773849487305 -0.233987048268318\\
1.85773849487305 0\\
1.85773849487305 0\\
1.85773849487305 -0.245564103126526\\
1.88200807571411 -0.245564103126526\\
1.88200807571411 0\\
1.88200807571411 0\\
1.88200807571411 -0.261701256036758\\
1.95545625686646 -0.261701256036758\\
1.95545625686646 0\\
1.95545625686646 0\\
1.95545625686646 -0.265752255916595\\
1.9764883518219 -0.265752255916595\\
1.9764883518219 0\\
1.9764883518219 0\\
1.9764883518219 -0.266822904348373\\
2.02866959571838 -0.266822904348373\\
2.02866959571838 0\\
2.02866959571838 0\\
2.02866959571838 -0.267719596624374\\
2.04070997238159 -0.267719596624374\\
2.04070997238159 0\\
2.04070997238159 0\\
2.04070997238159 -0.270293205976486\\
2.06153297424316 -0.270293205976486\\
2.06153297424316 0\\
2.06153297424316 0\\
2.06153297424316 -0.270449310541153\\
2.07726955413818 -0.270449310541153\\
2.07726955413818 0\\
2.07726955413818 0\\
2.07726955413818 -0.263762474060059\\
2.07926988601685 -0.263762474060059\\
2.07926988601685 0\\
2.07926988601685 0\\
2.07926988601685 -0.222610294818878\\
2.08832263946533 -0.222610294818878\\
2.08832263946533 0\\
2.08832263946533 0\\
2.08832263946533 -0.18745468556881\\
2.09304141998291 -0.18745468556881\\
2.09304141998291 0\\
2.09304141998291 0\\
2.09304141998291 -0.184110999107361\\
2.13290524482727 -0.184110999107361\\
2.13290524482727 0\\
2.13290524482727 0\\
2.13290524482727 -0.171059921383858\\
2.15221881866455 -0.171059921383858\\
2.15221881866455 0\\
2.15221881866455 0\\
2.15221881866455 -0.151681259274483\\
2.1646671295166 -0.151681259274483\\
2.1646671295166 0\\
2.1646671295166 0\\
2.1646671295166 -0.150508031249046\\
2.22738099098206 -0.150508031249046\\
2.22738099098206 0\\
2.22738099098206 0\\
2.22738099098206 -0.140311196446419\\
2.23504948616028 -0.140311196446419\\
2.23504948616028 0\\
2.23504948616028 0\\
2.23504948616028 -0.130398914217949\\
2.25232529640198 -0.130398914217949\\
2.25232529640198 0\\
2.25232529640198 0\\
2.25232529640198 -0.11050771176815\\
2.26184558868408 -0.11050771176815\\
2.26184558868408 0\\
2.26184558868408 0\\
2.26184558868408 -0.105643942952156\\
2.27192425727844 -0.105643942952156\\
2.27192425727844 0\\
2.27192425727844 0\\
2.27192425727844 -0.102773688733578\\
2.28581857681274 -0.102773688733578\\
2.28581857681274 0\\
2.28581857681274 0\\
2.28581857681274 -0.0859538912773132\\
2.29051733016968 -0.0859538912773132\\
2.29051733016968 0\\
2.29051733016968 0\\
2.29051733016968 -0.0261738002300262\\
2.34657454490662 -0.0261738002300262\\
2.34657454490662 0\\
2.34657454490662 0\\
2.34657454490662 0.00889764074236155\\
2.36461615562439 0.00889764074236155\\
2.36461615562439 0\\
2.36461615562439 0\\
2.36461615562439 0.0497836023569107\\
2.38116049766541 0.0497836023569107\\
2.38116049766541 0\\
2.38116049766541 0\\
2.38116049766541 0.0950978100299835\\
2.44158840179443 0.0950978100299835\\
2.44158840179443 0\\
2.44158840179443 0\\
2.44158840179443 0.152983337640762\\
2.47313642501831 0.152983337640762\\
2.47313642501831 0\\
2.47313642501831 0\\
2.47313642501831 0.158585235476494\\
2.53115558624268 0.158585235476494\\
2.53115558624268 0\\
2.53115558624268 0\\
2.53115558624268 0.253702700138092\\
2.60553383827209 0.253702700138092\\
2.60553383827209 0\\
2.60553383827209 0\\
2.60553383827209 0.391613572835922\\
2.60726881027222 0.391613572835922\\
2.60726881027222 0\\
2.60726881027222 0\\
2.60726881027222 0.42784795165062\\
2.62180328369141 0.42784795165062\\
2.62180328369141 0\\
2.62180328369141 0\\
2.62180328369141 0.448890417814255\\
2.70492386817932 0.448890417814255\\
2.70492386817932 0\\
2.70492386817932 0\\
2.70492386817932 0.631137430667877\\
2.73427963256836 0.631137430667877\\
2.73427963256836 0\\
2.73427963256836 0\\
2.73427963256836 0.711641073226929\\
2.81013298034668 0.711641073226929\\
2.81013298034668 0\\
2.81013298034668 0\\
2.81013298034668 0.744764804840088\\
2.83576202392578 0.744764804840088\\
2.83576202392578 0\\
2.83576202392578 0\\
2.83576202392578 0.788386404514313\\
2.83758091926575 0.788386404514313\\
2.83758091926575 0\\
2.83758091926575 0\\
2.83758091926575 0.824644327163696\\
2.84122705459595 0.824644327163696\\
2.84122705459595 0\\
2.84122705459595 0\\
2.84122705459595 0.830054879188538\\
2.84595108032227 0.830054879188538\\
2.84595108032227 0\\
2.84595108032227 0\\
2.84595108032227 0.832842171192169\\
2.84901809692383 0.832842171192169\\
2.84901809692383 0\\
2.84901809692383 0\\
2.84901809692383 0.840911686420441\\
2.851557970047 0.840911686420441\\
2.851557970047 0\\
2.851557970047 0\\
2.851557970047 0.853527367115021\\
2.90454339981079 0.853527367115021\\
2.90454339981079 0\\
2.90454339981079 0\\
2.90454339981079 0.870493710041046\\
2.96372985839844 0.870493710041046\\
2.96372985839844 0\\
2.96372985839844 0\\
2.96372985839844 0.964159607887268\\
2.98949289321899 0.964159607887268\\
2.98949289321899 0\\
2.98949289321899 0\\
2.98949289321899 0.991910338401794\\
2.99723720550537 0.991910338401794\\
2.99723720550537 0\\
2.99723720550537 0\\
2.99723720550537 0.996633231639862\\
3.0509397983551 0.996633231639862\\
3.0509397983551 0\\
3.0509397983551 0\\
3.0509397983551 0.999041736125946\\
3.07659292221069 0.999041736125946\\
3.07659292221069 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-0.065 0\\
3.07659265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-18-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.165079677963257, xmax=3.29067323722839,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.468399810791016, ymax=1.16857974529266,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:-0.008,1.03451675473154)
--(axis cs:-0.008,0.965044435873628)
--(axis cs:0.0272796154022217,1.03560366667807)
--(axis cs:0.0272796154022217,0.963957523927093)
--(axis cs:0.0272796154022217,0.963957523927093)
--(axis cs:-0.008,1.03451675473154)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0272796154022217,1.04252103716135)
--(axis cs:0.0272796154022217,0.94403525441885)
--(axis cs:0.0615013241767883,1.01247867196798)
--(axis cs:0.0615013241767883,0.974077619612217)
--(axis cs:0.0615013241767883,0.974077619612217)
--(axis cs:0.0272796154022217,1.04252103716135)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0615013241767883,0.976913869380951)
--(axis cs:0.0615013241767883,1.00878494977951)
--(axis cs:0.0628275573253632,1.01143741607666)
--(axis cs:0.0628275573253632,0.974261403083801)
--(axis cs:0.0628275573253632,0.974261403083801)
--(axis cs:0.0615013241767883,0.976913869380951)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0628275573253632,0.987505808472633)
--(axis cs:0.0628275573253632,0.993778809905052)
--(axis cs:0.0774386301636696,1.02300095558167)
--(axis cs:0.0774386301636696,0.958283662796021)
--(axis cs:0.0774386301636696,0.958283662796021)
--(axis cs:0.0628275573253632,0.987505808472633)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0774386301636696,1.01886758208275)
--(axis cs:0.0774386301636696,0.932400614023209)
--(axis cs:0.0797206163406372,0.936964586377144)
--(axis cs:0.0797206163406372,1.01430360972881)
--(axis cs:0.0797206163406372,1.01430360972881)
--(axis cs:0.0774386301636696,1.01886758208275)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0797206163406372,1.03481537103653)
--(axis cs:0.0797206163406372,0.901969969272614)
--(axis cs:0.118393376469612,0.979315489530563)
--(axis cs:0.118393376469612,0.95746985077858)
--(axis cs:0.118393376469612,0.95746985077858)
--(axis cs:0.0797206163406372,1.03481537103653)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.118393376469612,0.997412979602814)
--(axis cs:0.118393376469612,0.903233230113983)
--(axis cs:0.157974287867546,0.982395052909851)
--(axis cs:0.157974287867546,0.918251156806946)
--(axis cs:0.157974287867546,0.918251156806946)
--(axis cs:0.118393376469612,0.997412979602814)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.157974287867546,0.959448426961899)
--(axis cs:0.157974287867546,0.890064030885696)
--(axis cs:0.190787896513939,0.955691248178482)
--(axis cs:0.190787896513939,0.893821209669113)
--(axis cs:0.190787896513939,0.893821209669113)
--(axis cs:0.157974287867546,0.959448426961899)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.190787896513939,0.941811889410019)
--(axis cs:0.190787896513939,0.823137670755386)
--(axis cs:0.213794261217117,0.869150400161743)
--(axis cs:0.213794261217117,0.895799160003662)
--(axis cs:0.213794261217117,0.895799160003662)
--(axis cs:0.190787896513939,0.941811889410019)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.213794261217117,0.901055157184601)
--(axis cs:0.213794261217117,0.852468430995941)
--(axis cs:0.222928628325462,0.870737165212631)
--(axis cs:0.222928628325462,0.882786422967911)
--(axis cs:0.222928628325462,0.882786422967911)
--(axis cs:0.213794261217117,0.901055157184601)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.222928628325462,0.887975960969925)
--(axis cs:0.222928628325462,0.853756636381149)
--(axis cs:0.223648577928543,0.855196535587311)
--(axis cs:0.223648577928543,0.886536061763763)
--(axis cs:0.223648577928543,0.886536061763763)
--(axis cs:0.222928628325462,0.887975960969925)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.223648577928543,0.901161432266235)
--(axis cs:0.223648577928543,0.804344534873962)
--(axis cs:0.22550955414772,0.808066487312317)
--(axis cs:0.22550955414772,0.897439479827881)
--(axis cs:0.22550955414772,0.897439479827881)
--(axis cs:0.223648577928543,0.901161432266235)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.22550955414772,0.903092980384827)
--(axis cs:0.22550955414772,0.787096261978149)
--(axis cs:0.251146078109741,0.838369309902191)
--(axis cs:0.251146078109741,0.851819932460785)
--(axis cs:0.251146078109741,0.851819932460785)
--(axis cs:0.22550955414772,0.903092980384827)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.251146078109741,0.880021393299103)
--(axis cs:0.251146078109741,0.720212280750275)
--(axis cs:0.292029947042465,0.801980018615723)
--(axis cs:0.292029947042465,0.798253655433655)
--(axis cs:0.292029947042465,0.798253655433655)
--(axis cs:0.251146078109741,0.880021393299103)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.292029947042465,0.808298766613007)
--(axis cs:0.292029947042465,0.753144919872284)
--(axis cs:0.320139676332474,0.809364378452301)
--(axis cs:0.320139676332474,0.75207930803299)
--(axis cs:0.320139676332474,0.75207930803299)
--(axis cs:0.292029947042465,0.808298766613007)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.320139676332474,0.777536451816559)
--(axis cs:0.320139676332474,0.663055241107941)
--(axis cs:0.356712073087692,0.736200034618378)
--(axis cs:0.356712073087692,0.704391658306122)
--(axis cs:0.356712073087692,0.704391658306122)
--(axis cs:0.320139676332474,0.777536451816559)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.356712073087692,0.712321162223816)
--(axis cs:0.356712073087692,0.681948900222778)
--(axis cs:0.400894612073898,0.77031397819519)
--(axis cs:0.400894612073898,0.623956084251404)
--(axis cs:0.400894612073898,0.623956084251404)
--(axis cs:0.356712073087692,0.712321162223816)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.400894612073898,0.639604866504669)
--(axis cs:0.400894612073898,0.646273791790009)
--(axis cs:0.416083216667175,0.676651000976562)
--(axis cs:0.416083216667175,0.609227657318115)
--(axis cs:0.416083216667175,0.609227657318115)
--(axis cs:0.400894612073898,0.639604866504669)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.416083216667175,0.620873987674713)
--(axis cs:0.416083216667175,0.56523996591568)
--(axis cs:0.453600764274597,0.640275061130524)
--(axis cs:0.453600764274597,0.545838892459869)
--(axis cs:0.453600764274597,0.545838892459869)
--(axis cs:0.416083216667175,0.620873987674713)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.453600764274597,0.549421072006226)
--(axis cs:0.453600764274597,0.601916551589966)
--(axis cs:0.454040259122849,0.602795541286469)
--(axis cs:0.454040259122849,0.548542082309723)
--(axis cs:0.454040259122849,0.548542082309723)
--(axis cs:0.453600764274597,0.549421072006226)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.454040259122849,0.54995459318161)
--(axis cs:0.454040259122849,0.587082803249359)
--(axis cs:0.467130213975906,0.613262712955475)
--(axis cs:0.467130213975906,0.523774683475494)
--(axis cs:0.467130213975906,0.523774683475494)
--(axis cs:0.454040259122849,0.54995459318161)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.467130213975906,0.536282956600189)
--(axis cs:0.467130213975906,0.458473742008209)
--(axis cs:0.496221989393234,0.516657292842865)
--(axis cs:0.496221989393234,0.478099405765533)
--(axis cs:0.496221989393234,0.478099405765533)
--(axis cs:0.467130213975906,0.536282956600189)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.496221989393234,0.47848242521286)
--(axis cs:0.496221989393234,0.511465132236481)
--(axis cs:0.524507462978363,0.568036079406738)
--(axis cs:0.524507462978363,0.421911478042603)
--(axis cs:0.524507462978363,0.421911478042603)
--(axis cs:0.496221989393234,0.47848242521286)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.524507462978363,0.439116775989532)
--(axis cs:0.524507462978363,0.313632071018219)
--(axis cs:0.573364555835724,0.411346256732941)
--(axis cs:0.573364555835724,0.341402590274811)
--(axis cs:0.573364555835724,0.341402590274811)
--(axis cs:0.524507462978363,0.439116775989532)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.573364555835724,0.345893025398254)
--(axis cs:0.573364555835724,0.342237830162048)
--(axis cs:0.59350997209549,0.38252866268158)
--(axis cs:0.59350997209549,0.305602192878723)
--(axis cs:0.59350997209549,0.305602192878723)
--(axis cs:0.573364555835724,0.345893025398254)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.59350997209549,0.309749692678452)
--(axis cs:0.59350997209549,0.319917052984238)
--(axis cs:0.59996634721756,0.332829803228378)
--(axis cs:0.59996634721756,0.296836942434311)
--(axis cs:0.59996634721756,0.296836942434311)
--(axis cs:0.59350997209549,0.309749692678452)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.59996634721756,0.300234079360962)
--(axis cs:0.59996634721756,0.283061504364014)
--(axis cs:0.6457200050354,0.374568819999695)
--(axis cs:0.6457200050354,0.208726763725281)
--(axis cs:0.6457200050354,0.208726763725281)
--(axis cs:0.59996634721756,0.300234079360962)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.6457200050354,0.212897956371307)
--(axis cs:0.6457200050354,0.315877377986908)
--(axis cs:0.690100491046906,0.404638350009918)
--(axis cs:0.690100491046906,0.124136984348297)
--(axis cs:0.690100491046906,0.124136984348297)
--(axis cs:0.6457200050354,0.212897956371307)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.690100491046906,0.12799745798111)
--(axis cs:0.690100491046906,0.353002846240997)
--(axis cs:0.725191354751587,0.42318457365036)
--(axis cs:0.725191354751587,0.0578157305717468)
--(axis cs:0.725191354751587,0.0578157305717468)
--(axis cs:0.690100491046906,0.12799745798111)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.725191354751587,0.0628900825977325)
--(axis cs:0.725191354751587,0.359437018632889)
--(axis cs:0.72562563419342,0.360305577516556)
--(axis cs:0.72562563419342,0.0620215237140656)
--(axis cs:0.72562563419342,0.0620215237140656)
--(axis cs:0.725191354751587,0.0628900825977325)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.72562563419342,0.0752517133951187)
--(axis cs:0.72562563419342,0.215091362595558)
--(axis cs:0.774715662002563,0.313271418213844)
--(axis cs:0.774715662002563,-0.0229283422231674)
--(axis cs:0.774715662002563,-0.0229283422231674)
--(axis cs:0.72562563419342,0.0752517133951187)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.774715662002563,-0.012200802564621)
--(axis cs:0.774715662002563,0.214476138353348)
--(axis cs:0.789134502410889,0.243313819169998)
--(axis cs:0.789134502410889,-0.0410384833812714)
--(axis cs:0.789134502410889,-0.0410384833812714)
--(axis cs:0.774715662002563,-0.012200802564621)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.789134502410889,0.0627826005220413)
--(axis cs:0.789134502410889,-0.304633781313896)
--(axis cs:0.84593254327774,-0.191037699580193)
--(axis cs:0.84593254327774,-0.0508134812116623)
--(axis cs:0.84593254327774,-0.0508134812116623)
--(axis cs:0.789134502410889,0.0627826005220413)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.84593254327774,-0.0475952252745628)
--(axis cs:0.84593254327774,-0.202067814767361)
--(axis cs:0.853415846824646,-0.18710120767355)
--(axis cs:0.853415846824646,-0.0625618323683739)
--(axis cs:0.853415846824646,-0.0625618323683739)
--(axis cs:0.84593254327774,-0.0475952252745628)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.853415846824646,-0.00992295145988464)
--(axis cs:0.853415846824646,-0.343285530805588)
--(axis cs:0.90291428565979,-0.2442886531353)
--(axis cs:0.90291428565979,-0.108919829130173)
--(axis cs:0.90291428565979,-0.108919829130173)
--(axis cs:0.853415846824646,-0.00992295145988464)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.90291428565979,-0.101706773042679)
--(axis cs:0.90291428565979,-0.262790709733963)
--(axis cs:0.910386085510254,-0.247847110033035)
--(axis cs:0.910386085510254,-0.116650372743607)
--(axis cs:0.910386085510254,-0.116650372743607)
--(axis cs:0.90291428565979,-0.101706773042679)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.910386085510254,-0.103284150362015)
--(axis cs:0.910386085510254,-0.280654460191727)
--(axis cs:0.942548930644989,-0.216328769922256)
--(axis cs:0.942548930644989,-0.167609840631485)
--(axis cs:0.942548930644989,-0.167609840631485)
--(axis cs:0.910386085510254,-0.103284150362015)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.942548930644989,-0.0879607349634171)
--(axis cs:0.942548930644989,-0.380548253655434)
--(axis cs:1.00078117847443,-0.264083757996559)
--(axis cs:1.00078117847443,-0.204425230622292)
--(axis cs:1.00078117847443,-0.204425230622292)
--(axis cs:0.942548930644989,-0.0879607349634171)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.00078117847443,-0.181777819991112)
--(axis cs:1.00078117847443,-0.303223475813866)
--(axis cs:1.04881834983826,-0.207149133086205)
--(axis cs:1.04881834983826,-0.277852162718773)
--(axis cs:1.04881834983826,-0.277852162718773)
--(axis cs:1.00078117847443,-0.181777819991112)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.04881834983826,-0.260498151183128)
--(axis cs:1.04881834983826,-0.235373601317406)
--(axis cs:1.09765982627869,-0.137690648436546)
--(axis cs:1.09765982627869,-0.358181104063988)
--(axis cs:1.09765982627869,-0.358181104063988)
--(axis cs:1.04881834983826,-0.260498151183128)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.09765982627869,-0.240200579166412)
--(axis cs:1.09765982627869,-0.298138201236725)
--(axis cs:1.12608540058136,-0.241287052631378)
--(axis cs:1.12608540058136,-0.297051727771759)
--(axis cs:1.12608540058136,-0.297051727771759)
--(axis cs:1.09765982627869,-0.240200579166412)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.12608540058136,-0.272471994161606)
--(axis cs:1.12608540058136,-0.269295781850815)
--(axis cs:1.18289613723755,-0.155674308538437)
--(axis cs:1.18289613723755,-0.386093467473984)
--(axis cs:1.18289613723755,-0.386093467473984)
--(axis cs:1.12608540058136,-0.272471994161606)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.18289613723755,-0.298294574022293)
--(axis cs:1.18289613723755,-0.244541198015213)
--(axis cs:1.18445026874542,-0.241432934999466)
--(axis cs:1.18445026874542,-0.30140283703804)
--(axis cs:1.18445026874542,-0.30140283703804)
--(axis cs:1.18289613723755,-0.298294574022293)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.18445026874542,-0.273108333349228)
--(axis cs:1.18445026874542,-0.266918987035751)
--(axis cs:1.23461973667145,-0.166580051183701)
--(axis cs:1.23461973667145,-0.373447269201279)
--(axis cs:1.23461973667145,-0.373447269201279)
--(axis cs:1.18445026874542,-0.273108333349228)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.23461973667145,-0.360153377056122)
--(axis cs:1.23461973667145,-0.17809647321701)
--(axis cs:1.24093425273895,-0.165467441082001)
--(axis cs:1.24093425273895,-0.372782409191132)
--(axis cs:1.24093425273895,-0.372782409191132)
--(axis cs:1.23461973667145,-0.360153377056122)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24093425273895,-0.239038795232773)
--(axis cs:1.24093425273895,-0.267649978399277)
--(axis cs:1.29265439510345,-0.164209693670273)
--(axis cs:1.29265439510345,-0.342479079961777)
--(axis cs:1.29265439510345,-0.342479079961777)
--(axis cs:1.24093425273895,-0.239038795232773)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.29265439510345,-0.264038190245628)
--(axis cs:1.29265439510345,-0.214782819151878)
--(axis cs:1.34656488895416,-0.106961831450462)
--(axis cs:1.34656488895416,-0.371859177947044)
--(axis cs:1.34656488895416,-0.371859177947044)
--(axis cs:1.29265439510345,-0.264038190245628)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.34656488895416,-0.124072670936584)
--(axis cs:1.34656488895416,-0.236185669898987)
--(axis cs:1.39619362354279,-0.136928200721741)
--(axis cs:1.39619362354279,-0.223330140113831)
--(axis cs:1.39619362354279,-0.223330140113831)
--(axis cs:1.34656488895416,-0.124072670936584)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.39619362354279,-0.0652765929698944)
--(axis cs:1.39619362354279,-0.203167885541916)
--(axis cs:1.42147183418274,-0.152611464262009)
--(axis cs:1.42147183418274,-0.115833014249802)
--(axis cs:1.42147183418274,-0.115833014249802)
--(axis cs:1.39619362354279,-0.0652765929698944)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.42147183418274,-0.0923031270503998)
--(axis cs:1.42147183418274,-0.161746352910995)
--(axis cs:1.42259442806244,-0.159501165151596)
--(axis cs:1.42259442806244,-0.0945483148097992)
--(axis cs:1.42259442806244,-0.0945483148097992)
--(axis cs:1.42147183418274,-0.0923031270503998)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.42259442806244,-0.064243845641613)
--(axis cs:1.42259442806244,-0.171041540801525)
--(axis cs:1.46089673042297,-0.0944369360804558)
--(axis cs:1.46089673042297,-0.140848450362682)
--(axis cs:1.46089673042297,-0.140848450362682)
--(axis cs:1.42259442806244,-0.064243845641613)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.46089673042297,0.078278973698616)
--(axis cs:1.46089673042297,-0.172321364283562)
--(axis cs:1.49589955806732,-0.102315708994865)
--(axis cs:1.49589955806732,0.00827331840991974)
--(axis cs:1.49589955806732,0.00827331840991974)
--(axis cs:1.46089673042297,0.078278973698616)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.49589955806732,0.164750380441546)
--(axis cs:1.49589955806732,-0.194635109975934)
--(axis cs:1.53427672386169,-0.117880778387189)
--(axis cs:1.53427672386169,0.0879960488528013)
--(axis cs:1.53427672386169,0.0879960488528013)
--(axis cs:1.49589955806732,0.164750380441546)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.53427672386169,0.0932541321963072)
--(axis cs:1.53427672386169,-0.133612589910626)
--(axis cs:1.56721568107605,-0.0677346754819155)
--(axis cs:1.56721568107605,0.0273762177675962)
--(axis cs:1.56721568107605,0.0273762177675962)
--(axis cs:1.53427672386169,0.0932541321963072)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.56721568107605,0.0357174277305603)
--(axis cs:1.56721568107605,-0.0926290154457092)
--(axis cs:1.62350332736969,0.019946277141571)
--(axis cs:1.62350332736969,-0.07685786485672)
--(axis cs:1.62350332736969,-0.07685786485672)
--(axis cs:1.56721568107605,0.0357174277305603)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.62350332736969,-0.037476047873497)
--(axis cs:1.62350332736969,-0.0957660526037216)
--(axis cs:1.66918063163757,-0.00441144406795502)
--(axis cs:1.66918063163757,-0.128830656409264)
--(axis cs:1.66918063163757,-0.128830656409264)
--(axis cs:1.62350332736969,-0.037476047873497)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.66918063163757,-0.0722196102142334)
--(axis cs:1.66918063163757,-0.161719560623169)
--(axis cs:1.67569410800934,-0.148692607879639)
--(axis cs:1.67569410800934,-0.0852465629577637)
--(axis cs:1.67569410800934,-0.0852465629577637)
--(axis cs:1.66918063163757,-0.0722196102142334)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.67569410800934,-0.0811052843928337)
--(axis cs:1.67569410800934,-0.159656576812267)
--(axis cs:1.71361219882965,-0.0838203951716423)
--(axis cs:1.71361219882965,-0.156941466033459)
--(axis cs:1.71361219882965,-0.156941466033459)
--(axis cs:1.67569410800934,-0.0811052843928337)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.71361219882965,-0.144115284085274)
--(axis cs:1.71361219882965,-0.117256000638008)
--(axis cs:1.76285004615784,-0.018780305981636)
--(axis cs:1.76285004615784,-0.242590978741646)
--(axis cs:1.76285004615784,-0.242590978741646)
--(axis cs:1.71361219882965,-0.144115284085274)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.76285004615784,-0.149526581168175)
--(axis cs:1.76285004615784,-0.236674293875694)
--(axis cs:1.79900276660919,-0.164368852972984)
--(axis cs:1.79900276660919,-0.221832022070885)
--(axis cs:1.79900276660919,-0.221832022070885)
--(axis cs:1.76285004615784,-0.149526581168175)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.79900276660919,-0.209040030837059)
--(axis cs:1.79900276660919,-0.190945014357567)
--(axis cs:1.83176016807556,-0.125430211424828)
--(axis cs:1.83176016807556,-0.274554833769798)
--(axis cs:1.83176016807556,-0.274554833769798)
--(axis cs:1.79900276660919,-0.209040030837059)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.83176016807556,-0.271214053034782)
--(axis cs:1.83176016807556,-0.132242247462273)
--(axis cs:1.86499333381653,-0.0657759159803391)
--(axis cs:1.86499333381653,-0.337680384516716)
--(axis cs:1.86499333381653,-0.337680384516716)
--(axis cs:1.83176016807556,-0.271214053034782)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.86499333381653,-0.306764543056488)
--(axis cs:1.86499333381653,-0.126358926296234)
--(axis cs:1.90860688686371,-0.0391318202018738)
--(axis cs:1.90860688686371,-0.393991649150848)
--(axis cs:1.90860688686371,-0.393991649150848)
--(axis cs:1.86499333381653,-0.306764543056488)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.90860688686371,-0.276315659284592)
--(axis cs:1.90860688686371,-0.233636349439621)
--(axis cs:1.9153938293457,-0.220062464475632)
--(axis cs:1.9153938293457,-0.289889544248581)
--(axis cs:1.9153938293457,-0.289889544248581)
--(axis cs:1.90860688686371,-0.276315659284592)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.9153938293457,-0.267706245183945)
--(axis cs:1.9153938293457,-0.251211017370224)
--(axis cs:1.95789277553558,-0.166213124990463)
--(axis cs:1.95789277553558,-0.352704137563705)
--(axis cs:1.95789277553558,-0.352704137563705)
--(axis cs:1.9153938293457,-0.267706245183945)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.95789277553558,-0.313816130161285)
--(axis cs:1.95789277553558,-0.21724659204483)
--(axis cs:1.95844674110413,-0.216138660907745)
--(axis cs:1.95844674110413,-0.31492406129837)
--(axis cs:1.95844674110413,-0.31492406129837)
--(axis cs:1.95789277553558,-0.313816130161285)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.95844674110413,-0.200452506542206)
--(axis cs:1.95844674110413,-0.343842685222626)
--(axis cs:1.98367977142334,-0.293376624584198)
--(axis cs:1.98367977142334,-0.250918567180634)
--(axis cs:1.98367977142334,-0.250918567180634)
--(axis cs:1.95844674110413,-0.200452506542206)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.98367977142334,-0.220266550779343)
--(axis cs:1.98367977142334,-0.322739809751511)
--(axis cs:2.00637149810791,-0.27735635638237)
--(axis cs:2.00637149810791,-0.265650004148483)
--(axis cs:2.00637149810791,-0.265650004148483)
--(axis cs:1.98367977142334,-0.220266550779343)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.00637149810791,-0.148763746023178)
--(axis cs:2.00637149810791,-0.374370664358139)
--(axis cs:2.0343005657196,-0.31851252913475)
--(axis cs:2.0343005657196,-0.204621881246567)
--(axis cs:2.0343005657196,-0.204621881246567)
--(axis cs:2.00637149810791,-0.148763746023178)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.0343005657196,-0.174083560705185)
--(axis cs:2.0343005657196,-0.340479701757431)
--(axis cs:2.07675123214722,-0.255578368902206)
--(axis cs:2.07675123214722,-0.25898489356041)
--(axis cs:2.07675123214722,-0.25898489356041)
--(axis cs:2.0343005657196,-0.174083560705185)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.07675123214722,-0.114580616354942)
--(axis cs:2.07675123214722,-0.34426449239254)
--(axis cs:2.11837124824524,-0.261024460196495)
--(axis cs:2.11837124824524,-0.197820648550987)
--(axis cs:2.11837124824524,-0.197820648550987)
--(axis cs:2.07675123214722,-0.114580616354942)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.11837124824524,-0.134006544947624)
--(axis cs:2.11837124824524,-0.293474242091179)
--(axis cs:2.17011880874634,-0.189979121088982)
--(axis cs:2.17011880874634,-0.237501665949821)
--(axis cs:2.17011880874634,-0.237501665949821)
--(axis cs:2.11837124824524,-0.134006544947624)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.17011880874634,-0.168200105428696)
--(axis cs:2.17011880874634,-0.221352189779282)
--(axis cs:2.18757033348083,-0.186449140310287)
--(axis cs:2.18757033348083,-0.20310315489769)
--(axis cs:2.18757033348083,-0.20310315489769)
--(axis cs:2.17011880874634,-0.168200105428696)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.18757033348083,-0.141883850097656)
--(axis cs:2.18757033348083,-0.211208343505859)
--(axis cs:2.22925496101379,-0.127839088439941)
--(axis cs:2.22925496101379,-0.225253105163574)
--(axis cs:2.22925496101379,-0.225253105163574)
--(axis cs:2.18757033348083,-0.141883850097656)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.22925496101379,-0.202028915286064)
--(axis cs:2.22925496101379,-0.136573478579521)
--(axis cs:2.25834894180298,-0.078385517001152)
--(axis cs:2.25834894180298,-0.260216876864433)
--(axis cs:2.25834894180298,-0.260216876864433)
--(axis cs:2.22925496101379,-0.202028915286064)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.25834894180298,-0.205956473946571)
--(axis cs:2.25834894180298,-0.0974960476160049)
--(axis cs:2.2866804599762,-0.0408330112695694)
--(axis cs:2.2866804599762,-0.262619510293007)
--(axis cs:2.2866804599762,-0.262619510293007)
--(axis cs:2.25834894180298,-0.205956473946571)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.2866804599762,-0.248946115374565)
--(axis cs:2.2866804599762,-0.0453776568174362)
--(axis cs:2.31006574630737,0.0013929158449173)
--(axis cs:2.31006574630737,-0.295716688036919)
--(axis cs:2.31006574630737,-0.295716688036919)
--(axis cs:2.2866804599762,-0.248946115374565)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.31006574630737,-0.108251348137856)
--(axis cs:2.31006574630737,-0.0514180809259415)
--(axis cs:2.32014012336731,-0.0312693268060684)
--(axis cs:2.32014012336731,-0.128400102257729)
--(axis cs:2.32014012336731,-0.128400102257729)
--(axis cs:2.31006574630737,-0.108251348137856)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.32014012336731,-0.100459881126881)
--(axis cs:2.32014012336731,-0.0378120616078377)
--(axis cs:2.32721590995789,-0.0236604884266853)
--(axis cs:2.32721590995789,-0.114611454308033)
--(axis cs:2.32721590995789,-0.114611454308033)
--(axis cs:2.32014012336731,-0.100459881126881)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.32721590995789,0.00695000030100346)
--(axis cs:2.32721590995789,-0.0488246884196997)
--(axis cs:2.32805585861206,-0.0471447911113501)
--(axis cs:2.32805585861206,0.00527010299265385)
--(axis cs:2.32805585861206,0.00527010299265385)
--(axis cs:2.32721590995789,0.00695000030100346)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.32805585861206,0.147777244448662)
--(axis cs:2.32805585861206,-0.070847824215889)
--(axis cs:2.37517976760864,0.0233999937772751)
--(axis cs:2.37517976760864,0.0535294264554977)
--(axis cs:2.37517976760864,0.0535294264554977)
--(axis cs:2.32805585861206,0.147777244448662)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.37517976760864,0.308175012469292)
--(axis cs:2.37517976760864,-0.00747211277484894)
--(axis cs:2.41413021087646,0.0704287737607956)
--(axis cs:2.41413021087646,0.230274125933647)
--(axis cs:2.41413021087646,0.230274125933647)
--(axis cs:2.37517976760864,0.308175012469292)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.41413021087646,0.249101132154465)
--(axis cs:2.41413021087646,0.0685896575450897)
--(axis cs:2.41660833358765,0.073545902967453)
--(axis cs:2.41660833358765,0.244144886732101)
--(axis cs:2.41660833358765,0.244144886732101)
--(axis cs:2.41413021087646,0.249101132154465)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.41660833358765,0.262496113777161)
--(axis cs:2.41660833358765,0.0718003511428833)
--(axis cs:2.46139168739319,0.161367058753967)
--(axis cs:2.46139168739319,0.172929406166077)
--(axis cs:2.46139168739319,0.172929406166077)
--(axis cs:2.41660833358765,0.262496113777161)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.46139168739319,0.231447264552116)
--(axis cs:2.46139168739319,0.156087920069695)
--(axis cs:2.49619007110596,0.225684687495232)
--(axis cs:2.49619007110596,0.161850497126579)
--(axis cs:2.49619007110596,0.161850497126579)
--(axis cs:2.46139168739319,0.231447264552116)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.49619007110596,0.224241614341736)
--(axis cs:2.49619007110596,0.220482230186462)
--(axis cs:2.53294634819031,0.293994784355164)
--(axis cs:2.53294634819031,0.150729060173035)
--(axis cs:2.53294634819031,0.150729060173035)
--(axis cs:2.49619007110596,0.224241614341736)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.53294634819031,0.250017046928406)
--(axis cs:2.53294634819031,0.286443591117859)
--(axis cs:2.57049059867859,0.361532092094421)
--(axis cs:2.57049059867859,0.174928545951843)
--(axis cs:2.57049059867859,0.174928545951843)
--(axis cs:2.53294634819031,0.250017046928406)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.57049059867859,0.203063637018204)
--(axis cs:2.57049059867859,0.35952153801918)
--(axis cs:2.57165455818176,0.361849457025528)
--(axis cs:2.57165455818176,0.200735718011856)
--(axis cs:2.57165455818176,0.200735718011856)
--(axis cs:2.57049059867859,0.203063637018204)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.57165455818176,0.36891633272171)
--(axis cs:2.57165455818176,0.350560963153839)
--(axis cs:2.61765742301941,0.442566692829132)
--(axis cs:2.61765742301941,0.276910603046417)
--(axis cs:2.61765742301941,0.276910603046417)
--(axis cs:2.57165455818176,0.36891633272171)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.61765742301941,0.277920782566071)
--(axis cs:2.61765742301941,0.442501127719879)
--(axis cs:2.63745498657227,0.482096254825592)
--(axis cs:2.63745498657227,0.238325655460358)
--(axis cs:2.63745498657227,0.238325655460358)
--(axis cs:2.61765742301941,0.277920782566071)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.63745498657227,0.326464980840683)
--(axis cs:2.63745498657227,0.476382583379745)
--(axis cs:2.63863396644592,0.47874054312706)
--(axis cs:2.63863396644592,0.324107021093369)
--(axis cs:2.63863396644592,0.324107021093369)
--(axis cs:2.63745498657227,0.326464980840683)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.63863396644592,0.36370912194252)
--(axis cs:2.63863396644592,0.47614923119545)
--(axis cs:2.64760899543762,0.494099289178848)
--(axis cs:2.64760899543762,0.345759063959122)
--(axis cs:2.64760899543762,0.345759063959122)
--(axis cs:2.63863396644592,0.36370912194252)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.64760899543762,0.625479519367218)
--(axis cs:2.64760899543762,0.473656475543976)
--(axis cs:2.69048690795898,0.5594123005867)
--(axis cs:2.69048690795898,0.539723694324493)
--(axis cs:2.69048690795898,0.539723694324493)
--(axis cs:2.64760899543762,0.625479519367218)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.69048690795898,0.645691394805908)
--(axis cs:2.69048690795898,0.549822330474854)
--(axis cs:2.71756076812744,0.603970050811768)
--(axis cs:2.71756076812744,0.591543674468994)
--(axis cs:2.71756076812744,0.591543674468994)
--(axis cs:2.69048690795898,0.645691394805908)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.71756076812744,0.648412227630615)
--(axis cs:2.71756076812744,0.598184108734131)
--(axis cs:2.76302981376648,0.689122200012207)
--(axis cs:2.76302981376648,0.557474136352539)
--(axis cs:2.76302981376648,0.557474136352539)
--(axis cs:2.71756076812744,0.648412227630615)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.76302981376648,0.571403205394745)
--(axis cs:2.76302981376648,0.687626540660858)
--(axis cs:2.80284547805786,0.767257869243622)
--(axis cs:2.80284547805786,0.491771876811981)
--(axis cs:2.80284547805786,0.491771876811981)
--(axis cs:2.76302981376648,0.571403205394745)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.80284547805786,0.606342256069183)
--(axis cs:2.80284547805786,0.753608644008636)
--(axis cs:2.82122564315796,0.790368974208832)
--(axis cs:2.82122564315796,0.569581925868988)
--(axis cs:2.82122564315796,0.569581925868988)
--(axis cs:2.80284547805786,0.606342256069183)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.82122564315796,0.875391602516174)
--(axis cs:2.82122564315796,0.737933754920959)
--(axis cs:2.82145833969116,0.738399147987366)
--(axis cs:2.82145833969116,0.874926209449768)
--(axis cs:2.82145833969116,0.874926209449768)
--(axis cs:2.82122564315796,0.875391602516174)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.82145833969116,0.96204149723053)
--(axis cs:2.82145833969116,0.717580437660217)
--(axis cs:2.85809707641602,0.790857911109924)
--(axis cs:2.85809707641602,0.888764023780823)
--(axis cs:2.85809707641602,0.888764023780823)
--(axis cs:2.82145833969116,0.96204149723053)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.85809707641602,0.940062344074249)
--(axis cs:2.85809707641602,0.777002155780792)
--(axis cs:2.86325597763062,0.787319958209991)
--(axis cs:2.86325597763062,0.92974454164505)
--(axis cs:2.86325597763062,0.92974454164505)
--(axis cs:2.85809707641602,0.940062344074249)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.86325597763062,1.04475516080856)
--(axis cs:2.86325597763062,0.751186549663544)
--(axis cs:2.90359663963318,0.831867873668671)
--(axis cs:2.90359663963318,0.964073836803436)
--(axis cs:2.90359663963318,0.964073836803436)
--(axis cs:2.86325597763062,1.04475516080856)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.90359663963318,0.966609001159668)
--(axis cs:2.90359663963318,0.83098316192627)
--(axis cs:2.93083810806274,0.8854660987854)
--(axis cs:2.93083810806274,0.912126064300537)
--(axis cs:2.93083810806274,0.912126064300537)
--(axis cs:2.90359663963318,0.966609001159668)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.93083810806274,0.936955988407135)
--(axis cs:2.93083810806274,0.876579821109772)
--(axis cs:2.94878673553467,0.912477076053619)
--(axis cs:2.94878673553467,0.901058733463287)
--(axis cs:2.94878673553467,0.901058733463287)
--(axis cs:2.93083810806274,0.936955988407135)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.94878673553467,0.943026661872864)
--(axis cs:2.94878673553467,0.896498799324036)
--(axis cs:2.95282578468323,0.904576897621155)
--(axis cs:2.95282578468323,0.934948563575745)
--(axis cs:2.95282578468323,0.934948563575745)
--(axis cs:2.94878673553467,0.943026661872864)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.95282578468323,1.00326263904572)
--(axis cs:2.95282578468323,0.87572968006134)
--(axis cs:2.98348259925842,0.937043309211731)
--(axis cs:2.98348259925842,0.941949009895325)
--(axis cs:2.98348259925842,0.941949009895325)
--(axis cs:2.95282578468323,1.00326263904572)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.98348259925842,0.944134294986725)
--(axis cs:2.98348259925842,0.93605762720108)
--(axis cs:2.98370671272278,0.936505854129791)
--(axis cs:2.98370671272278,0.943686068058014)
--(axis cs:2.98370671272278,0.943686068058014)
--(axis cs:2.98348259925842,0.944134294986725)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.98370671272278,1.00030237436295)
--(axis cs:2.98370671272278,0.909467756748199)
--(axis cs:3.01878356933594,0.979621469974518)
--(axis cs:3.01878356933594,0.930148661136627)
--(axis cs:3.01878356933594,0.930148661136627)
--(axis cs:2.98370671272278,1.00030237436295)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.01878356933594,0.957253694534302)
--(axis cs:3.01878356933594,0.96558403968811)
--(axis cs:3.06180620193481,1.05162930488586)
--(axis cs:3.06180620193481,0.871208429336548)
--(axis cs:3.06180620193481,0.871208429336548)
--(axis cs:3.01878356933594,0.957253694534302)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.06180620193481,1.0941715836525)
--(axis cs:3.06180620193481,0.900881826877594)
--(axis cs:3.08802127838135,0.95331197977066)
--(axis cs:3.08802127838135,1.04174143075943)
--(axis cs:3.08802127838135,1.04174143075943)
--(axis cs:3.06180620193481,1.0941715836525)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.08802127838135,1.05142378807068)
--(axis cs:3.08802127838135,0.944946050643921)
--(axis cs:3.13359355926514,1.0360906124115)
--(axis cs:3.13359355926514,0.960279226303101)
--(axis cs:3.13359355926514,0.960279226303101)
--(axis cs:3.08802127838135,1.05142378807068)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-0.008 0.9998400069972\\
0.00778689775673263 0.999848416839227\\
0.0235737955134653 0.998611217908569\\
0.0393606932701979 0.996130938053532\\
0.0551475910269305 0.992412644546725\\
0.0709344887836632 0.987463932844492\\
0.0867213865403958 0.981294909738453\\
0.102508284297128 0.97391817093689\\
0.118295182053861 0.965348773126215\\
0.134082079810594 0.955604200575062\\
0.149868977567326 0.944704326355844\\
0.165655875324059 0.932671368270597\\
0.181442773080792 0.919529839579861\\
0.197229670837524 0.90530649464493\\
0.213016568594257 0.89003026960524\\
0.228803466350989 0.873732218223747\\
0.244590364107722 0.856445443044005\\
0.260377261864455 0.838205022013112\\
0.276164159621187 0.819047930734886\\
0.29195105737792 0.799012960527387\\
0.307737955134653 0.7781406324683\\
0.323524852891385 0.756473107620704\\
0.339311750648118 0.73405409364026\\
0.35509864840485 0.710928747972991\\
0.370885546161583 0.687143577860429\\
0.386672443918316 0.662746337376063\\
0.402459341675048 0.637785921723672\\
0.418246239431781 0.612312259034231\\
0.434033137188514 0.586376199903699\\
0.449820034945246 0.560029404919028\\
0.465606932701979 0.533324230424246\\
0.481393830458711 0.506313612782385\\
0.497180728215444 0.479050951392403\\
0.512967625972177 0.451589990723007\\
0.528754523728909 0.423984701627489\\
0.544541421485642 0.396289162205275\\
0.560328319242375 0.368557438476906\\
0.576115216999107 0.340843465139559\\
0.59190211475584 0.31320092667002\\
0.607689012512573 0.285683139041254\\
0.623475910269305 0.258342932317301\\
0.639262808026038 0.23123253438924\\
0.65504970578277 0.204403456112441\\
0.670836603539503 0.177906378102089\\
0.686623501296236 0.151791039440317\\
0.702410399052968 0.126106128543916\\
0.718197296809701 0.100899176436787\\
0.733984194566434 0.0762164526658441\\
0.749771092323166 0.0521028640931927\\
0.765557990079899 0.0286018567908911\\
0.781344887836631 0.00575532125767297\\
0.797131785593364 -0.0163964988304701\\
0.812918683350097 -0.0378150941318838\\
0.828705581106829 -0.0584637732174462\\
0.844492478863562 -0.0783077420286279\\
0.860279376620295 -0.0973141790379242\\
0.876066274377027 -0.115452305943819\\
0.89185317213376 -0.132693453742468\\
0.907640069890493 -0.149011124028654\\
0.923426967647225 -0.164381045389303\\
0.939213865403958 -0.178781224763824\\
0.95500076316069 -0.192191993656878\\
0.970787660917423 -0.204596049100703\\
0.986574558674156 -0.215978489275915\\
1.00236145643089 -0.226326843711704\\
1.01814835418762 -0.235631097998488\\
1.03393525194435 -0.243883712958419\\
1.04972214970109 -0.251079638231579\\
1.06550904745782 -0.257216320248207\\
1.08129594521455 -0.262293704569924\\
1.09708284297128 -0.266314232595555\\
1.11286974072802 -0.269282832639773\\
1.12865663848475 -0.27120690540544\\
1.14444353624148 -0.272096303883095\\
1.16023043399821 -0.271963307723525\\
1.17601733175495 -0.270822592141789\\
1.19180422951168 -0.268691191423308\\
1.20759112726841 -0.26558845711475\\
1.22337802502515 -0.261536010994393\\
1.23916492278188 -0.256557692928312\\
1.25495182053861 -0.250679503730259\\
1.27073871829534 -0.243929543154294\\
1.28652561605208 -0.236337943160136\\
1.30231251380881 -0.227936796601828\\
1.31809941156554 -0.218760081500581\\
1.33388630932227 -0.208843581072537\\
1.34967320707901 -0.198224799691758\\
1.36546010483574 -0.18694287497784\\
1.38124700259247 -0.175038486206259\\
1.3970339003492 -0.162553759247787\\
1.41282079810594 -0.149532168251137\\
1.42860769586267 -0.136018434290272\\
1.4443945936194 -0.122058421204637\\
1.46018149137613 -0.107699028866862\\
1.47596838913287 -0.0929880841182773\\
1.4917552868896 -0.077974229617782\\
1.50754218464633 -0.0627068108543167\\
1.52332908240306 -0.0472357615772962\\
1.5391159801598 -0.031611487902911\\
1.55490287791653 -0.015884751357179\\
1.57068977567326 -0.000106551119012669\\
1.58647667343 -0.0156719942716412\\
1.60226357118673 -0.0313997654743239\\
1.61805046894346 -0.0470257609103907\\
1.63383736670019 -0.0624992150602708\\
1.64962426445693 -0.0777697162293896\\
1.66541116221366 -0.0927873235176745\\
1.68119805997039 -0.107502682729348\\
1.69698495772712 -0.121867140962092\\
1.71277185548386 -0.135832859617637\\
1.72855875324059 -0.149352925579353\\
1.74434565099732 -0.162381460306554\\
1.76013254875405 -0.174873726599881\\
1.77591944651079 -0.186786232797379\\
1.79170634426752 -0.198076834166606\\
1.80749324202425 -0.208704831264463\\
1.82328013978099 -0.218631065043168\\
1.83906703753772 -0.227818008488168\\
1.85485393529445 -0.236229854581494\\
1.87064083305118 -0.24383260039237\\
1.88642773080792 -0.250594127105533\\
1.90221462856465 -0.256484275806862\\
1.91800152632138 -0.261474918855404\\
1.93378842407811 -0.265540026680835\\
1.94957532183485 -0.268655729855595\\
1.96536221959158 -0.270800376301593\\
1.98114911734831 -0.271954583502272\\
1.99693601510504 -0.272101285602023\\
2.01272291286178 -0.271225775286417\\
2.02850981061851 -0.269315740348446\\
2.04429670837524 -0.266361294857863\\
2.06008360613197 -0.262355004862842\\
2.07587050388871 -0.25729190856543\\
2.09165740164544 -0.25116953092469\\
2.10744429940217 -0.243987892653891\\
2.1232311971589 -0.235749513590737\\
2.13901809491564 -0.22645941043221\\
2.15480499267237 -0.216125088838264\\
2.1705918904291 -0.204756529921251\\
2.18637878818584 -0.192366171150532\\
2.20216568594257 -0.178968881714307\\
2.2179525836993 -0.164581932393071\\
2.23373948145603 -0.149224960011488\\
2.24952637921277 -0.132919926547584\\
2.2653132769695 -0.115691072990204\\
2.28110017472623 -0.0975648680474087\\
2.29688707248296 -0.0785699518200975\\
2.3126739702397 -0.0587370745664067\\
2.32846086799643 -0.0380990306934671\\
2.34424776575316 -0.016690588123823\\
2.36003466350989 0.00545158680582172\\
2.37582156126663 0.0282890087458074\\
2.39160845902336 0.0517814568573227\\
2.40739535678009 0.0758870622721882\\
2.42318225453682 0.100562399293154\\
2.43896915229356 0.125762580130873\\
2.45475605005029 0.151441352965736\\
2.47054294780702 0.177551203115311\\
2.48632984556376 0.204043457081146\\
2.50211674332049 0.23086838924221\\
2.51790364107722 0.25797533095634\\
2.53369053883395 0.28531278182559\\
2.54947743659069 0.312828522876572\\
2.56526433434742 0.340469731402538\\
2.58105123210415 0.368183097210214\\
2.59683812986088 0.395914940011249\\
2.61262502761762 0.423611327695553\\
2.62841192537435 0.451218195221799\\
2.64419882313108 0.478681463859002\\
2.65998572088781 0.505947160512218\\
2.67577261864455 0.532961536865298\\
2.69155951640128 0.559671188073941\\
2.70734641415801 0.586023170743333\\
2.72313331191474 0.611965119926257\\
2.73892020967148 0.637445364879693\\
2.75470710742821 0.662413043320756\\
2.77049400518494 0.686818213926125\\
2.78628090294168 0.710611966823076\\
2.80206780069841 0.733746531824688\\
2.81785469845514 0.756175384166873\\
2.83364159621187 0.777853347510434\\
2.84942849396861 0.798736693977498\\
2.86521539172534 0.818783240998295\\
2.88100228948207 0.837952444751399\\
2.8967891872388 0.856205489988167\\
2.91257608499554 0.873505376040215\\
2.92836298275227 0.889816998817293\\
2.944149880509 0.905107228611936\\
2.95993677826573 0.919344983536608\\
2.97572367602247 0.932501298428891\\
2.9915105737792 0.944549389070365\\
3.00729747153593 0.955464711575357\\
3.02308436929266 0.965225016816548\\
3.0388712670494 0.973810399765515\\
3.05465816480613 0.981203343637721\\
3.07044506256286 0.987388758743051\\
3.0862319603196 0.992354015954899\\
3.10201885807633 0.996088974722817\\
3.11780575583306 0.998586005565997\\
3.13359265358979 0.9998400069972\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-0.008 0\\
-0.008 0.999780595302582\\
0.0272796154022217 0.999780595302582\\
0.0272796154022217 0\\
0.0272796154022217 0\\
0.0272796154022217 0.9932781457901\\
0.0615013241767883 0.9932781457901\\
0.0615013241767883 0\\
0.0615013241767883 0\\
0.0615013241767883 0.992849409580231\\
0.0628275573253632 0.992849409580231\\
0.0628275573253632 0\\
0.0628275573253632 0\\
0.0628275573253632 0.990642309188843\\
0.0774386301636696 0.990642309188843\\
0.0774386301636696 0\\
0.0774386301636696 0\\
0.0774386301636696 0.975634098052979\\
0.0797206163406372 0.975634098052979\\
0.0797206163406372 0\\
0.0797206163406372 0\\
0.0797206163406372 0.968392670154572\\
0.118393376469612 0.968392670154572\\
0.118393376469612 0\\
0.118393376469612 0\\
0.118393376469612 0.950323104858398\\
0.157974287867546 0.950323104858398\\
0.157974287867546 0\\
0.157974287867546 0\\
0.157974287867546 0.924756228923798\\
0.190787896513939 0.924756228923798\\
0.190787896513939 0\\
0.190787896513939 0\\
0.190787896513939 0.882474780082703\\
0.213794261217117 0.882474780082703\\
0.213794261217117 0\\
0.213794261217117 0\\
0.213794261217117 0.876761794090271\\
0.222928628325462 0.876761794090271\\
0.222928628325462 0\\
0.222928628325462 0\\
0.222928628325462 0.870866298675537\\
0.223648577928543 0.870866298675537\\
0.223648577928543 0\\
0.223648577928543 0\\
0.223648577928543 0.852752983570099\\
0.22550955414772 0.852752983570099\\
0.22550955414772 0\\
0.22550955414772 0\\
0.22550955414772 0.845094621181488\\
0.251146078109741 0.845094621181488\\
0.251146078109741 0\\
0.251146078109741 0\\
0.251146078109741 0.800116837024689\\
0.292029947042465 0.800116837024689\\
0.292029947042465 0\\
0.292029947042465 0\\
0.292029947042465 0.780721843242645\\
0.320139676332474 0.780721843242645\\
0.320139676332474 0\\
0.320139676332474 0\\
0.320139676332474 0.72029584646225\\
0.356712073087692 0.72029584646225\\
0.356712073087692 0\\
0.356712073087692 0\\
0.356712073087692 0.697135031223297\\
0.400894612073898 0.697135031223297\\
0.400894612073898 0\\
0.400894612073898 0\\
0.400894612073898 0.642939329147339\\
0.416083216667175 0.642939329147339\\
0.416083216667175 0\\
0.416083216667175 0\\
0.416083216667175 0.593056976795197\\
0.453600764274597 0.593056976795197\\
0.453600764274597 0\\
0.453600764274597 0\\
0.453600764274597 0.575668811798096\\
0.454040259122849 0.575668811798096\\
0.454040259122849 0\\
0.454040259122849 0\\
0.454040259122849 0.568518698215485\\
0.467130213975906 0.568518698215485\\
0.467130213975906 0\\
0.467130213975906 0\\
0.467130213975906 0.497378349304199\\
0.496221989393234 0.497378349304199\\
0.496221989393234 0\\
0.496221989393234 0\\
0.496221989393234 0.49497377872467\\
0.524507462978363 0.49497377872467\\
0.524507462978363 0\\
0.524507462978363 0\\
0.524507462978363 0.376374423503876\\
0.573364555835724 0.376374423503876\\
0.573364555835724 0\\
0.573364555835724 0\\
0.573364555835724 0.344065427780151\\
0.59350997209549 0.344065427780151\\
0.59350997209549 0\\
0.59350997209549 0\\
0.59350997209549 0.314833372831345\\
0.59996634721756 0.314833372831345\\
0.59996634721756 0\\
0.59996634721756 0\\
0.59996634721756 0.291647791862488\\
0.6457200050354 0.291647791862488\\
0.6457200050354 0\\
0.6457200050354 0\\
0.6457200050354 0.264387667179108\\
0.690100491046906 0.264387667179108\\
0.690100491046906 0\\
0.690100491046906 0\\
0.690100491046906 0.240500152111053\\
0.725191354751587 0.240500152111053\\
0.725191354751587 0\\
0.725191354751587 0\\
0.725191354751587 0.211163550615311\\
0.72562563419342 0.211163550615311\\
0.72562563419342 0\\
0.72562563419342 0\\
0.72562563419342 0.145171537995338\\
0.774715662002563 0.145171537995338\\
0.774715662002563 0\\
0.774715662002563 0\\
0.774715662002563 0.101137667894363\\
0.789134502410889 0.101137667894363\\
0.789134502410889 0\\
0.789134502410889 0\\
0.789134502410889 -0.120925590395927\\
0.84593254327774 -0.120925590395927\\
0.84593254327774 0\\
0.84593254327774 0\\
0.84593254327774 -0.124831520020962\\
0.853415846824646 -0.124831520020962\\
0.853415846824646 0\\
0.853415846824646 0\\
0.853415846824646 -0.176604241132736\\
0.90291428565979 -0.176604241132736\\
0.90291428565979 0\\
0.90291428565979 0\\
0.90291428565979 -0.182248741388321\\
0.910386085510254 -0.182248741388321\\
0.910386085510254 0\\
0.910386085510254 0\\
0.910386085510254 -0.191969305276871\\
0.942548930644989 -0.191969305276871\\
0.942548930644989 0\\
0.942548930644989 0\\
0.942548930644989 -0.234254494309425\\
1.00078117847443 -0.234254494309425\\
1.00078117847443 0\\
1.00078117847443 0\\
1.00078117847443 -0.242500647902489\\
1.04881834983826 -0.242500647902489\\
1.04881834983826 0\\
1.04881834983826 0\\
1.04881834983826 -0.247935876250267\\
1.09765982627869 -0.247935876250267\\
1.09765982627869 0\\
1.09765982627869 0\\
1.09765982627869 -0.269169390201569\\
1.12608540058136 -0.269169390201569\\
1.12608540058136 0\\
1.12608540058136 0\\
1.12608540058136 -0.27088388800621\\
1.18289613723755 -0.27088388800621\\
1.18289613723755 0\\
1.18289613723755 0\\
1.18289613723755 -0.271417886018753\\
1.18445026874542 -0.271417886018753\\
1.18445026874542 0\\
1.18445026874542 0\\
1.18445026874542 -0.27001366019249\\
1.23461973667145 -0.27001366019249\\
1.23461973667145 0\\
1.23461973667145 0\\
1.23461973667145 -0.269124925136566\\
1.24093425273895 -0.269124925136566\\
1.24093425273895 0\\
1.24093425273895 0\\
1.24093425273895 -0.253344386816025\\
1.29265439510345 -0.253344386816025\\
1.29265439510345 0\\
1.29265439510345 0\\
1.29265439510345 -0.239410504698753\\
1.34656488895416 -0.239410504698753\\
1.34656488895416 0\\
1.34656488895416 0\\
1.34656488895416 -0.180129170417786\\
1.39619362354279 -0.180129170417786\\
1.39619362354279 0\\
1.39619362354279 0\\
1.39619362354279 -0.134222239255905\\
1.42147183418274 -0.134222239255905\\
1.42147183418274 0\\
1.42147183418274 0\\
1.42147183418274 -0.127024739980698\\
1.42259442806244 -0.127024739980698\\
1.42259442806244 0\\
1.42259442806244 0\\
1.42259442806244 -0.117642693221569\\
1.46089673042297 -0.117642693221569\\
1.46089673042297 0\\
1.46089673042297 0\\
1.46089673042297 -0.0470211952924728\\
1.49589955806732 -0.0470211952924728\\
1.49589955806732 0\\
1.49589955806732 0\\
1.49589955806732 -0.0149423647671938\\
1.53427672386169 -0.0149423647671938\\
1.53427672386169 0\\
1.53427672386169 0\\
1.53427672386169 -0.0201792288571596\\
1.56721568107605 -0.0201792288571596\\
1.56721568107605 0\\
1.56721568107605 0\\
1.56721568107605 -0.0284557938575745\\
1.62350332736969 -0.0284557938575745\\
1.62350332736969 0\\
1.62350332736969 0\\
1.62350332736969 -0.0666210502386093\\
1.66918063163757 -0.0666210502386093\\
1.66918063163757 0\\
1.66918063163757 0\\
1.66918063163757 -0.116969585418701\\
1.67569410800934 -0.116969585418701\\
1.67569410800934 0\\
1.67569410800934 0\\
1.67569410800934 -0.120380930602551\\
1.71361219882965 -0.120380930602551\\
1.71361219882965 0\\
1.71361219882965 0\\
1.71361219882965 -0.130685642361641\\
1.76285004615784 -0.130685642361641\\
1.76285004615784 0\\
1.76285004615784 0\\
1.76285004615784 -0.193100437521935\\
1.79900276660919 -0.193100437521935\\
1.79900276660919 0\\
1.79900276660919 0\\
1.79900276660919 -0.199992522597313\\
1.83176016807556 -0.199992522597313\\
1.83176016807556 0\\
1.83176016807556 0\\
1.83176016807556 -0.201728150248528\\
1.86499333381653 -0.201728150248528\\
1.86499333381653 0\\
1.86499333381653 0\\
1.86499333381653 -0.216561734676361\\
1.90860688686371 -0.216561734676361\\
1.90860688686371 0\\
1.90860688686371 0\\
1.90860688686371 -0.254976004362106\\
1.9153938293457 -0.254976004362106\\
1.9153938293457 0\\
1.9153938293457 0\\
1.9153938293457 -0.259458631277084\\
1.95789277553558 -0.259458631277084\\
1.95789277553558 0\\
1.95789277553558 0\\
1.95789277553558 -0.265531361103058\\
1.95844674110413 -0.265531361103058\\
1.95844674110413 0\\
1.95844674110413 0\\
1.95844674110413 -0.272147595882416\\
1.98367977142334 -0.272147595882416\\
1.98367977142334 0\\
1.98367977142334 0\\
1.98367977142334 -0.271503180265427\\
2.00637149810791 -0.271503180265427\\
2.00637149810791 0\\
2.00637149810791 0\\
2.00637149810791 -0.261567205190659\\
2.0343005657196 -0.261567205190659\\
2.0343005657196 0\\
2.0343005657196 0\\
2.0343005657196 -0.257281631231308\\
2.07675123214722 -0.257281631231308\\
2.07675123214722 0\\
2.07675123214722 0\\
2.07675123214722 -0.229422554373741\\
2.11837124824524 -0.229422554373741\\
2.11837124824524 0\\
2.11837124824524 0\\
2.11837124824524 -0.213740393519402\\
2.17011880874634 -0.213740393519402\\
2.17011880874634 0\\
2.17011880874634 0\\
2.17011880874634 -0.194776147603989\\
2.18757033348083 -0.194776147603989\\
2.18757033348083 0\\
2.18757033348083 0\\
2.18757033348083 -0.176546096801758\\
2.22925496101379 -0.176546096801758\\
2.22925496101379 0\\
2.22925496101379 0\\
2.22925496101379 -0.169301196932793\\
2.25834894180298 -0.169301196932793\\
2.25834894180298 0\\
2.25834894180298 0\\
2.25834894180298 -0.151726260781288\\
2.2866804599762 -0.151726260781288\\
2.2866804599762 0\\
2.2866804599762 0\\
2.2866804599762 -0.147161886096001\\
2.31006574630737 -0.147161886096001\\
2.31006574630737 0\\
2.31006574630737 0\\
2.31006574630737 -0.0798347145318985\\
2.32014012336731 -0.0798347145318985\\
2.32014012336731 0\\
2.32014012336731 0\\
2.32014012336731 -0.0691359713673592\\
2.32721590995789 -0.0691359713673592\\
2.32721590995789 0\\
2.32721590995789 0\\
2.32721590995789 -0.0209373440593481\\
2.32805585861206 -0.0209373440593481\\
2.32805585861206 0\\
2.32805585861206 0\\
2.32805585861206 0.0384647101163864\\
2.37517976760864 0.0384647101163864\\
2.37517976760864 0\\
2.37517976760864 0\\
2.37517976760864 0.150351449847221\\
2.41413021087646 0.150351449847221\\
2.41413021087646 0\\
2.41413021087646 0\\
2.41413021087646 0.158845394849777\\
2.41660833358765 0.158845394849777\\
2.41660833358765 0\\
2.41660833358765 0\\
2.41660833358765 0.167148232460022\\
2.46139168739319 0.167148232460022\\
2.46139168739319 0\\
2.46139168739319 0\\
2.46139168739319 0.193767592310905\\
2.49619007110596 0.193767592310905\\
2.49619007110596 0\\
2.49619007110596 0\\
2.49619007110596 0.222361922264099\\
2.53294634819031 0.222361922264099\\
2.53294634819031 0\\
2.53294634819031 0\\
2.53294634819031 0.268230319023132\\
2.57049059867859 0.268230319023132\\
2.57049059867859 0\\
2.57049059867859 0\\
2.57049059867859 0.281292587518692\\
2.57165455818176 0.281292587518692\\
2.57165455818176 0\\
2.57165455818176 0\\
2.57165455818176 0.359738647937775\\
2.61765742301941 0.359738647937775\\
2.61765742301941 0\\
2.61765742301941 0\\
2.61765742301941 0.360210955142975\\
2.63745498657227 0.360210955142975\\
2.63745498657227 0\\
2.63745498657227 0\\
2.63745498657227 0.401423782110214\\
2.63863396644592 0.401423782110214\\
2.63863396644592 0\\
2.63863396644592 0\\
2.63863396644592 0.419929176568985\\
2.64760899543762 0.419929176568985\\
2.64760899543762 0\\
2.64760899543762 0\\
2.64760899543762 0.549567997455597\\
2.69048690795898 0.549567997455597\\
2.69048690795898 0\\
2.69048690795898 0\\
2.69048690795898 0.597756862640381\\
2.71756076812744 0.597756862640381\\
2.71756076812744 0\\
2.71756076812744 0\\
2.71756076812744 0.623298168182373\\
2.76302981376648 0.623298168182373\\
2.76302981376648 0\\
2.76302981376648 0\\
2.76302981376648 0.629514873027802\\
2.80284547805786 0.629514873027802\\
2.80284547805786 0\\
2.80284547805786 0\\
2.80284547805786 0.67997545003891\\
2.82122564315796 0.67997545003891\\
2.82122564315796 0\\
2.82122564315796 0\\
2.82122564315796 0.806662678718567\\
2.82145833969116 0.806662678718567\\
2.82145833969116 0\\
2.82145833969116 0\\
2.82145833969116 0.839810967445374\\
2.85809707641602 0.839810967445374\\
2.85809707641602 0\\
2.85809707641602 0\\
2.85809707641602 0.858532249927521\\
2.86325597763062 0.858532249927521\\
2.86325597763062 0\\
2.86325597763062 0\\
2.86325597763062 0.897970855236053\\
2.90359663963318 0.897970855236053\\
2.90359663963318 0\\
2.90359663963318 0\\
2.90359663963318 0.898796081542969\\
2.93083810806274 0.898796081542969\\
2.93083810806274 0\\
2.93083810806274 0\\
2.93083810806274 0.906767904758453\\
2.94878673553467 0.906767904758453\\
2.94878673553467 0\\
2.94878673553467 0\\
2.94878673553467 0.91976273059845\\
2.95282578468323 0.91976273059845\\
2.95282578468323 0\\
2.95282578468323 0\\
2.95282578468323 0.939496159553528\\
2.98348259925842 0.939496159553528\\
2.98348259925842 0\\
2.98348259925842 0\\
2.98348259925842 0.940095961093903\\
2.98370671272278 0.940095961093903\\
2.98370671272278 0\\
2.98370671272278 0\\
2.98370671272278 0.954885065555573\\
3.01878356933594 0.954885065555573\\
3.01878356933594 0\\
3.01878356933594 0\\
3.01878356933594 0.961418867111206\\
3.06180620193481 0.961418867111206\\
3.06180620193481 0\\
3.06180620193481 0\\
3.06180620193481 0.997526705265045\\
3.08802127838135 0.997526705265045\\
3.08802127838135 0\\
3.08802127838135 0\\
3.08802127838135 0.9981849193573\\
3.13359355926514 0.9981849193573\\
3.13359355926514 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-0.008 0\\
3.13359265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.008 0.965044435873628\\
0.0272796154022217 1.03560366667807\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
-0.008 1.03451675473154\\
0.0272796154022217 0.963957523927093\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0272796154022217 0.94403525441885\\
0.0615013241767883 1.01247867196798\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0272796154022217 1.04252103716135\\
0.0615013241767883 0.974077619612217\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0615013241767883 1.00878494977951\\
0.0628275573253632 1.01143741607666\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0615013241767883 0.976913869380951\\
0.0628275573253632 0.974261403083801\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0628275573253632 0.993778809905052\\
0.0774386301636696 1.02300095558167\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0628275573253632 0.987505808472633\\
0.0774386301636696 0.958283662796021\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0774386301636696 0.932400614023209\\
0.0797206163406372 0.936964586377144\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0774386301636696 1.01886758208275\\
0.0797206163406372 1.01430360972881\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0797206163406372 0.901969969272614\\
0.118393376469612 0.979315489530563\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0797206163406372 1.03481537103653\\
0.118393376469612 0.95746985077858\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.118393376469612 0.903233230113983\\
0.157974287867546 0.982395052909851\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.118393376469612 0.997412979602814\\
0.157974287867546 0.918251156806946\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.157974287867546 0.890064030885696\\
0.190787896513939 0.955691248178482\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.157974287867546 0.959448426961899\\
0.190787896513939 0.893821209669113\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.190787896513939 0.823137670755386\\
0.213794261217117 0.869150400161743\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.190787896513939 0.941811889410019\\
0.213794261217117 0.895799160003662\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.213794261217117 0.852468430995941\\
0.222928628325462 0.870737165212631\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.213794261217117 0.901055157184601\\
0.222928628325462 0.882786422967911\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.222928628325462 0.853756636381149\\
0.223648577928543 0.855196535587311\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.222928628325462 0.887975960969925\\
0.223648577928543 0.886536061763763\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.223648577928543 0.804344534873962\\
0.22550955414772 0.808066487312317\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.223648577928543 0.901161432266235\\
0.22550955414772 0.897439479827881\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.22550955414772 0.787096261978149\\
0.251146078109741 0.838369309902191\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.22550955414772 0.903092980384827\\
0.251146078109741 0.851819932460785\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.251146078109741 0.720212280750275\\
0.292029947042465 0.801980018615723\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.251146078109741 0.880021393299103\\
0.292029947042465 0.798253655433655\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.292029947042465 0.753144919872284\\
0.320139676332474 0.809364378452301\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.292029947042465 0.808298766613007\\
0.320139676332474 0.75207930803299\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.320139676332474 0.663055241107941\\
0.356712073087692 0.736200034618378\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.320139676332474 0.777536451816559\\
0.356712073087692 0.704391658306122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.356712073087692 0.681948900222778\\
0.400894612073898 0.77031397819519\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.356712073087692 0.712321162223816\\
0.400894612073898 0.623956084251404\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.400894612073898 0.646273791790009\\
0.416083216667175 0.676651000976562\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.400894612073898 0.639604866504669\\
0.416083216667175 0.609227657318115\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.416083216667175 0.56523996591568\\
0.453600764274597 0.640275061130524\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.416083216667175 0.620873987674713\\
0.453600764274597 0.545838892459869\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.453600764274597 0.601916551589966\\
0.454040259122849 0.602795541286469\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.453600764274597 0.549421072006226\\
0.454040259122849 0.548542082309723\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.454040259122849 0.587082803249359\\
0.467130213975906 0.613262712955475\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.454040259122849 0.54995459318161\\
0.467130213975906 0.523774683475494\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.467130213975906 0.458473742008209\\
0.496221989393234 0.516657292842865\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.467130213975906 0.536282956600189\\
0.496221989393234 0.478099405765533\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.496221989393234 0.511465132236481\\
0.524507462978363 0.568036079406738\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.496221989393234 0.47848242521286\\
0.524507462978363 0.421911478042603\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.524507462978363 0.313632071018219\\
0.573364555835724 0.411346256732941\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.524507462978363 0.439116775989532\\
0.573364555835724 0.341402590274811\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.573364555835724 0.342237830162048\\
0.59350997209549 0.38252866268158\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.573364555835724 0.345893025398254\\
0.59350997209549 0.305602192878723\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.59350997209549 0.319917052984238\\
0.59996634721756 0.332829803228378\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.59350997209549 0.309749692678452\\
0.59996634721756 0.296836942434311\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.59996634721756 0.283061504364014\\
0.6457200050354 0.374568819999695\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.59996634721756 0.300234079360962\\
0.6457200050354 0.208726763725281\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.6457200050354 0.315877377986908\\
0.690100491046906 0.404638350009918\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.6457200050354 0.212897956371307\\
0.690100491046906 0.124136984348297\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.690100491046906 0.353002846240997\\
0.725191354751587 0.42318457365036\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.690100491046906 0.12799745798111\\
0.725191354751587 0.0578157305717468\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.725191354751587 0.359437018632889\\
0.72562563419342 0.360305577516556\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.725191354751587 0.0628900825977325\\
0.72562563419342 0.0620215237140656\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.72562563419342 0.215091362595558\\
0.774715662002563 0.313271418213844\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.72562563419342 0.0752517133951187\\
0.774715662002563 -0.0229283422231674\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.774715662002563 0.214476138353348\\
0.789134502410889 0.243313819169998\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.774715662002563 -0.012200802564621\\
0.789134502410889 -0.0410384833812714\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.789134502410889 -0.304633781313896\\
0.84593254327774 -0.191037699580193\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.789134502410889 0.0627826005220413\\
0.84593254327774 -0.0508134812116623\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.84593254327774 -0.202067814767361\\
0.853415846824646 -0.18710120767355\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.84593254327774 -0.0475952252745628\\
0.853415846824646 -0.0625618323683739\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.853415846824646 -0.343285530805588\\
0.90291428565979 -0.2442886531353\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.853415846824646 -0.00992295145988464\\
0.90291428565979 -0.108919829130173\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.90291428565979 -0.262790709733963\\
0.910386085510254 -0.247847110033035\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.90291428565979 -0.101706773042679\\
0.910386085510254 -0.116650372743607\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.910386085510254 -0.280654460191727\\
0.942548930644989 -0.216328769922256\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.910386085510254 -0.103284150362015\\
0.942548930644989 -0.167609840631485\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.942548930644989 -0.380548253655434\\
1.00078117847443 -0.264083757996559\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.942548930644989 -0.0879607349634171\\
1.00078117847443 -0.204425230622292\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00078117847443 -0.303223475813866\\
1.04881834983826 -0.207149133086205\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00078117847443 -0.181777819991112\\
1.04881834983826 -0.277852162718773\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.04881834983826 -0.235373601317406\\
1.09765982627869 -0.137690648436546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.04881834983826 -0.260498151183128\\
1.09765982627869 -0.358181104063988\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.09765982627869 -0.298138201236725\\
1.12608540058136 -0.241287052631378\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.09765982627869 -0.240200579166412\\
1.12608540058136 -0.297051727771759\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12608540058136 -0.269295781850815\\
1.18289613723755 -0.155674308538437\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12608540058136 -0.272471994161606\\
1.18289613723755 -0.386093467473984\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.18289613723755 -0.244541198015213\\
1.18445026874542 -0.241432934999466\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.18289613723755 -0.298294574022293\\
1.18445026874542 -0.30140283703804\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.18445026874542 -0.266918987035751\\
1.23461973667145 -0.166580051183701\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.18445026874542 -0.273108333349228\\
1.23461973667145 -0.373447269201279\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.23461973667145 -0.17809647321701\\
1.24093425273895 -0.165467441082001\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.23461973667145 -0.360153377056122\\
1.24093425273895 -0.372782409191132\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24093425273895 -0.267649978399277\\
1.29265439510345 -0.164209693670273\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24093425273895 -0.239038795232773\\
1.29265439510345 -0.342479079961777\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.29265439510345 -0.214782819151878\\
1.34656488895416 -0.106961831450462\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.29265439510345 -0.264038190245628\\
1.34656488895416 -0.371859177947044\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.34656488895416 -0.236185669898987\\
1.39619362354279 -0.136928200721741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.34656488895416 -0.124072670936584\\
1.39619362354279 -0.223330140113831\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.39619362354279 -0.203167885541916\\
1.42147183418274 -0.152611464262009\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.39619362354279 -0.0652765929698944\\
1.42147183418274 -0.115833014249802\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42147183418274 -0.161746352910995\\
1.42259442806244 -0.159501165151596\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42147183418274 -0.0923031270503998\\
1.42259442806244 -0.0945483148097992\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42259442806244 -0.171041540801525\\
1.46089673042297 -0.0944369360804558\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42259442806244 -0.064243845641613\\
1.46089673042297 -0.140848450362682\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46089673042297 -0.172321364283562\\
1.49589955806732 -0.102315708994865\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46089673042297 0.078278973698616\\
1.49589955806732 0.00827331840991974\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.49589955806732 -0.194635109975934\\
1.53427672386169 -0.117880778387189\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.49589955806732 0.164750380441546\\
1.53427672386169 0.0879960488528013\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.53427672386169 -0.133612589910626\\
1.56721568107605 -0.0677346754819155\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.53427672386169 0.0932541321963072\\
1.56721568107605 0.0273762177675962\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.56721568107605 -0.0926290154457092\\
1.62350332736969 0.019946277141571\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.56721568107605 0.0357174277305603\\
1.62350332736969 -0.07685786485672\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62350332736969 -0.0957660526037216\\
1.66918063163757 -0.00441144406795502\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62350332736969 -0.037476047873497\\
1.66918063163757 -0.128830656409264\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.66918063163757 -0.161719560623169\\
1.67569410800934 -0.148692607879639\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.66918063163757 -0.0722196102142334\\
1.67569410800934 -0.0852465629577637\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.67569410800934 -0.159656576812267\\
1.71361219882965 -0.0838203951716423\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.67569410800934 -0.0811052843928337\\
1.71361219882965 -0.156941466033459\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71361219882965 -0.117256000638008\\
1.76285004615784 -0.018780305981636\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71361219882965 -0.144115284085274\\
1.76285004615784 -0.242590978741646\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76285004615784 -0.236674293875694\\
1.79900276660919 -0.164368852972984\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76285004615784 -0.149526581168175\\
1.79900276660919 -0.221832022070885\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79900276660919 -0.190945014357567\\
1.83176016807556 -0.125430211424828\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79900276660919 -0.209040030837059\\
1.83176016807556 -0.274554833769798\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83176016807556 -0.132242247462273\\
1.86499333381653 -0.0657759159803391\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83176016807556 -0.271214053034782\\
1.86499333381653 -0.337680384516716\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.86499333381653 -0.126358926296234\\
1.90860688686371 -0.0391318202018738\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.86499333381653 -0.306764543056488\\
1.90860688686371 -0.393991649150848\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.90860688686371 -0.233636349439621\\
1.9153938293457 -0.220062464475632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.90860688686371 -0.276315659284592\\
1.9153938293457 -0.289889544248581\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.9153938293457 -0.251211017370224\\
1.95789277553558 -0.166213124990463\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.9153938293457 -0.267706245183945\\
1.95789277553558 -0.352704137563705\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95789277553558 -0.21724659204483\\
1.95844674110413 -0.216138660907745\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95789277553558 -0.313816130161285\\
1.95844674110413 -0.31492406129837\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95844674110413 -0.343842685222626\\
1.98367977142334 -0.293376624584198\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95844674110413 -0.200452506542206\\
1.98367977142334 -0.250918567180634\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.98367977142334 -0.322739809751511\\
2.00637149810791 -0.27735635638237\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.98367977142334 -0.220266550779343\\
2.00637149810791 -0.265650004148483\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.00637149810791 -0.374370664358139\\
2.0343005657196 -0.31851252913475\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.00637149810791 -0.148763746023178\\
2.0343005657196 -0.204621881246567\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.0343005657196 -0.340479701757431\\
2.07675123214722 -0.255578368902206\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.0343005657196 -0.174083560705185\\
2.07675123214722 -0.25898489356041\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07675123214722 -0.34426449239254\\
2.11837124824524 -0.261024460196495\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.07675123214722 -0.114580616354942\\
2.11837124824524 -0.197820648550987\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.11837124824524 -0.293474242091179\\
2.17011880874634 -0.189979121088982\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.11837124824524 -0.134006544947624\\
2.17011880874634 -0.237501665949821\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17011880874634 -0.221352189779282\\
2.18757033348083 -0.186449140310287\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17011880874634 -0.168200105428696\\
2.18757033348083 -0.20310315489769\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.18757033348083 -0.211208343505859\\
2.22925496101379 -0.127839088439941\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.18757033348083 -0.141883850097656\\
2.22925496101379 -0.225253105163574\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.22925496101379 -0.136573478579521\\
2.25834894180298 -0.078385517001152\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.22925496101379 -0.202028915286064\\
2.25834894180298 -0.260216876864433\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.25834894180298 -0.0974960476160049\\
2.2866804599762 -0.0408330112695694\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.25834894180298 -0.205956473946571\\
2.2866804599762 -0.262619510293007\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2866804599762 -0.0453776568174362\\
2.31006574630737 0.0013929158449173\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.2866804599762 -0.248946115374565\\
2.31006574630737 -0.295716688036919\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.31006574630737 -0.0514180809259415\\
2.32014012336731 -0.0312693268060684\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.31006574630737 -0.108251348137856\\
2.32014012336731 -0.128400102257729\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32014012336731 -0.0378120616078377\\
2.32721590995789 -0.0236604884266853\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32014012336731 -0.100459881126881\\
2.32721590995789 -0.114611454308033\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32721590995789 -0.0488246884196997\\
2.32805585861206 -0.0471447911113501\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32721590995789 0.00695000030100346\\
2.32805585861206 0.00527010299265385\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32805585861206 -0.070847824215889\\
2.37517976760864 0.0233999937772751\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32805585861206 0.147777244448662\\
2.37517976760864 0.0535294264554977\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37517976760864 -0.00747211277484894\\
2.41413021087646 0.0704287737607956\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37517976760864 0.308175012469292\\
2.41413021087646 0.230274125933647\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.41413021087646 0.0685896575450897\\
2.41660833358765 0.073545902967453\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.41413021087646 0.249101132154465\\
2.41660833358765 0.244144886732101\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.41660833358765 0.0718003511428833\\
2.46139168739319 0.161367058753967\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.41660833358765 0.262496113777161\\
2.46139168739319 0.172929406166077\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.46139168739319 0.156087920069695\\
2.49619007110596 0.225684687495232\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.46139168739319 0.231447264552116\\
2.49619007110596 0.161850497126579\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.49619007110596 0.220482230186462\\
2.53294634819031 0.293994784355164\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.49619007110596 0.224241614341736\\
2.53294634819031 0.150729060173035\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53294634819031 0.286443591117859\\
2.57049059867859 0.361532092094421\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53294634819031 0.250017046928406\\
2.57049059867859 0.174928545951843\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.57049059867859 0.35952153801918\\
2.57165455818176 0.361849457025528\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.57049059867859 0.203063637018204\\
2.57165455818176 0.200735718011856\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.57165455818176 0.350560963153839\\
2.61765742301941 0.442566692829132\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.57165455818176 0.36891633272171\\
2.61765742301941 0.276910603046417\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.61765742301941 0.442501127719879\\
2.63745498657227 0.482096254825592\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.61765742301941 0.277920782566071\\
2.63745498657227 0.238325655460358\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63745498657227 0.476382583379745\\
2.63863396644592 0.47874054312706\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63745498657227 0.326464980840683\\
2.63863396644592 0.324107021093369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63863396644592 0.47614923119545\\
2.64760899543762 0.494099289178848\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63863396644592 0.36370912194252\\
2.64760899543762 0.345759063959122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64760899543762 0.473656475543976\\
2.69048690795898 0.5594123005867\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64760899543762 0.625479519367218\\
2.69048690795898 0.539723694324493\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69048690795898 0.549822330474854\\
2.71756076812744 0.603970050811768\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69048690795898 0.645691394805908\\
2.71756076812744 0.591543674468994\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.71756076812744 0.598184108734131\\
2.76302981376648 0.689122200012207\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.71756076812744 0.648412227630615\\
2.76302981376648 0.557474136352539\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.76302981376648 0.687626540660858\\
2.80284547805786 0.767257869243622\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.76302981376648 0.571403205394745\\
2.80284547805786 0.491771876811981\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.80284547805786 0.753608644008636\\
2.82122564315796 0.790368974208832\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.80284547805786 0.606342256069183\\
2.82122564315796 0.569581925868988\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82122564315796 0.737933754920959\\
2.82145833969116 0.738399147987366\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82122564315796 0.875391602516174\\
2.82145833969116 0.874926209449768\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82145833969116 0.717580437660217\\
2.85809707641602 0.790857911109924\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82145833969116 0.96204149723053\\
2.85809707641602 0.888764023780823\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.85809707641602 0.777002155780792\\
2.86325597763062 0.787319958209991\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.85809707641602 0.940062344074249\\
2.86325597763062 0.92974454164505\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.86325597763062 0.751186549663544\\
2.90359663963318 0.831867873668671\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.86325597763062 1.04475516080856\\
2.90359663963318 0.964073836803436\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.90359663963318 0.83098316192627\\
2.93083810806274 0.8854660987854\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.90359663963318 0.966609001159668\\
2.93083810806274 0.912126064300537\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.93083810806274 0.876579821109772\\
2.94878673553467 0.912477076053619\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.93083810806274 0.936955988407135\\
2.94878673553467 0.901058733463287\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.94878673553467 0.896498799324036\\
2.95282578468323 0.904576897621155\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.94878673553467 0.943026661872864\\
2.95282578468323 0.934948563575745\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.95282578468323 0.87572968006134\\
2.98348259925842 0.937043309211731\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.95282578468323 1.00326263904572\\
2.98348259925842 0.941949009895325\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98348259925842 0.93605762720108\\
2.98370671272278 0.936505854129791\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98348259925842 0.944134294986725\\
2.98370671272278 0.943686068058014\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98370671272278 0.909467756748199\\
3.01878356933594 0.979621469974518\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98370671272278 1.00030237436295\\
3.01878356933594 0.930148661136627\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.01878356933594 0.96558403968811\\
3.06180620193481 1.05162930488586\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.01878356933594 0.957253694534302\\
3.06180620193481 0.871208429336548\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.06180620193481 0.900881826877594\\
3.08802127838135 0.95331197977066\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.06180620193481 1.0941715836525\\
3.08802127838135 1.04174143075943\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.08802127838135 0.944946050643921\\
3.13359355926514 1.0360906124115\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.08802127838135 1.05142378807068\\
3.13359355926514 0.960279226303101\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-18.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.165079677963257, xmax=3.29067323722839,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335747396518498, ymax=1.06344821747531,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-0.008 0.9998400069972\\
0.00778689775673263 0.999848416839227\\
0.0235737955134653 0.998611217908569\\
0.0393606932701979 0.996130938053532\\
0.0551475910269305 0.992412644546725\\
0.0709344887836632 0.987463932844492\\
0.0867213865403958 0.981294909738453\\
0.102508284297128 0.97391817093689\\
0.118295182053861 0.965348773126215\\
0.134082079810594 0.955604200575062\\
0.149868977567326 0.944704326355844\\
0.165655875324059 0.932671368270597\\
0.181442773080792 0.919529839579861\\
0.197229670837524 0.90530649464493\\
0.213016568594257 0.89003026960524\\
0.228803466350989 0.873732218223747\\
0.244590364107722 0.856445443044005\\
0.260377261864455 0.838205022013112\\
0.276164159621187 0.819047930734886\\
0.29195105737792 0.799012960527387\\
0.307737955134653 0.7781406324683\\
0.323524852891385 0.756473107620704\\
0.339311750648118 0.73405409364026\\
0.35509864840485 0.710928747972991\\
0.370885546161583 0.687143577860429\\
0.386672443918316 0.662746337376063\\
0.402459341675048 0.637785921723672\\
0.418246239431781 0.612312259034231\\
0.434033137188514 0.586376199903699\\
0.449820034945246 0.560029404919028\\
0.465606932701979 0.533324230424246\\
0.481393830458711 0.506313612782385\\
0.497180728215444 0.479050951392403\\
0.512967625972177 0.451589990723007\\
0.528754523728909 0.423984701627489\\
0.544541421485642 0.396289162205275\\
0.560328319242375 0.368557438476906\\
0.576115216999107 0.340843465139559\\
0.59190211475584 0.31320092667002\\
0.607689012512573 0.285683139041254\\
0.623475910269305 0.258342932317301\\
0.639262808026038 0.23123253438924\\
0.65504970578277 0.204403456112441\\
0.670836603539503 0.177906378102089\\
0.686623501296236 0.151791039440317\\
0.702410399052968 0.126106128543916\\
0.718197296809701 0.100899176436787\\
0.733984194566434 0.0762164526658441\\
0.749771092323166 0.0521028640931927\\
0.765557990079899 0.0286018567908911\\
0.781344887836631 0.00575532125767297\\
0.797131785593364 -0.0163964988304701\\
0.812918683350097 -0.0378150941318838\\
0.828705581106829 -0.0584637732174462\\
0.844492478863562 -0.0783077420286279\\
0.860279376620295 -0.0973141790379242\\
0.876066274377027 -0.115452305943819\\
0.89185317213376 -0.132693453742468\\
0.907640069890493 -0.149011124028654\\
0.923426967647225 -0.164381045389303\\
0.939213865403958 -0.178781224763824\\
0.95500076316069 -0.192191993656878\\
0.970787660917423 -0.204596049100703\\
0.986574558674156 -0.215978489275915\\
1.00236145643089 -0.226326843711704\\
1.01814835418762 -0.235631097998488\\
1.03393525194435 -0.243883712958419\\
1.04972214970109 -0.251079638231579\\
1.06550904745782 -0.257216320248207\\
1.08129594521455 -0.262293704569924\\
1.09708284297128 -0.266314232595555\\
1.11286974072802 -0.269282832639773\\
1.12865663848475 -0.27120690540544\\
1.14444353624148 -0.272096303883095\\
1.16023043399821 -0.271963307723525\\
1.17601733175495 -0.270822592141789\\
1.19180422951168 -0.268691191423308\\
1.20759112726841 -0.26558845711475\\
1.22337802502515 -0.261536010994393\\
1.23916492278188 -0.256557692928312\\
1.25495182053861 -0.250679503730259\\
1.27073871829534 -0.243929543154294\\
1.28652561605208 -0.236337943160136\\
1.30231251380881 -0.227936796601828\\
1.31809941156554 -0.218760081500581\\
1.33388630932227 -0.208843581072537\\
1.34967320707901 -0.198224799691758\\
1.36546010483574 -0.18694287497784\\
1.38124700259247 -0.175038486206259\\
1.3970339003492 -0.162553759247787\\
1.41282079810594 -0.149532168251137\\
1.42860769586267 -0.136018434290272\\
1.4443945936194 -0.122058421204637\\
1.46018149137613 -0.107699028866862\\
1.47596838913287 -0.0929880841182773\\
1.4917552868896 -0.077974229617782\\
1.50754218464633 -0.0627068108543167\\
1.52332908240306 -0.0472357615772962\\
1.5391159801598 -0.031611487902911\\
1.55490287791653 -0.015884751357179\\
1.57068977567326 -0.000106551119012669\\
1.58647667343 -0.0156719942716412\\
1.60226357118673 -0.0313997654743239\\
1.61805046894346 -0.0470257609103907\\
1.63383736670019 -0.0624992150602708\\
1.64962426445693 -0.0777697162293896\\
1.66541116221366 -0.0927873235176745\\
1.68119805997039 -0.107502682729348\\
1.69698495772712 -0.121867140962092\\
1.71277185548386 -0.135832859617637\\
1.72855875324059 -0.149352925579353\\
1.74434565099732 -0.162381460306554\\
1.76013254875405 -0.174873726599881\\
1.77591944651079 -0.186786232797379\\
1.79170634426752 -0.198076834166606\\
1.80749324202425 -0.208704831264463\\
1.82328013978099 -0.218631065043168\\
1.83906703753772 -0.227818008488168\\
1.85485393529445 -0.236229854581494\\
1.87064083305118 -0.24383260039237\\
1.88642773080792 -0.250594127105533\\
1.90221462856465 -0.256484275806862\\
1.91800152632138 -0.261474918855404\\
1.93378842407811 -0.265540026680835\\
1.94957532183485 -0.268655729855595\\
1.96536221959158 -0.270800376301593\\
1.98114911734831 -0.271954583502272\\
1.99693601510504 -0.272101285602023\\
2.01272291286178 -0.271225775286417\\
2.02850981061851 -0.269315740348446\\
2.04429670837524 -0.266361294857863\\
2.06008360613197 -0.262355004862842\\
2.07587050388871 -0.25729190856543\\
2.09165740164544 -0.25116953092469\\
2.10744429940217 -0.243987892653891\\
2.1232311971589 -0.235749513590737\\
2.13901809491564 -0.22645941043221\\
2.15480499267237 -0.216125088838264\\
2.1705918904291 -0.204756529921251\\
2.18637878818584 -0.192366171150532\\
2.20216568594257 -0.178968881714307\\
2.2179525836993 -0.164581932393071\\
2.23373948145603 -0.149224960011488\\
2.24952637921277 -0.132919926547584\\
2.2653132769695 -0.115691072990204\\
2.28110017472623 -0.0975648680474087\\
2.29688707248296 -0.0785699518200975\\
2.3126739702397 -0.0587370745664067\\
2.32846086799643 -0.0380990306934671\\
2.34424776575316 -0.016690588123823\\
2.36003466350989 0.00545158680582172\\
2.37582156126663 0.0282890087458074\\
2.39160845902336 0.0517814568573227\\
2.40739535678009 0.0758870622721882\\
2.42318225453682 0.100562399293154\\
2.43896915229356 0.125762580130873\\
2.45475605005029 0.151441352965736\\
2.47054294780702 0.177551203115311\\
2.48632984556376 0.204043457081146\\
2.50211674332049 0.23086838924221\\
2.51790364107722 0.25797533095634\\
2.53369053883395 0.28531278182559\\
2.54947743659069 0.312828522876572\\
2.56526433434742 0.340469731402538\\
2.58105123210415 0.368183097210214\\
2.59683812986088 0.395914940011249\\
2.61262502761762 0.423611327695553\\
2.62841192537435 0.451218195221799\\
2.64419882313108 0.478681463859002\\
2.65998572088781 0.505947160512218\\
2.67577261864455 0.532961536865298\\
2.69155951640128 0.559671188073941\\
2.70734641415801 0.586023170743333\\
2.72313331191474 0.611965119926257\\
2.73892020967148 0.637445364879693\\
2.75470710742821 0.662413043320756\\
2.77049400518494 0.686818213926125\\
2.78628090294168 0.710611966823076\\
2.80206780069841 0.733746531824688\\
2.81785469845514 0.756175384166873\\
2.83364159621187 0.777853347510434\\
2.84942849396861 0.798736693977498\\
2.86521539172534 0.818783240998295\\
2.88100228948207 0.837952444751399\\
2.8967891872388 0.856205489988167\\
2.91257608499554 0.873505376040215\\
2.92836298275227 0.889816998817293\\
2.944149880509 0.905107228611936\\
2.95993677826573 0.919344983536608\\
2.97572367602247 0.932501298428891\\
2.9915105737792 0.944549389070365\\
3.00729747153593 0.955464711575357\\
3.02308436929266 0.965225016816548\\
3.0388712670494 0.973810399765515\\
3.05465816480613 0.981203343637721\\
3.07044506256286 0.987388758743051\\
3.0862319603196 0.992354015954899\\
3.10201885807633 0.996088974722817\\
3.11780575583306 0.998586005565997\\
3.13359265358979 0.9998400069972\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
-0.008 0\\
-0.008 0.999780595302582\\
0.0272796154022217 0.999780595302582\\
0.0272796154022217 0\\
0.0272796154022217 0\\
0.0272796154022217 0.9932781457901\\
0.0615013241767883 0.9932781457901\\
0.0615013241767883 0\\
0.0615013241767883 0\\
0.0615013241767883 0.992849409580231\\
0.0628275573253632 0.992849409580231\\
0.0628275573253632 0\\
0.0628275573253632 0\\
0.0628275573253632 0.990642309188843\\
0.0774386301636696 0.990642309188843\\
0.0774386301636696 0\\
0.0774386301636696 0\\
0.0774386301636696 0.975634098052979\\
0.0797206163406372 0.975634098052979\\
0.0797206163406372 0\\
0.0797206163406372 0\\
0.0797206163406372 0.968392670154572\\
0.118393376469612 0.968392670154572\\
0.118393376469612 0\\
0.118393376469612 0\\
0.118393376469612 0.950323104858398\\
0.157974287867546 0.950323104858398\\
0.157974287867546 0\\
0.157974287867546 0\\
0.157974287867546 0.924756228923798\\
0.190787896513939 0.924756228923798\\
0.190787896513939 0\\
0.190787896513939 0\\
0.190787896513939 0.882474780082703\\
0.213794261217117 0.882474780082703\\
0.213794261217117 0\\
0.213794261217117 0\\
0.213794261217117 0.876761794090271\\
0.222928628325462 0.876761794090271\\
0.222928628325462 0\\
0.222928628325462 0\\
0.222928628325462 0.870866298675537\\
0.223648577928543 0.870866298675537\\
0.223648577928543 0\\
0.223648577928543 0\\
0.223648577928543 0.852752983570099\\
0.22550955414772 0.852752983570099\\
0.22550955414772 0\\
0.22550955414772 0\\
0.22550955414772 0.845094621181488\\
0.251146078109741 0.845094621181488\\
0.251146078109741 0\\
0.251146078109741 0\\
0.251146078109741 0.800116837024689\\
0.292029947042465 0.800116837024689\\
0.292029947042465 0\\
0.292029947042465 0\\
0.292029947042465 0.780721843242645\\
0.320139676332474 0.780721843242645\\
0.320139676332474 0\\
0.320139676332474 0\\
0.320139676332474 0.72029584646225\\
0.356712073087692 0.72029584646225\\
0.356712073087692 0\\
0.356712073087692 0\\
0.356712073087692 0.697135031223297\\
0.400894612073898 0.697135031223297\\
0.400894612073898 0\\
0.400894612073898 0\\
0.400894612073898 0.642939329147339\\
0.416083216667175 0.642939329147339\\
0.416083216667175 0\\
0.416083216667175 0\\
0.416083216667175 0.593056976795197\\
0.453600764274597 0.593056976795197\\
0.453600764274597 0\\
0.453600764274597 0\\
0.453600764274597 0.575668811798096\\
0.454040259122849 0.575668811798096\\
0.454040259122849 0\\
0.454040259122849 0\\
0.454040259122849 0.568518698215485\\
0.467130213975906 0.568518698215485\\
0.467130213975906 0\\
0.467130213975906 0\\
0.467130213975906 0.497378349304199\\
0.496221989393234 0.497378349304199\\
0.496221989393234 0\\
0.496221989393234 0\\
0.496221989393234 0.49497377872467\\
0.524507462978363 0.49497377872467\\
0.524507462978363 0\\
0.524507462978363 0\\
0.524507462978363 0.376374423503876\\
0.573364555835724 0.376374423503876\\
0.573364555835724 0\\
0.573364555835724 0\\
0.573364555835724 0.344065427780151\\
0.59350997209549 0.344065427780151\\
0.59350997209549 0\\
0.59350997209549 0\\
0.59350997209549 0.314833372831345\\
0.59996634721756 0.314833372831345\\
0.59996634721756 0\\
0.59996634721756 0\\
0.59996634721756 0.291647791862488\\
0.6457200050354 0.291647791862488\\
0.6457200050354 0\\
0.6457200050354 0\\
0.6457200050354 0.264387667179108\\
0.690100491046906 0.264387667179108\\
0.690100491046906 0\\
0.690100491046906 0\\
0.690100491046906 0.240500152111053\\
0.725191354751587 0.240500152111053\\
0.725191354751587 0\\
0.725191354751587 0\\
0.725191354751587 0.211163550615311\\
0.72562563419342 0.211163550615311\\
0.72562563419342 0\\
0.72562563419342 0\\
0.72562563419342 0.145171537995338\\
0.774715662002563 0.145171537995338\\
0.774715662002563 0\\
0.774715662002563 0\\
0.774715662002563 0.101137667894363\\
0.789134502410889 0.101137667894363\\
0.789134502410889 0\\
0.789134502410889 0\\
0.789134502410889 -0.120925590395927\\
0.84593254327774 -0.120925590395927\\
0.84593254327774 0\\
0.84593254327774 0\\
0.84593254327774 -0.124831520020962\\
0.853415846824646 -0.124831520020962\\
0.853415846824646 0\\
0.853415846824646 0\\
0.853415846824646 -0.176604241132736\\
0.90291428565979 -0.176604241132736\\
0.90291428565979 0\\
0.90291428565979 0\\
0.90291428565979 -0.182248741388321\\
0.910386085510254 -0.182248741388321\\
0.910386085510254 0\\
0.910386085510254 0\\
0.910386085510254 -0.191969305276871\\
0.942548930644989 -0.191969305276871\\
0.942548930644989 0\\
0.942548930644989 0\\
0.942548930644989 -0.234254494309425\\
1.00078117847443 -0.234254494309425\\
1.00078117847443 0\\
1.00078117847443 0\\
1.00078117847443 -0.242500647902489\\
1.04881834983826 -0.242500647902489\\
1.04881834983826 0\\
1.04881834983826 0\\
1.04881834983826 -0.247935876250267\\
1.09765982627869 -0.247935876250267\\
1.09765982627869 0\\
1.09765982627869 0\\
1.09765982627869 -0.269169390201569\\
1.12608540058136 -0.269169390201569\\
1.12608540058136 0\\
1.12608540058136 0\\
1.12608540058136 -0.27088388800621\\
1.18289613723755 -0.27088388800621\\
1.18289613723755 0\\
1.18289613723755 0\\
1.18289613723755 -0.271417886018753\\
1.18445026874542 -0.271417886018753\\
1.18445026874542 0\\
1.18445026874542 0\\
1.18445026874542 -0.27001366019249\\
1.23461973667145 -0.27001366019249\\
1.23461973667145 0\\
1.23461973667145 0\\
1.23461973667145 -0.269124925136566\\
1.24093425273895 -0.269124925136566\\
1.24093425273895 0\\
1.24093425273895 0\\
1.24093425273895 -0.253344386816025\\
1.29265439510345 -0.253344386816025\\
1.29265439510345 0\\
1.29265439510345 0\\
1.29265439510345 -0.239410504698753\\
1.34656488895416 -0.239410504698753\\
1.34656488895416 0\\
1.34656488895416 0\\
1.34656488895416 -0.180129170417786\\
1.39619362354279 -0.180129170417786\\
1.39619362354279 0\\
1.39619362354279 0\\
1.39619362354279 -0.134222239255905\\
1.42147183418274 -0.134222239255905\\
1.42147183418274 0\\
1.42147183418274 0\\
1.42147183418274 -0.127024739980698\\
1.42259442806244 -0.127024739980698\\
1.42259442806244 0\\
1.42259442806244 0\\
1.42259442806244 -0.117642693221569\\
1.46089673042297 -0.117642693221569\\
1.46089673042297 0\\
1.46089673042297 0\\
1.46089673042297 -0.0470211952924728\\
1.49589955806732 -0.0470211952924728\\
1.49589955806732 0\\
1.49589955806732 0\\
1.49589955806732 -0.0149423647671938\\
1.53427672386169 -0.0149423647671938\\
1.53427672386169 0\\
1.53427672386169 0\\
1.53427672386169 -0.0201792288571596\\
1.56721568107605 -0.0201792288571596\\
1.56721568107605 0\\
1.56721568107605 0\\
1.56721568107605 -0.0284557938575745\\
1.62350332736969 -0.0284557938575745\\
1.62350332736969 0\\
1.62350332736969 0\\
1.62350332736969 -0.0666210502386093\\
1.66918063163757 -0.0666210502386093\\
1.66918063163757 0\\
1.66918063163757 0\\
1.66918063163757 -0.116969585418701\\
1.67569410800934 -0.116969585418701\\
1.67569410800934 0\\
1.67569410800934 0\\
1.67569410800934 -0.120380930602551\\
1.71361219882965 -0.120380930602551\\
1.71361219882965 0\\
1.71361219882965 0\\
1.71361219882965 -0.130685642361641\\
1.76285004615784 -0.130685642361641\\
1.76285004615784 0\\
1.76285004615784 0\\
1.76285004615784 -0.193100437521935\\
1.79900276660919 -0.193100437521935\\
1.79900276660919 0\\
1.79900276660919 0\\
1.79900276660919 -0.199992522597313\\
1.83176016807556 -0.199992522597313\\
1.83176016807556 0\\
1.83176016807556 0\\
1.83176016807556 -0.201728150248528\\
1.86499333381653 -0.201728150248528\\
1.86499333381653 0\\
1.86499333381653 0\\
1.86499333381653 -0.216561734676361\\
1.90860688686371 -0.216561734676361\\
1.90860688686371 0\\
1.90860688686371 0\\
1.90860688686371 -0.254976004362106\\
1.9153938293457 -0.254976004362106\\
1.9153938293457 0\\
1.9153938293457 0\\
1.9153938293457 -0.259458631277084\\
1.95789277553558 -0.259458631277084\\
1.95789277553558 0\\
1.95789277553558 0\\
1.95789277553558 -0.265531361103058\\
1.95844674110413 -0.265531361103058\\
1.95844674110413 0\\
1.95844674110413 0\\
1.95844674110413 -0.272147595882416\\
1.98367977142334 -0.272147595882416\\
1.98367977142334 0\\
1.98367977142334 0\\
1.98367977142334 -0.271503180265427\\
2.00637149810791 -0.271503180265427\\
2.00637149810791 0\\
2.00637149810791 0\\
2.00637149810791 -0.261567205190659\\
2.0343005657196 -0.261567205190659\\
2.0343005657196 0\\
2.0343005657196 0\\
2.0343005657196 -0.257281631231308\\
2.07675123214722 -0.257281631231308\\
2.07675123214722 0\\
2.07675123214722 0\\
2.07675123214722 -0.229422554373741\\
2.11837124824524 -0.229422554373741\\
2.11837124824524 0\\
2.11837124824524 0\\
2.11837124824524 -0.213740393519402\\
2.17011880874634 -0.213740393519402\\
2.17011880874634 0\\
2.17011880874634 0\\
2.17011880874634 -0.194776147603989\\
2.18757033348083 -0.194776147603989\\
2.18757033348083 0\\
2.18757033348083 0\\
2.18757033348083 -0.176546096801758\\
2.22925496101379 -0.176546096801758\\
2.22925496101379 0\\
2.22925496101379 0\\
2.22925496101379 -0.169301196932793\\
2.25834894180298 -0.169301196932793\\
2.25834894180298 0\\
2.25834894180298 0\\
2.25834894180298 -0.151726260781288\\
2.2866804599762 -0.151726260781288\\
2.2866804599762 0\\
2.2866804599762 0\\
2.2866804599762 -0.147161886096001\\
2.31006574630737 -0.147161886096001\\
2.31006574630737 0\\
2.31006574630737 0\\
2.31006574630737 -0.0798347145318985\\
2.32014012336731 -0.0798347145318985\\
2.32014012336731 0\\
2.32014012336731 0\\
2.32014012336731 -0.0691359713673592\\
2.32721590995789 -0.0691359713673592\\
2.32721590995789 0\\
2.32721590995789 0\\
2.32721590995789 -0.0209373440593481\\
2.32805585861206 -0.0209373440593481\\
2.32805585861206 0\\
2.32805585861206 0\\
2.32805585861206 0.0384647101163864\\
2.37517976760864 0.0384647101163864\\
2.37517976760864 0\\
2.37517976760864 0\\
2.37517976760864 0.150351449847221\\
2.41413021087646 0.150351449847221\\
2.41413021087646 0\\
2.41413021087646 0\\
2.41413021087646 0.158845394849777\\
2.41660833358765 0.158845394849777\\
2.41660833358765 0\\
2.41660833358765 0\\
2.41660833358765 0.167148232460022\\
2.46139168739319 0.167148232460022\\
2.46139168739319 0\\
2.46139168739319 0\\
2.46139168739319 0.193767592310905\\
2.49619007110596 0.193767592310905\\
2.49619007110596 0\\
2.49619007110596 0\\
2.49619007110596 0.222361922264099\\
2.53294634819031 0.222361922264099\\
2.53294634819031 0\\
2.53294634819031 0\\
2.53294634819031 0.268230319023132\\
2.57049059867859 0.268230319023132\\
2.57049059867859 0\\
2.57049059867859 0\\
2.57049059867859 0.281292587518692\\
2.57165455818176 0.281292587518692\\
2.57165455818176 0\\
2.57165455818176 0\\
2.57165455818176 0.359738647937775\\
2.61765742301941 0.359738647937775\\
2.61765742301941 0\\
2.61765742301941 0\\
2.61765742301941 0.360210955142975\\
2.63745498657227 0.360210955142975\\
2.63745498657227 0\\
2.63745498657227 0\\
2.63745498657227 0.401423782110214\\
2.63863396644592 0.401423782110214\\
2.63863396644592 0\\
2.63863396644592 0\\
2.63863396644592 0.419929176568985\\
2.64760899543762 0.419929176568985\\
2.64760899543762 0\\
2.64760899543762 0\\
2.64760899543762 0.549567997455597\\
2.69048690795898 0.549567997455597\\
2.69048690795898 0\\
2.69048690795898 0\\
2.69048690795898 0.597756862640381\\
2.71756076812744 0.597756862640381\\
2.71756076812744 0\\
2.71756076812744 0\\
2.71756076812744 0.623298168182373\\
2.76302981376648 0.623298168182373\\
2.76302981376648 0\\
2.76302981376648 0\\
2.76302981376648 0.629514873027802\\
2.80284547805786 0.629514873027802\\
2.80284547805786 0\\
2.80284547805786 0\\
2.80284547805786 0.67997545003891\\
2.82122564315796 0.67997545003891\\
2.82122564315796 0\\
2.82122564315796 0\\
2.82122564315796 0.806662678718567\\
2.82145833969116 0.806662678718567\\
2.82145833969116 0\\
2.82145833969116 0\\
2.82145833969116 0.839810967445374\\
2.85809707641602 0.839810967445374\\
2.85809707641602 0\\
2.85809707641602 0\\
2.85809707641602 0.858532249927521\\
2.86325597763062 0.858532249927521\\
2.86325597763062 0\\
2.86325597763062 0\\
2.86325597763062 0.897970855236053\\
2.90359663963318 0.897970855236053\\
2.90359663963318 0\\
2.90359663963318 0\\
2.90359663963318 0.898796081542969\\
2.93083810806274 0.898796081542969\\
2.93083810806274 0\\
2.93083810806274 0\\
2.93083810806274 0.906767904758453\\
2.94878673553467 0.906767904758453\\
2.94878673553467 0\\
2.94878673553467 0\\
2.94878673553467 0.91976273059845\\
2.95282578468323 0.91976273059845\\
2.95282578468323 0\\
2.95282578468323 0\\
2.95282578468323 0.939496159553528\\
2.98348259925842 0.939496159553528\\
2.98348259925842 0\\
2.98348259925842 0\\
2.98348259925842 0.940095961093903\\
2.98370671272278 0.940095961093903\\
2.98370671272278 0\\
2.98370671272278 0\\
2.98370671272278 0.954885065555573\\
3.01878356933594 0.954885065555573\\
3.01878356933594 0\\
3.01878356933594 0\\
3.01878356933594 0.961418867111206\\
3.06180620193481 0.961418867111206\\
3.06180620193481 0\\
3.06180620193481 0\\
3.06180620193481 0.997526705265045\\
3.08802127838135 0.997526705265045\\
3.08802127838135 0\\
3.08802127838135 0\\
3.08802127838135 0.9981849193573\\
3.13359355926514 0.9981849193573\\
3.13359355926514 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-0.008 0\\
3.13359265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-21-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.0980796326794897, xmax=3.35767228626928,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.464602313935757, ymax=1.2401821538806,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.059,0.956746787548065)
--(axis cs:0.059,1.03553798723221)
--(axis cs:0.0736395493149757,1.06481708586216)
--(axis cs:0.0736395493149757,0.927467688918114)
--(axis cs:0.0736395493149757,0.927467688918114)
--(axis cs:0.059,0.956746787548065)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0736395493149757,1.05808399617672)
--(axis cs:0.0736395493149757,0.869775906205177)
--(axis cs:0.0791159346699715,0.880728676915169)
--(axis cs:0.0791159346699715,1.04713122546673)
--(axis cs:0.0791159346699715,1.04713122546673)
--(axis cs:0.0736395493149757,1.05808399617672)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0791159346699715,1.07502524554729)
--(axis cs:0.0791159346699715,0.826610758900642)
--(axis cs:0.11164590716362,0.891670703887939)
--(axis cs:0.11164590716362,1.00996530056)
--(axis cs:0.11164590716362,1.00996530056)
--(axis cs:0.0791159346699715,1.07502524554729)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.11164590716362,1.07445240020752)
--(axis cs:0.11164590716362,0.739679217338562)
--(axis cs:0.119771361351013,0.755930125713348)
--(axis cs:0.119771361351013,1.05820149183273)
--(axis cs:0.119771361351013,1.05820149183273)
--(axis cs:0.11164590716362,1.07445240020752)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.119771361351013,1.08080929517746)
--(axis cs:0.119771361351013,0.690514743328094)
--(axis cs:0.150401681661606,0.75177538394928)
--(axis cs:0.150401681661606,1.01954865455627)
--(axis cs:0.150401681661606,1.01954865455627)
--(axis cs:0.119771361351013,1.08080929517746)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.150401681661606,1.01971340179443)
--(axis cs:0.150401681661606,0.751268744468689)
--(axis cs:0.17970409989357,0.809873580932617)
--(axis cs:0.17970409989357,0.961108565330505)
--(axis cs:0.17970409989357,0.961108565330505)
--(axis cs:0.150401681661606,1.01971340179443)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.17970409989357,0.983889937400818)
--(axis cs:0.17970409989357,0.734932899475098)
--(axis cs:0.184796556830406,0.74511781334877)
--(axis cs:0.184796556830406,0.973705023527145)
--(axis cs:0.184796556830406,0.973705023527145)
--(axis cs:0.17970409989357,0.983889937400818)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.184796556830406,0.989733844995499)
--(axis cs:0.184796556830406,0.685606092214584)
--(axis cs:0.187128156423569,0.690269291400909)
--(axis cs:0.187128156423569,0.985070645809174)
--(axis cs:0.187128156423569,0.985070645809174)
--(axis cs:0.184796556830406,0.989733844995499)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.187128156423569,0.989374339580536)
--(axis cs:0.187128156423569,0.673153936862946)
--(axis cs:0.223061576485634,0.745020776987076)
--(axis cs:0.223061576485634,0.917507499456406)
--(axis cs:0.223061576485634,0.917507499456406)
--(axis cs:0.187128156423569,0.989374339580536)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.223061576485634,0.923639863729477)
--(axis cs:0.223061576485634,0.719697624444962)
--(axis cs:0.256757020950317,0.787088513374329)
--(axis cs:0.256757020950317,0.85624897480011)
--(axis cs:0.256757020950317,0.85624897480011)
--(axis cs:0.223061576485634,0.923639863729477)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.256757020950317,0.889982461929321)
--(axis cs:0.256757020950317,0.623085260391235)
--(axis cs:0.258271604776382,0.626114428043365)
--(axis cs:0.258271604776382,0.886953294277191)
--(axis cs:0.258271604776382,0.886953294277191)
--(axis cs:0.256757020950317,0.889982461929321)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.258271604776382,0.900106191635132)
--(axis cs:0.258271604776382,0.546893715858459)
--(axis cs:0.297095656394958,0.624541819095612)
--(axis cs:0.297095656394958,0.82245808839798)
--(axis cs:0.297095656394958,0.82245808839798)
--(axis cs:0.258271604776382,0.900106191635132)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.297095656394958,0.823996901512146)
--(axis cs:0.297095656394958,0.614527821540833)
--(axis cs:0.339106559753418,0.698549628257751)
--(axis cs:0.339106559753418,0.739975094795227)
--(axis cs:0.339106559753418,0.739975094795227)
--(axis cs:0.297095656394958,0.823996901512146)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.339106559753418,0.745706081390381)
--(axis cs:0.339106559753418,0.659680128097534)
--(axis cs:0.370843410491943,0.723153829574585)
--(axis cs:0.370843410491943,0.68223237991333)
--(axis cs:0.370843410491943,0.68223237991333)
--(axis cs:0.339106559753418,0.745706081390381)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.370843410491943,0.682562947273254)
--(axis cs:0.370843410491943,0.720831990242004)
--(axis cs:0.40893942117691,0.797024011611938)
--(axis cs:0.40893942117691,0.60637092590332)
--(axis cs:0.40893942117691,0.60637092590332)
--(axis cs:0.370843410491943,0.682562947273254)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.40893942117691,0.608213484287262)
--(axis cs:0.40893942117691,0.783912241458893)
--(axis cs:0.44197952747345,0.849992454051971)
--(axis cs:0.44197952747345,0.542133271694183)
--(axis cs:0.44197952747345,0.542133271694183)
--(axis cs:0.40893942117691,0.608213484287262)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.44197952747345,0.561533391475677)
--(axis cs:0.44197952747345,0.691380441188812)
--(axis cs:0.485523760318756,0.778468906879425)
--(axis cs:0.485523760318756,0.474444925785065)
--(axis cs:0.485523760318756,0.474444925785065)
--(axis cs:0.44197952747345,0.561533391475677)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.485523760318756,0.493986845016479)
--(axis cs:0.485523760318756,0.566973686218262)
--(axis cs:0.526092171669006,0.648110508918762)
--(axis cs:0.526092171669006,0.412850022315979)
--(axis cs:0.526092171669006,0.412850022315979)
--(axis cs:0.485523760318756,0.493986845016479)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.526092171669006,0.413436949253082)
--(axis cs:0.526092171669006,0.640736997127533)
--(axis cs:0.551295280456543,0.691143214702606)
--(axis cs:0.551295280456543,0.363030731678009)
--(axis cs:0.551295280456543,0.363030731678009)
--(axis cs:0.526092171669006,0.413436949253082)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.551295280456543,0.390527367591858)
--(axis cs:0.551295280456543,0.290532469749451)
--(axis cs:0.593436598777771,0.374815106391907)
--(axis cs:0.593436598777771,0.306244730949402)
--(axis cs:0.593436598777771,0.306244730949402)
--(axis cs:0.551295280456543,0.390527367591858)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.593436598777771,0.311936378479004)
--(axis cs:0.593436598777771,0.28969144821167)
--(axis cs:0.625938534736633,0.354695320129395)
--(axis cs:0.625938534736633,0.246932506561279)
--(axis cs:0.625938534736633,0.246932506561279)
--(axis cs:0.593436598777771,0.311936378479004)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.625938534736633,0.252141147851944)
--(axis cs:0.625938534736633,0.280709892511368)
--(axis cs:0.658807694911957,0.346448212862015)
--(axis cs:0.658807694911957,0.186402827501297)
--(axis cs:0.658807694911957,0.186402827501297)
--(axis cs:0.625938534736633,0.252141147851944)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.658807694911957,0.19174200296402)
--(axis cs:0.658807694911957,0.275443136692047)
--(axis cs:0.676947891712189,0.311723530292511)
--(axis cs:0.676947891712189,0.155461609363556)
--(axis cs:0.676947891712189,0.155461609363556)
--(axis cs:0.658807694911957,0.19174200296402)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.676947891712189,0.166197717189789)
--(axis cs:0.676947891712189,0.184494197368622)
--(axis cs:0.677972257137299,0.186542928218842)
--(axis cs:0.677972257137299,0.164148986339569)
--(axis cs:0.677972257137299,0.164148986339569)
--(axis cs:0.676947891712189,0.166197717189789)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.677972257137299,0.19634311273694)
--(axis cs:0.677972257137299,-0.0960646383464336)
--(axis cs:0.715262115001678,-0.0214849226176739)
--(axis cs:0.715262115001678,0.121763397008181)
--(axis cs:0.715262115001678,0.121763397008181)
--(axis cs:0.677972257137299,0.19634311273694)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.715262115001678,0.125016275793314)
--(axis cs:0.715262115001678,-0.0441104732453823)
--(axis cs:0.74718976020813,0.0197448171675205)
--(axis cs:0.74718976020813,0.0611609853804111)
--(axis cs:0.74718976020813,0.0611609853804111)
--(axis cs:0.715262115001678,0.125016275793314)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.74718976020813,0.0815302776172757)
--(axis cs:0.74718976020813,-0.105507190339267)
--(axis cs:0.779979586601257,-0.0399275375530124)
--(axis cs:0.779979586601257,0.0159506248310208)
--(axis cs:0.779979586601257,0.0159506248310208)
--(axis cs:0.74718976020813,0.0815302776172757)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.779979586601257,0.0274119712412357)
--(axis cs:0.779979586601257,-0.100432362407446)
--(axis cs:0.812803089618683,-0.0347853563725948)
--(axis cs:0.812803089618683,-0.0382350347936153)
--(axis cs:0.812803089618683,-0.0382350347936153)
--(axis cs:0.779979586601257,0.0274119712412357)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.812803089618683,-0.0320056267082691)
--(axis cs:0.812803089618683,-0.0652790851891041)
--(axis cs:0.850150287151337,0.00941530987620354)
--(axis cs:0.850150287151337,-0.106700021773577)
--(axis cs:0.850150287151337,-0.106700021773577)
--(axis cs:0.812803089618683,-0.0320056267082691)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.850150287151337,-0.0904342606663704)
--(axis cs:0.850150287151337,-0.0635764077305794)
--(axis cs:0.869281411170959,-0.0253141596913338)
--(axis cs:0.869281411170959,-0.128696508705616)
--(axis cs:0.869281411170959,-0.128696508705616)
--(axis cs:0.850150287151337,-0.0904342606663704)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.869281411170959,-0.128311604261398)
--(axis cs:0.869281411170959,-0.0269379317760468)
--(axis cs:0.898172914981842,0.0308450758457184)
--(axis cs:0.898172914981842,-0.186094611883163)
--(axis cs:0.898172914981842,-0.186094611883163)
--(axis cs:0.869281411170959,-0.128311604261398)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.898172914981842,-0.153949052095413)
--(axis cs:0.898172914981842,-0.0911922752857208)
--(axis cs:0.933804392814636,-0.0199293196201324)
--(axis cs:0.933804392814636,-0.225212007761002)
--(axis cs:0.933804392814636,-0.225212007761002)
--(axis cs:0.898172914981842,-0.153949052095413)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.933804392814636,-0.1483164280653)
--(axis cs:0.933804392814636,-0.238108202815056)
--(axis cs:0.945960521697998,-0.213795945048332)
--(axis cs:0.945960521697998,-0.172628685832024)
--(axis cs:0.945960521697998,-0.172628685832024)
--(axis cs:0.933804392814636,-0.1483164280653)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.945960521697998,-0.102642342448235)
--(axis cs:0.945960521697998,-0.359476372599602)
--(axis cs:0.974434733390808,-0.302527949213982)
--(axis cs:0.974434733390808,-0.159590765833855)
--(axis cs:0.974434733390808,-0.159590765833855)
--(axis cs:0.945960521697998,-0.102642342448235)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.974434733390808,-0.14254567027092)
--(axis cs:0.974434733390808,-0.332986325025558)
--(axis cs:1.00270926952362,-0.276437252759933)
--(axis cs:1.00270926952362,-0.199094742536545)
--(axis cs:1.00270926952362,-0.199094742536545)
--(axis cs:0.974434733390808,-0.14254567027092)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.00270926952362,-0.185700997710228)
--(axis cs:1.00270926952362,-0.299255475401878)
--(axis cs:1.02862870693207,-0.247416600584984)
--(axis cs:1.02862870693207,-0.237539872527122)
--(axis cs:1.02862870693207,-0.237539872527122)
--(axis cs:1.00270926952362,-0.185700997710228)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.02862870693207,-0.236283183097839)
--(axis cs:1.02862870693207,-0.249510169029236)
--(axis cs:1.0604465007782,-0.185874581336975)
--(axis cs:1.0604465007782,-0.2999187707901)
--(axis cs:1.0604465007782,-0.2999187707901)
--(axis cs:1.02862870693207,-0.236283183097839)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.0604465007782,-0.294625028967857)
--(axis cs:1.0604465007782,-0.194607481360435)
--(axis cs:1.06402552127838,-0.187449440360069)
--(axis cs:1.06402552127838,-0.301783069968224)
--(axis cs:1.06402552127838,-0.301783069968224)
--(axis cs:1.0604465007782,-0.294625028967857)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.06402552127838,-0.235860079526901)
--(axis cs:1.06402552127838,-0.285886019468307)
--(axis cs:1.07180380821228,-0.27032944560051)
--(axis cs:1.07180380821228,-0.251416653394699)
--(axis cs:1.07180380821228,-0.251416653394699)
--(axis cs:1.06402552127838,-0.235860079526901)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.07180380821228,-0.200737237930298)
--(axis cs:1.07180380821228,-0.335296869277954)
--(axis cs:1.10296225547791,-0.272979974746704)
--(axis cs:1.10296225547791,-0.263054132461548)
--(axis cs:1.10296225547791,-0.263054132461548)
--(axis cs:1.07180380821228,-0.200737237930298)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.10296225547791,-0.257836520671844)
--(axis cs:1.10296225547791,-0.279229819774628)
--(axis cs:1.12838447093964,-0.228385388851166)
--(axis cs:1.12838447093964,-0.308680951595306)
--(axis cs:1.12838447093964,-0.308680951595306)
--(axis cs:1.10296225547791,-0.257836520671844)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.12838447093964,-0.305533885955811)
--(axis cs:1.12838447093964,-0.232118606567383)
--(axis cs:1.15454339981079,-0.179800748825073)
--(axis cs:1.15454339981079,-0.35785174369812)
--(axis cs:1.15454339981079,-0.35785174369812)
--(axis cs:1.12838447093964,-0.305533885955811)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.15454339981079,-0.257418841123581)
--(axis cs:1.15454339981079,-0.286372393369675)
--(axis cs:1.16367888450623,-0.268101423978806)
--(axis cs:1.16367888450623,-0.27568981051445)
--(axis cs:1.16367888450623,-0.27568981051445)
--(axis cs:1.15454339981079,-0.257418841123581)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.16367888450623,-0.200510948896408)
--(axis cs:1.16367888450623,-0.334935158491135)
--(axis cs:1.17339468002319,-0.315503567457199)
--(axis cs:1.17339468002319,-0.219942539930344)
--(axis cs:1.17339468002319,-0.219942539930344)
--(axis cs:1.16367888450623,-0.200510948896408)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.17339468002319,-0.207363396883011)
--(axis cs:1.17339468002319,-0.325813084840775)
--(axis cs:1.19000256061554,-0.292597323656082)
--(axis cs:1.19000256061554,-0.240579158067703)
--(axis cs:1.19000256061554,-0.240579158067703)
--(axis cs:1.17339468002319,-0.207363396883011)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.19000256061554,-0.205121397972107)
--(axis cs:1.19000256061554,-0.320472121238708)
--(axis cs:1.21204102039337,-0.276395201683044)
--(axis cs:1.21204102039337,-0.249198317527771)
--(axis cs:1.21204102039337,-0.249198317527771)
--(axis cs:1.19000256061554,-0.205121397972107)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.21204102039337,-0.231458485126495)
--(axis cs:1.21204102039337,-0.289725601673126)
--(axis cs:1.24709260463715,-0.219622433185577)
--(axis cs:1.24709260463715,-0.301561653614044)
--(axis cs:1.24709260463715,-0.301561653614044)
--(axis cs:1.21204102039337,-0.231458485126495)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24709260463715,-0.184510454535484)
--(axis cs:1.24709260463715,-0.29879067838192)
--(axis cs:1.27087938785553,-0.251217111945152)
--(axis cs:1.27087938785553,-0.232084020972252)
--(axis cs:1.27087938785553,-0.232084020972252)
--(axis cs:1.24709260463715,-0.184510454535484)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.27087938785553,-0.230765908956528)
--(axis cs:1.27087938785553,-0.252031892538071)
--(axis cs:1.30369794368744,-0.186394780874252)
--(axis cs:1.30369794368744,-0.296403020620346)
--(axis cs:1.30369794368744,-0.296403020620346)
--(axis cs:1.27087938785553,-0.230765908956528)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.30369794368744,-0.208350047469139)
--(axis cs:1.30369794368744,-0.237599238753319)
--(axis cs:1.32969605922699,-0.185603007674217)
--(axis cs:1.32969605922699,-0.260346278548241)
--(axis cs:1.32969605922699,-0.260346278548241)
--(axis cs:1.30369794368744,-0.208350047469139)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.32969605922699,-0.217826992273331)
--(axis cs:1.32969605922699,-0.208293586969376)
--(axis cs:1.35794389247894,-0.151797920465469)
--(axis cs:1.35794389247894,-0.274322658777237)
--(axis cs:1.35794389247894,-0.274322658777237)
--(axis cs:1.32969605922699,-0.217826992273331)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.35794389247894,-0.180852085351944)
--(axis cs:1.35794389247894,-0.197818905115128)
--(axis cs:1.37992262840271,-0.153861433267593)
--(axis cs:1.37992262840271,-0.224809557199478)
--(axis cs:1.37992262840271,-0.224809557199478)
--(axis cs:1.35794389247894,-0.180852085351944)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.37992262840271,-0.192270487546921)
--(axis cs:1.37992262840271,-0.168801516294479)
--(axis cs:1.4079338312149,-0.11277911067009)
--(axis cs:1.4079338312149,-0.24829289317131)
--(axis cs:1.4079338312149,-0.24829289317131)
--(axis cs:1.37992262840271,-0.192270487546921)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.4079338312149,-0.173182293772697)
--(axis cs:1.4079338312149,-0.145470425486565)
--(axis cs:1.43999111652374,-0.0813558548688889)
--(axis cs:1.43999111652374,-0.237296864390373)
--(axis cs:1.43999111652374,-0.237296864390373)
--(axis cs:1.4079338312149,-0.173182293772697)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.43999111652374,-0.21819032728672)
--(axis cs:1.43999111652374,-0.0893141180276871)
--(axis cs:1.45101153850555,-0.067273274064064)
--(axis cs:1.45101153850555,-0.240231171250343)
--(axis cs:1.45101153850555,-0.240231171250343)
--(axis cs:1.43999111652374,-0.21819032728672)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.45101153850555,-0.113714203238487)
--(axis cs:1.45101153850555,-0.116975769400597)
--(axis cs:1.48001325130463,-0.0589723438024521)
--(axis cs:1.48001325130463,-0.171717628836632)
--(axis cs:1.48001325130463,-0.171717628836632)
--(axis cs:1.45101153850555,-0.113714203238487)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.48001325130463,-0.0229752212762833)
--(axis cs:1.48001325130463,-0.112462773919106)
--(axis cs:1.51107847690582,-0.050332322716713)
--(axis cs:1.51107847690582,-0.0851056724786758)
--(axis cs:1.51107847690582,-0.0851056724786758)
--(axis cs:1.48001325130463,-0.0229752212762833)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.51107847690582,0.0111941061913967)
--(axis cs:1.51107847690582,-0.0832191742956638)
--(axis cs:1.54344320297241,-0.0184897221624851)
--(axis cs:1.54344320297241,-0.053535345941782)
--(axis cs:1.54344320297241,-0.053535345941782)
--(axis cs:1.51107847690582,0.0111941061913967)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.54344320297241,-0.0477151796221733)
--(axis cs:1.54344320297241,-0.020450584590435)
--(axis cs:1.5753937959671,0.0434506013989449)
--(axis cs:1.5753937959671,-0.111616365611553)
--(axis cs:1.5753937959671,-0.111616365611553)
--(axis cs:1.54344320297241,-0.0477151796221733)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.5753937959671,0.0139736942946911)
--(axis cs:1.5753937959671,-0.0602035708725452)
--(axis cs:1.6016902923584,-0.00761057808995247)
--(axis cs:1.6016902923584,-0.0386192984879017)
--(axis cs:1.6016902923584,-0.0386192984879017)
--(axis cs:1.5753937959671,0.0139736942946911)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.6016902923584,-0.0368213318288326)
--(axis cs:1.6016902923584,-0.0129775665700436)
--(axis cs:1.602254986763,-0.0118481777608395)
--(axis cs:1.602254986763,-0.0379507206380367)
--(axis cs:1.602254986763,-0.0379507206380367)
--(axis cs:1.6016902923584,-0.0368213318288326)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.602254986763,-0.0375316552817822)
--(axis cs:1.602254986763,-0.013098519295454)
--(axis cs:1.6169867515564,0.016365010291338)
--(axis cs:1.6169867515564,-0.0669951848685741)
--(axis cs:1.6169867515564,-0.0669951848685741)
--(axis cs:1.602254986763,-0.0375316552817822)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.6169867515564,-0.0517699494957924)
--(axis cs:1.6169867515564,-0.0288779512047768)
--(axis cs:1.62005519866943,-0.0227410569787025)
--(axis cs:1.62005519866943,-0.0579068437218666)
--(axis cs:1.62005519866943,-0.0579068437218666)
--(axis cs:1.6169867515564,-0.0517699494957924)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.62005519866943,-0.0404506772756577)
--(axis cs:1.62005519866943,-0.0740252584218979)
--(axis cs:1.64093434810638,-0.0322669595479965)
--(axis cs:1.64093434810638,-0.082208976149559)
--(axis cs:1.64093434810638,-0.082208976149559)
--(axis cs:1.62005519866943,-0.0404506772756577)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.64093434810638,-0.0718021169304848)
--(axis cs:1.64093434810638,-0.0624503865838051)
--(axis cs:1.67373049259186,0.00314190238714218)
--(axis cs:1.67373049259186,-0.137394405901432)
--(axis cs:1.67373049259186,-0.137394405901432)
--(axis cs:1.64093434810638,-0.0718021169304848)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.67373049259186,-0.121450379490852)
--(axis cs:1.67373049259186,-0.0424146205186844)
--(axis cs:1.7065110206604,0.0231464356184006)
--(axis cs:1.7065110206604,-0.187011435627937)
--(axis cs:1.7065110206604,-0.187011435627937)
--(axis cs:1.67373049259186,-0.121450379490852)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.7065110206604,-0.133213266730309)
--(axis cs:1.7065110206604,-0.122931227087975)
--(axis cs:1.71379494667053,-0.108363375067711)
--(axis cs:1.71379494667053,-0.147781118750572)
--(axis cs:1.71379494667053,-0.147781118750572)
--(axis cs:1.7065110206604,-0.133213266730309)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.71379494667053,-0.0786521136760712)
--(axis cs:1.71379494667053,-0.27553579211235)
--(axis cs:1.74141478538513,-0.220296114683151)
--(axis cs:1.74141478538513,-0.13389179110527)
--(axis cs:1.74141478538513,-0.13389179110527)
--(axis cs:1.71379494667053,-0.0786521136760712)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.74141478538513,-0.124688133597374)
--(axis cs:1.74141478538513,-0.240729317069054)
--(axis cs:1.77076852321625,-0.182021841406822)
--(axis cs:1.77076852321625,-0.183395609259605)
--(axis cs:1.77076852321625,-0.183395609259605)
--(axis cs:1.74141478538513,-0.124688133597374)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.77076852321625,-0.167268559336662)
--(axis cs:1.77076852321625,-0.216811940073967)
--(axis cs:1.7755241394043,-0.207300707697868)
--(axis cs:1.7755241394043,-0.176779791712761)
--(axis cs:1.7755241394043,-0.176779791712761)
--(axis cs:1.77076852321625,-0.167268559336662)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.7755241394043,-0.128230318427086)
--(axis cs:1.7755241394043,-0.30453322827816)
--(axis cs:1.77969944477081,-0.296182617545128)
--(axis cs:1.77969944477081,-0.136580929160118)
--(axis cs:1.77969944477081,-0.136580929160118)
--(axis cs:1.7755241394043,-0.128230318427086)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.77969944477081,-0.135329678654671)
--(axis cs:1.77969944477081,-0.29854579269886)
--(axis cs:1.80935633182526,-0.239232018589973)
--(axis cs:1.80935633182526,-0.194643452763557)
--(axis cs:1.80935633182526,-0.194643452763557)
--(axis cs:1.77969944477081,-0.135329678654671)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.80935633182526,-0.181989088654518)
--(axis cs:1.80935633182526,-0.262746229767799)
--(axis cs:1.83916592597961,-0.203127041459084)
--(axis cs:1.83916592597961,-0.241608276963234)
--(axis cs:1.83916592597961,-0.241608276963234)
--(axis cs:1.80935633182526,-0.181989088654518)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.83916592597961,-0.194071561098099)
--(axis cs:1.83916592597961,-0.285496979951859)
--(axis cs:1.86487925052643,-0.234070330858231)
--(axis cs:1.86487925052643,-0.245498210191727)
--(axis cs:1.86487925052643,-0.245498210191727)
--(axis cs:1.83916592597961,-0.194071561098099)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.86487925052643,-0.201540291309357)
--(axis cs:1.86487925052643,-0.302575409412384)
--(axis cs:1.89600241184235,-0.240329086780548)
--(axis cs:1.89600241184235,-0.263786613941193)
--(axis cs:1.89600241184235,-0.263786613941193)
--(axis cs:1.86487925052643,-0.201540291309357)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.89600241184235,-0.234665185213089)
--(axis cs:1.89600241184235,-0.282079488039017)
--(axis cs:1.92014288902283,-0.233798533678055)
--(axis cs:1.92014288902283,-0.282946139574051)
--(axis cs:1.92014288902283,-0.282946139574051)
--(axis cs:1.89600241184235,-0.234665185213089)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.92014288902283,-0.275473058223724)
--(axis cs:1.92014288902283,-0.244079530239105)
--(axis cs:1.92360043525696,-0.237164437770844)
--(axis cs:1.92360043525696,-0.282388150691986)
--(axis cs:1.92360043525696,-0.282388150691986)
--(axis cs:1.92014288902283,-0.275473058223724)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.92360043525696,-0.241167157888412)
--(axis cs:1.92360043525696,-0.290917962789536)
--(axis cs:1.93644917011261,-0.265220493078232)
--(axis cs:1.93644917011261,-0.266864627599716)
--(axis cs:1.93644917011261,-0.266864627599716)
--(axis cs:1.92360043525696,-0.241167157888412)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.93644917011261,-0.193388193845749)
--(axis cs:1.93644917011261,-0.349935740232468)
--(axis cs:1.94970417022705,-0.323425740003586)
--(axis cs:1.94970417022705,-0.219898194074631)
--(axis cs:1.94970417022705,-0.219898194074631)
--(axis cs:1.93644917011261,-0.193388193845749)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.94970417022705,-0.156154125928879)
--(axis cs:1.94970417022705,-0.387112110853195)
--(axis cs:1.98120284080505,-0.324114769697189)
--(axis cs:1.98120284080505,-0.219151467084885)
--(axis cs:1.98120284080505,-0.219151467084885)
--(axis cs:1.94970417022705,-0.156154125928879)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.98120284080505,-0.19588166475296)
--(axis cs:1.98120284080505,-0.345394909381866)
--(axis cs:1.98868691921234,-0.330426752567291)
--(axis cs:1.98868691921234,-0.210849821567535)
--(axis cs:1.98868691921234,-0.210849821567535)
--(axis cs:1.98120284080505,-0.19588166475296)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.98868691921234,-0.169298470020294)
--(axis cs:1.98868691921234,-0.366078197956085)
--(axis cs:2.0195996761322,-0.304252684116364)
--(axis cs:2.0195996761322,-0.231123983860016)
--(axis cs:2.0195996761322,-0.231123983860016)
--(axis cs:1.98868691921234,-0.169298470020294)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.0195996761322,-0.226468771696091)
--(axis cs:2.0195996761322,-0.308069914579391)
--(axis cs:2.04705142974854,-0.253166407346725)
--(axis cs:2.04705142974854,-0.281372278928757)
--(axis cs:2.04705142974854,-0.281372278928757)
--(axis cs:2.0195996761322,-0.226468771696091)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.04705142974854,-0.204522311687469)
--(axis cs:2.04705142974854,-0.311511218547821)
--(axis cs:2.06296157836914,-0.27969092130661)
--(axis cs:2.06296157836914,-0.23634260892868)
--(axis cs:2.06296157836914,-0.23634260892868)
--(axis cs:2.04705142974854,-0.204522311687469)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.06296157836914,-0.216956406831741)
--(axis cs:2.06296157836914,-0.293122559785843)
--(axis cs:2.089763879776,-0.239517956972122)
--(axis cs:2.089763879776,-0.270561009645462)
--(axis cs:2.089763879776,-0.270561009645462)
--(axis cs:2.06296157836914,-0.216956406831741)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.089763879776,-0.256505817174911)
--(axis cs:2.089763879776,-0.248958438634872)
--(axis cs:2.09303045272827,-0.242425292730331)
--(axis cs:2.09303045272827,-0.263038963079453)
--(axis cs:2.09303045272827,-0.263038963079453)
--(axis cs:2.089763879776,-0.256505817174911)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.09303045272827,-0.202748626470566)
--(axis cs:2.09303045272827,-0.280270904302597)
--(axis cs:2.1071605682373,-0.252010673284531)
--(axis cs:2.1071605682373,-0.231008857488632)
--(axis cs:2.1071605682373,-0.231008857488632)
--(axis cs:2.09303045272827,-0.202748626470566)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.1071605682373,-0.228378787636757)
--(axis cs:2.1071605682373,-0.253569141030312)
--(axis cs:2.16556525230408,-0.136759772896767)
--(axis cs:2.16556525230408,-0.345188155770302)
--(axis cs:2.16556525230408,-0.345188155770302)
--(axis cs:2.1071605682373,-0.228378787636757)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.16556525230408,-0.313629046082497)
--(axis cs:2.16556525230408,-0.154896631836891)
--(axis cs:2.17116713523865,-0.143692865967751)
--(axis cs:2.17116713523865,-0.324832811951637)
--(axis cs:2.17116713523865,-0.324832811951637)
--(axis cs:2.16556525230408,-0.313629046082497)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.17116713523865,-0.264086991548538)
--(axis cs:2.17116713523865,-0.17585876584053)
--(axis cs:2.17839097976685,-0.161411076784134)
--(axis cs:2.17839097976685,-0.278534680604935)
--(axis cs:2.17839097976685,-0.278534680604935)
--(axis cs:2.17116713523865,-0.264086991548538)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.17839097976685,-0.221071392297745)
--(axis cs:2.17839097976685,-0.188833385705948)
--(axis cs:2.21162581443787,-0.122363716363907)
--(axis cs:2.21162581443787,-0.287541061639786)
--(axis cs:2.21162581443787,-0.287541061639786)
--(axis cs:2.17839097976685,-0.221071392297745)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.21162581443787,-0.252120047807693)
--(axis cs:2.21162581443787,-0.137951880693436)
--(axis cs:2.23977255821228,-0.0816583931446075)
--(axis cs:2.23977255821228,-0.308413535356522)
--(axis cs:2.23977255821228,-0.308413535356522)
--(axis cs:2.21162581443787,-0.252120047807693)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.23977255821228,-0.30296827852726)
--(axis cs:2.23977255821228,-0.0839712768793106)
--(axis cs:2.26447772979736,-0.0345609337091446)
--(axis cs:2.26447772979736,-0.352378621697426)
--(axis cs:2.26447772979736,-0.352378621697426)
--(axis cs:2.23977255821228,-0.30296827852726)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.26447772979736,-0.325753569602966)
--(axis cs:2.26447772979736,-0.0455631017684937)
--(axis cs:2.27481055259705,-0.0248974561691284)
--(axis cs:2.27481055259705,-0.346419215202332)
--(axis cs:2.27481055259705,-0.346419215202332)
--(axis cs:2.26447772979736,-0.325753569602966)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.27481055259705,-0.262135177850723)
--(axis cs:2.27481055259705,-0.0565973818302155)
--(axis cs:2.27585983276367,-0.0544988214969635)
--(axis cs:2.27585983276367,-0.264233738183975)
--(axis cs:2.27585983276367,-0.264233738183975)
--(axis cs:2.27481055259705,-0.262135177850723)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.27585983276367,-0.204914003610611)
--(axis cs:2.27585983276367,-0.074237734079361)
--(axis cs:2.31075596809387,-0.00444546341896057)
--(axis cs:2.31075596809387,-0.274706274271011)
--(axis cs:2.31075596809387,-0.274706274271011)
--(axis cs:2.27585983276367,-0.204914003610611)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.31075596809387,-0.195437543094158)
--(axis cs:2.31075596809387,-0.0279179736971855)
--(axis cs:2.32814598083496,0.00686205178499222)
--(axis cs:2.32814598083496,-0.230217568576336)
--(axis cs:2.32814598083496,-0.230217568576336)
--(axis cs:2.31075596809387,-0.195437543094158)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.32814598083496,-0.206866234540939)
--(axis cs:2.32814598083496,0.000523597002029419)
--(axis cs:2.35574388504028,0.055719405412674)
--(axis cs:2.35574388504028,-0.262062042951584)
--(axis cs:2.35574388504028,-0.262062042951584)
--(axis cs:2.32814598083496,-0.206866234540939)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.35574388504028,-0.0623308606445789)
--(axis cs:2.35574388504028,0.0105374865233898)
--(axis cs:2.37823224067688,0.0555141977965832)
--(axis cs:2.37823224067688,-0.107307571917772)
--(axis cs:2.37823224067688,-0.107307571917772)
--(axis cs:2.35574388504028,-0.0623308606445789)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.37823224067688,-0.0415097315562889)
--(axis cs:2.37823224067688,0.0436362187610939)
--(axis cs:2.38714194297791,0.0614556233631447)
--(axis cs:2.38714194297791,-0.0593291361583397)
--(axis cs:2.38714194297791,-0.0593291361583397)
--(axis cs:2.37823224067688,-0.0415097315562889)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.38714194297791,0.0988180935382843)
--(axis cs:2.38714194297791,0.0376656353473663)
--(axis cs:2.39290404319763,0.0491898357868195)
--(axis cs:2.39290404319763,0.0872938930988312)
--(axis cs:2.39290404319763,0.0872938930988312)
--(axis cs:2.38714194297791,0.0988180935382843)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.39290404319763,0.185994014143944)
--(axis cs:2.39290404319763,0.0371445268392563)
--(axis cs:2.40868544578552,0.0687073320150375)
--(axis cs:2.40868544578552,0.154431208968163)
--(axis cs:2.40868544578552,0.154431208968163)
--(axis cs:2.39290404319763,0.185994014143944)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.40868544578552,0.174618989229202)
--(axis cs:2.40868544578552,0.0664646923542023)
--(axis cs:2.41210889816284,0.0733115971088409)
--(axis cs:2.41210889816284,0.167772084474564)
--(axis cs:2.41210889816284,0.167772084474564)
--(axis cs:2.40868544578552,0.174618989229202)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.41210889816284,0.261278375983238)
--(axis cs:2.41210889816284,0.0637676566839218)
--(axis cs:2.44090461730957,0.121359094977379)
--(axis cs:2.44090461730957,0.203686937689781)
--(axis cs:2.44090461730957,0.203686937689781)
--(axis cs:2.41210889816284,0.261278375983238)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.44090461730957,0.208189859986305)
--(axis cs:2.44090461730957,0.120931521058083)
--(axis cs:2.47476673126221,0.188655748963356)
--(axis cs:2.47476673126221,0.140465632081032)
--(axis cs:2.47476673126221,0.140465632081032)
--(axis cs:2.44090461730957,0.208189859986305)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.47476673126221,0.425026118755341)
--(axis cs:2.47476673126221,0.165944278240204)
--(axis cs:2.50006413459778,0.216539084911346)
--(axis cs:2.50006413459778,0.374431312084198)
--(axis cs:2.50006413459778,0.374431312084198)
--(axis cs:2.47476673126221,0.425026118755341)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.50006413459778,0.407275289297104)
--(axis cs:2.50006413459778,0.214297384023666)
--(axis cs:2.53821396827698,0.290597051382065)
--(axis cs:2.53821396827698,0.330975621938705)
--(axis cs:2.53821396827698,0.330975621938705)
--(axis cs:2.50006413459778,0.407275289297104)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.53821396827698,0.331127494573593)
--(axis cs:2.53821396827698,0.290586799383163)
--(axis cs:2.53866529464722,0.291489452123642)
--(axis cs:2.53866529464722,0.330224841833115)
--(axis cs:2.53866529464722,0.330224841833115)
--(axis cs:2.53821396827698,0.331127494573593)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.53866529464722,0.361973255872726)
--(axis cs:2.53866529464722,0.289363354444504)
--(axis cs:2.56698393821716,0.346000641584396)
--(axis cs:2.56698393821716,0.305335968732834)
--(axis cs:2.56698393821716,0.305335968732834)
--(axis cs:2.53866529464722,0.361973255872726)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.56698393821716,0.331955909729004)
--(axis cs:2.56698393821716,0.344242095947266)
--(axis cs:2.56745791435242,0.345190048217773)
--(axis cs:2.56745791435242,0.331007957458496)
--(axis cs:2.56745791435242,0.331007957458496)
--(axis cs:2.56698393821716,0.331955909729004)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.56745791435242,0.432881325483322)
--(axis cs:2.56745791435242,0.338567703962326)
--(axis cs:2.56827831268311,0.340208500623703)
--(axis cs:2.56827831268311,0.431240528821945)
--(axis cs:2.56827831268311,0.431240528821945)
--(axis cs:2.56745791435242,0.432881325483322)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.56827831268311,0.526227504014969)
--(axis cs:2.56827831268311,0.333995372056961)
--(axis cs:2.60095143318176,0.399341613054276)
--(axis cs:2.60095143318176,0.460881263017654)
--(axis cs:2.60095143318176,0.460881263017654)
--(axis cs:2.56827831268311,0.526227504014969)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.60095143318176,0.51725247502327)
--(axis cs:2.60095143318176,0.395536929368973)
--(axis cs:2.60934019088745,0.41231444478035)
--(axis cs:2.60934019088745,0.500474959611893)
--(axis cs:2.60934019088745,0.500474959611893)
--(axis cs:2.60095143318176,0.51725247502327)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.60934019088745,0.657273173332214)
--(axis cs:2.60934019088745,0.400781512260437)
--(axis cs:2.63525390625,0.452608942985535)
--(axis cs:2.63525390625,0.605445742607117)
--(axis cs:2.63525390625,0.605445742607117)
--(axis cs:2.60934019088745,0.657273173332214)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.63525390625,0.669963538646698)
--(axis cs:2.63525390625,0.447260558605194)
--(axis cs:2.66389060020447,0.50453394651413)
--(axis cs:2.66389060020447,0.612690150737762)
--(axis cs:2.66389060020447,0.612690150737762)
--(axis cs:2.63525390625,0.669963538646698)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.66389060020447,0.694019675254822)
--(axis cs:2.66389060020447,0.49710214138031)
--(axis cs:2.66900587081909,0.507332682609558)
--(axis cs:2.66900587081909,0.683789134025574)
--(axis cs:2.66900587081909,0.683789134025574)
--(axis cs:2.66389060020447,0.694019675254822)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.66900587081909,0.76314240694046)
--(axis cs:2.66900587081909,0.499176800251007)
--(axis cs:2.69817233085632,0.55750972032547)
--(axis cs:2.69817233085632,0.704809486865997)
--(axis cs:2.69817233085632,0.704809486865997)
--(axis cs:2.66900587081909,0.76314240694046)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.69817233085632,0.748197376728058)
--(axis cs:2.69817233085632,0.552606403827667)
--(axis cs:2.73572611808777,0.627713978290558)
--(axis cs:2.73572611808777,0.673089802265167)
--(axis cs:2.73572611808777,0.673089802265167)
--(axis cs:2.69817233085632,0.748197376728058)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.73572611808777,0.711060106754303)
--(axis cs:2.73572611808777,0.62313324213028)
--(axis cs:2.73663520812988,0.624951422214508)
--(axis cs:2.73663520812988,0.709241926670074)
--(axis cs:2.73663520812988,0.709241926670074)
--(axis cs:2.73572611808777,0.711060106754303)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.73663520812988,0.771435678005219)
--(axis cs:2.73663520812988,0.616802155971527)
--(axis cs:2.77014064788818,0.683813035488129)
--(axis cs:2.77014064788818,0.704424798488617)
--(axis cs:2.77014064788818,0.704424798488617)
--(axis cs:2.73663520812988,0.771435678005219)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.77014064788818,0.7135329246521)
--(axis cs:2.77014064788818,0.682547092437744)
--(axis cs:2.79662275314331,0.735511302947998)
--(axis cs:2.79662275314331,0.660568714141846)
--(axis cs:2.79662275314331,0.660568714141846)
--(axis cs:2.77014064788818,0.7135329246521)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.79662275314331,0.861079573631287)
--(axis cs:2.79662275314331,0.702013373374939)
--(axis cs:2.79943466186523,0.707637190818787)
--(axis cs:2.79943466186523,0.855455756187439)
--(axis cs:2.79943466186523,0.855455756187439)
--(axis cs:2.79662275314331,0.861079573631287)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.79943466186523,0.896021485328674)
--(axis cs:2.79943466186523,0.699324250221252)
--(axis cs:2.83052897453308,0.761512875556946)
--(axis cs:2.83052897453308,0.833832859992981)
--(axis cs:2.83052897453308,0.833832859992981)
--(axis cs:2.79943466186523,0.896021485328674)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.83052897453308,0.887920737266541)
--(axis cs:2.83052897453308,0.749465346336365)
--(axis cs:2.83230328559875,0.753013968467712)
--(axis cs:2.83230328559875,0.884372115135193)
--(axis cs:2.83230328559875,0.884372115135193)
--(axis cs:2.83052897453308,0.887920737266541)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.83230328559875,0.904671728610992)
--(axis cs:2.83230328559875,0.748187124729156)
--(axis cs:2.86894297599792,0.821466505527496)
--(axis cs:2.86894297599792,0.831392347812653)
--(axis cs:2.86894297599792,0.831392347812653)
--(axis cs:2.83230328559875,0.904671728610992)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.86894297599792,0.857461988925934)
--(axis cs:2.86894297599792,0.815007269382477)
--(axis cs:2.88651919364929,0.850159704685211)
--(axis cs:2.88651919364929,0.822309553623199)
--(axis cs:2.88651919364929,0.822309553623199)
--(axis cs:2.86894297599792,0.857461988925934)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.88651919364929,0.843054354190826)
--(axis cs:2.88651919364929,0.844801485538483)
--(axis cs:2.91973567008972,0.911234438419342)
--(axis cs:2.91973567008972,0.776621401309967)
--(axis cs:2.91973567008972,0.776621401309967)
--(axis cs:2.88651919364929,0.843054354190826)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.91973567008972,0.793578267097473)
--(axis cs:2.91973567008972,0.906705021858215)
--(axis cs:2.95015287399292,0.967539429664612)
--(axis cs:2.95015287399292,0.732743859291077)
--(axis cs:2.95015287399292,0.732743859291077)
--(axis cs:2.91973567008972,0.793578267097473)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.95015287399292,0.750834763050079)
--(axis cs:2.95015287399292,0.962553322315216)
--(axis cs:2.97863173484802,1.01951104402542)
--(axis cs:2.97863173484802,0.693877041339874)
--(axis cs:2.97863173484802,0.693877041339874)
--(axis cs:2.95015287399292,0.750834763050079)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.97863173484802,0.745572686195374)
--(axis cs:2.97863173484802,1.00433695316315)
--(axis cs:2.98296999931335,1.01301348209381)
--(axis cs:2.98296999931335,0.736896157264709)
--(axis cs:2.98296999931335,0.736896157264709)
--(axis cs:2.97863173484802,0.745572686195374)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.98296999931335,0.763875186443329)
--(axis cs:2.98296999931335,1.00451391935349)
--(axis cs:2.99921989440918,1.03701370954514)
--(axis cs:2.99921989440918,0.731375396251678)
--(axis cs:2.99921989440918,0.731375396251678)
--(axis cs:2.98296999931335,0.763875186443329)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.99921989440918,0.794504821300507)
--(axis cs:2.99921989440918,1.01541489362717)
--(axis cs:3.03161692619324,1.08020895719528)
--(axis cs:3.03161692619324,0.729710757732391)
--(axis cs:3.03161692619324,0.729710757732391)
--(axis cs:2.99921989440918,0.794504821300507)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.03161692619324,0.73373407125473)
--(axis cs:3.03161692619324,1.07874578237534)
--(axis cs:3.04872894287109,1.11296981573105)
--(axis cs:3.04872894287109,0.699510037899017)
--(axis cs:3.04872894287109,0.699510037899017)
--(axis cs:3.03161692619324,0.73373407125473)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.04872894287109,0.926241219043732)
--(axis cs:3.04872894287109,1.00966674089432)
--(axis cs:3.06943964958191,1.05108815431595)
--(axis cs:3.06943964958191,0.884819805622101)
--(axis cs:3.06943964958191,0.884819805622101)
--(axis cs:3.04872894287109,0.926241219043732)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.06943964958191,0.904130637645721)
--(axis cs:3.06943964958191,1.03999489545822)
--(axis cs:3.11068916320801,1.12249392271042)
--(axis cs:3.11068916320801,0.821631610393524)
--(axis cs:3.11068916320801,0.821631610393524)
--(axis cs:3.06943964958191,0.904130637645721)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.11068916320801,0.826711535453796)
--(axis cs:3.11068916320801,1.11950290203094)
--(axis cs:3.13228368759155,1.16269195079803)
--(axis cs:3.13228368759155,0.783522486686707)
--(axis cs:3.13228368759155,0.783522486686707)
--(axis cs:3.11068916320801,0.826711535453796)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.13228368759155,0.923292934894562)
--(axis cs:3.13228368759155,1.066541492939)
--(axis cs:3.16407918930054,1.13013249635696)
--(axis cs:3.16407918930054,0.859701931476593)
--(axis cs:3.16407918930054,0.859701931476593)
--(axis cs:3.13228368759155,0.923292934894562)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.16407918930054,0.93928062915802)
--(axis cs:3.16407918930054,1.06041538715363)
--(axis cs:3.20059251785278,1.13344204425812)
--(axis cs:3.20059251785278,0.866253972053528)
--(axis cs:3.20059251785278,0.866253972053528)
--(axis cs:3.16407918930054,0.93928062915802)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
0.059 0.991318179120465\\
0.0747868977567326 0.986070652205395\\
0.0905737955134653 0.979605658965429\\
0.106360693270198 0.971936398437684\\
0.122147591026931 0.963078522988668\\
0.137934488783663 0.953050103597534\\
0.153721386540396 0.941871589776873\\
0.169508284297128 0.929565764220815\\
0.185295182053861 0.916157692282022\\
0.201082079810594 0.901674666390719\\
0.216868977567326 0.886146145540277\\
0.232655875324059 0.869603689974865\\
0.248442773080792 0.852080891225464\\
0.264229670837524 0.833613297650937\\
0.280016568594257 0.814238335650934\\
0.295803466350989 0.793995226727065\\
0.311590364107722 0.772924900578114\\
0.327377261864455 0.751069904423914\\
0.343164159621187 0.728474308760964\\
0.35895105737792 0.705183609760843\\
0.374737955134653 0.68124462853\\
0.390524852891385 0.656705407456524\\
0.406311750648118 0.631615103876008\\
0.42209864840485 0.606023881294616\\
0.437885546161583 0.579982798412955\\
0.453672443918316 0.553543696199221\\
0.469459341675048 0.526759083264502\\
0.485246239431781 0.499682019796876\\
0.501033137188514 0.472366000314175\\
0.516820034945246 0.444864835497923\\
0.532606932701979 0.41723253337301\\
0.548393830458711 0.389523180099078\\
0.564180728215444 0.361790820640522\\
0.579967625972177 0.334089339582191\\
0.595754523728909 0.306472342357598\\
0.611541421485642 0.278993037155468\\
0.627328319242375 0.251704117768931\\
0.643115216999107 0.224657647649559\\
0.65890211475584 0.197904945425692\\
0.674689012512573 0.171496472141245\\
0.690475910269305 0.145481720467282\\
0.706262808026038 0.119909106134223\\
0.72204970578277 0.0948258618275636\\
0.737836603539503 0.0702779337844333\\
0.753623501296236 0.0463098813222595\\
0.769410399052968 0.0229647795242196\\
0.785197296809701 0.000284125299066931\\
0.800984194566434 -0.0216922529746644\\
0.816771092323166 -0.0429262820181107\\
0.832557990079899 -0.0633817262417335\\
0.848344887836632 -0.0830242661706565\\
0.864131785593364 -0.101821572530512\\
0.879918683350097 -0.119743375828373\\
0.895705581106829 -0.136761531273449\\
0.911492478863562 -0.152850078892699\\
0.927279376620295 -0.167985298707284\\
0.943066274377027 -0.182145760846891\\
0.95885317213376 -0.195312370490295\\
0.974640069890492 -0.207468407532163\\
0.990426967647225 -0.218599560887916\\
1.00621386540396 -0.228693957360535\\
1.02200076316069 -0.237742185005344\\
1.03778766091742 -0.245737310941219\\
1.05357455867416 -0.252674893569082\\
1.06936145643089 -0.258552989171106\\
1.08514835418762 -0.263372152876683\\
1.10093525194435 -0.267135433993824\\
1.11672214970109 -0.269848365717314\\
1.13250904745782 -0.271518949237571\\
1.14829594521455 -0.272157632286706\\
1.16408284297128 -0.271777282170778\\
1.17986974072802 -0.270393153349599\\
1.19565663848475 -0.268022849637688\\
1.21144353624148 -0.264686281112034\\
1.22723043399821 -0.260405615824207\\
1.24301733175495 -0.255205226426023\\
1.25880422951168 -0.249111631829355\\
1.27459112726841 -0.242153434031865\\
1.29037802502515 -0.234361250251243\\
1.30616492278188 -0.225767640521069\\
1.32195182053861 -0.21640703091163\\
1.33773871829534 -0.206315632548788\\
1.35352561605208 -0.195531356613465\\
1.36931251380881 -0.184093725513317\\
1.38509941156554 -0.172043780426741\\
1.40088630932227 -0.159423985427519\\
1.41667320707901 -0.146278128406065\\
1.43246010483574 -0.132651219010432\\
1.44824700259247 -0.118589383836918\\
1.4640339003492 -0.104139759106276\\
1.47982079810594 -0.0893503810671991\\
1.49560769586267 -0.0742700743738075\\
1.5113945936194 -0.0589483386884596\\
1.52718149137613 -0.0434352337651485\\
1.54296838913287 -0.0277812632721786\\
1.5587552868896 -0.01203725761564\\
1.57454218464633 -0.00374574397256706\\
1.59032908240306 -0.0195166118167435\\
1.6061159801598 -0.0352242443829803\\
1.62190287791653 -0.0508176868014042\\
1.63768977567326 -0.0662462490583017\\
1.65347667343 -0.0814596235920889\\
1.66926357118673 -0.0964080020284237\\
1.68505046894346 -0.111042190791695\\
1.70083736670019 -0.125313725332642\\
1.71662426445693 -0.139174982714962\\
1.73241116221366 -0.152579292307445\\
1.74819805997039 -0.165481044332427\\
1.76398495772712 -0.177835796026159\\
1.77977185548386 -0.18960037517205\\
1.79555875324059 -0.200732980773642\\
1.81134565099732 -0.211193280640567\\
1.82713254875405 -0.220942505667709\\
1.84291944651079 -0.229943540595154\\
1.85870634426752 -0.238161011044461\\
1.87449324202425 -0.245561366635106\\
1.89028013978098 -0.252112959993761\\
1.90606703753772 -0.257786121478275\\
1.92185393529445 -0.262553229447863\\
1.93764083305118 -0.266388775920956\\
1.95342773080792 -0.269269427472568\\
1.96921462856465 -0.27117408123367\\
1.98500152632138 -0.272083915866087\\
2.00078842407811 -0.271982437397681\\
2.01657532183485 -0.270855519814126\\
2.03236221959158 -0.268691440315348\\
2.04814911734831 -0.265480909156681\\
2.06393601510504 -0.261217094006909\\
2.07972291286178 -0.255895638767711\\
2.09550981061851 -0.249514676811428\\
2.11129670837524 -0.242074838606586\\
2.12708360613197 -0.233579253713242\\
2.14287050388871 -0.224033547142804\\
2.15865740164544 -0.213445830089659\\
2.17444429940217 -0.201826685054566\\
2.19023119715891 -0.189189145392332\\
2.20601809491564 -0.17554866932884\\
2.22180499267237 -0.160923108504876\\
2.2375918904291 -0.145332671116511\\
2.25337878818584 -0.128799879733892\\
2.26916568594257 -0.111349523892278\\
2.2849525836993 -0.0930086075608436\\
2.30073948145603 -0.0738062916063217\\
2.31652637921277 -0.0537738313797365\\
2.3323132769695 -0.0329445095654747\\
2.34810017472623 -0.0113535644425408\\
2.36388707248296 0.0109618862818397\\
2.3796739702397 0.0339629258961637\\
2.39546086799643 0.0576089231864962\\
2.41124776575316 0.0818576208273872\\
2.42703466350989 0.106665227464332\\
2.44282156126663 0.131986513281919\\
2.45860845902336 0.157774908844015\\
2.47439535678009 0.18398260698497\\
2.49018225453682 0.21056066752396\\
2.50596915229356 0.23745912456829\\
2.52175605005029 0.264627096165575\\
2.53754294780702 0.292012896059549\\
2.55332984556376 0.319564147299421\\
2.56911674332049 0.347227897448581\\
2.58490364107722 0.374950735134861\\
2.60069053883395 0.402678907681501\\
2.61647743659069 0.430358439555574\\
2.63226433434742 0.457935251368751\\
2.64805123210415 0.485355279164034\\
2.66383812986088 0.512564593721455\\
2.67962502761762 0.539509519615661\\
2.69541192537435 0.566136753758842\\
2.71119882313108 0.592393483163644\\
2.72698572088781 0.618227501662366\\
2.74277261864455 0.643587325321161\\
2.75855951640128 0.668422306290791\\
2.77434641415801 0.692682744839029\\
2.79013331191475 0.716319999313855\\
2.80592020967148 0.739286593791185\\
2.82170710742821 0.761536323166122\\
2.83749400518494 0.783024355452347\\
2.85328090294168 0.803707331060599\\
2.86906780069841 0.823543458833892\\
2.88485469845514 0.842492608624405\\
2.90064159621187 0.860516400204726\\
2.91642849396861 0.877578288314305\\
2.93221539172534 0.893643643650666\\
2.94800228948207 0.90867982962398\\
2.9637891872388 0.922656274703083\\
2.97957608499554 0.935544540190924\\
2.99536298275227 0.947318383277629\\
3.011149880509 0.957953815229965\\
3.02693677826573 0.967429154586868\\
3.04272367602247 0.975725075241898\\
3.0585105737792 0.982824649304908\\
3.07429747153593 0.988713384646944\\
3.09008436929266 0.993379257044263\\
3.1058712670494 0.996812736849486\\
3.12165816480613 0.999006810130136\\
3.13744506256286 0.999956994227222\\
3.1532319603196 0.999661347699005\\
3.16901885807633 0.998120474627699\\
3.18480575583306 0.995337523279427\\
3.20059265358979 0.991318179120465\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
0.059 0\\
0.059 0.996142387390137\\
0.0736395493149757 0.996142387390137\\
0.0736395493149757 0\\
0.0736395493149757 0\\
0.0736395493149757 0.963929951190948\\
0.0791159346699715 0.963929951190948\\
0.0791159346699715 0\\
0.0791159346699715 0\\
0.0791159346699715 0.950818002223969\\
0.11164590716362 0.950818002223969\\
0.11164590716362 0\\
0.11164590716362 0\\
0.11164590716362 0.907065808773041\\
0.119771361351013 0.907065808773041\\
0.119771361351013 0\\
0.119771361351013 0\\
0.119771361351013 0.885662019252777\\
0.150401681661606 0.885662019252777\\
0.150401681661606 0\\
0.150401681661606 0\\
0.150401681661606 0.885491073131561\\
0.17970409989357 0.885491073131561\\
0.17970409989357 0\\
0.17970409989357 0\\
0.17970409989357 0.859411418437958\\
0.184796556830406 0.859411418437958\\
0.184796556830406 0\\
0.184796556830406 0\\
0.184796556830406 0.837669968605042\\
0.187128156423569 0.837669968605042\\
0.187128156423569 0\\
0.187128156423569 0\\
0.187128156423569 0.831264138221741\\
0.223061576485634 0.831264138221741\\
0.223061576485634 0\\
0.223061576485634 0\\
0.223061576485634 0.821668744087219\\
0.256757020950317 0.821668744087219\\
0.256757020950317 0\\
0.256757020950317 0\\
0.256757020950317 0.756533861160278\\
0.258271604776382 0.756533861160278\\
0.258271604776382 0\\
0.258271604776382 0\\
0.258271604776382 0.723499953746796\\
0.297095656394958 0.723499953746796\\
0.297095656394958 0\\
0.297095656394958 0\\
0.297095656394958 0.719262361526489\\
0.339106559753418 0.719262361526489\\
0.339106559753418 0\\
0.339106559753418 0\\
0.339106559753418 0.702693104743958\\
0.370843410491943 0.702693104743958\\
0.370843410491943 0\\
0.370843410491943 0\\
0.370843410491943 0.701697468757629\\
0.40893942117691 0.701697468757629\\
0.40893942117691 0\\
0.40893942117691 0\\
0.40893942117691 0.696062862873077\\
0.44197952747345 0.696062862873077\\
0.44197952747345 0\\
0.44197952747345 0\\
0.44197952747345 0.626456916332245\\
0.485523760318756 0.626456916332245\\
0.485523760318756 0\\
0.485523760318756 0\\
0.485523760318756 0.530480265617371\\
0.526092171669006 0.530480265617371\\
0.526092171669006 0\\
0.526092171669006 0\\
0.526092171669006 0.527086973190308\\
0.551295280456543 0.527086973190308\\
0.551295280456543 0\\
0.551295280456543 0\\
0.551295280456543 0.340529918670654\\
0.593436598777771 0.340529918670654\\
0.593436598777771 0\\
0.593436598777771 0\\
0.593436598777771 0.300813913345337\\
0.625938534736633 0.300813913345337\\
0.625938534736633 0\\
0.625938534736633 0\\
0.625938534736633 0.266425520181656\\
0.658807694911957 0.266425520181656\\
0.658807694911957 0\\
0.658807694911957 0\\
0.658807694911957 0.233592569828033\\
0.676947891712189 0.233592569828033\\
0.676947891712189 0\\
0.676947891712189 0\\
0.676947891712189 0.175345957279205\\
0.677972257137299 0.175345957279205\\
0.677972257137299 0\\
0.677972257137299 0\\
0.677972257137299 0.0501392371952534\\
0.715262115001678 0.0501392371952534\\
0.715262115001678 0\\
0.715262115001678 0\\
0.715262115001678 0.0404529012739658\\
0.74718976020813 0.0404529012739658\\
0.74718976020813 0\\
0.74718976020813 0\\
0.74718976020813 -0.0119884563609958\\
0.779979586601257 -0.0119884563609958\\
0.779979586601257 0\\
0.779979586601257 0\\
0.779979586601257 -0.0365101955831051\\
0.812803089618683 -0.0365101955831051\\
0.812803089618683 0\\
0.812803089618683 0\\
0.812803089618683 -0.0486423559486866\\
0.850150287151337 -0.0486423559486866\\
0.850150287151337 0\\
0.850150287151337 0\\
0.850150287151337 -0.0770053341984749\\
0.869281411170959 -0.0770053341984749\\
0.869281411170959 0\\
0.869281411170959 0\\
0.869281411170959 -0.0776247680187225\\
0.898172914981842 -0.0776247680187225\\
0.898172914981842 0\\
0.898172914981842 0\\
0.898172914981842 -0.122570663690567\\
0.933804392814636 -0.122570663690567\\
0.933804392814636 0\\
0.933804392814636 0\\
0.933804392814636 -0.193212315440178\\
0.945960521697998 -0.193212315440178\\
0.945960521697998 0\\
0.945960521697998 0\\
0.945960521697998 -0.231059357523918\\
0.974434733390808 -0.231059357523918\\
0.974434733390808 0\\
0.974434733390808 0\\
0.974434733390808 -0.237765997648239\\
1.00270926952362 -0.237765997648239\\
1.00270926952362 0\\
1.00270926952362 0\\
1.00270926952362 -0.242478236556053\\
1.02862870693207 -0.242478236556053\\
1.02862870693207 0\\
1.02862870693207 0\\
1.02862870693207 -0.242896676063538\\
1.0604465007782 -0.242896676063538\\
1.0604465007782 0\\
1.0604465007782 0\\
1.0604465007782 -0.244616255164146\\
1.06402552127838 -0.244616255164146\\
1.06402552127838 0\\
1.06402552127838 0\\
1.06402552127838 -0.260873049497604\\
1.07180380821228 -0.260873049497604\\
1.07180380821228 0\\
1.07180380821228 0\\
1.07180380821228 -0.268017053604126\\
1.10296225547791 -0.268017053604126\\
1.10296225547791 0\\
1.10296225547791 0\\
1.10296225547791 -0.268533170223236\\
1.12838447093964 -0.268533170223236\\
1.12838447093964 0\\
1.12838447093964 0\\
1.12838447093964 -0.268826246261597\\
1.15454339981079 -0.268826246261597\\
1.15454339981079 0\\
1.15454339981079 0\\
1.15454339981079 -0.271895617246628\\
1.16367888450623 -0.271895617246628\\
1.16367888450623 0\\
1.16367888450623 0\\
1.16367888450623 -0.267723053693771\\
1.17339468002319 -0.267723053693771\\
1.17339468002319 0\\
1.17339468002319 0\\
1.17339468002319 -0.266588240861893\\
1.19000256061554 -0.266588240861893\\
1.19000256061554 0\\
1.19000256061554 0\\
1.19000256061554 -0.262796759605408\\
1.21204102039337 -0.262796759605408\\
1.21204102039337 0\\
1.21204102039337 0\\
1.21204102039337 -0.260592043399811\\
1.24709260463715 -0.260592043399811\\
1.24709260463715 0\\
1.24709260463715 0\\
1.24709260463715 -0.241650566458702\\
1.27087938785553 -0.241650566458702\\
1.27087938785553 0\\
1.27087938785553 0\\
1.27087938785553 -0.241398900747299\\
1.30369794368744 -0.241398900747299\\
1.30369794368744 0\\
1.30369794368744 0\\
1.30369794368744 -0.222974643111229\\
1.32969605922699 -0.222974643111229\\
1.32969605922699 0\\
1.32969605922699 0\\
1.32969605922699 -0.213060289621353\\
1.35794389247894 -0.213060289621353\\
1.35794389247894 0\\
1.35794389247894 0\\
1.35794389247894 -0.189335495233536\\
1.37992262840271 -0.189335495233536\\
1.37992262840271 0\\
1.37992262840271 0\\
1.37992262840271 -0.1805360019207\\
1.4079338312149 -0.1805360019207\\
1.4079338312149 0\\
1.4079338312149 0\\
1.4079338312149 -0.159326359629631\\
1.43999111652374 -0.159326359629631\\
1.43999111652374 0\\
1.43999111652374 0\\
1.43999111652374 -0.153752222657204\\
1.45101153850555 -0.153752222657204\\
1.45101153850555 0\\
1.45101153850555 0\\
1.45101153850555 -0.115344986319542\\
1.48001325130463 -0.115344986319542\\
1.48001325130463 0\\
1.48001325130463 0\\
1.48001325130463 -0.0677189975976944\\
1.51107847690582 -0.0677189975976944\\
1.51107847690582 0\\
1.51107847690582 0\\
1.51107847690582 -0.0360125340521336\\
1.54344320297241 -0.0360125340521336\\
1.54344320297241 0\\
1.54344320297241 0\\
1.54344320297241 -0.0340828821063042\\
1.5753937959671 -0.0340828821063042\\
1.5753937959671 0\\
1.5753937959671 0\\
1.5753937959671 -0.0231149382889271\\
1.6016902923584 -0.0231149382889271\\
1.6016902923584 0\\
1.6016902923584 0\\
1.6016902923584 -0.0248994491994381\\
1.602254986763 -0.0248994491994381\\
1.602254986763 0\\
1.602254986763 0\\
1.602254986763 -0.0253150872886181\\
1.6169867515564 -0.0253150872886181\\
1.6169867515564 0\\
1.6169867515564 0\\
1.6169867515564 -0.0403239503502846\\
1.62005519866943 -0.0403239503502846\\
1.62005519866943 0\\
1.62005519866943 0\\
1.62005519866943 -0.0572379678487778\\
1.64093434810638 -0.0572379678487778\\
1.64093434810638 0\\
1.64093434810638 0\\
1.64093434810638 -0.0671262517571449\\
1.67373049259186 -0.0671262517571449\\
1.67373049259186 0\\
1.67373049259186 0\\
1.67373049259186 -0.0819325000047684\\
1.7065110206604 -0.0819325000047684\\
1.7065110206604 0\\
1.7065110206604 0\\
1.7065110206604 -0.128072246909142\\
1.71379494667053 -0.128072246909142\\
1.71379494667053 0\\
1.71379494667053 0\\
1.71379494667053 -0.177093952894211\\
1.74141478538513 -0.177093952894211\\
1.74141478538513 0\\
1.74141478538513 0\\
1.74141478538513 -0.182708725333214\\
1.77076852321625 -0.182708725333214\\
1.77076852321625 0\\
1.77076852321625 0\\
1.77076852321625 -0.192040249705315\\
1.7755241394043 -0.192040249705315\\
1.7755241394043 0\\
1.7755241394043 0\\
1.7755241394043 -0.216381773352623\\
1.77969944477081 -0.216381773352623\\
1.77969944477081 0\\
1.77969944477081 0\\
1.77969944477081 -0.216937735676765\\
1.80935633182526 -0.216937735676765\\
1.80935633182526 0\\
1.80935633182526 0\\
1.80935633182526 -0.222367659211159\\
1.83916592597961 -0.222367659211159\\
1.83916592597961 0\\
1.83916592597961 0\\
1.83916592597961 -0.239784270524979\\
1.86487925052643 -0.239784270524979\\
1.86487925052643 0\\
1.86487925052643 0\\
1.86487925052643 -0.25205785036087\\
1.89600241184235 -0.25205785036087\\
1.89600241184235 0\\
1.89600241184235 0\\
1.89600241184235 -0.258372336626053\\
1.92014288902283 -0.258372336626053\\
1.92014288902283 0\\
1.92014288902283 0\\
1.92014288902283 -0.259776294231415\\
1.92360043525696 -0.259776294231415\\
1.92360043525696 0\\
1.92360043525696 0\\
1.92360043525696 -0.266042560338974\\
1.93644917011261 -0.266042560338974\\
1.93644917011261 0\\
1.93644917011261 0\\
1.93644917011261 -0.271661967039108\\
1.94970417022705 -0.271661967039108\\
1.94970417022705 0\\
1.94970417022705 0\\
1.94970417022705 -0.271633118391037\\
1.98120284080505 -0.271633118391037\\
1.98120284080505 0\\
1.98120284080505 0\\
1.98120284080505 -0.270638287067413\\
1.98868691921234 -0.270638287067413\\
1.98868691921234 0\\
1.98868691921234 0\\
1.98868691921234 -0.26768833398819\\
2.0195996761322 -0.26768833398819\\
2.0195996761322 0\\
2.0195996761322 0\\
2.0195996761322 -0.267269343137741\\
2.04705142974854 -0.267269343137741\\
2.04705142974854 0\\
2.04705142974854 0\\
2.04705142974854 -0.258016765117645\\
2.06296157836914 -0.258016765117645\\
2.06296157836914 0\\
2.06296157836914 0\\
2.06296157836914 -0.255039483308792\\
2.089763879776 -0.255039483308792\\
2.089763879776 0\\
2.089763879776 0\\
2.089763879776 -0.252732127904892\\
2.09303045272827 -0.252732127904892\\
2.09303045272827 0\\
2.09303045272827 0\\
2.09303045272827 -0.241509765386581\\
2.1071605682373 -0.241509765386581\\
2.1071605682373 0\\
2.1071605682373 0\\
2.1071605682373 -0.240973964333534\\
2.16556525230408 -0.240973964333534\\
2.16556525230408 0\\
2.16556525230408 0\\
2.16556525230408 -0.234262838959694\\
2.17116713523865 -0.234262838959694\\
2.17116713523865 0\\
2.17116713523865 0\\
2.17116713523865 -0.219972878694534\\
2.17839097976685 -0.219972878694534\\
2.17839097976685 0\\
2.17839097976685 0\\
2.17839097976685 -0.204952389001846\\
2.21162581443787 -0.204952389001846\\
2.21162581443787 0\\
2.21162581443787 0\\
2.21162581443787 -0.195035964250565\\
2.23977255821228 -0.195035964250565\\
2.23977255821228 0\\
2.23977255821228 0\\
2.23977255821228 -0.193469777703285\\
2.26447772979736 -0.193469777703285\\
2.26447772979736 0\\
2.26447772979736 0\\
2.26447772979736 -0.18565833568573\\
2.27481055259705 -0.18565833568573\\
2.27481055259705 0\\
2.27481055259705 0\\
2.27481055259705 -0.159366279840469\\
2.27585983276367 -0.159366279840469\\
2.27585983276367 0\\
2.27585983276367 0\\
2.27585983276367 -0.139575868844986\\
2.31075596809387 -0.139575868844986\\
2.31075596809387 0\\
2.31075596809387 0\\
2.31075596809387 -0.111677758395672\\
2.32814598083496 -0.111677758395672\\
2.32814598083496 0\\
2.32814598083496 0\\
2.32814598083496 -0.103171318769455\\
2.35574388504028 -0.103171318769455\\
2.35574388504028 0\\
2.35574388504028 0\\
2.35574388504028 -0.0258966870605946\\
2.37823224067688 -0.0258966870605946\\
2.37823224067688 0\\
2.37823224067688 0\\
2.37823224067688 0.00106324360240251\\
2.38714194297791 0.00106324360240251\\
2.38714194297791 0\\
2.38714194297791 0\\
2.38714194297791 0.0682418644428253\\
2.39290404319763 0.0682418644428253\\
2.39290404319763 0\\
2.39290404319763 0\\
2.39290404319763 0.1115692704916\\
2.40868544578552 0.1115692704916\\
2.40868544578552 0\\
2.40868544578552 0\\
2.40868544578552 0.120541840791702\\
2.41210889816284 0.120541840791702\\
2.41210889816284 0\\
2.41210889816284 0\\
2.41210889816284 0.16252301633358\\
2.44090461730957 0.16252301633358\\
2.44090461730957 0\\
2.44090461730957 0\\
2.44090461730957 0.164560690522194\\
2.47476673126221 0.164560690522194\\
2.47476673126221 0\\
2.47476673126221 0\\
2.47476673126221 0.295485198497772\\
2.50006413459778 0.295485198497772\\
2.50006413459778 0\\
2.50006413459778 0\\
2.50006413459778 0.310786336660385\\
2.53821396827698 0.310786336660385\\
2.53821396827698 0\\
2.53821396827698 0\\
2.53821396827698 0.310857146978378\\
2.53866529464722 0.310857146978378\\
2.53866529464722 0\\
2.53866529464722 0\\
2.53866529464722 0.325668305158615\\
2.56698393821716 0.325668305158615\\
2.56698393821716 0\\
2.56698393821716 0\\
2.56698393821716 0.338099002838135\\
2.56745791435242 0.338099002838135\\
2.56745791435242 0\\
2.56745791435242 0\\
2.56745791435242 0.385724514722824\\
2.56827831268311 0.385724514722824\\
2.56827831268311 0\\
2.56827831268311 0\\
2.56827831268311 0.430111438035965\\
2.60095143318176 0.430111438035965\\
2.60095143318176 0\\
2.60095143318176 0\\
2.60095143318176 0.456394702196121\\
2.60934019088745 0.456394702196121\\
2.60934019088745 0\\
2.60934019088745 0\\
2.60934019088745 0.529027342796326\\
2.63525390625 0.529027342796326\\
2.63525390625 0\\
2.63525390625 0\\
2.63525390625 0.558612048625946\\
2.66389060020447 0.558612048625946\\
2.66389060020447 0\\
2.66389060020447 0\\
2.66389060020447 0.595560908317566\\
2.66900587081909 0.595560908317566\\
2.66900587081909 0\\
2.66900587081909 0\\
2.66900587081909 0.631159603595734\\
2.69817233085632 0.631159603595734\\
2.69817233085632 0\\
2.69817233085632 0\\
2.69817233085632 0.650401890277863\\
2.73572611808777 0.650401890277863\\
2.73572611808777 0\\
2.73572611808777 0\\
2.73572611808777 0.667096674442291\\
2.73663520812988 0.667096674442291\\
2.73663520812988 0\\
2.73663520812988 0\\
2.73663520812988 0.694118916988373\\
2.77014064788818 0.694118916988373\\
2.77014064788818 0\\
2.77014064788818 0\\
2.77014064788818 0.698040008544922\\
2.79662275314331 0.698040008544922\\
2.79662275314331 0\\
2.79662275314331 0\\
2.79662275314331 0.781546473503113\\
2.79943466186523 0.781546473503113\\
2.79943466186523 0\\
2.79943466186523 0\\
2.79943466186523 0.797672867774963\\
2.83052897453308 0.797672867774963\\
2.83052897453308 0\\
2.83052897453308 0\\
2.83052897453308 0.818693041801453\\
2.83230328559875 0.818693041801453\\
2.83230328559875 0\\
2.83230328559875 0\\
2.83230328559875 0.826429426670074\\
2.86894297599792 0.826429426670074\\
2.86894297599792 0\\
2.86894297599792 0\\
2.86894297599792 0.836234629154205\\
2.88651919364929 0.836234629154205\\
2.88651919364929 0\\
2.88651919364929 0\\
2.88651919364929 0.843927919864655\\
2.91973567008972 0.843927919864655\\
2.91973567008972 0\\
2.91973567008972 0\\
2.91973567008972 0.850141644477844\\
2.95015287399292 0.850141644477844\\
2.95015287399292 0\\
2.95015287399292 0\\
2.95015287399292 0.856694042682648\\
2.97863173484802 0.856694042682648\\
2.97863173484802 0\\
2.97863173484802 0\\
2.97863173484802 0.87495481967926\\
2.98296999931335 0.87495481967926\\
2.98296999931335 0\\
2.98296999931335 0\\
2.98296999931335 0.884194552898407\\
2.99921989440918 0.884194552898407\\
2.99921989440918 0\\
2.99921989440918 0\\
2.99921989440918 0.904959857463837\\
3.03161692619324 0.904959857463837\\
3.03161692619324 0\\
3.03161692619324 0\\
3.03161692619324 0.906239926815033\\
3.04872894287109 0.906239926815033\\
3.04872894287109 0\\
3.04872894287109 0\\
3.04872894287109 0.967953979969025\\
3.06943964958191 0.967953979969025\\
3.06943964958191 0\\
3.06943964958191 0\\
3.06943964958191 0.972062766551971\\
3.11068916320801 0.972062766551971\\
3.11068916320801 0\\
3.11068916320801 0\\
3.11068916320801 0.973107218742371\\
3.13228368759155 0.973107218742371\\
3.13228368759155 0\\
3.13228368759155 0\\
3.13228368759155 0.994917213916779\\
3.16407918930054 0.994917213916779\\
3.16407918930054 0\\
3.16407918930054 0\\
3.16407918930054 0.999848008155823\\
3.20059251785278 0.999848008155823\\
3.20059251785278 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
0.059 0\\
3.20059265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.059 1.03553798723221\\
0.0736395493149757 1.06481708586216\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.059 0.956746787548065\\
0.0736395493149757 0.927467688918114\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0736395493149757 0.869775906205177\\
0.0791159346699715 0.880728676915169\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0736395493149757 1.05808399617672\\
0.0791159346699715 1.04713122546673\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0791159346699715 0.826610758900642\\
0.11164590716362 0.891670703887939\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0791159346699715 1.07502524554729\\
0.11164590716362 1.00996530056\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.11164590716362 0.739679217338562\\
0.119771361351013 0.755930125713348\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.11164590716362 1.07445240020752\\
0.119771361351013 1.05820149183273\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.119771361351013 0.690514743328094\\
0.150401681661606 0.75177538394928\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.119771361351013 1.08080929517746\\
0.150401681661606 1.01954865455627\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.150401681661606 0.751268744468689\\
0.17970409989357 0.809873580932617\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.150401681661606 1.01971340179443\\
0.17970409989357 0.961108565330505\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.17970409989357 0.734932899475098\\
0.184796556830406 0.74511781334877\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.17970409989357 0.983889937400818\\
0.184796556830406 0.973705023527145\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.184796556830406 0.685606092214584\\
0.187128156423569 0.690269291400909\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.184796556830406 0.989733844995499\\
0.187128156423569 0.985070645809174\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.187128156423569 0.673153936862946\\
0.223061576485634 0.745020776987076\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.187128156423569 0.989374339580536\\
0.223061576485634 0.917507499456406\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.223061576485634 0.719697624444962\\
0.256757020950317 0.787088513374329\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.223061576485634 0.923639863729477\\
0.256757020950317 0.85624897480011\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.256757020950317 0.623085260391235\\
0.258271604776382 0.626114428043365\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.256757020950317 0.889982461929321\\
0.258271604776382 0.886953294277191\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.258271604776382 0.546893715858459\\
0.297095656394958 0.624541819095612\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.258271604776382 0.900106191635132\\
0.297095656394958 0.82245808839798\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.297095656394958 0.614527821540833\\
0.339106559753418 0.698549628257751\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.297095656394958 0.823996901512146\\
0.339106559753418 0.739975094795227\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.339106559753418 0.659680128097534\\
0.370843410491943 0.723153829574585\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.339106559753418 0.745706081390381\\
0.370843410491943 0.68223237991333\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.370843410491943 0.720831990242004\\
0.40893942117691 0.797024011611938\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.370843410491943 0.682562947273254\\
0.40893942117691 0.60637092590332\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.40893942117691 0.783912241458893\\
0.44197952747345 0.849992454051971\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.40893942117691 0.608213484287262\\
0.44197952747345 0.542133271694183\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.44197952747345 0.691380441188812\\
0.485523760318756 0.778468906879425\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.44197952747345 0.561533391475677\\
0.485523760318756 0.474444925785065\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.485523760318756 0.566973686218262\\
0.526092171669006 0.648110508918762\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.485523760318756 0.493986845016479\\
0.526092171669006 0.412850022315979\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.526092171669006 0.640736997127533\\
0.551295280456543 0.691143214702606\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.526092171669006 0.413436949253082\\
0.551295280456543 0.363030731678009\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.551295280456543 0.290532469749451\\
0.593436598777771 0.374815106391907\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.551295280456543 0.390527367591858\\
0.593436598777771 0.306244730949402\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.593436598777771 0.28969144821167\\
0.625938534736633 0.354695320129395\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.593436598777771 0.311936378479004\\
0.625938534736633 0.246932506561279\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.625938534736633 0.280709892511368\\
0.658807694911957 0.346448212862015\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.625938534736633 0.252141147851944\\
0.658807694911957 0.186402827501297\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.658807694911957 0.275443136692047\\
0.676947891712189 0.311723530292511\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.658807694911957 0.19174200296402\\
0.676947891712189 0.155461609363556\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.676947891712189 0.184494197368622\\
0.677972257137299 0.186542928218842\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.676947891712189 0.166197717189789\\
0.677972257137299 0.164148986339569\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.677972257137299 -0.0960646383464336\\
0.715262115001678 -0.0214849226176739\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.677972257137299 0.19634311273694\\
0.715262115001678 0.121763397008181\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.715262115001678 -0.0441104732453823\\
0.74718976020813 0.0197448171675205\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.715262115001678 0.125016275793314\\
0.74718976020813 0.0611609853804111\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.74718976020813 -0.105507190339267\\
0.779979586601257 -0.0399275375530124\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.74718976020813 0.0815302776172757\\
0.779979586601257 0.0159506248310208\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.779979586601257 -0.100432362407446\\
0.812803089618683 -0.0347853563725948\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.779979586601257 0.0274119712412357\\
0.812803089618683 -0.0382350347936153\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.812803089618683 -0.0652790851891041\\
0.850150287151337 0.00941530987620354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.812803089618683 -0.0320056267082691\\
0.850150287151337 -0.106700021773577\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.850150287151337 -0.0635764077305794\\
0.869281411170959 -0.0253141596913338\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.850150287151337 -0.0904342606663704\\
0.869281411170959 -0.128696508705616\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.869281411170959 -0.0269379317760468\\
0.898172914981842 0.0308450758457184\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.869281411170959 -0.128311604261398\\
0.898172914981842 -0.186094611883163\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.898172914981842 -0.0911922752857208\\
0.933804392814636 -0.0199293196201324\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.898172914981842 -0.153949052095413\\
0.933804392814636 -0.225212007761002\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.933804392814636 -0.238108202815056\\
0.945960521697998 -0.213795945048332\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.933804392814636 -0.1483164280653\\
0.945960521697998 -0.172628685832024\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.945960521697998 -0.359476372599602\\
0.974434733390808 -0.302527949213982\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.945960521697998 -0.102642342448235\\
0.974434733390808 -0.159590765833855\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.974434733390808 -0.332986325025558\\
1.00270926952362 -0.276437252759933\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.974434733390808 -0.14254567027092\\
1.00270926952362 -0.199094742536545\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00270926952362 -0.299255475401878\\
1.02862870693207 -0.247416600584984\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00270926952362 -0.185700997710228\\
1.02862870693207 -0.237539872527122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.02862870693207 -0.249510169029236\\
1.0604465007782 -0.185874581336975\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.02862870693207 -0.236283183097839\\
1.0604465007782 -0.2999187707901\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0604465007782 -0.194607481360435\\
1.06402552127838 -0.187449440360069\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.0604465007782 -0.294625028967857\\
1.06402552127838 -0.301783069968224\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.06402552127838 -0.285886019468307\\
1.07180380821228 -0.27032944560051\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.06402552127838 -0.235860079526901\\
1.07180380821228 -0.251416653394699\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.07180380821228 -0.335296869277954\\
1.10296225547791 -0.272979974746704\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.07180380821228 -0.200737237930298\\
1.10296225547791 -0.263054132461548\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.10296225547791 -0.279229819774628\\
1.12838447093964 -0.228385388851166\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.10296225547791 -0.257836520671844\\
1.12838447093964 -0.308680951595306\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12838447093964 -0.232118606567383\\
1.15454339981079 -0.179800748825073\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.12838447093964 -0.305533885955811\\
1.15454339981079 -0.35785174369812\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.15454339981079 -0.286372393369675\\
1.16367888450623 -0.268101423978806\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.15454339981079 -0.257418841123581\\
1.16367888450623 -0.27568981051445\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.16367888450623 -0.334935158491135\\
1.17339468002319 -0.315503567457199\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.16367888450623 -0.200510948896408\\
1.17339468002319 -0.219942539930344\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.17339468002319 -0.325813084840775\\
1.19000256061554 -0.292597323656082\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.17339468002319 -0.207363396883011\\
1.19000256061554 -0.240579158067703\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.19000256061554 -0.320472121238708\\
1.21204102039337 -0.276395201683044\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.19000256061554 -0.205121397972107\\
1.21204102039337 -0.249198317527771\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.21204102039337 -0.289725601673126\\
1.24709260463715 -0.219622433185577\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.21204102039337 -0.231458485126495\\
1.24709260463715 -0.301561653614044\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24709260463715 -0.29879067838192\\
1.27087938785553 -0.251217111945152\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24709260463715 -0.184510454535484\\
1.27087938785553 -0.232084020972252\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.27087938785553 -0.252031892538071\\
1.30369794368744 -0.186394780874252\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.27087938785553 -0.230765908956528\\
1.30369794368744 -0.296403020620346\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.30369794368744 -0.237599238753319\\
1.32969605922699 -0.185603007674217\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.30369794368744 -0.208350047469139\\
1.32969605922699 -0.260346278548241\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.32969605922699 -0.208293586969376\\
1.35794389247894 -0.151797920465469\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.32969605922699 -0.217826992273331\\
1.35794389247894 -0.274322658777237\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.35794389247894 -0.197818905115128\\
1.37992262840271 -0.153861433267593\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.35794389247894 -0.180852085351944\\
1.37992262840271 -0.224809557199478\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.37992262840271 -0.168801516294479\\
1.4079338312149 -0.11277911067009\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.37992262840271 -0.192270487546921\\
1.4079338312149 -0.24829289317131\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.4079338312149 -0.145470425486565\\
1.43999111652374 -0.0813558548688889\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.4079338312149 -0.173182293772697\\
1.43999111652374 -0.237296864390373\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.43999111652374 -0.0893141180276871\\
1.45101153850555 -0.067273274064064\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.43999111652374 -0.21819032728672\\
1.45101153850555 -0.240231171250343\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.45101153850555 -0.116975769400597\\
1.48001325130463 -0.0589723438024521\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.45101153850555 -0.113714203238487\\
1.48001325130463 -0.171717628836632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.48001325130463 -0.112462773919106\\
1.51107847690582 -0.050332322716713\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.48001325130463 -0.0229752212762833\\
1.51107847690582 -0.0851056724786758\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.51107847690582 -0.0832191742956638\\
1.54344320297241 -0.0184897221624851\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.51107847690582 0.0111941061913967\\
1.54344320297241 -0.053535345941782\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.54344320297241 -0.020450584590435\\
1.5753937959671 0.0434506013989449\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.54344320297241 -0.0477151796221733\\
1.5753937959671 -0.111616365611553\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.5753937959671 -0.0602035708725452\\
1.6016902923584 -0.00761057808995247\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.5753937959671 0.0139736942946911\\
1.6016902923584 -0.0386192984879017\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.6016902923584 -0.0129775665700436\\
1.602254986763 -0.0118481777608395\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.6016902923584 -0.0368213318288326\\
1.602254986763 -0.0379507206380367\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.602254986763 -0.013098519295454\\
1.6169867515564 0.016365010291338\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.602254986763 -0.0375316552817822\\
1.6169867515564 -0.0669951848685741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.6169867515564 -0.0288779512047768\\
1.62005519866943 -0.0227410569787025\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.6169867515564 -0.0517699494957924\\
1.62005519866943 -0.0579068437218666\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62005519866943 -0.0740252584218979\\
1.64093434810638 -0.0322669595479965\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.62005519866943 -0.0404506772756577\\
1.64093434810638 -0.082208976149559\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.64093434810638 -0.0624503865838051\\
1.67373049259186 0.00314190238714218\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.64093434810638 -0.0718021169304848\\
1.67373049259186 -0.137394405901432\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.67373049259186 -0.0424146205186844\\
1.7065110206604 0.0231464356184006\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.67373049259186 -0.121450379490852\\
1.7065110206604 -0.187011435627937\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.7065110206604 -0.122931227087975\\
1.71379494667053 -0.108363375067711\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.7065110206604 -0.133213266730309\\
1.71379494667053 -0.147781118750572\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71379494667053 -0.27553579211235\\
1.74141478538513 -0.220296114683151\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71379494667053 -0.0786521136760712\\
1.74141478538513 -0.13389179110527\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.74141478538513 -0.240729317069054\\
1.77076852321625 -0.182021841406822\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.74141478538513 -0.124688133597374\\
1.77076852321625 -0.183395609259605\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77076852321625 -0.216811940073967\\
1.7755241394043 -0.207300707697868\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77076852321625 -0.167268559336662\\
1.7755241394043 -0.176779791712761\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.7755241394043 -0.30453322827816\\
1.77969944477081 -0.296182617545128\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.7755241394043 -0.128230318427086\\
1.77969944477081 -0.136580929160118\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77969944477081 -0.29854579269886\\
1.80935633182526 -0.239232018589973\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77969944477081 -0.135329678654671\\
1.80935633182526 -0.194643452763557\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.80935633182526 -0.262746229767799\\
1.83916592597961 -0.203127041459084\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.80935633182526 -0.181989088654518\\
1.83916592597961 -0.241608276963234\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83916592597961 -0.285496979951859\\
1.86487925052643 -0.234070330858231\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.83916592597961 -0.194071561098099\\
1.86487925052643 -0.245498210191727\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.86487925052643 -0.302575409412384\\
1.89600241184235 -0.240329086780548\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.86487925052643 -0.201540291309357\\
1.89600241184235 -0.263786613941193\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.89600241184235 -0.282079488039017\\
1.92014288902283 -0.233798533678055\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.89600241184235 -0.234665185213089\\
1.92014288902283 -0.282946139574051\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92014288902283 -0.244079530239105\\
1.92360043525696 -0.237164437770844\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92014288902283 -0.275473058223724\\
1.92360043525696 -0.282388150691986\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92360043525696 -0.290917962789536\\
1.93644917011261 -0.265220493078232\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92360043525696 -0.241167157888412\\
1.93644917011261 -0.266864627599716\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.93644917011261 -0.349935740232468\\
1.94970417022705 -0.323425740003586\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.93644917011261 -0.193388193845749\\
1.94970417022705 -0.219898194074631\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.94970417022705 -0.387112110853195\\
1.98120284080505 -0.324114769697189\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.94970417022705 -0.156154125928879\\
1.98120284080505 -0.219151467084885\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.98120284080505 -0.345394909381866\\
1.98868691921234 -0.330426752567291\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.98120284080505 -0.19588166475296\\
1.98868691921234 -0.210849821567535\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.98868691921234 -0.366078197956085\\
2.0195996761322 -0.304252684116364\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.98868691921234 -0.169298470020294\\
2.0195996761322 -0.231123983860016\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.0195996761322 -0.308069914579391\\
2.04705142974854 -0.253166407346725\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.0195996761322 -0.226468771696091\\
2.04705142974854 -0.281372278928757\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04705142974854 -0.311511218547821\\
2.06296157836914 -0.27969092130661\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04705142974854 -0.204522311687469\\
2.06296157836914 -0.23634260892868\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06296157836914 -0.293122559785843\\
2.089763879776 -0.239517956972122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06296157836914 -0.216956406831741\\
2.089763879776 -0.270561009645462\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.089763879776 -0.248958438634872\\
2.09303045272827 -0.242425292730331\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.089763879776 -0.256505817174911\\
2.09303045272827 -0.263038963079453\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09303045272827 -0.280270904302597\\
2.1071605682373 -0.252010673284531\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09303045272827 -0.202748626470566\\
2.1071605682373 -0.231008857488632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.1071605682373 -0.253569141030312\\
2.16556525230408 -0.136759772896767\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.1071605682373 -0.228378787636757\\
2.16556525230408 -0.345188155770302\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.16556525230408 -0.154896631836891\\
2.17116713523865 -0.143692865967751\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.16556525230408 -0.313629046082497\\
2.17116713523865 -0.324832811951637\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17116713523865 -0.17585876584053\\
2.17839097976685 -0.161411076784134\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17116713523865 -0.264086991548538\\
2.17839097976685 -0.278534680604935\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17839097976685 -0.188833385705948\\
2.21162581443787 -0.122363716363907\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.17839097976685 -0.221071392297745\\
2.21162581443787 -0.287541061639786\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.21162581443787 -0.137951880693436\\
2.23977255821228 -0.0816583931446075\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.21162581443787 -0.252120047807693\\
2.23977255821228 -0.308413535356522\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.23977255821228 -0.0839712768793106\\
2.26447772979736 -0.0345609337091446\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.23977255821228 -0.30296827852726\\
2.26447772979736 -0.352378621697426\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.26447772979736 -0.0455631017684937\\
2.27481055259705 -0.0248974561691284\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.26447772979736 -0.325753569602966\\
2.27481055259705 -0.346419215202332\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27481055259705 -0.0565973818302155\\
2.27585983276367 -0.0544988214969635\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27481055259705 -0.262135177850723\\
2.27585983276367 -0.264233738183975\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27585983276367 -0.074237734079361\\
2.31075596809387 -0.00444546341896057\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27585983276367 -0.204914003610611\\
2.31075596809387 -0.274706274271011\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.31075596809387 -0.0279179736971855\\
2.32814598083496 0.00686205178499222\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.31075596809387 -0.195437543094158\\
2.32814598083496 -0.230217568576336\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32814598083496 0.000523597002029419\\
2.35574388504028 0.055719405412674\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32814598083496 -0.206866234540939\\
2.35574388504028 -0.262062042951584\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.35574388504028 0.0105374865233898\\
2.37823224067688 0.0555141977965832\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.35574388504028 -0.0623308606445789\\
2.37823224067688 -0.107307571917772\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37823224067688 0.0436362187610939\\
2.38714194297791 0.0614556233631447\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37823224067688 -0.0415097315562889\\
2.38714194297791 -0.0593291361583397\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.38714194297791 0.0376656353473663\\
2.39290404319763 0.0491898357868195\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.38714194297791 0.0988180935382843\\
2.39290404319763 0.0872938930988312\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.39290404319763 0.0371445268392563\\
2.40868544578552 0.0687073320150375\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.39290404319763 0.185994014143944\\
2.40868544578552 0.154431208968163\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.40868544578552 0.0664646923542023\\
2.41210889816284 0.0733115971088409\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.40868544578552 0.174618989229202\\
2.41210889816284 0.167772084474564\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.41210889816284 0.0637676566839218\\
2.44090461730957 0.121359094977379\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.41210889816284 0.261278375983238\\
2.44090461730957 0.203686937689781\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.44090461730957 0.120931521058083\\
2.47476673126221 0.188655748963356\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.44090461730957 0.208189859986305\\
2.47476673126221 0.140465632081032\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.47476673126221 0.165944278240204\\
2.50006413459778 0.216539084911346\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.47476673126221 0.425026118755341\\
2.50006413459778 0.374431312084198\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.50006413459778 0.214297384023666\\
2.53821396827698 0.290597051382065\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.50006413459778 0.407275289297104\\
2.53821396827698 0.330975621938705\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53821396827698 0.290586799383163\\
2.53866529464722 0.291489452123642\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53821396827698 0.331127494573593\\
2.53866529464722 0.330224841833115\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53866529464722 0.289363354444504\\
2.56698393821716 0.346000641584396\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53866529464722 0.361973255872726\\
2.56698393821716 0.305335968732834\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56698393821716 0.344242095947266\\
2.56745791435242 0.345190048217773\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56698393821716 0.331955909729004\\
2.56745791435242 0.331007957458496\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56745791435242 0.338567703962326\\
2.56827831268311 0.340208500623703\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56745791435242 0.432881325483322\\
2.56827831268311 0.431240528821945\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56827831268311 0.333995372056961\\
2.60095143318176 0.399341613054276\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56827831268311 0.526227504014969\\
2.60095143318176 0.460881263017654\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60095143318176 0.395536929368973\\
2.60934019088745 0.41231444478035\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60095143318176 0.51725247502327\\
2.60934019088745 0.500474959611893\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60934019088745 0.400781512260437\\
2.63525390625 0.452608942985535\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60934019088745 0.657273173332214\\
2.63525390625 0.605445742607117\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63525390625 0.447260558605194\\
2.66389060020447 0.50453394651413\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.63525390625 0.669963538646698\\
2.66389060020447 0.612690150737762\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.66389060020447 0.49710214138031\\
2.66900587081909 0.507332682609558\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.66389060020447 0.694019675254822\\
2.66900587081909 0.683789134025574\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.66900587081909 0.499176800251007\\
2.69817233085632 0.55750972032547\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.66900587081909 0.76314240694046\\
2.69817233085632 0.704809486865997\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69817233085632 0.552606403827667\\
2.73572611808777 0.627713978290558\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69817233085632 0.748197376728058\\
2.73572611808777 0.673089802265167\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.73572611808777 0.62313324213028\\
2.73663520812988 0.624951422214508\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.73572611808777 0.711060106754303\\
2.73663520812988 0.709241926670074\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.73663520812988 0.616802155971527\\
2.77014064788818 0.683813035488129\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.73663520812988 0.771435678005219\\
2.77014064788818 0.704424798488617\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.77014064788818 0.682547092437744\\
2.79662275314331 0.735511302947998\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.77014064788818 0.7135329246521\\
2.79662275314331 0.660568714141846\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.79662275314331 0.702013373374939\\
2.79943466186523 0.707637190818787\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.79662275314331 0.861079573631287\\
2.79943466186523 0.855455756187439\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.79943466186523 0.699324250221252\\
2.83052897453308 0.761512875556946\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.79943466186523 0.896021485328674\\
2.83052897453308 0.833832859992981\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83052897453308 0.749465346336365\\
2.83230328559875 0.753013968467712\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83052897453308 0.887920737266541\\
2.83230328559875 0.884372115135193\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83230328559875 0.748187124729156\\
2.86894297599792 0.821466505527496\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.83230328559875 0.904671728610992\\
2.86894297599792 0.831392347812653\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.86894297599792 0.815007269382477\\
2.88651919364929 0.850159704685211\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.86894297599792 0.857461988925934\\
2.88651919364929 0.822309553623199\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.88651919364929 0.844801485538483\\
2.91973567008972 0.911234438419342\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.88651919364929 0.843054354190826\\
2.91973567008972 0.776621401309967\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.91973567008972 0.906705021858215\\
2.95015287399292 0.967539429664612\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.91973567008972 0.793578267097473\\
2.95015287399292 0.732743859291077\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.95015287399292 0.962553322315216\\
2.97863173484802 1.01951104402542\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.95015287399292 0.750834763050079\\
2.97863173484802 0.693877041339874\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.97863173484802 1.00433695316315\\
2.98296999931335 1.01301348209381\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.97863173484802 0.745572686195374\\
2.98296999931335 0.736896157264709\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98296999931335 1.00451391935349\\
2.99921989440918 1.03701370954514\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.98296999931335 0.763875186443329\\
2.99921989440918 0.731375396251678\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.99921989440918 1.01541489362717\\
3.03161692619324 1.08020895719528\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.99921989440918 0.794504821300507\\
3.03161692619324 0.729710757732391\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.03161692619324 1.07874578237534\\
3.04872894287109 1.11296981573105\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.03161692619324 0.73373407125473\\
3.04872894287109 0.699510037899017\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.04872894287109 1.00966674089432\\
3.06943964958191 1.05108815431595\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.04872894287109 0.926241219043732\\
3.06943964958191 0.884819805622101\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.06943964958191 1.03999489545822\\
3.11068916320801 1.12249392271042\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.06943964958191 0.904130637645721\\
3.11068916320801 0.821631610393524\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.11068916320801 1.11950290203094\\
3.13228368759155 1.16269195079803\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.11068916320801 0.826711535453796\\
3.13228368759155 0.783522486686707\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.13228368759155 1.066541492939\\
3.16407918930054 1.13013249635696\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.13228368759155 0.923292934894562\\
3.16407918930054 0.859701931476593\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.16407918930054 1.06041538715363\\
3.20059251785278 1.13344204425812\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.16407918930054 0.93928062915802\\
3.20059251785278 0.866253972053528\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-21.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.0980796326794897, xmax=3.35767228626928,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335763363612403, ymax=1.06356272555292,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
0.059 0.991318179120465\\
0.0747868977567326 0.986070652205395\\
0.0905737955134653 0.979605658965429\\
0.106360693270198 0.971936398437684\\
0.122147591026931 0.963078522988668\\
0.137934488783663 0.953050103597534\\
0.153721386540396 0.941871589776873\\
0.169508284297128 0.929565764220815\\
0.185295182053861 0.916157692282022\\
0.201082079810594 0.901674666390719\\
0.216868977567326 0.886146145540277\\
0.232655875324059 0.869603689974865\\
0.248442773080792 0.852080891225464\\
0.264229670837524 0.833613297650937\\
0.280016568594257 0.814238335650934\\
0.295803466350989 0.793995226727065\\
0.311590364107722 0.772924900578114\\
0.327377261864455 0.751069904423914\\
0.343164159621187 0.728474308760964\\
0.35895105737792 0.705183609760843\\
0.374737955134653 0.68124462853\\
0.390524852891385 0.656705407456524\\
0.406311750648118 0.631615103876008\\
0.42209864840485 0.606023881294616\\
0.437885546161583 0.579982798412955\\
0.453672443918316 0.553543696199221\\
0.469459341675048 0.526759083264502\\
0.485246239431781 0.499682019796876\\
0.501033137188514 0.472366000314175\\
0.516820034945246 0.444864835497923\\
0.532606932701979 0.41723253337301\\
0.548393830458711 0.389523180099078\\
0.564180728215444 0.361790820640522\\
0.579967625972177 0.334089339582191\\
0.595754523728909 0.306472342357598\\
0.611541421485642 0.278993037155468\\
0.627328319242375 0.251704117768931\\
0.643115216999107 0.224657647649559\\
0.65890211475584 0.197904945425692\\
0.674689012512573 0.171496472141245\\
0.690475910269305 0.145481720467282\\
0.706262808026038 0.119909106134223\\
0.72204970578277 0.0948258618275636\\
0.737836603539503 0.0702779337844333\\
0.753623501296236 0.0463098813222595\\
0.769410399052968 0.0229647795242196\\
0.785197296809701 0.000284125299066931\\
0.800984194566434 -0.0216922529746644\\
0.816771092323166 -0.0429262820181107\\
0.832557990079899 -0.0633817262417335\\
0.848344887836632 -0.0830242661706565\\
0.864131785593364 -0.101821572530512\\
0.879918683350097 -0.119743375828373\\
0.895705581106829 -0.136761531273449\\
0.911492478863562 -0.152850078892699\\
0.927279376620295 -0.167985298707284\\
0.943066274377027 -0.182145760846891\\
0.95885317213376 -0.195312370490295\\
0.974640069890492 -0.207468407532163\\
0.990426967647225 -0.218599560887916\\
1.00621386540396 -0.228693957360535\\
1.02200076316069 -0.237742185005344\\
1.03778766091742 -0.245737310941219\\
1.05357455867416 -0.252674893569082\\
1.06936145643089 -0.258552989171106\\
1.08514835418762 -0.263372152876683\\
1.10093525194435 -0.267135433993824\\
1.11672214970109 -0.269848365717314\\
1.13250904745782 -0.271518949237571\\
1.14829594521455 -0.272157632286706\\
1.16408284297128 -0.271777282170778\\
1.17986974072802 -0.270393153349599\\
1.19565663848475 -0.268022849637688\\
1.21144353624148 -0.264686281112034\\
1.22723043399821 -0.260405615824207\\
1.24301733175495 -0.255205226426023\\
1.25880422951168 -0.249111631829355\\
1.27459112726841 -0.242153434031865\\
1.29037802502515 -0.234361250251243\\
1.30616492278188 -0.225767640521069\\
1.32195182053861 -0.21640703091163\\
1.33773871829534 -0.206315632548788\\
1.35352561605208 -0.195531356613465\\
1.36931251380881 -0.184093725513317\\
1.38509941156554 -0.172043780426741\\
1.40088630932227 -0.159423985427519\\
1.41667320707901 -0.146278128406065\\
1.43246010483574 -0.132651219010432\\
1.44824700259247 -0.118589383836918\\
1.4640339003492 -0.104139759106276\\
1.47982079810594 -0.0893503810671991\\
1.49560769586267 -0.0742700743738075\\
1.5113945936194 -0.0589483386884596\\
1.52718149137613 -0.0434352337651485\\
1.54296838913287 -0.0277812632721786\\
1.5587552868896 -0.01203725761564\\
1.57454218464633 -0.00374574397256706\\
1.59032908240306 -0.0195166118167435\\
1.6061159801598 -0.0352242443829803\\
1.62190287791653 -0.0508176868014042\\
1.63768977567326 -0.0662462490583017\\
1.65347667343 -0.0814596235920889\\
1.66926357118673 -0.0964080020284237\\
1.68505046894346 -0.111042190791695\\
1.70083736670019 -0.125313725332642\\
1.71662426445693 -0.139174982714962\\
1.73241116221366 -0.152579292307445\\
1.74819805997039 -0.165481044332427\\
1.76398495772712 -0.177835796026159\\
1.77977185548386 -0.18960037517205\\
1.79555875324059 -0.200732980773642\\
1.81134565099732 -0.211193280640567\\
1.82713254875405 -0.220942505667709\\
1.84291944651079 -0.229943540595154\\
1.85870634426752 -0.238161011044461\\
1.87449324202425 -0.245561366635106\\
1.89028013978098 -0.252112959993761\\
1.90606703753772 -0.257786121478275\\
1.92185393529445 -0.262553229447863\\
1.93764083305118 -0.266388775920956\\
1.95342773080792 -0.269269427472568\\
1.96921462856465 -0.27117408123367\\
1.98500152632138 -0.272083915866087\\
2.00078842407811 -0.271982437397681\\
2.01657532183485 -0.270855519814126\\
2.03236221959158 -0.268691440315348\\
2.04814911734831 -0.265480909156681\\
2.06393601510504 -0.261217094006909\\
2.07972291286178 -0.255895638767711\\
2.09550981061851 -0.249514676811428\\
2.11129670837524 -0.242074838606586\\
2.12708360613197 -0.233579253713242\\
2.14287050388871 -0.224033547142804\\
2.15865740164544 -0.213445830089659\\
2.17444429940217 -0.201826685054566\\
2.19023119715891 -0.189189145392332\\
2.20601809491564 -0.17554866932884\\
2.22180499267237 -0.160923108504876\\
2.2375918904291 -0.145332671116511\\
2.25337878818584 -0.128799879733892\\
2.26916568594257 -0.111349523892278\\
2.2849525836993 -0.0930086075608436\\
2.30073948145603 -0.0738062916063217\\
2.31652637921277 -0.0537738313797365\\
2.3323132769695 -0.0329445095654747\\
2.34810017472623 -0.0113535644425408\\
2.36388707248296 0.0109618862818397\\
2.3796739702397 0.0339629258961637\\
2.39546086799643 0.0576089231864962\\
2.41124776575316 0.0818576208273872\\
2.42703466350989 0.106665227464332\\
2.44282156126663 0.131986513281919\\
2.45860845902336 0.157774908844015\\
2.47439535678009 0.18398260698497\\
2.49018225453682 0.21056066752396\\
2.50596915229356 0.23745912456829\\
2.52175605005029 0.264627096165575\\
2.53754294780702 0.292012896059549\\
2.55332984556376 0.319564147299421\\
2.56911674332049 0.347227897448581\\
2.58490364107722 0.374950735134861\\
2.60069053883395 0.402678907681501\\
2.61647743659069 0.430358439555574\\
2.63226433434742 0.457935251368751\\
2.64805123210415 0.485355279164034\\
2.66383812986088 0.512564593721455\\
2.67962502761762 0.539509519615661\\
2.69541192537435 0.566136753758842\\
2.71119882313108 0.592393483163644\\
2.72698572088781 0.618227501662366\\
2.74277261864455 0.643587325321161\\
2.75855951640128 0.668422306290791\\
2.77434641415801 0.692682744839029\\
2.79013331191475 0.716319999313855\\
2.80592020967148 0.739286593791185\\
2.82170710742821 0.761536323166122\\
2.83749400518494 0.783024355452347\\
2.85328090294168 0.803707331060599\\
2.86906780069841 0.823543458833892\\
2.88485469845514 0.842492608624405\\
2.90064159621187 0.860516400204726\\
2.91642849396861 0.877578288314305\\
2.93221539172534 0.893643643650666\\
2.94800228948207 0.90867982962398\\
2.9637891872388 0.922656274703083\\
2.97957608499554 0.935544540190924\\
2.99536298275227 0.947318383277629\\
3.011149880509 0.957953815229965\\
3.02693677826573 0.967429154586868\\
3.04272367602247 0.975725075241898\\
3.0585105737792 0.982824649304908\\
3.07429747153593 0.988713384646944\\
3.09008436929266 0.993379257044263\\
3.1058712670494 0.996812736849486\\
3.12165816480613 0.999006810130136\\
3.13744506256286 0.999956994227222\\
3.1532319603196 0.999661347699005\\
3.16901885807633 0.998120474627699\\
3.18480575583306 0.995337523279427\\
3.20059265358979 0.991318179120465\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
0.059 0\\
0.059 0.996142387390137\\
0.0736395493149757 0.996142387390137\\
0.0736395493149757 0\\
0.0736395493149757 0\\
0.0736395493149757 0.963929951190948\\
0.0791159346699715 0.963929951190948\\
0.0791159346699715 0\\
0.0791159346699715 0\\
0.0791159346699715 0.950818002223969\\
0.11164590716362 0.950818002223969\\
0.11164590716362 0\\
0.11164590716362 0\\
0.11164590716362 0.907065808773041\\
0.119771361351013 0.907065808773041\\
0.119771361351013 0\\
0.119771361351013 0\\
0.119771361351013 0.885662019252777\\
0.150401681661606 0.885662019252777\\
0.150401681661606 0\\
0.150401681661606 0\\
0.150401681661606 0.885491073131561\\
0.17970409989357 0.885491073131561\\
0.17970409989357 0\\
0.17970409989357 0\\
0.17970409989357 0.859411418437958\\
0.184796556830406 0.859411418437958\\
0.184796556830406 0\\
0.184796556830406 0\\
0.184796556830406 0.837669968605042\\
0.187128156423569 0.837669968605042\\
0.187128156423569 0\\
0.187128156423569 0\\
0.187128156423569 0.831264138221741\\
0.223061576485634 0.831264138221741\\
0.223061576485634 0\\
0.223061576485634 0\\
0.223061576485634 0.821668744087219\\
0.256757020950317 0.821668744087219\\
0.256757020950317 0\\
0.256757020950317 0\\
0.256757020950317 0.756533861160278\\
0.258271604776382 0.756533861160278\\
0.258271604776382 0\\
0.258271604776382 0\\
0.258271604776382 0.723499953746796\\
0.297095656394958 0.723499953746796\\
0.297095656394958 0\\
0.297095656394958 0\\
0.297095656394958 0.719262361526489\\
0.339106559753418 0.719262361526489\\
0.339106559753418 0\\
0.339106559753418 0\\
0.339106559753418 0.702693104743958\\
0.370843410491943 0.702693104743958\\
0.370843410491943 0\\
0.370843410491943 0\\
0.370843410491943 0.701697468757629\\
0.40893942117691 0.701697468757629\\
0.40893942117691 0\\
0.40893942117691 0\\
0.40893942117691 0.696062862873077\\
0.44197952747345 0.696062862873077\\
0.44197952747345 0\\
0.44197952747345 0\\
0.44197952747345 0.626456916332245\\
0.485523760318756 0.626456916332245\\
0.485523760318756 0\\
0.485523760318756 0\\
0.485523760318756 0.530480265617371\\
0.526092171669006 0.530480265617371\\
0.526092171669006 0\\
0.526092171669006 0\\
0.526092171669006 0.527086973190308\\
0.551295280456543 0.527086973190308\\
0.551295280456543 0\\
0.551295280456543 0\\
0.551295280456543 0.340529918670654\\
0.593436598777771 0.340529918670654\\
0.593436598777771 0\\
0.593436598777771 0\\
0.593436598777771 0.300813913345337\\
0.625938534736633 0.300813913345337\\
0.625938534736633 0\\
0.625938534736633 0\\
0.625938534736633 0.266425520181656\\
0.658807694911957 0.266425520181656\\
0.658807694911957 0\\
0.658807694911957 0\\
0.658807694911957 0.233592569828033\\
0.676947891712189 0.233592569828033\\
0.676947891712189 0\\
0.676947891712189 0\\
0.676947891712189 0.175345957279205\\
0.677972257137299 0.175345957279205\\
0.677972257137299 0\\
0.677972257137299 0\\
0.677972257137299 0.0501392371952534\\
0.715262115001678 0.0501392371952534\\
0.715262115001678 0\\
0.715262115001678 0\\
0.715262115001678 0.0404529012739658\\
0.74718976020813 0.0404529012739658\\
0.74718976020813 0\\
0.74718976020813 0\\
0.74718976020813 -0.0119884563609958\\
0.779979586601257 -0.0119884563609958\\
0.779979586601257 0\\
0.779979586601257 0\\
0.779979586601257 -0.0365101955831051\\
0.812803089618683 -0.0365101955831051\\
0.812803089618683 0\\
0.812803089618683 0\\
0.812803089618683 -0.0486423559486866\\
0.850150287151337 -0.0486423559486866\\
0.850150287151337 0\\
0.850150287151337 0\\
0.850150287151337 -0.0770053341984749\\
0.869281411170959 -0.0770053341984749\\
0.869281411170959 0\\
0.869281411170959 0\\
0.869281411170959 -0.0776247680187225\\
0.898172914981842 -0.0776247680187225\\
0.898172914981842 0\\
0.898172914981842 0\\
0.898172914981842 -0.122570663690567\\
0.933804392814636 -0.122570663690567\\
0.933804392814636 0\\
0.933804392814636 0\\
0.933804392814636 -0.193212315440178\\
0.945960521697998 -0.193212315440178\\
0.945960521697998 0\\
0.945960521697998 0\\
0.945960521697998 -0.231059357523918\\
0.974434733390808 -0.231059357523918\\
0.974434733390808 0\\
0.974434733390808 0\\
0.974434733390808 -0.237765997648239\\
1.00270926952362 -0.237765997648239\\
1.00270926952362 0\\
1.00270926952362 0\\
1.00270926952362 -0.242478236556053\\
1.02862870693207 -0.242478236556053\\
1.02862870693207 0\\
1.02862870693207 0\\
1.02862870693207 -0.242896676063538\\
1.0604465007782 -0.242896676063538\\
1.0604465007782 0\\
1.0604465007782 0\\
1.0604465007782 -0.244616255164146\\
1.06402552127838 -0.244616255164146\\
1.06402552127838 0\\
1.06402552127838 0\\
1.06402552127838 -0.260873049497604\\
1.07180380821228 -0.260873049497604\\
1.07180380821228 0\\
1.07180380821228 0\\
1.07180380821228 -0.268017053604126\\
1.10296225547791 -0.268017053604126\\
1.10296225547791 0\\
1.10296225547791 0\\
1.10296225547791 -0.268533170223236\\
1.12838447093964 -0.268533170223236\\
1.12838447093964 0\\
1.12838447093964 0\\
1.12838447093964 -0.268826246261597\\
1.15454339981079 -0.268826246261597\\
1.15454339981079 0\\
1.15454339981079 0\\
1.15454339981079 -0.271895617246628\\
1.16367888450623 -0.271895617246628\\
1.16367888450623 0\\
1.16367888450623 0\\
1.16367888450623 -0.267723053693771\\
1.17339468002319 -0.267723053693771\\
1.17339468002319 0\\
1.17339468002319 0\\
1.17339468002319 -0.266588240861893\\
1.19000256061554 -0.266588240861893\\
1.19000256061554 0\\
1.19000256061554 0\\
1.19000256061554 -0.262796759605408\\
1.21204102039337 -0.262796759605408\\
1.21204102039337 0\\
1.21204102039337 0\\
1.21204102039337 -0.260592043399811\\
1.24709260463715 -0.260592043399811\\
1.24709260463715 0\\
1.24709260463715 0\\
1.24709260463715 -0.241650566458702\\
1.27087938785553 -0.241650566458702\\
1.27087938785553 0\\
1.27087938785553 0\\
1.27087938785553 -0.241398900747299\\
1.30369794368744 -0.241398900747299\\
1.30369794368744 0\\
1.30369794368744 0\\
1.30369794368744 -0.222974643111229\\
1.32969605922699 -0.222974643111229\\
1.32969605922699 0\\
1.32969605922699 0\\
1.32969605922699 -0.213060289621353\\
1.35794389247894 -0.213060289621353\\
1.35794389247894 0\\
1.35794389247894 0\\
1.35794389247894 -0.189335495233536\\
1.37992262840271 -0.189335495233536\\
1.37992262840271 0\\
1.37992262840271 0\\
1.37992262840271 -0.1805360019207\\
1.4079338312149 -0.1805360019207\\
1.4079338312149 0\\
1.4079338312149 0\\
1.4079338312149 -0.159326359629631\\
1.43999111652374 -0.159326359629631\\
1.43999111652374 0\\
1.43999111652374 0\\
1.43999111652374 -0.153752222657204\\
1.45101153850555 -0.153752222657204\\
1.45101153850555 0\\
1.45101153850555 0\\
1.45101153850555 -0.115344986319542\\
1.48001325130463 -0.115344986319542\\
1.48001325130463 0\\
1.48001325130463 0\\
1.48001325130463 -0.0677189975976944\\
1.51107847690582 -0.0677189975976944\\
1.51107847690582 0\\
1.51107847690582 0\\
1.51107847690582 -0.0360125340521336\\
1.54344320297241 -0.0360125340521336\\
1.54344320297241 0\\
1.54344320297241 0\\
1.54344320297241 -0.0340828821063042\\
1.5753937959671 -0.0340828821063042\\
1.5753937959671 0\\
1.5753937959671 0\\
1.5753937959671 -0.0231149382889271\\
1.6016902923584 -0.0231149382889271\\
1.6016902923584 0\\
1.6016902923584 0\\
1.6016902923584 -0.0248994491994381\\
1.602254986763 -0.0248994491994381\\
1.602254986763 0\\
1.602254986763 0\\
1.602254986763 -0.0253150872886181\\
1.6169867515564 -0.0253150872886181\\
1.6169867515564 0\\
1.6169867515564 0\\
1.6169867515564 -0.0403239503502846\\
1.62005519866943 -0.0403239503502846\\
1.62005519866943 0\\
1.62005519866943 0\\
1.62005519866943 -0.0572379678487778\\
1.64093434810638 -0.0572379678487778\\
1.64093434810638 0\\
1.64093434810638 0\\
1.64093434810638 -0.0671262517571449\\
1.67373049259186 -0.0671262517571449\\
1.67373049259186 0\\
1.67373049259186 0\\
1.67373049259186 -0.0819325000047684\\
1.7065110206604 -0.0819325000047684\\
1.7065110206604 0\\
1.7065110206604 0\\
1.7065110206604 -0.128072246909142\\
1.71379494667053 -0.128072246909142\\
1.71379494667053 0\\
1.71379494667053 0\\
1.71379494667053 -0.177093952894211\\
1.74141478538513 -0.177093952894211\\
1.74141478538513 0\\
1.74141478538513 0\\
1.74141478538513 -0.182708725333214\\
1.77076852321625 -0.182708725333214\\
1.77076852321625 0\\
1.77076852321625 0\\
1.77076852321625 -0.192040249705315\\
1.7755241394043 -0.192040249705315\\
1.7755241394043 0\\
1.7755241394043 0\\
1.7755241394043 -0.216381773352623\\
1.77969944477081 -0.216381773352623\\
1.77969944477081 0\\
1.77969944477081 0\\
1.77969944477081 -0.216937735676765\\
1.80935633182526 -0.216937735676765\\
1.80935633182526 0\\
1.80935633182526 0\\
1.80935633182526 -0.222367659211159\\
1.83916592597961 -0.222367659211159\\
1.83916592597961 0\\
1.83916592597961 0\\
1.83916592597961 -0.239784270524979\\
1.86487925052643 -0.239784270524979\\
1.86487925052643 0\\
1.86487925052643 0\\
1.86487925052643 -0.25205785036087\\
1.89600241184235 -0.25205785036087\\
1.89600241184235 0\\
1.89600241184235 0\\
1.89600241184235 -0.258372336626053\\
1.92014288902283 -0.258372336626053\\
1.92014288902283 0\\
1.92014288902283 0\\
1.92014288902283 -0.259776294231415\\
1.92360043525696 -0.259776294231415\\
1.92360043525696 0\\
1.92360043525696 0\\
1.92360043525696 -0.266042560338974\\
1.93644917011261 -0.266042560338974\\
1.93644917011261 0\\
1.93644917011261 0\\
1.93644917011261 -0.271661967039108\\
1.94970417022705 -0.271661967039108\\
1.94970417022705 0\\
1.94970417022705 0\\
1.94970417022705 -0.271633118391037\\
1.98120284080505 -0.271633118391037\\
1.98120284080505 0\\
1.98120284080505 0\\
1.98120284080505 -0.270638287067413\\
1.98868691921234 -0.270638287067413\\
1.98868691921234 0\\
1.98868691921234 0\\
1.98868691921234 -0.26768833398819\\
2.0195996761322 -0.26768833398819\\
2.0195996761322 0\\
2.0195996761322 0\\
2.0195996761322 -0.267269343137741\\
2.04705142974854 -0.267269343137741\\
2.04705142974854 0\\
2.04705142974854 0\\
2.04705142974854 -0.258016765117645\\
2.06296157836914 -0.258016765117645\\
2.06296157836914 0\\
2.06296157836914 0\\
2.06296157836914 -0.255039483308792\\
2.089763879776 -0.255039483308792\\
2.089763879776 0\\
2.089763879776 0\\
2.089763879776 -0.252732127904892\\
2.09303045272827 -0.252732127904892\\
2.09303045272827 0\\
2.09303045272827 0\\
2.09303045272827 -0.241509765386581\\
2.1071605682373 -0.241509765386581\\
2.1071605682373 0\\
2.1071605682373 0\\
2.1071605682373 -0.240973964333534\\
2.16556525230408 -0.240973964333534\\
2.16556525230408 0\\
2.16556525230408 0\\
2.16556525230408 -0.234262838959694\\
2.17116713523865 -0.234262838959694\\
2.17116713523865 0\\
2.17116713523865 0\\
2.17116713523865 -0.219972878694534\\
2.17839097976685 -0.219972878694534\\
2.17839097976685 0\\
2.17839097976685 0\\
2.17839097976685 -0.204952389001846\\
2.21162581443787 -0.204952389001846\\
2.21162581443787 0\\
2.21162581443787 0\\
2.21162581443787 -0.195035964250565\\
2.23977255821228 -0.195035964250565\\
2.23977255821228 0\\
2.23977255821228 0\\
2.23977255821228 -0.193469777703285\\
2.26447772979736 -0.193469777703285\\
2.26447772979736 0\\
2.26447772979736 0\\
2.26447772979736 -0.18565833568573\\
2.27481055259705 -0.18565833568573\\
2.27481055259705 0\\
2.27481055259705 0\\
2.27481055259705 -0.159366279840469\\
2.27585983276367 -0.159366279840469\\
2.27585983276367 0\\
2.27585983276367 0\\
2.27585983276367 -0.139575868844986\\
2.31075596809387 -0.139575868844986\\
2.31075596809387 0\\
2.31075596809387 0\\
2.31075596809387 -0.111677758395672\\
2.32814598083496 -0.111677758395672\\
2.32814598083496 0\\
2.32814598083496 0\\
2.32814598083496 -0.103171318769455\\
2.35574388504028 -0.103171318769455\\
2.35574388504028 0\\
2.35574388504028 0\\
2.35574388504028 -0.0258966870605946\\
2.37823224067688 -0.0258966870605946\\
2.37823224067688 0\\
2.37823224067688 0\\
2.37823224067688 0.00106324360240251\\
2.38714194297791 0.00106324360240251\\
2.38714194297791 0\\
2.38714194297791 0\\
2.38714194297791 0.0682418644428253\\
2.39290404319763 0.0682418644428253\\
2.39290404319763 0\\
2.39290404319763 0\\
2.39290404319763 0.1115692704916\\
2.40868544578552 0.1115692704916\\
2.40868544578552 0\\
2.40868544578552 0\\
2.40868544578552 0.120541840791702\\
2.41210889816284 0.120541840791702\\
2.41210889816284 0\\
2.41210889816284 0\\
2.41210889816284 0.16252301633358\\
2.44090461730957 0.16252301633358\\
2.44090461730957 0\\
2.44090461730957 0\\
2.44090461730957 0.164560690522194\\
2.47476673126221 0.164560690522194\\
2.47476673126221 0\\
2.47476673126221 0\\
2.47476673126221 0.295485198497772\\
2.50006413459778 0.295485198497772\\
2.50006413459778 0\\
2.50006413459778 0\\
2.50006413459778 0.310786336660385\\
2.53821396827698 0.310786336660385\\
2.53821396827698 0\\
2.53821396827698 0\\
2.53821396827698 0.310857146978378\\
2.53866529464722 0.310857146978378\\
2.53866529464722 0\\
2.53866529464722 0\\
2.53866529464722 0.325668305158615\\
2.56698393821716 0.325668305158615\\
2.56698393821716 0\\
2.56698393821716 0\\
2.56698393821716 0.338099002838135\\
2.56745791435242 0.338099002838135\\
2.56745791435242 0\\
2.56745791435242 0\\
2.56745791435242 0.385724514722824\\
2.56827831268311 0.385724514722824\\
2.56827831268311 0\\
2.56827831268311 0\\
2.56827831268311 0.430111438035965\\
2.60095143318176 0.430111438035965\\
2.60095143318176 0\\
2.60095143318176 0\\
2.60095143318176 0.456394702196121\\
2.60934019088745 0.456394702196121\\
2.60934019088745 0\\
2.60934019088745 0\\
2.60934019088745 0.529027342796326\\
2.63525390625 0.529027342796326\\
2.63525390625 0\\
2.63525390625 0\\
2.63525390625 0.558612048625946\\
2.66389060020447 0.558612048625946\\
2.66389060020447 0\\
2.66389060020447 0\\
2.66389060020447 0.595560908317566\\
2.66900587081909 0.595560908317566\\
2.66900587081909 0\\
2.66900587081909 0\\
2.66900587081909 0.631159603595734\\
2.69817233085632 0.631159603595734\\
2.69817233085632 0\\
2.69817233085632 0\\
2.69817233085632 0.650401890277863\\
2.73572611808777 0.650401890277863\\
2.73572611808777 0\\
2.73572611808777 0\\
2.73572611808777 0.667096674442291\\
2.73663520812988 0.667096674442291\\
2.73663520812988 0\\
2.73663520812988 0\\
2.73663520812988 0.694118916988373\\
2.77014064788818 0.694118916988373\\
2.77014064788818 0\\
2.77014064788818 0\\
2.77014064788818 0.698040008544922\\
2.79662275314331 0.698040008544922\\
2.79662275314331 0\\
2.79662275314331 0\\
2.79662275314331 0.781546473503113\\
2.79943466186523 0.781546473503113\\
2.79943466186523 0\\
2.79943466186523 0\\
2.79943466186523 0.797672867774963\\
2.83052897453308 0.797672867774963\\
2.83052897453308 0\\
2.83052897453308 0\\
2.83052897453308 0.818693041801453\\
2.83230328559875 0.818693041801453\\
2.83230328559875 0\\
2.83230328559875 0\\
2.83230328559875 0.826429426670074\\
2.86894297599792 0.826429426670074\\
2.86894297599792 0\\
2.86894297599792 0\\
2.86894297599792 0.836234629154205\\
2.88651919364929 0.836234629154205\\
2.88651919364929 0\\
2.88651919364929 0\\
2.88651919364929 0.843927919864655\\
2.91973567008972 0.843927919864655\\
2.91973567008972 0\\
2.91973567008972 0\\
2.91973567008972 0.850141644477844\\
2.95015287399292 0.850141644477844\\
2.95015287399292 0\\
2.95015287399292 0\\
2.95015287399292 0.856694042682648\\
2.97863173484802 0.856694042682648\\
2.97863173484802 0\\
2.97863173484802 0\\
2.97863173484802 0.87495481967926\\
2.98296999931335 0.87495481967926\\
2.98296999931335 0\\
2.98296999931335 0\\
2.98296999931335 0.884194552898407\\
2.99921989440918 0.884194552898407\\
2.99921989440918 0\\
2.99921989440918 0\\
2.99921989440918 0.904959857463837\\
3.03161692619324 0.904959857463837\\
3.03161692619324 0\\
3.03161692619324 0\\
3.03161692619324 0.906239926815033\\
3.04872894287109 0.906239926815033\\
3.04872894287109 0\\
3.04872894287109 0\\
3.04872894287109 0.967953979969025\\
3.06943964958191 0.967953979969025\\
3.06943964958191 0\\
3.06943964958191 0\\
3.06943964958191 0.972062766551971\\
3.11068916320801 0.972062766551971\\
3.11068916320801 0\\
3.11068916320801 0\\
3.11068916320801 0.973107218742371\\
3.13228368759155 0.973107218742371\\
3.13228368759155 0\\
3.13228368759155 0\\
3.13228368759155 0.994917213916779\\
3.16407918930054 0.994917213916779\\
3.16407918930054 0\\
3.16407918930054 0\\
3.16407918930054 0.999848008155823\\
3.20059251785278 0.999848008155823\\
3.20059251785278 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
0.059 0\\
3.20059265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-22-with-error.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.113079668331146, xmax=3.34267303495407,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.497209748625755, ymax=1.27795686423779,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.6}\),
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\),
  \(\displaystyle {1.4}\)
}
]
\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.044,0.923859090067446)
--(axis cs:0.044,1.0759624536261)
--(axis cs:0.0605841428041458,1.10913073923439)
--(axis cs:0.0605841428041458,0.890690804459155)
--(axis cs:0.0605841428041458,0.890690804459155)
--(axis cs:0.044,0.923859090067446)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0605841428041458,0.909400049597025)
--(axis cs:0.0605841428041458,1.08938532695174)
--(axis cs:0.0879279896616936,1.14407302066684)
--(axis cs:0.0879279896616936,0.854712355881929)
--(axis cs:0.0879279896616936,0.854712355881929)
--(axis cs:0.0605841428041458,0.909400049597025)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.0879279896616936,0.953237250447273)
--(axis cs:0.0879279896616936,1.02179281413555)
--(axis cs:0.121249437332153,1.08843570947647)
--(axis cs:0.121249437332153,0.886594355106354)
--(axis cs:0.121249437332153,0.886594355106354)
--(axis cs:0.0879279896616936,0.953237250447273)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.121249437332153,0.922496795654297)
--(axis cs:0.121249437332153,1.03421974182129)
--(axis cs:0.121776349842548,1.03527356684208)
--(axis cs:0.121776349842548,0.921442970633507)
--(axis cs:0.121776349842548,0.921442970633507)
--(axis cs:0.121249437332153,0.922496795654297)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.121776349842548,0.947737857699394)
--(axis cs:0.121776349842548,0.991297915577888)
--(axis cs:0.13664847612381,1.02104216814041)
--(axis cs:0.13664847612381,0.917993605136871)
--(axis cs:0.13664847612381,0.917993605136871)
--(axis cs:0.121776349842548,0.947737857699394)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.13664847612381,1.04807633161545)
--(axis cs:0.13664847612381,0.72112113237381)
--(axis cs:0.166463285684586,0.780750751495361)
--(axis cs:0.166463285684586,0.988446712493896)
--(axis cs:0.166463285684586,0.988446712493896)
--(axis cs:0.13664847612381,1.04807633161545)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.166463285684586,0.999478161334991)
--(axis cs:0.166463285684586,0.745552480220795)
--(axis cs:0.192759290337563,0.798144489526749)
--(axis cs:0.192759290337563,0.946886152029037)
--(axis cs:0.192759290337563,0.946886152029037)
--(axis cs:0.166463285684586,0.999478161334991)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.192759290337563,0.969482272863388)
--(axis cs:0.192759290337563,0.718226701021194)
--(axis cs:0.222343027591705,0.77739417552948)
--(axis cs:0.222343027591705,0.910314798355103)
--(axis cs:0.222343027591705,0.910314798355103)
--(axis cs:0.192759290337563,0.969482272863388)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.222343027591705,0.928212761878967)
--(axis cs:0.222343027591705,0.704858899116516)
--(axis cs:0.255384296178818,0.770941436290741)
--(axis cs:0.255384296178818,0.862130224704742)
--(axis cs:0.255384296178818,0.862130224704742)
--(axis cs:0.222343027591705,0.928212761878967)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.255384296178818,0.871701896190643)
--(axis cs:0.255384296178818,0.727957427501678)
--(axis cs:0.279393702745438,0.775976240634918)
--(axis cs:0.279393702745438,0.823683083057404)
--(axis cs:0.279393702745438,0.823683083057404)
--(axis cs:0.255384296178818,0.871701896190643)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.279393702745438,0.83135586977005)
--(axis cs:0.279393702745438,0.739007890224457)
--(axis cs:0.309234499931335,0.798689484596252)
--(axis cs:0.309234499931335,0.771674275398254)
--(axis cs:0.309234499931335,0.771674275398254)
--(axis cs:0.279393702745438,0.83135586977005)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.309234499931335,0.795491337776184)
--(axis cs:0.309234499931335,0.665917038917542)
--(axis cs:0.332279890775681,0.712007820606232)
--(axis cs:0.332279890775681,0.749400556087494)
--(axis cs:0.332279890775681,0.749400556087494)
--(axis cs:0.309234499931335,0.795491337776184)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.332279890775681,0.766201615333557)
--(axis cs:0.332279890775681,0.596017360687256)
--(axis cs:0.362712442874908,0.656882464885712)
--(axis cs:0.362712442874908,0.705336511135101)
--(axis cs:0.362712442874908,0.705336511135101)
--(axis cs:0.332279890775681,0.766201615333557)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.362712442874908,0.708333313465118)
--(axis cs:0.362712442874908,0.633594572544098)
--(axis cs:0.389598548412323,0.687366783618927)
--(axis cs:0.389598548412323,0.654561102390289)
--(axis cs:0.389598548412323,0.654561102390289)
--(axis cs:0.362712442874908,0.708333313465118)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.389598548412323,0.662605881690979)
--(axis cs:0.389598548412323,0.620080471038818)
--(axis cs:0.41429278254509,0.669468939304352)
--(axis cs:0.41429278254509,0.613217413425446)
--(axis cs:0.41429278254509,0.613217413425446)
--(axis cs:0.389598548412323,0.662605881690979)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.41429278254509,0.626419067382812)
--(axis cs:0.41429278254509,0.540886759757996)
--(axis cs:0.456971615552902,0.626244425773621)
--(axis cs:0.456971615552902,0.541061401367188)
--(axis cs:0.456971615552902,0.541061401367188)
--(axis cs:0.41429278254509,0.626419067382812)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.456971615552902,0.547450363636017)
--(axis cs:0.456971615552902,0.554185330867767)
--(axis cs:0.483449339866638,0.607140779495239)
--(axis cs:0.483449339866638,0.494494915008545)
--(axis cs:0.483449339866638,0.494494915008545)
--(axis cs:0.456971615552902,0.547450363636017)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.483449339866638,0.494694232940674)
--(axis cs:0.483449339866638,0.604777336120605)
--(axis cs:0.507797002792358,0.653472661972046)
--(axis cs:0.507797002792358,0.445998907089233)
--(axis cs:0.507797002792358,0.445998907089233)
--(axis cs:0.483449339866638,0.494694232940674)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.507797002792358,0.464244484901428)
--(axis cs:0.507797002792358,0.406978011131287)
--(axis cs:0.532922983169556,0.457229971885681)
--(axis cs:0.532922983169556,0.413992524147034)
--(axis cs:0.532922983169556,0.413992524147034)
--(axis cs:0.507797002792358,0.464244484901428)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.532922983169556,0.414232164621353)
--(axis cs:0.532922983169556,0.453641563653946)
--(axis cs:0.560038208961487,0.507872015237808)
--(axis cs:0.560038208961487,0.360001713037491)
--(axis cs:0.560038208961487,0.360001713037491)
--(axis cs:0.532922983169556,0.414232164621353)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.560038208961487,0.36035081744194)
--(axis cs:0.560038208961487,0.502633780241013)
--(axis cs:0.592542886734009,0.567643135786057)
--(axis cs:0.592542886734009,0.295341461896896)
--(axis cs:0.592542886734009,0.295341461896896)
--(axis cs:0.560038208961487,0.36035081744194)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.592542886734009,0.300489336252213)
--(axis cs:0.592542886734009,0.489164263010025)
--(axis cs:0.607589840888977,0.519258171319962)
--(axis cs:0.607589840888977,0.270395427942276)
--(axis cs:0.607589840888977,0.270395427942276)
--(axis cs:0.592542886734009,0.300489336252213)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.607589840888977,0.279765665531158)
--(axis cs:0.607589840888977,0.37540727853775)
--(axis cs:0.632092595100403,0.424412786960602)
--(axis cs:0.632092595100403,0.230760157108307)
--(axis cs:0.632092595100403,0.230760157108307)
--(axis cs:0.607589840888977,0.279765665531158)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.632092595100403,0.235441565513611)
--(axis cs:0.632092595100403,0.35511577129364)
--(axis cs:0.659329414367676,0.409589409828186)
--(axis cs:0.659329414367676,0.180967926979065)
--(axis cs:0.659329414367676,0.180967926979065)
--(axis cs:0.632092595100403,0.235441565513611)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.659329414367676,0.183774143457413)
--(axis cs:0.659329414367676,0.369543462991714)
--(axis cs:0.683619737625122,0.418124109506607)
--(axis cs:0.683619737625122,0.13519349694252)
--(axis cs:0.683619737625122,0.13519349694252)
--(axis cs:0.659329414367676,0.183774143457413)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.683619737625122,0.136433809995651)
--(axis cs:0.683619737625122,0.400834292173386)
--(axis cs:0.692207336425781,0.418009489774704)
--(axis cs:0.692207336425781,0.119258612394333)
--(axis cs:0.692207336425781,0.119258612394333)
--(axis cs:0.683619737625122,0.136433809995651)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.692207336425781,0.138374552130699)
--(axis cs:0.692207336425781,0.186158403754234)
--(axis cs:0.692953705787659,0.187651142477989)
--(axis cs:0.692953705787659,0.136881813406944)
--(axis cs:0.692953705787659,0.136881813406944)
--(axis cs:0.692207336425781,0.138374552130699)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.692953705787659,0.13858038187027)
--(axis cs:0.692953705787659,0.170056879520416)
--(axis cs:0.697489142417908,0.179127752780914)
--(axis cs:0.697489142417908,0.129509508609772)
--(axis cs:0.697489142417908,0.129509508609772)
--(axis cs:0.692953705787659,0.13858038187027)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.697489142417908,0.138039045035839)
--(axis cs:0.697489142417908,0.0970682427287102)
--(axis cs:0.721776366233826,0.145642690360546)
--(axis cs:0.721776366233826,0.0894645974040031)
--(axis cs:0.721776366233826,0.0894645974040031)
--(axis cs:0.697489142417908,0.138039045035839)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.721776366233826,0.11526807770133)
--(axis cs:0.721776366233826,-0.0530811883509159)
--(axis cs:0.726694941520691,-0.0432440377771854)
--(axis cs:0.726694941520691,0.1054309271276)
--(axis cs:0.726694941520691,0.1054309271276)
--(axis cs:0.721776366233826,0.11526807770133)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.726694941520691,0.111086523160338)
--(axis cs:0.726694941520691,-0.0794008616358042)
--(axis cs:0.752375721931458,-0.028039300814271)
--(axis cs:0.752375721931458,0.0597249623388052)
--(axis cs:0.752375721931458,0.0597249623388052)
--(axis cs:0.726694941520691,0.111086523160338)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.752375721931458,0.076937772333622)
--(axis cs:0.752375721931458,-0.126406095921993)
--(axis cs:0.780921816825867,-0.0693139061331749)
--(axis cs:0.780921816825867,0.0198455825448036)
--(axis cs:0.780921816825867,0.0198455825448036)
--(axis cs:0.752375721931458,0.076937772333622)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.780921816825867,0.0304836109280586)
--(axis cs:0.780921816825867,-0.122933499515057)
--(axis cs:0.802530407905579,-0.0797163173556328)
--(axis cs:0.802530407905579,-0.0127335712313652)
--(axis cs:0.802530407905579,-0.0127335712313652)
--(axis cs:0.780921816825867,0.0304836109280586)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.802530407905579,0.0123968571424484)
--(axis cs:0.802530407905579,-0.190052703022957)
--(axis cs:0.832602024078369,-0.129909470677376)
--(axis cs:0.832602024078369,-0.0477463752031326)
--(axis cs:0.832602024078369,-0.0477463752031326)
--(axis cs:0.802530407905579,0.0123968571424484)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.832602024078369,-0.0254363343119621)
--(axis cs:0.832602024078369,-0.213240556418896)
--(axis cs:0.83928656578064,-0.199871473014355)
--(axis cs:0.83928656578064,-0.0388054177165031)
--(axis cs:0.83928656578064,-0.0388054177165031)
--(axis cs:0.832602024078369,-0.0254363343119621)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.83928656578064,-0.0367949157953262)
--(axis cs:0.83928656578064,-0.20683790743351)
--(axis cs:0.870514512062073,-0.144382014870644)
--(axis cs:0.870514512062073,-0.0992508083581924)
--(axis cs:0.870514512062073,-0.0992508083581924)
--(axis cs:0.83928656578064,-0.0367949157953262)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.870514512062073,-0.0589998811483383)
--(axis cs:0.870514512062073,-0.268968924880028)
--(axis cs:0.885922193527222,-0.23815356194973)
--(axis cs:0.885922193527222,-0.0898152440786362)
--(axis cs:0.885922193527222,-0.0898152440786362)
--(axis cs:0.870514512062073,-0.0589998811483383)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.885922193527222,-0.082326352596283)
--(axis cs:0.885922193527222,-0.258688390254974)
--(axis cs:0.908270835876465,-0.213991105556488)
--(axis cs:0.908270835876465,-0.127023637294769)
--(axis cs:0.908270835876465,-0.127023637294769)
--(axis cs:0.885922193527222,-0.082326352596283)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.908270835876465,-0.12247608602047)
--(axis cs:0.908270835876465,-0.226118788123131)
--(axis cs:0.937712788581848,-0.167234882712364)
--(axis cs:0.937712788581848,-0.181359991431236)
--(axis cs:0.937712788581848,-0.181359991431236)
--(axis cs:0.908270835876465,-0.12247608602047)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.937712788581848,-0.129422336816788)
--(axis cs:0.937712788581848,-0.29034224152565)
--(axis cs:0.961338043212891,-0.243091732263565)
--(axis cs:0.961338043212891,-0.176672846078873)
--(axis cs:0.961338043212891,-0.176672846078873)
--(axis cs:0.937712788581848,-0.129422336816788)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.961338043212891,-0.163560673594475)
--(axis cs:0.961338043212891,-0.270423695445061)
--(axis cs:0.974595069885254,-0.243909642100334)
--(axis cs:0.974595069885254,-0.190074726939201)
--(axis cs:0.974595069885254,-0.190074726939201)
--(axis cs:0.961338043212891,-0.163560673594475)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:0.974595069885254,-0.179564476013184)
--(axis cs:0.974595069885254,-0.264910697937012)
--(axis cs:1.00592660903931,-0.202247619628906)
--(axis cs:1.00592660903931,-0.242227554321289)
--(axis cs:1.00592660903931,-0.242227554321289)
--(axis cs:0.974595069885254,-0.179564476013184)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.00592660903931,-0.241188809275627)
--(axis cs:1.00592660903931,-0.204281613230705)
--(axis cs:1.03522276878357,-0.14568929374218)
--(axis cs:1.03522276878357,-0.299781128764153)
--(axis cs:1.03522276878357,-0.299781128764153)
--(axis cs:1.00592660903931,-0.241188809275627)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.03522276878357,-0.245406448841095)
--(axis cs:1.03522276878357,-0.243039906024933)
--(axis cs:1.04700171947479,-0.219482004642487)
--(axis cs:1.04700171947479,-0.268964350223541)
--(axis cs:1.04700171947479,-0.268964350223541)
--(axis cs:1.03522276878357,-0.245406448841095)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.04700171947479,-0.230567663908005)
--(axis cs:1.04700171947479,-0.279179781675339)
--(axis cs:1.05034923553467,-0.272484749555588)
--(axis cs:1.05034923553467,-0.237262696027756)
--(axis cs:1.05034923553467,-0.237262696027756)
--(axis cs:1.04700171947479,-0.230567663908005)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.05034923553467,-0.230400711297989)
--(axis cs:1.05034923553467,-0.28249517083168)
--(axis cs:1.07363283634186,-0.2359279692173)
--(axis cs:1.07363283634186,-0.276967912912369)
--(axis cs:1.07363283634186,-0.276967912912369)
--(axis cs:1.05034923553467,-0.230400711297989)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.07363283634186,-0.276252448558807)
--(axis cs:1.07363283634186,-0.23696106672287)
--(axis cs:1.09470522403717,-0.194816291332245)
--(axis cs:1.09470522403717,-0.318397223949432)
--(axis cs:1.09470522403717,-0.318397223949432)
--(axis cs:1.07363283634186,-0.276252448558807)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.09470522403717,-0.311623632907867)
--(axis cs:1.09470522403717,-0.204499781131744)
--(axis cs:1.11809432506561,-0.15772157907486)
--(axis cs:1.11809432506561,-0.358401834964752)
--(axis cs:1.11809432506561,-0.358401834964752)
--(axis cs:1.09470522403717,-0.311623632907867)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.11809432506561,-0.354414284229279)
--(axis cs:1.11809432506561,-0.163341343402863)
--(axis cs:1.1290876865387,-0.141354620456696)
--(axis cs:1.1290876865387,-0.376401007175446)
--(axis cs:1.1290876865387,-0.376401007175446)
--(axis cs:1.11809432506561,-0.354414284229279)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.1290876865387,-0.351892918348312)
--(axis cs:1.1290876865387,-0.174648731946945)
--(axis cs:1.15916466712952,-0.114494770765305)
--(axis cs:1.15916466712952,-0.412046879529953)
--(axis cs:1.15916466712952,-0.412046879529953)
--(axis cs:1.1290876865387,-0.351892918348312)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.15916466712952,-0.386819392442703)
--(axis cs:1.15916466712952,-0.146699458360672)
--(axis cs:1.16041111946106,-0.144206553697586)
--(axis cs:1.16041111946106,-0.389312297105789)
--(axis cs:1.16041111946106,-0.389312297105789)
--(axis cs:1.15916466712952,-0.386819392442703)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.16041111946106,-0.352844715118408)
--(axis cs:1.16041111946106,-0.187480449676514)
--(axis cs:1.19224894046783,-0.123804807662964)
--(axis cs:1.19224894046783,-0.416520357131958)
--(axis cs:1.19224894046783,-0.416520357131958)
--(axis cs:1.16041111946106,-0.352844715118408)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.19224894046783,-0.325929194688797)
--(axis cs:1.19224894046783,-0.217502146959305)
--(axis cs:1.20291650295258,-0.196167021989822)
--(axis cs:1.20291650295258,-0.347264319658279)
--(axis cs:1.20291650295258,-0.347264319658279)
--(axis cs:1.19224894046783,-0.325929194688797)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.20291650295258,-0.307453513145447)
--(axis cs:1.20291650295258,-0.232250094413757)
--(axis cs:1.2086193561554,-0.220844388008118)
--(axis cs:1.2086193561554,-0.318859219551086)
--(axis cs:1.2086193561554,-0.318859219551086)
--(axis cs:1.20291650295258,-0.307453513145447)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.2086193561554,-0.314769804477692)
--(axis cs:1.2086193561554,-0.224400103092194)
--(axis cs:1.24101316928864,-0.159612476825714)
--(axis cs:1.24101316928864,-0.379557430744171)
--(axis cs:1.24101316928864,-0.379557430744171)
--(axis cs:1.2086193561554,-0.314769804477692)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24101316928864,-0.212612047791481)
--(axis cs:1.24101316928864,-0.285296335816383)
--(axis cs:1.24770879745483,-0.271905079483986)
--(axis cs:1.24770879745483,-0.226003304123878)
--(axis cs:1.24770879745483,-0.226003304123878)
--(axis cs:1.24101316928864,-0.212612047791481)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.24770879745483,-0.199021905660629)
--(axis cs:1.24770879745483,-0.289263337850571)
--(axis cs:1.26628005504608,-0.252120822668076)
--(axis cs:1.26628005504608,-0.236164420843124)
--(axis cs:1.26628005504608,-0.236164420843124)
--(axis cs:1.24770879745483,-0.199021905660629)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.26628005504608,-0.214170917868614)
--(axis cs:1.26628005504608,-0.265774235129356)
--(axis cs:1.29207396507263,-0.214186415076256)
--(axis cs:1.29207396507263,-0.265758737921715)
--(axis cs:1.29207396507263,-0.265758737921715)
--(axis cs:1.26628005504608,-0.214170917868614)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.29207396507263,-0.248664617538452)
--(axis cs:1.29207396507263,-0.224508047103882)
--(axis cs:1.32473933696747,-0.159177303314209)
--(axis cs:1.32473933696747,-0.313995361328125)
--(axis cs:1.32473933696747,-0.313995361328125)
--(axis cs:1.29207396507263,-0.248664617538452)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.32473933696747,-0.231403306126595)
--(axis cs:1.32473933696747,-0.205820992588997)
--(axis cs:1.33771538734436,-0.179868891835213)
--(axis cs:1.33771538734436,-0.257355406880379)
--(axis cs:1.33771538734436,-0.257355406880379)
--(axis cs:1.32473933696747,-0.231403306126595)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.33771538734436,-0.100429862737656)
--(axis cs:1.33771538734436,-0.256555885076523)
--(axis cs:1.3416291475296,-0.248728364706039)
--(axis cs:1.3416291475296,-0.108257383108139)
--(axis cs:1.3416291475296,-0.108257383108139)
--(axis cs:1.33771538734436,-0.100429862737656)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.3416291475296,-0.0187722593545914)
--(axis cs:1.3416291475296,-0.28714956343174)
--(axis cs:1.34175205230713,-0.286903753876686)
--(axis cs:1.34175205230713,-0.0190180689096451)
--(axis cs:1.34175205230713,-0.0190180689096451)
--(axis cs:1.3416291475296,-0.0187722593545914)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.34175205230713,-0.0130277425050735)
--(axis cs:1.34175205230713,-0.289365842938423)
--(axis cs:1.36995792388916,-0.232954099774361)
--(axis cs:1.36995792388916,-0.069439485669136)
--(axis cs:1.36995792388916,-0.069439485669136)
--(axis cs:1.34175205230713,-0.0130277425050735)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.36995792388916,-0.0110135227441788)
--(axis cs:1.36995792388916,-0.256340518593788)
--(axis cs:1.39976358413696,-0.196729198098183)
--(axis cs:1.39976358413696,-0.0706248432397842)
--(axis cs:1.39976358413696,-0.0706248432397842)
--(axis cs:1.36995792388916,-0.0110135227441788)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.39976358413696,0.00366906076669693)
--(axis cs:1.39976358413696,-0.225028239190578)
--(axis cs:1.42730438709259,-0.169946633279324)
--(axis cs:1.42730438709259,-0.051412545144558)
--(axis cs:1.42730438709259,-0.051412545144558)
--(axis cs:1.39976358413696,0.00366906076669693)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.42730438709259,-0.0395600274205208)
--(axis cs:1.42730438709259,-0.174333281815052)
--(axis cs:1.44220876693726,-0.144524522125721)
--(axis cs:1.44220876693726,-0.0693687871098518)
--(axis cs:1.44220876693726,-0.0693687871098518)
--(axis cs:1.42730438709259,-0.0395600274205208)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.44220876693726,-0.0280493199825287)
--(axis cs:1.44220876693726,-0.159578651189804)
--(axis cs:1.46606647968292,-0.111863225698471)
--(axis cs:1.46606647968292,-0.0757647454738617)
--(axis cs:1.46606647968292,-0.0757647454738617)
--(axis cs:1.44220876693726,-0.0280493199825287)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.46606647968292,-0.0393778383731842)
--(axis cs:1.46606647968292,-0.124845653772354)
--(axis cs:1.49328458309174,-0.0704094469547272)
--(axis cs:1.49328458309174,-0.0938140451908112)
--(axis cs:1.49328458309174,-0.0938140451908112)
--(axis cs:1.46606647968292,-0.0393778383731842)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.49328458309174,-0.0706919506192207)
--(axis cs:1.49328458309174,-0.078542597591877)
--(axis cs:1.50293052196503,-0.059250719845295)
--(axis cs:1.50293052196503,-0.0899838283658028)
--(axis cs:1.50293052196503,-0.0899838283658028)
--(axis cs:1.49328458309174,-0.0706919506192207)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.50293052196503,-0.00639078393578529)
--(axis cs:1.50293052196503,-0.0880491472780704)
--(axis cs:1.525475025177,-0.0429601408541203)
--(axis cs:1.525475025177,-0.0514797903597355)
--(axis cs:1.525475025177,-0.0514797903597355)
--(axis cs:1.50293052196503,-0.00639078393578529)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.525475025177,-0.050077173858881)
--(axis cs:1.525475025177,-0.0434367395937443)
--(axis cs:1.55310881137848,0.0118308328092098)
--(axis cs:1.55310881137848,-0.105344746261835)
--(axis cs:1.55310881137848,-0.105344746261835)
--(axis cs:1.525475025177,-0.050077173858881)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.55310881137848,-0.0543578285723925)
--(axis cs:1.55310881137848,-0.00538665242493153)
--(axis cs:1.56148660182953,0.0113689284771681)
--(axis cs:1.56148660182953,-0.0711134094744921)
--(axis cs:1.56148660182953,-0.0711134094744921)
--(axis cs:1.55310881137848,-0.0543578285723925)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.56148660182953,-0.0274507747963071)
--(axis cs:1.56148660182953,-0.0032522426918149)
--(axis cs:1.58955526351929,0.0528850806877017)
--(axis cs:1.58955526351929,-0.0835880981758237)
--(axis cs:1.58955526351929,-0.0835880981758237)
--(axis cs:1.56148660182953,-0.0274507747963071)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.58955526351929,-0.031972321216017)
--(axis cs:1.58955526351929,0.0208826935850084)
--(axis cs:1.61118829250336,0.064148751553148)
--(axis cs:1.61118829250336,-0.0752383791841567)
--(axis cs:1.61118829250336,-0.0752383791841567)
--(axis cs:1.58955526351929,-0.031972321216017)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.61118829250336,-0.0272664576768875)
--(axis cs:1.61118829250336,-0.0784658938646317)
--(axis cs:1.63610792160034,-0.0286266356706619)
--(axis cs:1.63610792160034,-0.0771057158708572)
--(axis cs:1.63610792160034,-0.0771057158708572)
--(axis cs:1.61118829250336,-0.0272664576768875)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.63610792160034,-0.0761087127029896)
--(axis cs:1.63610792160034,-0.0315444655716419)
--(axis cs:1.66358935832977,0.0234184078872204)
--(axis cs:1.66358935832977,-0.131071586161852)
--(axis cs:1.66358935832977,-0.131071586161852)
--(axis cs:1.63610792160034,-0.0761087127029896)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.66358935832977,-0.0919820517301559)
--(axis cs:1.66358935832977,-0.0885197371244431)
--(axis cs:1.67796695232391,-0.0597645491361618)
--(axis cs:1.67796695232391,-0.120737239718437)
--(axis cs:1.67796695232391,-0.120737239718437)
--(axis cs:1.66358935832977,-0.0919820517301559)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.67796695232391,-0.0969735980033875)
--(axis cs:1.67796695232391,-0.124944388866425)
--(axis cs:1.71042883396149,-0.0600206255912781)
--(axis cs:1.71042883396149,-0.161897361278534)
--(axis cs:1.71042883396149,-0.161897361278534)
--(axis cs:1.67796695232391,-0.0969735980033875)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.71042883396149,-0.131221324205399)
--(axis cs:1.71042883396149,-0.140329390764236)
--(axis cs:1.73306846618652,-0.0950501263141632)
--(axis cs:1.73306846618652,-0.176500588655472)
--(axis cs:1.73306846618652,-0.176500588655472)
--(axis cs:1.71042883396149,-0.131221324205399)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.73306846618652,-0.175708338618279)
--(axis cs:1.73306846618652,-0.0970635861158371)
--(axis cs:1.76051676273346,-0.042166993021965)
--(axis cs:1.76051676273346,-0.230604931712151)
--(axis cs:1.76051676273346,-0.230604931712151)
--(axis cs:1.73306846618652,-0.175708338618279)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.76051676273346,-0.129585117101669)
--(axis cs:1.76051676273346,-0.272984832525253)
--(axis cs:1.77488625049591,-0.244245857000351)
--(axis cs:1.77488625049591,-0.158324092626572)
--(axis cs:1.77488625049591,-0.158324092626572)
--(axis cs:1.76051676273346,-0.129585117101669)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.77488625049591,-0.131892651319504)
--(axis cs:1.77488625049591,-0.296414822340012)
--(axis cs:1.79895460605621,-0.248278111219406)
--(axis cs:1.79895460605621,-0.180029362440109)
--(axis cs:1.79895460605621,-0.180029362440109)
--(axis cs:1.77488625049591,-0.131892651319504)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.79895460605621,-0.162816375494003)
--(axis cs:1.79895460605621,-0.280558437108994)
--(axis cs:1.82229173183441,-0.233884185552597)
--(axis cs:1.82229173183441,-0.2094906270504)
--(axis cs:1.82229173183441,-0.2094906270504)
--(axis cs:1.79895460605621,-0.162816375494003)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.82229173183441,-0.198412165045738)
--(axis cs:1.82229173183441,-0.253982290625572)
--(axis cs:1.84889757633209,-0.200770601630211)
--(axis cs:1.84889757633209,-0.2516238540411)
--(axis cs:1.84889757633209,-0.2516238540411)
--(axis cs:1.82229173183441,-0.198412165045738)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.84889757633209,-0.208186060190201)
--(axis cs:1.84889757633209,-0.274744421243668)
--(axis cs:1.85924732685089,-0.25404492020607)
--(axis cs:1.85924732685089,-0.228885561227798)
--(axis cs:1.85924732685089,-0.228885561227798)
--(axis cs:1.84889757633209,-0.208186060190201)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.85924732685089,-0.201988771557808)
--(axis cs:1.85924732685089,-0.2962556630373)
--(axis cs:1.88787305355072,-0.239004209637642)
--(axis cs:1.88787305355072,-0.259240224957466)
--(axis cs:1.88787305355072,-0.259240224957466)
--(axis cs:1.85924732685089,-0.201988771557808)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.88787305355072,-0.237647175788879)
--(axis cs:1.88787305355072,-0.271062016487122)
--(axis cs:1.91471385955811,-0.217380404472351)
--(axis cs:1.91471385955811,-0.29132878780365)
--(axis cs:1.91471385955811,-0.29132878780365)
--(axis cs:1.88787305355072,-0.237647175788879)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.91471385955811,-0.228721082210541)
--(axis cs:1.91471385955811,-0.302014768123627)
--(axis cs:1.92905294895172,-0.273336589336395)
--(axis cs:1.92905294895172,-0.257399260997772)
--(axis cs:1.92905294895172,-0.257399260997772)
--(axis cs:1.91471385955811,-0.228721082210541)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.92905294895172,-0.238010317087173)
--(axis cs:1.92905294895172,-0.297270208597183)
--(axis cs:1.95134937763214,-0.252677351236343)
--(axis cs:1.95134937763214,-0.282603174448013)
--(axis cs:1.95134937763214,-0.282603174448013)
--(axis cs:1.92905294895172,-0.238010317087173)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.95134937763214,-0.251848220825195)
--(axis cs:1.95134937763214,-0.288653373718262)
--(axis cs:1.97582721710205,-0.239697694778442)
--(axis cs:1.97582721710205,-0.300803899765015)
--(axis cs:1.97582721710205,-0.300803899765015)
--(axis cs:1.95134937763214,-0.251848220825195)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.97582721710205,-0.28871813416481)
--(axis cs:1.97582721710205,-0.253204733133316)
--(axis cs:1.99989211559296,-0.205074936151505)
--(axis cs:1.99989211559296,-0.336847931146622)
--(axis cs:1.99989211559296,-0.336847931146622)
--(axis cs:1.97582721710205,-0.28871813416481)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:1.99989211559296,-0.320611506700516)
--(axis cs:1.99989211559296,-0.222690135240555)
--(axis cs:2.02717566490173,-0.168123036623001)
--(axis cs:2.02717566490173,-0.375178605318069)
--(axis cs:2.02717566490173,-0.375178605318069)
--(axis cs:1.99989211559296,-0.320611506700516)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.02717566490173,-0.372312694787979)
--(axis cs:2.02717566490173,-0.171170860528946)
--(axis cs:2.03561925888062,-0.154283672571182)
--(axis cs:2.03561925888062,-0.389199882745743)
--(axis cs:2.03561925888062,-0.389199882745743)
--(axis cs:2.02717566490173,-0.372312694787979)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.03561925888062,-0.214936405420303)
--(axis cs:2.03561925888062,-0.310151249170303)
--(axis cs:2.04304432868958,-0.295301109552383)
--(axis cs:2.04304432868958,-0.229786545038223)
--(axis cs:2.04304432868958,-0.229786545038223)
--(axis cs:2.03561925888062,-0.214936405420303)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.04304432868958,-0.217195391654968)
--(axis cs:2.04304432868958,-0.304645419120789)
--(axis cs:2.0527172088623,-0.28529965877533)
--(axis cs:2.0527172088623,-0.236541152000427)
--(axis cs:2.0527172088623,-0.236541152000427)
--(axis cs:2.04304432868958,-0.217195391654968)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.0527172088623,-0.213340073823929)
--(axis cs:2.0527172088623,-0.301948815584183)
--(axis cs:2.06686615943909,-0.273650914430618)
--(axis cs:2.06686615943909,-0.241637974977493)
--(axis cs:2.06686615943909,-0.241637974977493)
--(axis cs:2.0527172088623,-0.213340073823929)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.06686615943909,-0.185420796275139)
--(axis cs:2.06686615943909,-0.31113700568676)
--(axis cs:2.09106397628784,-0.26274137198925)
--(axis cs:2.09106397628784,-0.233816429972649)
--(axis cs:2.09106397628784,-0.233816429972649)
--(axis cs:2.06686615943909,-0.185420796275139)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.09106397628784,-0.130281865596771)
--(axis cs:2.09106397628784,-0.322509229183197)
--(axis cs:2.11815977096558,-0.268317639827728)
--(axis cs:2.11815977096558,-0.18447345495224)
--(axis cs:2.11815977096558,-0.18447345495224)
--(axis cs:2.09106397628784,-0.130281865596771)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.11815977096558,-0.174748778343201)
--(axis cs:2.11815977096558,-0.27338445186615)
--(axis cs:2.14366459846497,-0.222374796867371)
--(axis cs:2.14366459846497,-0.22575843334198)
--(axis cs:2.14366459846497,-0.22575843334198)
--(axis cs:2.11815977096558,-0.174748778343201)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.14366459846497,-0.188966661691666)
--(axis cs:2.14366459846497,-0.240777879953384)
--(axis cs:2.16622495651245,-0.195657163858414)
--(axis cs:2.16622495651245,-0.234087377786636)
--(axis cs:2.16622495651245,-0.234087377786636)
--(axis cs:2.14366459846497,-0.188966661691666)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.16622495651245,-0.232461005449295)
--(axis cs:2.16622495651245,-0.19644358754158)
--(axis cs:2.18988156318665,-0.149130374193192)
--(axis cs:2.18988156318665,-0.279774218797684)
--(axis cs:2.18988156318665,-0.279774218797684)
--(axis cs:2.16622495651245,-0.232461005449295)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.18988156318665,-0.239957064390182)
--(axis cs:2.18988156318665,-0.167703837156296)
--(axis cs:2.21876430511475,-0.109938353300095)
--(axis cs:2.21876430511475,-0.297722548246384)
--(axis cs:2.21876430511475,-0.297722548246384)
--(axis cs:2.18988156318665,-0.239957064390182)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.21876430511475,-0.295936644077301)
--(axis cs:2.21876430511475,-0.110741674900055)
--(axis cs:2.24614262580872,-0.0559850335121155)
--(axis cs:2.24614262580872,-0.35069328546524)
--(axis cs:2.24614262580872,-0.35069328546524)
--(axis cs:2.21876430511475,-0.295936644077301)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.24614262580872,-0.23827363550663)
--(axis cs:2.24614262580872,-0.101885810494423)
--(axis cs:2.27485370635986,-0.044463649392128)
--(axis cs:2.27485370635986,-0.295695796608925)
--(axis cs:2.27485370635986,-0.295695796608925)
--(axis cs:2.24614262580872,-0.23827363550663)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.27485370635986,-0.211339861154556)
--(axis cs:2.27485370635986,-0.0735615789890289)
--(axis cs:2.30029606819153,-0.0226768553256989)
--(axis cs:2.30029606819153,-0.262224584817886)
--(axis cs:2.30029606819153,-0.262224584817886)
--(axis cs:2.27485370635986,-0.211339861154556)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.30029606819153,-0.0577542707324028)
--(axis cs:2.30029606819153,-0.0781886503100395)
--(axis cs:2.32899975776672,-0.0207812711596489)
--(axis cs:2.32899975776672,-0.115161649882793)
--(axis cs:2.32899975776672,-0.115161649882793)
--(axis cs:2.30029606819153,-0.0577542707324028)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.32899975776672,-0.0626283101737499)
--(axis cs:2.32899975776672,-0.0322270803153515)
--(axis cs:2.33108377456665,-0.028059046715498)
--(axis cs:2.33108377456665,-0.0667963437736034)
--(axis cs:2.33108377456665,-0.0667963437736034)
--(axis cs:2.32899975776672,-0.0626283101737499)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.33108377456665,0.0104789063334465)
--(axis cs:2.33108377456665,-0.0431729033589363)
--(axis cs:2.33394885063171,-0.0374427512288094)
--(axis cs:2.33394885063171,0.00474875420331955)
--(axis cs:2.33394885063171,0.00474875420331955)
--(axis cs:2.33108377456665,0.0104789063334465)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.33394885063171,0.0446801545767812)
--(axis cs:2.33394885063171,-0.0445236799569102)
--(axis cs:2.36032462120056,0.00822786118078511)
--(axis cs:2.36032462120056,-0.00807138656091411)
--(axis cs:2.36032462120056,-0.00807138656091411)
--(axis cs:2.33394885063171,0.0446801545767812)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.36032462120056,0.118294209241867)
--(axis cs:2.36032462120056,-0.0113377869129181)
--(axis cs:2.37589550018311,0.0198039710521698)
--(axis cs:2.37589550018311,0.0871524512767792)
--(axis cs:2.37589550018311,0.0871524512767792)
--(axis cs:2.36032462120056,0.118294209241867)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.37589550018311,0.118499249219894)
--(axis cs:2.37589550018311,0.0155443847179413)
--(axis cs:2.39716649055481,0.0580863654613495)
--(axis cs:2.39716649055481,0.0759572684764862)
--(axis cs:2.39716649055481,0.0759572684764862)
--(axis cs:2.37589550018311,0.118499249219894)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.39716649055481,0.0970870405435562)
--(axis cs:2.39716649055481,0.0553342252969742)
--(axis cs:2.42498135566711,0.110963955521584)
--(axis cs:2.42498135566711,0.0414573103189468)
--(axis cs:2.42498135566711,0.0414573103189468)
--(axis cs:2.39716649055481,0.0970870405435562)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.42498135566711,0.197455495595932)
--(axis cs:2.42498135566711,0.0932408273220062)
--(axis cs:2.4557363986969,0.154750913381577)
--(axis cs:2.4557363986969,0.135945409536362)
--(axis cs:2.4557363986969,0.135945409536362)
--(axis cs:2.42498135566711,0.197455495595932)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.4557363986969,0.199580550193787)
--(axis cs:2.4557363986969,0.148631453514099)
--(axis cs:2.45954751968384,0.156253695487976)
--(axis cs:2.45954751968384,0.19195830821991)
--(axis cs:2.45954751968384,0.19195830821991)
--(axis cs:2.4557363986969,0.199580550193787)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.45954751968384,0.366139262914658)
--(axis cs:2.45954751968384,0.141897052526474)
--(axis cs:2.47987818717957,0.182558387517929)
--(axis cs:2.47987818717957,0.325477927923203)
--(axis cs:2.47987818717957,0.325477927923203)
--(axis cs:2.45954751968384,0.366139262914658)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.47987818717957,0.331462264060974)
--(axis cs:2.47987818717957,0.182114005088806)
--(axis cs:2.50619316101074,0.23474395275116)
--(axis cs:2.50619316101074,0.278832316398621)
--(axis cs:2.50619316101074,0.278832316398621)
--(axis cs:2.47987818717957,0.331462264060974)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.50619316101074,0.34336593747139)
--(axis cs:2.50619316101074,0.230103760957718)
--(axis cs:2.53079771995544,0.279312878847122)
--(axis cs:2.53079771995544,0.294156819581985)
--(axis cs:2.53079771995544,0.294156819581985)
--(axis cs:2.50619316101074,0.34336593747139)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.53079771995544,0.3137286901474)
--(axis cs:2.53079771995544,0.277953505516052)
--(axis cs:2.56458163261414,0.345521330833435)
--(axis cs:2.56458163261414,0.246160864830017)
--(axis cs:2.56458163261414,0.246160864830017)
--(axis cs:2.53079771995544,0.3137286901474)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.56458163261414,0.265592068433762)
--(axis cs:2.56458163261414,0.344190090894699)
--(axis cs:2.57047843933105,0.355983704328537)
--(axis cs:2.57047843933105,0.253798454999924)
--(axis cs:2.57047843933105,0.253798454999924)
--(axis cs:2.56458163261414,0.265592068433762)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.57047843933105,0.26578477025032)
--(axis cs:2.57047843933105,0.355170756578445)
--(axis cs:2.60309362411499,0.420401126146317)
--(axis cs:2.60309362411499,0.200554400682449)
--(axis cs:2.60309362411499,0.200554400682449)
--(axis cs:2.57047843933105,0.26578477025032)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.60309362411499,0.230621695518494)
--(axis cs:2.60309362411499,0.418385863304138)
--(axis cs:2.62667894363403,0.465556502342224)
--(axis cs:2.62667894363403,0.183451056480408)
--(axis cs:2.62667894363403,0.183451056480408)
--(axis cs:2.60309362411499,0.230621695518494)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.62667894363403,0.356297224760056)
--(axis cs:2.62667894363403,0.454291075468063)
--(axis cs:2.64958095550537,0.500095099210739)
--(axis cs:2.64958095550537,0.31049320101738)
--(axis cs:2.64958095550537,0.31049320101738)
--(axis cs:2.62667894363403,0.356297224760056)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.64958095550537,0.495248764753342)
--(axis cs:2.64958095550537,0.487474411725998)
--(axis cs:2.65253019332886,0.493372887372971)
--(axis cs:2.65253019332886,0.489350289106369)
--(axis cs:2.65253019332886,0.489350289106369)
--(axis cs:2.64958095550537,0.495248764753342)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.65253019332886,0.697859406471252)
--(axis cs:2.65253019332886,0.476183533668518)
--(axis cs:2.67325568199158,0.517634510993958)
--(axis cs:2.67325568199158,0.656408429145813)
--(axis cs:2.67325568199158,0.656408429145813)
--(axis cs:2.65253019332886,0.697859406471252)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.67325568199158,0.675506055355072)
--(axis cs:2.67325568199158,0.515811383724213)
--(axis cs:2.69331932067871,0.55593866109848)
--(axis cs:2.69331932067871,0.635378777980804)
--(axis cs:2.69331932067871,0.635378777980804)
--(axis cs:2.67325568199158,0.675506055355072)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.69331932067871,0.654484748840332)
--(axis cs:2.69331932067871,0.554062843322754)
--(axis cs:2.69837188720703,0.564167976379395)
--(axis cs:2.69837188720703,0.644379615783691)
--(axis cs:2.69837188720703,0.644379615783691)
--(axis cs:2.69331932067871,0.654484748840332)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.69837188720703,0.696496188640594)
--(axis cs:2.69837188720703,0.55876749753952)
--(axis cs:2.7088315486908,0.57968682050705)
--(axis cs:2.7088315486908,0.675576865673065)
--(axis cs:2.7088315486908,0.675576865673065)
--(axis cs:2.69837188720703,0.696496188640594)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.7088315486908,0.711307525634766)
--(axis cs:2.7088315486908,0.575723648071289)
--(axis cs:2.7362916469574,0.630643844604492)
--(axis cs:2.7362916469574,0.656387329101562)
--(axis cs:2.7362916469574,0.656387329101562)
--(axis cs:2.7088315486908,0.711307525634766)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.7362916469574,0.72851687669754)
--(axis cs:2.7362916469574,0.621916115283966)
--(axis cs:2.76058268547058,0.670498192310333)
--(axis cs:2.76058268547058,0.679934799671173)
--(axis cs:2.76058268547058,0.679934799671173)
--(axis cs:2.7362916469574,0.72851687669754)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.76058268547058,0.85782265663147)
--(axis cs:2.76058268547058,0.643893480300903)
--(axis cs:2.76678442955017,0.656296968460083)
--(axis cs:2.76678442955017,0.84541916847229)
--(axis cs:2.76678442955017,0.84541916847229)
--(axis cs:2.76058268547058,0.85782265663147)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.76678442955017,0.900509238243103)
--(axis cs:2.76678442955017,0.646270155906677)
--(axis cs:2.7934787273407,0.699658751487732)
--(axis cs:2.7934787273407,0.847120642662048)
--(axis cs:2.7934787273407,0.847120642662048)
--(axis cs:2.76678442955017,0.900509238243103)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.7934787273407,0.853634238243103)
--(axis cs:2.7934787273407,0.698408484458923)
--(axis cs:2.82114338874817,0.753737807273865)
--(axis cs:2.82114338874817,0.798304915428162)
--(axis cs:2.82114338874817,0.798304915428162)
--(axis cs:2.7934787273407,0.853634238243103)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.82114338874817,0.852794349193573)
--(axis cs:2.82114338874817,0.742701232433319)
--(axis cs:2.8459734916687,0.792361438274384)
--(axis cs:2.8459734916687,0.803134143352509)
--(axis cs:2.8459734916687,0.803134143352509)
--(axis cs:2.82114338874817,0.852794349193573)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.8459734916687,0.843119025230408)
--(axis cs:2.8459734916687,0.78356397151947)
--(axis cs:2.86604523658752,0.823707461357117)
--(axis cs:2.86604523658752,0.802975535392761)
--(axis cs:2.86604523658752,0.802975535392761)
--(axis cs:2.8459734916687,0.843119025230408)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.86604523658752,0.839382171630859)
--(axis cs:2.86604523658752,0.815138816833496)
--(axis cs:2.87650299072266,0.83605432510376)
--(axis cs:2.87650299072266,0.818466663360596)
--(axis cs:2.87650299072266,0.818466663360596)
--(axis cs:2.86604523658752,0.839382171630859)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.87650299072266,0.868946969509125)
--(axis cs:2.87650299072266,0.823219239711761)
--(axis cs:2.88919258117676,0.848598420619965)
--(axis cs:2.88919258117676,0.843567788600922)
--(axis cs:2.88919258117676,0.843567788600922)
--(axis cs:2.87650299072266,0.868946969509125)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.88919258117676,0.849629402160645)
--(axis cs:2.88919258117676,0.846978187561035)
--(axis cs:2.91564726829529,0.899887561798096)
--(axis cs:2.91564726829529,0.796720027923584)
--(axis cs:2.91564726829529,0.796720027923584)
--(axis cs:2.88919258117676,0.849629402160645)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.91564726829529,0.82129830121994)
--(axis cs:2.91564726829529,0.893134772777557)
--(axis cs:2.9515335559845,0.964907348155975)
--(axis cs:2.9515335559845,0.749525725841522)
--(axis cs:2.9515335559845,0.749525725841522)
--(axis cs:2.91564726829529,0.82129830121994)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.9515335559845,0.889248013496399)
--(axis cs:2.9515335559845,0.920270085334778)
--(axis cs:2.97534322738647,0.967889428138733)
--(axis cs:2.97534322738647,0.841628670692444)
--(axis cs:2.97534322738647,0.841628670692444)
--(axis cs:2.9515335559845,0.889248013496399)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.97534322738647,0.856373488903046)
--(axis cs:2.97534322738647,0.962480247020721)
--(axis cs:2.99578070640564,1.00335520505905)
--(axis cs:2.99578070640564,0.815498530864716)
--(axis cs:2.99578070640564,0.815498530864716)
--(axis cs:2.97534322738647,0.856373488903046)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:2.99578070640564,0.999620378017426)
--(axis cs:2.99578070640564,0.921506822109222)
--(axis cs:3.00931096076965,0.94856733083725)
--(axis cs:3.00931096076965,0.972559869289398)
--(axis cs:3.00931096076965,0.972559869289398)
--(axis cs:2.99578070640564,0.999620378017426)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.00931096076965,1.02621084451675)
--(axis cs:3.00931096076965,0.918667852878571)
--(axis cs:3.03099465370178,0.962035238742828)
--(axis cs:3.03099465370178,0.982843458652496)
--(axis cs:3.03099465370178,0.982843458652496)
--(axis cs:3.00931096076965,1.02621084451675)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.03099465370178,1.02023714780807)
--(axis cs:3.03099465370178,0.939187228679657)
--(axis cs:3.05054330825806,0.978284537792206)
--(axis cs:3.05054330825806,0.981139838695526)
--(axis cs:3.05054330825806,0.981139838695526)
--(axis cs:3.03099465370178,1.02023714780807)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.05054330825806,0.982296645641327)
--(axis cs:3.05054330825806,0.977549254894257)
--(axis cs:3.0822811126709,1.04102486371994)
--(axis cs:3.0822811126709,0.918821036815643)
--(axis cs:3.0822811126709,0.918821036815643)
--(axis cs:3.05054330825806,0.982296645641327)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.0822811126709,0.94317090511322)
--(axis cs:3.0822811126709,1.02512681484222)
--(axis cs:3.11321997642517,1.08700454235077)
--(axis cs:3.11321997642517,0.881293177604675)
--(axis cs:3.11321997642517,0.881293177604675)
--(axis cs:3.0822811126709,0.94317090511322)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.11321997642517,0.888592422008514)
--(axis cs:3.11321997642517,1.08207768201828)
--(axis cs:3.14542055130005,1.14647883176804)
--(axis cs:3.14542055130005,0.824191272258759)
--(axis cs:3.14542055130005,0.824191272258759)
--(axis cs:3.11321997642517,0.888592422008514)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.14542055130005,0.828883111476898)
--(axis cs:3.14542055130005,1.14327138662338)
--(axis cs:3.17241859436035,1.19726747274399)
--(axis cs:3.17241859436035,0.774887025356293)
--(axis cs:3.17241859436035,0.774887025356293)
--(axis cs:3.14542055130005,0.828883111476898)
--cycle;

\path [draw=red, fill=red, opacity=0.3]
(axis cs:3.17241859436035,0.837178885936737)
--(axis cs:3.17241859436035,1.15144318342209)
--(axis cs:3.18559336662292,1.17779272794724)
--(axis cs:3.18559336662292,0.810829341411591)
--(axis cs:3.18559336662292,0.810829341411591)
--(axis cs:3.17241859436035,0.837178885936737)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
0.044 0.995166399319928\\
0.0597868977567326 0.991085621135268\\
0.0755737955134653 0.985777135177923\\
0.0913606932701979 0.979251782233329\\
0.107147591026931 0.971522884363425\\
0.122934488783663 0.962606215357313\\
0.138721386540396 0.952519965745281\\
0.154508284297128 0.941284702454557\\
0.170295182053861 0.92892332319715\\
0.186082079810594 0.915461005691953\\
0.201868977567326 0.900925151834832\\
0.217655875324059 0.885345326941749\\
0.233442773080792 0.868753194201006\\
0.249229670837524 0.85118244448141\\
0.265016568594257 0.832668721653581\\
0.280803466350989 0.813249543591647\\
0.296590364107722 0.792964219032268\\
0.312377261864455 0.771853760477185\\
0.328164159621187 0.749960793334354\\
0.34395105737792 0.727329461501168\\
0.359737955134653 0.704005329601184\\
0.375524852891385 0.68003528209332\\
0.391311750648118 0.655467419479444\\
0.40709864840485 0.630350951842788\\
0.422885546161583 0.604736089955595\\
0.438672443918316 0.578673934199823\\
0.454459341675048 0.552216361549646\\
0.470246239431781 0.525415910868816\\
0.486033137188514 0.498325666779689\\
0.501820034945246 0.470999142363969\\
0.517606932701979 0.443490160957748\\
0.533393830458711 0.415852737305509\\
0.549180728215444 0.388140958339156\\
0.564967625972177 0.360408863848935\\
0.580754523728909 0.332710327313396\\
0.596541421485642 0.305098937155122\\
0.612328319242375 0.277627878688024\\
0.628115216999107 0.250349817020401\\
0.64390211475584 0.223316781175841\\
0.659689012512573 0.196580049691275\\
0.675475910269305 0.17019003794817\\
0.691262808026038 0.144196187488963\\
0.70704970578277 0.118646857566352\\
0.722836603539503 0.0935892191680739\\
0.738623501296236 0.0690691517541785\\
0.754410399052968 0.0451311429377881\\
0.770197296809701 0.0218181913336503\\
0.785984194566434 -0.000828287208282707\\
0.801771092323166 -0.0227685497746292\\
0.817557990079899 -0.0439646127641677\\
0.833344887836632 -0.064380334274214\\
0.849131785593364 -0.0839814923137249\\
0.864918683350097 -0.102735858668434\\
0.880705581106829 -0.120613268253084\\
0.896492478863562 -0.137585683795957\\
0.912279376620295 -0.15362725571138\\
0.928066274377027 -0.168714377026675\\
0.94385317213376 -0.18282573324114\\
0.959640069890493 -0.195942347006019\\
0.975426967647225 -0.208047617526021\\
0.991213865403958 -0.219127354594835\\
1.00700076316069 -0.229169807189086\\
1.02278766091742 -0.238165686557433\\
1.03857455867416 -0.246108183753823\\
1.05436145643089 -0.252992981576417\\
1.07014835418762 -0.258818260886238\\
1.08593525194435 -0.263584701292205\\
1.10172214970109 -0.267295476201871\\
1.11750904745782 -0.269956242249809\\
1.13329594521455 -0.271575123128228\\
1.14908284297128 -0.272162687856933\\
1.16486974072802 -0.271731923542246\\
1.18065663848475 -0.27029820268686\\
1.19644353624148 -0.267879245124827\\
1.21223043399821 -0.264495074667935\\
1.22801733175495 -0.260167970561606\\
1.24380422951168 -0.254922413860083\\
1.25959112726841 -0.248785028842083\\
1.27537802502515 -0.241784519599212\\
1.29116492278188 -0.233951601940276\\
1.30695182053861 -0.225318930765122\\
1.32273871829534 -0.215921023071825\\
1.33852561605208 -0.205794176770815\\
1.35431251380881 -0.194976385488956\\
1.37009941156554 -0.183507249555586\\
1.38588630932227 -0.171427883371087\\
1.40167320707901 -0.158780819366687\\
1.41746010483574 -0.14560990877181\\
1.43324700259247 -0.131960219412492\\
1.4490339003492 -0.117877930771023\\
1.46482079810594 -0.103410226543106\\
1.48060769586267 -0.0886051849344684\\
1.4963945936194 -0.0735116669439112\\
1.51218149137613 -0.058179202884304\\
1.52796838913287 -0.0426578773969908\\
1.5437552868896 -0.0269982132184494\\
1.55954218464633 -0.0112510539608422\\
1.57532908240307 -0.00453255382968149\\
1.5911159801598 -0.0203014790714619\\
1.60690287791653 -0.0360046247360816\\
1.62268977567326 -0.0515910463604693\\
1.63847667343 -0.0670100702156017\\
1.65426357118673 -0.0822114108658165\\
1.67005046894346 -0.0971452878541218\\
1.68583736670019 -0.111762541250847\\
1.70162426445693 -0.126014745805524\\
1.71741116221366 -0.139854323445039\\
1.73319805997039 -0.153234653864772\\
1.74898495772712 -0.166110182963769\\
1.76477185548386 -0.17843652887977\\
1.78055875324059 -0.190170585385355\\
1.79634565099732 -0.201270622412358\\
1.81213254875405 -0.211696383478146\\
1.82791944651079 -0.221409179794327\\
1.84370634426752 -0.230371980845873\\
1.85949324202425 -0.238549501236577\\
1.87528013978099 -0.245908283605138\\
1.89106703753772 -0.25241677742498\\
1.90685393529445 -0.258045413510144\\
1.92264083305118 -0.262766674059241\\
1.93842773080792 -0.26655515807944\\
1.95421462856465 -0.269387642042861\\
1.97000152632138 -0.271243135638404\\
1.98578842407811 -0.272102932493096\\
2.00157532183485 -0.271950655748268\\
2.01736221959158 -0.270772298387477\\
2.03314911734831 -0.26855625822481\\
2.04893601510504 -0.265293367474238\\
2.06472291286178 -0.2609769168328\\
2.08050981061851 -0.255602674022748\\
2.09629670837524 -0.249168896750186\\
2.11208360613197 -0.241676340050283\\
2.12787050388871 -0.233128258001733\\
2.14365740164544 -0.223530399805762\\
2.15944429940217 -0.212891000237638\\
2.1752311971589 -0.201220764491265\\
2.19101809491564 -0.188532847450013\\
2.20680499267237 -0.174842827429478\\
2.2225918904291 -0.160168674450213\\
2.23837878818584 -0.144530713110821\\
2.25416568594257 -0.127951580143853\\
2.2699525836993 -0.110456176748921\\
2.28573948145603 -0.092071615809163\\
2.30152637921277 -0.0728271641086599\\
2.3173132769695 -0.052754179679639\\
2.33310017472623 -0.0318860444192261\\
2.34888707248296 -0.0102580921261276\\
2.3646739702397 0.0120924678820871\\
2.38046086799643 0.0351266314005317\\
2.39624776575316 0.0588036840372359\\
2.41203466350989 0.0830812897928253\\
2.42782156126663 0.107915583321657\\
2.44360845902336 0.133261265668193\\
2.45939535678009 0.159071703264551\\
2.47518225453682 0.185299029967878\\
2.49096915229356 0.211894251909346\\
2.50675605005029 0.238807354920248\\
2.52254294780702 0.265987414294903\\
2.53832984556376 0.293382706644799\\
2.55411674332049 0.320940823593726\\
2.56990364107722 0.348608787059486\\
2.58569053883395 0.376333165864216\\
2.60147743659069 0.404060193412354\\
2.61726433434742 0.431735886172892\\
2.63305123210415 0.459306162700698\\
2.64883812986088 0.486716962930533\\
2.66462502761762 0.513914367476695\\
2.68041192537435 0.540844716671262\\
2.69619882313108 0.567454729074413\\
2.71198572088781 0.593691619191534\\
2.72777261864455 0.619503214133549\\
2.74355951640128 0.64483806895927\\
2.75934641415801 0.669645580441529\\
2.77513331191474 0.693876099002346\\
2.79092020967148 0.71748103856649\\
2.80670710742821 0.740412984087461\\
2.82249400518494 0.762625796505085\\
2.83828090294168 0.784074714899715\\
2.85406780069841 0.804716455614244\\
2.86985469845514 0.824509308121981\\
2.88564159621187 0.84341322742567\\
2.90142849396861 0.86138992278073\\
2.91721539172534 0.878402942544023\\
2.93300228948207 0.894417754958105\\
2.9487891872388 0.909401824690038\\
2.96457608499554 0.923324684953356\\
2.98036298275227 0.936158005051619\\
2.996149880509 0.947875653192317\\
3.01193677826573 0.958453754430399\\
3.02772367602247 0.967870743611675\\
3.0435105737792 0.976107413197487\\
3.05929747153593 0.983146955863543\\
3.07508436929266 0.988975001777505\\
3.0908712670494 0.99357965047181\\
3.10665816480613 0.996951497240366\\
3.12244506256286 0.999083653999978\\
3.1382319603196 0.999971764569774\\
3.15401885807633 0.999614014334424\\
3.16980575583306 0.998011134269495\\
3.18559265358979 0.995166399319928\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
0.044 0\\
0.044 0.999910771846771\\
0.0605841428041458 0.999910771846771\\
0.0605841428041458 0\\
0.0605841428041458 0\\
0.0605841428041458 0.999392688274384\\
0.0879279896616936 0.999392688274384\\
0.0879279896616936 0\\
0.0879279896616936 0\\
0.0879279896616936 0.987515032291412\\
0.121249437332153 0.987515032291412\\
0.121249437332153 0\\
0.121249437332153 0\\
0.121249437332153 0.978358268737793\\
0.121776349842548 0.978358268737793\\
0.121776349842548 0\\
0.121776349842548 0\\
0.121776349842548 0.969517886638641\\
0.13664847612381 0.969517886638641\\
0.13664847612381 0\\
0.13664847612381 0\\
0.13664847612381 0.884598731994629\\
0.166463285684586 0.884598731994629\\
0.166463285684586 0\\
0.166463285684586 0\\
0.166463285684586 0.872515320777893\\
0.192759290337563 0.872515320777893\\
0.192759290337563 0\\
0.192759290337563 0\\
0.192759290337563 0.843854486942291\\
0.222343027591705 0.843854486942291\\
0.222343027591705 0\\
0.222343027591705 0\\
0.222343027591705 0.816535830497742\\
0.255384296178818 0.816535830497742\\
0.255384296178818 0\\
0.255384296178818 0\\
0.255384296178818 0.799829661846161\\
0.279393702745438 0.799829661846161\\
0.279393702745438 0\\
0.279393702745438 0\\
0.279393702745438 0.785181879997253\\
0.309234499931335 0.785181879997253\\
0.309234499931335 0\\
0.309234499931335 0\\
0.309234499931335 0.730704188346863\\
0.332279890775681 0.730704188346863\\
0.332279890775681 0\\
0.332279890775681 0\\
0.332279890775681 0.681109488010406\\
0.362712442874908 0.681109488010406\\
0.362712442874908 0\\
0.362712442874908 0\\
0.362712442874908 0.670963943004608\\
0.389598548412323 0.670963943004608\\
0.389598548412323 0\\
0.389598548412323 0\\
0.389598548412323 0.641343176364899\\
0.41429278254509 0.641343176364899\\
0.41429278254509 0\\
0.41429278254509 0\\
0.41429278254509 0.583652913570404\\
0.456971615552902 0.583652913570404\\
0.456971615552902 0\\
0.456971615552902 0\\
0.456971615552902 0.550817847251892\\
0.483449339866638 0.550817847251892\\
0.483449339866638 0\\
0.483449339866638 0\\
0.483449339866638 0.54973578453064\\
0.507797002792358 0.54973578453064\\
0.507797002792358 0\\
0.507797002792358 0\\
0.507797002792358 0.435611248016357\\
0.532922983169556 0.435611248016357\\
0.532922983169556 0\\
0.532922983169556 0\\
0.532922983169556 0.43393686413765\\
0.560038208961487 0.43393686413765\\
0.560038208961487 0\\
0.560038208961487 0\\
0.560038208961487 0.431492298841476\\
0.592542886734009 0.431492298841476\\
0.592542886734009 0\\
0.592542886734009 0\\
0.592542886734009 0.394826799631119\\
0.607589840888977 0.394826799631119\\
0.607589840888977 0\\
0.607589840888977 0\\
0.607589840888977 0.327586472034454\\
0.632092595100403 0.327586472034454\\
0.632092595100403 0\\
0.632092595100403 0\\
0.632092595100403 0.295278668403625\\
0.659329414367676 0.295278668403625\\
0.659329414367676 0\\
0.659329414367676 0\\
0.659329414367676 0.276658803224564\\
0.683619737625122 0.276658803224564\\
0.683619737625122 0\\
0.683619737625122 0\\
0.683619737625122 0.268634051084518\\
0.692207336425781 0.268634051084518\\
0.692207336425781 0\\
0.692207336425781 0\\
0.692207336425781 0.162266477942467\\
0.692953705787659 0.162266477942467\\
0.692953705787659 0\\
0.692953705787659 0\\
0.692953705787659 0.154318630695343\\
0.697489142417908 0.154318630695343\\
0.697489142417908 0\\
0.697489142417908 0\\
0.697489142417908 0.117553643882275\\
0.721776366233826 0.117553643882275\\
0.721776366233826 0\\
0.721776366233826 0\\
0.721776366233826 0.0310934446752071\\
0.726694941520691 0.0310934446752071\\
0.726694941520691 0\\
0.726694941520691 0\\
0.726694941520691 0.0158428307622671\\
0.752375721931458 0.0158428307622671\\
0.752375721931458 0\\
0.752375721931458 0\\
0.752375721931458 -0.0247341617941856\\
0.780921816825867 -0.0247341617941856\\
0.780921816825867 0\\
0.780921816825867 0\\
0.780921816825867 -0.046224944293499\\
0.802530407905579 -0.046224944293499\\
0.802530407905579 0\\
0.802530407905579 0\\
0.802530407905579 -0.0888279229402542\\
0.832602024078369 -0.0888279229402542\\
0.832602024078369 0\\
0.832602024078369 0\\
0.832602024078369 -0.119338445365429\\
0.83928656578064 -0.119338445365429\\
0.83928656578064 0\\
0.83928656578064 0\\
0.83928656578064 -0.121816411614418\\
0.870514512062073 -0.121816411614418\\
0.870514512062073 0\\
0.870514512062073 0\\
0.870514512062073 -0.163984403014183\\
0.885922193527222 -0.163984403014183\\
0.885922193527222 0\\
0.885922193527222 0\\
0.885922193527222 -0.170507371425629\\
0.908270835876465 -0.170507371425629\\
0.908270835876465 0\\
0.908270835876465 0\\
0.908270835876465 -0.1742974370718\\
0.937712788581848 -0.1742974370718\\
0.937712788581848 0\\
0.937712788581848 0\\
0.937712788581848 -0.209882289171219\\
0.961338043212891 -0.209882289171219\\
0.961338043212891 0\\
0.961338043212891 0\\
0.961338043212891 -0.216992184519768\\
0.974595069885254 -0.216992184519768\\
0.974595069885254 0\\
0.974595069885254 0\\
0.974595069885254 -0.222237586975098\\
1.00592660903931 -0.222237586975098\\
1.00592660903931 0\\
1.00592660903931 0\\
1.00592660903931 -0.222735211253166\\
1.03522276878357 -0.222735211253166\\
1.03522276878357 0\\
1.03522276878357 0\\
1.03522276878357 -0.244223177433014\\
1.04700171947479 -0.244223177433014\\
1.04700171947479 0\\
1.04700171947479 0\\
1.04700171947479 -0.254873722791672\\
1.05034923553467 -0.254873722791672\\
1.05034923553467 0\\
1.05034923553467 0\\
1.05034923553467 -0.256447941064835\\
1.07363283634186 -0.256447941064835\\
1.07363283634186 0\\
1.07363283634186 0\\
1.07363283634186 -0.256606757640839\\
1.09470522403717 -0.256606757640839\\
1.09470522403717 0\\
1.09470522403717 0\\
1.09470522403717 -0.258061707019806\\
1.11809432506561 -0.258061707019806\\
1.11809432506561 0\\
1.11809432506561 0\\
1.11809432506561 -0.258877813816071\\
1.1290876865387 -0.258877813816071\\
1.1290876865387 0\\
1.1290876865387 0\\
1.1290876865387 -0.263270825147629\\
1.15916466712952 -0.263270825147629\\
1.15916466712952 0\\
1.15916466712952 0\\
1.15916466712952 -0.266759425401688\\
1.16041111946106 -0.266759425401688\\
1.16041111946106 0\\
1.16041111946106 0\\
1.16041111946106 -0.270162582397461\\
1.19224894046783 -0.270162582397461\\
1.19224894046783 0\\
1.19224894046783 0\\
1.19224894046783 -0.271715670824051\\
1.20291650295258 -0.271715670824051\\
1.20291650295258 0\\
1.20291650295258 0\\
1.20291650295258 -0.269851803779602\\
1.2086193561554 -0.269851803779602\\
1.2086193561554 0\\
1.2086193561554 0\\
1.2086193561554 -0.269584953784943\\
1.24101316928864 -0.269584953784943\\
1.24101316928864 0\\
1.24101316928864 0\\
1.24101316928864 -0.248954191803932\\
1.24770879745483 -0.248954191803932\\
1.24770879745483 0\\
1.24770879745483 0\\
1.24770879745483 -0.2441426217556\\
1.26628005504608 -0.2441426217556\\
1.26628005504608 0\\
1.26628005504608 0\\
1.26628005504608 -0.239972576498985\\
1.29207396507263 -0.239972576498985\\
1.29207396507263 0\\
1.29207396507263 0\\
1.29207396507263 -0.236586332321167\\
1.32473933696747 -0.236586332321167\\
1.32473933696747 0\\
1.32473933696747 0\\
1.32473933696747 -0.218612149357796\\
1.33771538734436 -0.218612149357796\\
1.33771538734436 0\\
1.33771538734436 0\\
1.33771538734436 -0.178492873907089\\
1.3416291475296 -0.178492873907089\\
1.3416291475296 0\\
1.3416291475296 0\\
1.3416291475296 -0.152960911393166\\
1.34175205230713 -0.152960911393166\\
1.34175205230713 0\\
1.34175205230713 0\\
1.34175205230713 -0.151196792721748\\
1.36995792388916 -0.151196792721748\\
1.36995792388916 0\\
1.36995792388916 0\\
1.36995792388916 -0.133677020668983\\
1.39976358413696 -0.133677020668983\\
1.39976358413696 0\\
1.39976358413696 0\\
1.39976358413696 -0.110679589211941\\
1.42730438709259 -0.110679589211941\\
1.42730438709259 0\\
1.42730438709259 0\\
1.42730438709259 -0.106946654617786\\
1.44220876693726 -0.106946654617786\\
1.44220876693726 0\\
1.44220876693726 0\\
1.44220876693726 -0.0938139855861664\\
1.46606647968292 -0.0938139855861664\\
1.46606647968292 0\\
1.46606647968292 0\\
1.46606647968292 -0.0821117460727692\\
1.49328458309174 -0.0821117460727692\\
1.49328458309174 0\\
1.49328458309174 0\\
1.49328458309174 -0.0746172741055489\\
1.50293052196503 -0.0746172741055489\\
1.50293052196503 0\\
1.50293052196503 0\\
1.50293052196503 -0.0472199656069279\\
1.525475025177 -0.0472199656069279\\
1.525475025177 0\\
1.525475025177 0\\
1.525475025177 -0.0467569567263126\\
1.55310881137848 -0.0467569567263126\\
1.55310881137848 0\\
1.55310881137848 0\\
1.55310881137848 -0.029872240498662\\
1.56148660182953 -0.029872240498662\\
1.56148660182953 0\\
1.56148660182953 0\\
1.56148660182953 -0.015351508744061\\
1.58955526351929 -0.015351508744061\\
1.58955526351929 0\\
1.58955526351929 0\\
1.58955526351929 -0.00554481381550431\\
1.61118829250336 -0.00554481381550431\\
1.61118829250336 0\\
1.61118829250336 0\\
1.61118829250336 -0.0528661757707596\\
1.63610792160034 -0.0528661757707596\\
1.63610792160034 0\\
1.63610792160034 0\\
1.63610792160034 -0.0538265891373158\\
1.66358935832977 -0.0538265891373158\\
1.66358935832977 0\\
1.66358935832977 0\\
1.66358935832977 -0.0902508944272995\\
1.67796695232391 -0.0902508944272995\\
1.67796695232391 0\\
1.67796695232391 0\\
1.67796695232391 -0.110958993434906\\
1.71042883396149 -0.110958993434906\\
1.71042883396149 0\\
1.71042883396149 0\\
1.71042883396149 -0.135775357484818\\
1.73306846618652 -0.135775357484818\\
1.73306846618652 0\\
1.73306846618652 0\\
1.73306846618652 -0.136385962367058\\
1.76051676273346 -0.136385962367058\\
1.76051676273346 0\\
1.76051676273346 0\\
1.76051676273346 -0.201284974813461\\
1.77488625049591 -0.201284974813461\\
1.77488625049591 0\\
1.77488625049591 0\\
1.77488625049591 -0.214153736829758\\
1.79895460605621 -0.214153736829758\\
1.79895460605621 0\\
1.79895460605621 0\\
1.79895460605621 -0.221687406301498\\
1.82229173183441 -0.221687406301498\\
1.82229173183441 0\\
1.82229173183441 0\\
1.82229173183441 -0.226197227835655\\
1.84889757633209 -0.226197227835655\\
1.84889757633209 0\\
1.84889757633209 0\\
1.84889757633209 -0.241465240716934\\
1.85924732685089 -0.241465240716934\\
1.85924732685089 0\\
1.85924732685089 0\\
1.85924732685089 -0.249122217297554\\
1.88787305355072 -0.249122217297554\\
1.88787305355072 0\\
1.88787305355072 0\\
1.88787305355072 -0.254354596138\\
1.91471385955811 -0.254354596138\\
1.91471385955811 0\\
1.91471385955811 0\\
1.91471385955811 -0.265367925167084\\
1.92905294895172 -0.265367925167084\\
1.92905294895172 0\\
1.92905294895172 0\\
1.92905294895172 -0.267640262842178\\
1.95134937763214 -0.267640262842178\\
1.95134937763214 0\\
1.95134937763214 0\\
1.95134937763214 -0.270250797271729\\
1.97582721710205 -0.270250797271729\\
1.97582721710205 0\\
1.97582721710205 0\\
1.97582721710205 -0.270961433649063\\
1.99989211559296 -0.270961433649063\\
1.99989211559296 0\\
1.99989211559296 0\\
1.99989211559296 -0.271650820970535\\
2.02717566490173 -0.271650820970535\\
2.02717566490173 0\\
2.02717566490173 0\\
2.02717566490173 -0.271741777658463\\
2.03561925888062 -0.271741777658463\\
2.03561925888062 0\\
2.03561925888062 0\\
2.03561925888062 -0.262543827295303\\
2.04304432868958 -0.262543827295303\\
2.04304432868958 0\\
2.04304432868958 0\\
2.04304432868958 -0.260920405387878\\
2.0527172088623 -0.260920405387878\\
2.0527172088623 0\\
2.0527172088623 0\\
2.0527172088623 -0.257644444704056\\
2.06686615943909 -0.257644444704056\\
2.06686615943909 0\\
2.06686615943909 0\\
2.06686615943909 -0.248278900980949\\
2.09106397628784 -0.248278900980949\\
2.09106397628784 0\\
2.09106397628784 0\\
2.09106397628784 -0.226395547389984\\
2.11815977096558 -0.226395547389984\\
2.11815977096558 0\\
2.11815977096558 0\\
2.11815977096558 -0.224066615104675\\
2.14366459846497 -0.224066615104675\\
2.14366459846497 0\\
2.14366459846497 0\\
2.14366459846497 -0.214872270822525\\
2.16622495651245 -0.214872270822525\\
2.16622495651245 0\\
2.16622495651245 0\\
2.16622495651245 -0.214452296495438\\
2.18988156318665 -0.214452296495438\\
2.18988156318665 0\\
2.18988156318665 0\\
2.18988156318665 -0.203830450773239\\
2.21876430511475 -0.203830450773239\\
2.21876430511475 0\\
2.21876430511475 0\\
2.21876430511475 -0.203339159488678\\
2.24614262580872 -0.203339159488678\\
2.24614262580872 0\\
2.24614262580872 0\\
2.24614262580872 -0.170079723000526\\
2.27485370635986 -0.170079723000526\\
2.27485370635986 0\\
2.27485370635986 0\\
2.27485370635986 -0.142450720071793\\
2.30029606819153 -0.142450720071793\\
2.30029606819153 0\\
2.30029606819153 0\\
2.30029606819153 -0.0679714605212212\\
2.32899975776672 -0.0679714605212212\\
2.32899975776672 0\\
2.32899975776672 0\\
2.32899975776672 -0.0474276952445507\\
2.33108377456665 -0.0474276952445507\\
2.33108377456665 0\\
2.33108377456665 0\\
2.33108377456665 -0.0163469985127449\\
2.33394885063171 -0.0163469985127449\\
2.33394885063171 0\\
2.33394885063171 0\\
2.33394885063171 7.82373099355027e-05\\
2.36032462120056 7.82373099355027e-05\\
2.36032462120056 0\\
2.36032462120056 0\\
2.36032462120056 0.0534782111644745\\
2.37589550018311 0.0534782111644745\\
2.37589550018311 0\\
2.37589550018311 0\\
2.37589550018311 0.0670218169689178\\
2.39716649055481 0.0670218169689178\\
2.39716649055481 0\\
2.39716649055481 0\\
2.39716649055481 0.0762106329202652\\
2.42498135566711 0.0762106329202652\\
2.42498135566711 0\\
2.42498135566711 0\\
2.42498135566711 0.145348161458969\\
2.4557363986969 0.145348161458969\\
2.4557363986969 0\\
2.4557363986969 0\\
2.4557363986969 0.174106001853943\\
2.45954751968384 0.174106001853943\\
2.45954751968384 0\\
2.45954751968384 0\\
2.45954751968384 0.254018157720566\\
2.47987818717957 0.254018157720566\\
2.47987818717957 0\\
2.47987818717957 0\\
2.47987818717957 0.25678813457489\\
2.50619316101074 0.25678813457489\\
2.50619316101074 0\\
2.50619316101074 0\\
2.50619316101074 0.286734849214554\\
2.53079771995544 0.286734849214554\\
2.53079771995544 0\\
2.53079771995544 0\\
2.53079771995544 0.295841097831726\\
2.56458163261414 0.295841097831726\\
2.56458163261414 0\\
2.56458163261414 0\\
2.56458163261414 0.30489107966423\\
2.57047843933105 0.30489107966423\\
2.57047843933105 0\\
2.57047843933105 0\\
2.57047843933105 0.310477763414383\\
2.60309362411499 0.310477763414383\\
2.60309362411499 0\\
2.60309362411499 0\\
2.60309362411499 0.324503779411316\\
2.62667894363403 0.324503779411316\\
2.62667894363403 0\\
2.62667894363403 0\\
2.62667894363403 0.405294150114059\\
2.64958095550537 0.405294150114059\\
2.64958095550537 0\\
2.64958095550537 0\\
2.64958095550537 0.49136158823967\\
2.65253019332886 0.49136158823967\\
2.65253019332886 0\\
2.65253019332886 0\\
2.65253019332886 0.587021470069885\\
2.67325568199158 0.587021470069885\\
2.67325568199158 0\\
2.67325568199158 0\\
2.67325568199158 0.595658719539642\\
2.69331932067871 0.595658719539642\\
2.69331932067871 0\\
2.69331932067871 0\\
2.69331932067871 0.604273796081543\\
2.69837188720703 0.604273796081543\\
2.69837188720703 0\\
2.69837188720703 0\\
2.69837188720703 0.627631843090057\\
2.7088315486908 0.627631843090057\\
2.7088315486908 0\\
2.7088315486908 0\\
2.7088315486908 0.643515586853027\\
2.7362916469574 0.643515586853027\\
2.7362916469574 0\\
2.7362916469574 0\\
2.7362916469574 0.675216495990753\\
2.76058268547058 0.675216495990753\\
2.76058268547058 0\\
2.76058268547058 0\\
2.76058268547058 0.750858068466187\\
2.76678442955017 0.750858068466187\\
2.76678442955017 0\\
2.76678442955017 0\\
2.76678442955017 0.77338969707489\\
2.7934787273407 0.77338969707489\\
2.7934787273407 0\\
2.7934787273407 0\\
2.7934787273407 0.776021361351013\\
2.82114338874817 0.776021361351013\\
2.82114338874817 0\\
2.82114338874817 0\\
2.82114338874817 0.797747790813446\\
2.8459734916687 0.797747790813446\\
2.8459734916687 0\\
2.8459734916687 0\\
2.8459734916687 0.813341498374939\\
2.86604523658752 0.813341498374939\\
2.86604523658752 0\\
2.86604523658752 0\\
2.86604523658752 0.827260494232178\\
2.87650299072266 0.827260494232178\\
2.87650299072266 0\\
2.87650299072266 0\\
2.87650299072266 0.846083104610443\\
2.88919258117676 0.846083104610443\\
2.88919258117676 0\\
2.88919258117676 0\\
2.88919258117676 0.84830379486084\\
2.91564726829529 0.84830379486084\\
2.91564726829529 0\\
2.91564726829529 0\\
2.91564726829529 0.857216536998749\\
2.9515335559845 0.857216536998749\\
2.9515335559845 0\\
2.9515335559845 0\\
2.9515335559845 0.904759049415588\\
2.97534322738647 0.904759049415588\\
2.97534322738647 0\\
2.97534322738647 0\\
2.97534322738647 0.909426867961884\\
2.99578070640564 0.909426867961884\\
2.99578070640564 0\\
2.99578070640564 0\\
2.99578070640564 0.960563600063324\\
3.00931096076965 0.960563600063324\\
3.00931096076965 0\\
3.00931096076965 0\\
3.00931096076965 0.972439348697662\\
3.03099465370178 0.972439348697662\\
3.03099465370178 0\\
3.03099465370178 0\\
3.03099465370178 0.979712188243866\\
3.05054330825806 0.979712188243866\\
3.05054330825806 0\\
3.05054330825806 0\\
3.05054330825806 0.979922950267792\\
3.0822811126709 0.979922950267792\\
3.0822811126709 0\\
3.0822811126709 0\\
3.0822811126709 0.984148859977722\\
3.11321997642517 0.984148859977722\\
3.11321997642517 0\\
3.11321997642517 0\\
3.11321997642517 0.985335052013397\\
3.14542055130005 0.985335052013397\\
3.14542055130005 0\\
3.14542055130005 0\\
3.14542055130005 0.98607724905014\\
3.17241859436035 0.98607724905014\\
3.17241859436035 0\\
3.17241859436035 0\\
3.17241859436035 0.994311034679413\\
3.18559336662292 0.994311034679413\\
3.18559336662292 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
0.044 0\\
3.18559265358979 0\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.044 1.0759624536261\\
0.0605841428041458 1.10913073923439\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.044 0.923859090067446\\
0.0605841428041458 0.890690804459155\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0605841428041458 1.08938532695174\\
0.0879279896616936 1.14407302066684\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0605841428041458 0.909400049597025\\
0.0879279896616936 0.854712355881929\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0879279896616936 1.02179281413555\\
0.121249437332153 1.08843570947647\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.0879279896616936 0.953237250447273\\
0.121249437332153 0.886594355106354\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.121249437332153 1.03421974182129\\
0.121776349842548 1.03527356684208\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.121249437332153 0.922496795654297\\
0.121776349842548 0.921442970633507\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.121776349842548 0.991297915577888\\
0.13664847612381 1.02104216814041\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.121776349842548 0.947737857699394\\
0.13664847612381 0.917993605136871\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.13664847612381 0.72112113237381\\
0.166463285684586 0.780750751495361\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.13664847612381 1.04807633161545\\
0.166463285684586 0.988446712493896\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.166463285684586 0.745552480220795\\
0.192759290337563 0.798144489526749\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.166463285684586 0.999478161334991\\
0.192759290337563 0.946886152029037\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.192759290337563 0.718226701021194\\
0.222343027591705 0.77739417552948\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.192759290337563 0.969482272863388\\
0.222343027591705 0.910314798355103\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.222343027591705 0.704858899116516\\
0.255384296178818 0.770941436290741\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.222343027591705 0.928212761878967\\
0.255384296178818 0.862130224704742\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.255384296178818 0.727957427501678\\
0.279393702745438 0.775976240634918\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.255384296178818 0.871701896190643\\
0.279393702745438 0.823683083057404\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.279393702745438 0.739007890224457\\
0.309234499931335 0.798689484596252\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.279393702745438 0.83135586977005\\
0.309234499931335 0.771674275398254\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.309234499931335 0.665917038917542\\
0.332279890775681 0.712007820606232\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.309234499931335 0.795491337776184\\
0.332279890775681 0.749400556087494\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.332279890775681 0.596017360687256\\
0.362712442874908 0.656882464885712\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.332279890775681 0.766201615333557\\
0.362712442874908 0.705336511135101\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.362712442874908 0.633594572544098\\
0.389598548412323 0.687366783618927\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.362712442874908 0.708333313465118\\
0.389598548412323 0.654561102390289\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.389598548412323 0.620080471038818\\
0.41429278254509 0.669468939304352\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.389598548412323 0.662605881690979\\
0.41429278254509 0.613217413425446\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.41429278254509 0.540886759757996\\
0.456971615552902 0.626244425773621\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.41429278254509 0.626419067382812\\
0.456971615552902 0.541061401367188\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.456971615552902 0.554185330867767\\
0.483449339866638 0.607140779495239\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.456971615552902 0.547450363636017\\
0.483449339866638 0.494494915008545\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.483449339866638 0.604777336120605\\
0.507797002792358 0.653472661972046\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.483449339866638 0.494694232940674\\
0.507797002792358 0.445998907089233\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.507797002792358 0.406978011131287\\
0.532922983169556 0.457229971885681\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.507797002792358 0.464244484901428\\
0.532922983169556 0.413992524147034\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.532922983169556 0.453641563653946\\
0.560038208961487 0.507872015237808\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.532922983169556 0.414232164621353\\
0.560038208961487 0.360001713037491\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.560038208961487 0.502633780241013\\
0.592542886734009 0.567643135786057\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.560038208961487 0.36035081744194\\
0.592542886734009 0.295341461896896\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.592542886734009 0.489164263010025\\
0.607589840888977 0.519258171319962\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.592542886734009 0.300489336252213\\
0.607589840888977 0.270395427942276\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.607589840888977 0.37540727853775\\
0.632092595100403 0.424412786960602\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.607589840888977 0.279765665531158\\
0.632092595100403 0.230760157108307\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.632092595100403 0.35511577129364\\
0.659329414367676 0.409589409828186\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.632092595100403 0.235441565513611\\
0.659329414367676 0.180967926979065\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.659329414367676 0.369543462991714\\
0.683619737625122 0.418124109506607\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.659329414367676 0.183774143457413\\
0.683619737625122 0.13519349694252\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.683619737625122 0.400834292173386\\
0.692207336425781 0.418009489774704\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.683619737625122 0.136433809995651\\
0.692207336425781 0.119258612394333\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.692207336425781 0.186158403754234\\
0.692953705787659 0.187651142477989\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.692207336425781 0.138374552130699\\
0.692953705787659 0.136881813406944\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.692953705787659 0.170056879520416\\
0.697489142417908 0.179127752780914\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.692953705787659 0.13858038187027\\
0.697489142417908 0.129509508609772\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.697489142417908 0.0970682427287102\\
0.721776366233826 0.145642690360546\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.697489142417908 0.138039045035839\\
0.721776366233826 0.0894645974040031\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.721776366233826 -0.0530811883509159\\
0.726694941520691 -0.0432440377771854\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.721776366233826 0.11526807770133\\
0.726694941520691 0.1054309271276\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.726694941520691 -0.0794008616358042\\
0.752375721931458 -0.028039300814271\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.726694941520691 0.111086523160338\\
0.752375721931458 0.0597249623388052\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.752375721931458 -0.126406095921993\\
0.780921816825867 -0.0693139061331749\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.752375721931458 0.076937772333622\\
0.780921816825867 0.0198455825448036\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.780921816825867 -0.122933499515057\\
0.802530407905579 -0.0797163173556328\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.780921816825867 0.0304836109280586\\
0.802530407905579 -0.0127335712313652\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.802530407905579 -0.190052703022957\\
0.832602024078369 -0.129909470677376\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.802530407905579 0.0123968571424484\\
0.832602024078369 -0.0477463752031326\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.832602024078369 -0.213240556418896\\
0.83928656578064 -0.199871473014355\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.832602024078369 -0.0254363343119621\\
0.83928656578064 -0.0388054177165031\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.83928656578064 -0.20683790743351\\
0.870514512062073 -0.144382014870644\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.83928656578064 -0.0367949157953262\\
0.870514512062073 -0.0992508083581924\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.870514512062073 -0.268968924880028\\
0.885922193527222 -0.23815356194973\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.870514512062073 -0.0589998811483383\\
0.885922193527222 -0.0898152440786362\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.885922193527222 -0.258688390254974\\
0.908270835876465 -0.213991105556488\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.885922193527222 -0.082326352596283\\
0.908270835876465 -0.127023637294769\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.908270835876465 -0.226118788123131\\
0.937712788581848 -0.167234882712364\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.908270835876465 -0.12247608602047\\
0.937712788581848 -0.181359991431236\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.937712788581848 -0.29034224152565\\
0.961338043212891 -0.243091732263565\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.937712788581848 -0.129422336816788\\
0.961338043212891 -0.176672846078873\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.961338043212891 -0.270423695445061\\
0.974595069885254 -0.243909642100334\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.961338043212891 -0.163560673594475\\
0.974595069885254 -0.190074726939201\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.974595069885254 -0.264910697937012\\
1.00592660903931 -0.202247619628906\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
0.974595069885254 -0.179564476013184\\
1.00592660903931 -0.242227554321289\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00592660903931 -0.204281613230705\\
1.03522276878357 -0.14568929374218\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.00592660903931 -0.241188809275627\\
1.03522276878357 -0.299781128764153\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.03522276878357 -0.243039906024933\\
1.04700171947479 -0.219482004642487\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.03522276878357 -0.245406448841095\\
1.04700171947479 -0.268964350223541\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.04700171947479 -0.279179781675339\\
1.05034923553467 -0.272484749555588\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.04700171947479 -0.230567663908005\\
1.05034923553467 -0.237262696027756\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.05034923553467 -0.28249517083168\\
1.07363283634186 -0.2359279692173\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.05034923553467 -0.230400711297989\\
1.07363283634186 -0.276967912912369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.07363283634186 -0.23696106672287\\
1.09470522403717 -0.194816291332245\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.07363283634186 -0.276252448558807\\
1.09470522403717 -0.318397223949432\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.09470522403717 -0.204499781131744\\
1.11809432506561 -0.15772157907486\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.09470522403717 -0.311623632907867\\
1.11809432506561 -0.358401834964752\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.11809432506561 -0.163341343402863\\
1.1290876865387 -0.141354620456696\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.11809432506561 -0.354414284229279\\
1.1290876865387 -0.376401007175446\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1290876865387 -0.174648731946945\\
1.15916466712952 -0.114494770765305\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.1290876865387 -0.351892918348312\\
1.15916466712952 -0.412046879529953\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.15916466712952 -0.146699458360672\\
1.16041111946106 -0.144206553697586\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.15916466712952 -0.386819392442703\\
1.16041111946106 -0.389312297105789\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.16041111946106 -0.187480449676514\\
1.19224894046783 -0.123804807662964\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.16041111946106 -0.352844715118408\\
1.19224894046783 -0.416520357131958\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.19224894046783 -0.217502146959305\\
1.20291650295258 -0.196167021989822\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.19224894046783 -0.325929194688797\\
1.20291650295258 -0.347264319658279\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.20291650295258 -0.232250094413757\\
1.2086193561554 -0.220844388008118\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.20291650295258 -0.307453513145447\\
1.2086193561554 -0.318859219551086\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.2086193561554 -0.224400103092194\\
1.24101316928864 -0.159612476825714\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.2086193561554 -0.314769804477692\\
1.24101316928864 -0.379557430744171\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24101316928864 -0.285296335816383\\
1.24770879745483 -0.271905079483986\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24101316928864 -0.212612047791481\\
1.24770879745483 -0.226003304123878\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24770879745483 -0.289263337850571\\
1.26628005504608 -0.252120822668076\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.24770879745483 -0.199021905660629\\
1.26628005504608 -0.236164420843124\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.26628005504608 -0.265774235129356\\
1.29207396507263 -0.214186415076256\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.26628005504608 -0.214170917868614\\
1.29207396507263 -0.265758737921715\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.29207396507263 -0.224508047103882\\
1.32473933696747 -0.159177303314209\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.29207396507263 -0.248664617538452\\
1.32473933696747 -0.313995361328125\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.32473933696747 -0.205820992588997\\
1.33771538734436 -0.179868891835213\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.32473933696747 -0.231403306126595\\
1.33771538734436 -0.257355406880379\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.33771538734436 -0.256555885076523\\
1.3416291475296 -0.248728364706039\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.33771538734436 -0.100429862737656\\
1.3416291475296 -0.108257383108139\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.3416291475296 -0.28714956343174\\
1.34175205230713 -0.286903753876686\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.3416291475296 -0.0187722593545914\\
1.34175205230713 -0.0190180689096451\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.34175205230713 -0.289365842938423\\
1.36995792388916 -0.232954099774361\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.34175205230713 -0.0130277425050735\\
1.36995792388916 -0.069439485669136\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.36995792388916 -0.256340518593788\\
1.39976358413696 -0.196729198098183\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.36995792388916 -0.0110135227441788\\
1.39976358413696 -0.0706248432397842\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.39976358413696 -0.225028239190578\\
1.42730438709259 -0.169946633279324\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.39976358413696 0.00366906076669693\\
1.42730438709259 -0.051412545144558\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42730438709259 -0.174333281815052\\
1.44220876693726 -0.144524522125721\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.42730438709259 -0.0395600274205208\\
1.44220876693726 -0.0693687871098518\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.44220876693726 -0.159578651189804\\
1.46606647968292 -0.111863225698471\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.44220876693726 -0.0280493199825287\\
1.46606647968292 -0.0757647454738617\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46606647968292 -0.124845653772354\\
1.49328458309174 -0.0704094469547272\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.46606647968292 -0.0393778383731842\\
1.49328458309174 -0.0938140451908112\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.49328458309174 -0.078542597591877\\
1.50293052196503 -0.059250719845295\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.49328458309174 -0.0706919506192207\\
1.50293052196503 -0.0899838283658028\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.50293052196503 -0.0880491472780704\\
1.525475025177 -0.0429601408541203\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.50293052196503 -0.00639078393578529\\
1.525475025177 -0.0514797903597355\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.525475025177 -0.0434367395937443\\
1.55310881137848 0.0118308328092098\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.525475025177 -0.050077173858881\\
1.55310881137848 -0.105344746261835\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55310881137848 -0.00538665242493153\\
1.56148660182953 0.0113689284771681\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.55310881137848 -0.0543578285723925\\
1.56148660182953 -0.0711134094744921\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.56148660182953 -0.0032522426918149\\
1.58955526351929 0.0528850806877017\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.56148660182953 -0.0274507747963071\\
1.58955526351929 -0.0835880981758237\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.58955526351929 0.0208826935850084\\
1.61118829250336 0.064148751553148\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.58955526351929 -0.031972321216017\\
1.61118829250336 -0.0752383791841567\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.61118829250336 -0.0784658938646317\\
1.63610792160034 -0.0286266356706619\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.61118829250336 -0.0272664576768875\\
1.63610792160034 -0.0771057158708572\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.63610792160034 -0.0315444655716419\\
1.66358935832977 0.0234184078872204\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.63610792160034 -0.0761087127029896\\
1.66358935832977 -0.131071586161852\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.66358935832977 -0.0885197371244431\\
1.67796695232391 -0.0597645491361618\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.66358935832977 -0.0919820517301559\\
1.67796695232391 -0.120737239718437\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.67796695232391 -0.124944388866425\\
1.71042883396149 -0.0600206255912781\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.67796695232391 -0.0969735980033875\\
1.71042883396149 -0.161897361278534\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71042883396149 -0.140329390764236\\
1.73306846618652 -0.0950501263141632\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.71042883396149 -0.131221324205399\\
1.73306846618652 -0.176500588655472\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.73306846618652 -0.0970635861158371\\
1.76051676273346 -0.042166993021965\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.73306846618652 -0.175708338618279\\
1.76051676273346 -0.230604931712151\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76051676273346 -0.272984832525253\\
1.77488625049591 -0.244245857000351\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.76051676273346 -0.129585117101669\\
1.77488625049591 -0.158324092626572\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77488625049591 -0.296414822340012\\
1.79895460605621 -0.248278111219406\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.77488625049591 -0.131892651319504\\
1.79895460605621 -0.180029362440109\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79895460605621 -0.280558437108994\\
1.82229173183441 -0.233884185552597\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.79895460605621 -0.162816375494003\\
1.82229173183441 -0.2094906270504\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.82229173183441 -0.253982290625572\\
1.84889757633209 -0.200770601630211\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.82229173183441 -0.198412165045738\\
1.84889757633209 -0.2516238540411\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.84889757633209 -0.274744421243668\\
1.85924732685089 -0.25404492020607\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.84889757633209 -0.208186060190201\\
1.85924732685089 -0.228885561227798\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.85924732685089 -0.2962556630373\\
1.88787305355072 -0.239004209637642\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.85924732685089 -0.201988771557808\\
1.88787305355072 -0.259240224957466\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.88787305355072 -0.271062016487122\\
1.91471385955811 -0.217380404472351\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.88787305355072 -0.237647175788879\\
1.91471385955811 -0.29132878780365\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.91471385955811 -0.302014768123627\\
1.92905294895172 -0.273336589336395\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.91471385955811 -0.228721082210541\\
1.92905294895172 -0.257399260997772\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92905294895172 -0.297270208597183\\
1.95134937763214 -0.252677351236343\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.92905294895172 -0.238010317087173\\
1.95134937763214 -0.282603174448013\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95134937763214 -0.288653373718262\\
1.97582721710205 -0.239697694778442\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.95134937763214 -0.251848220825195\\
1.97582721710205 -0.300803899765015\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.97582721710205 -0.253204733133316\\
1.99989211559296 -0.205074936151505\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.97582721710205 -0.28871813416481\\
1.99989211559296 -0.336847931146622\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.99989211559296 -0.222690135240555\\
2.02717566490173 -0.168123036623001\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
1.99989211559296 -0.320611506700516\\
2.02717566490173 -0.375178605318069\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02717566490173 -0.171170860528946\\
2.03561925888062 -0.154283672571182\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.02717566490173 -0.372312694787979\\
2.03561925888062 -0.389199882745743\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.03561925888062 -0.310151249170303\\
2.04304432868958 -0.295301109552383\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.03561925888062 -0.214936405420303\\
2.04304432868958 -0.229786545038223\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04304432868958 -0.304645419120789\\
2.0527172088623 -0.28529965877533\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.04304432868958 -0.217195391654968\\
2.0527172088623 -0.236541152000427\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.0527172088623 -0.301948815584183\\
2.06686615943909 -0.273650914430618\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.0527172088623 -0.213340073823929\\
2.06686615943909 -0.241637974977493\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06686615943909 -0.31113700568676\\
2.09106397628784 -0.26274137198925\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.06686615943909 -0.185420796275139\\
2.09106397628784 -0.233816429972649\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09106397628784 -0.322509229183197\\
2.11815977096558 -0.268317639827728\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.09106397628784 -0.130281865596771\\
2.11815977096558 -0.18447345495224\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.11815977096558 -0.27338445186615\\
2.14366459846497 -0.222374796867371\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.11815977096558 -0.174748778343201\\
2.14366459846497 -0.22575843334198\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.14366459846497 -0.240777879953384\\
2.16622495651245 -0.195657163858414\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.14366459846497 -0.188966661691666\\
2.16622495651245 -0.234087377786636\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.16622495651245 -0.19644358754158\\
2.18988156318665 -0.149130374193192\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.16622495651245 -0.232461005449295\\
2.18988156318665 -0.279774218797684\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.18988156318665 -0.167703837156296\\
2.21876430511475 -0.109938353300095\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.18988156318665 -0.239957064390182\\
2.21876430511475 -0.297722548246384\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.21876430511475 -0.110741674900055\\
2.24614262580872 -0.0559850335121155\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.21876430511475 -0.295936644077301\\
2.24614262580872 -0.35069328546524\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.24614262580872 -0.101885810494423\\
2.27485370635986 -0.044463649392128\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.24614262580872 -0.23827363550663\\
2.27485370635986 -0.295695796608925\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27485370635986 -0.0735615789890289\\
2.30029606819153 -0.0226768553256989\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.27485370635986 -0.211339861154556\\
2.30029606819153 -0.262224584817886\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.30029606819153 -0.0781886503100395\\
2.32899975776672 -0.0207812711596489\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.30029606819153 -0.0577542707324028\\
2.32899975776672 -0.115161649882793\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32899975776672 -0.0322270803153515\\
2.33108377456665 -0.028059046715498\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.32899975776672 -0.0626283101737499\\
2.33108377456665 -0.0667963437736034\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33108377456665 -0.0431729033589363\\
2.33394885063171 -0.0374427512288094\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33108377456665 0.0104789063334465\\
2.33394885063171 0.00474875420331955\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33394885063171 -0.0445236799569102\\
2.36032462120056 0.00822786118078511\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.33394885063171 0.0446801545767812\\
2.36032462120056 -0.00807138656091411\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36032462120056 -0.0113377869129181\\
2.37589550018311 0.0198039710521698\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.36032462120056 0.118294209241867\\
2.37589550018311 0.0871524512767792\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37589550018311 0.0155443847179413\\
2.39716649055481 0.0580863654613495\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.37589550018311 0.118499249219894\\
2.39716649055481 0.0759572684764862\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.39716649055481 0.0553342252969742\\
2.42498135566711 0.110963955521584\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.39716649055481 0.0970870405435562\\
2.42498135566711 0.0414573103189468\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.42498135566711 0.0932408273220062\\
2.4557363986969 0.154750913381577\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.42498135566711 0.197455495595932\\
2.4557363986969 0.135945409536362\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.4557363986969 0.148631453514099\\
2.45954751968384 0.156253695487976\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.4557363986969 0.199580550193787\\
2.45954751968384 0.19195830821991\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.45954751968384 0.141897052526474\\
2.47987818717957 0.182558387517929\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.45954751968384 0.366139262914658\\
2.47987818717957 0.325477927923203\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.47987818717957 0.182114005088806\\
2.50619316101074 0.23474395275116\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.47987818717957 0.331462264060974\\
2.50619316101074 0.278832316398621\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.50619316101074 0.230103760957718\\
2.53079771995544 0.279312878847122\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.50619316101074 0.34336593747139\\
2.53079771995544 0.294156819581985\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53079771995544 0.277953505516052\\
2.56458163261414 0.345521330833435\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.53079771995544 0.3137286901474\\
2.56458163261414 0.246160864830017\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56458163261414 0.344190090894699\\
2.57047843933105 0.355983704328537\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.56458163261414 0.265592068433762\\
2.57047843933105 0.253798454999924\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.57047843933105 0.355170756578445\\
2.60309362411499 0.420401126146317\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.57047843933105 0.26578477025032\\
2.60309362411499 0.200554400682449\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60309362411499 0.418385863304138\\
2.62667894363403 0.465556502342224\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.60309362411499 0.230621695518494\\
2.62667894363403 0.183451056480408\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.62667894363403 0.454291075468063\\
2.64958095550537 0.500095099210739\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.62667894363403 0.356297224760056\\
2.64958095550537 0.31049320101738\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64958095550537 0.487474411725998\\
2.65253019332886 0.493372887372971\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.64958095550537 0.495248764753342\\
2.65253019332886 0.489350289106369\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.65253019332886 0.476183533668518\\
2.67325568199158 0.517634510993958\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.65253019332886 0.697859406471252\\
2.67325568199158 0.656408429145813\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.67325568199158 0.515811383724213\\
2.69331932067871 0.55593866109848\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.67325568199158 0.675506055355072\\
2.69331932067871 0.635378777980804\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69331932067871 0.554062843322754\\
2.69837188720703 0.564167976379395\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69331932067871 0.654484748840332\\
2.69837188720703 0.644379615783691\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69837188720703 0.55876749753952\\
2.7088315486908 0.57968682050705\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.69837188720703 0.696496188640594\\
2.7088315486908 0.675576865673065\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7088315486908 0.575723648071289\\
2.7362916469574 0.630643844604492\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7088315486908 0.711307525634766\\
2.7362916469574 0.656387329101562\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7362916469574 0.621916115283966\\
2.76058268547058 0.670498192310333\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7362916469574 0.72851687669754\\
2.76058268547058 0.679934799671173\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.76058268547058 0.643893480300903\\
2.76678442955017 0.656296968460083\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.76058268547058 0.85782265663147\\
2.76678442955017 0.84541916847229\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.76678442955017 0.646270155906677\\
2.7934787273407 0.699658751487732\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.76678442955017 0.900509238243103\\
2.7934787273407 0.847120642662048\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7934787273407 0.698408484458923\\
2.82114338874817 0.753737807273865\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.7934787273407 0.853634238243103\\
2.82114338874817 0.798304915428162\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82114338874817 0.742701232433319\\
2.8459734916687 0.792361438274384\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.82114338874817 0.852794349193573\\
2.8459734916687 0.803134143352509\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.8459734916687 0.78356397151947\\
2.86604523658752 0.823707461357117\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.8459734916687 0.843119025230408\\
2.86604523658752 0.802975535392761\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.86604523658752 0.815138816833496\\
2.87650299072266 0.83605432510376\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.86604523658752 0.839382171630859\\
2.87650299072266 0.818466663360596\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.87650299072266 0.823219239711761\\
2.88919258117676 0.848598420619965\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.87650299072266 0.868946969509125\\
2.88919258117676 0.843567788600922\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.88919258117676 0.846978187561035\\
2.91564726829529 0.899887561798096\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.88919258117676 0.849629402160645\\
2.91564726829529 0.796720027923584\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.91564726829529 0.893134772777557\\
2.9515335559845 0.964907348155975\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.91564726829529 0.82129830121994\\
2.9515335559845 0.749525725841522\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.9515335559845 0.920270085334778\\
2.97534322738647 0.967889428138733\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.9515335559845 0.889248013496399\\
2.97534322738647 0.841628670692444\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.97534322738647 0.962480247020721\\
2.99578070640564 1.00335520505905\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.97534322738647 0.856373488903046\\
2.99578070640564 0.815498530864716\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.99578070640564 0.921506822109222\\
3.00931096076965 0.94856733083725\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
2.99578070640564 0.999620378017426\\
3.00931096076965 0.972559869289398\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.00931096076965 0.918667852878571\\
3.03099465370178 0.962035238742828\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.00931096076965 1.02621084451675\\
3.03099465370178 0.982843458652496\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.03099465370178 0.939187228679657\\
3.05054330825806 0.978284537792206\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.03099465370178 1.02023714780807\\
3.05054330825806 0.981139838695526\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.05054330825806 0.977549254894257\\
3.0822811126709 1.04102486371994\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.05054330825806 0.982296645641327\\
3.0822811126709 0.918821036815643\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.0822811126709 1.02512681484222\\
3.11321997642517 1.08700454235077\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.0822811126709 0.94317090511322\\
3.11321997642517 0.881293177604675\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.11321997642517 1.08207768201828\\
3.14542055130005 1.14647883176804\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.11321997642517 0.888592422008514\\
3.14542055130005 0.824191272258759\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.14542055130005 1.14327138662338\\
3.17241859436035 1.19726747274399\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.14542055130005 0.828883111476898\\
3.17241859436035 0.774887025356293\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.17241859436035 1.15144318342209\\
3.18559336662292 1.17779272794724\\
};
\addplot [semithick, red, dash pattern=on 1pt off 1pt]
table [row sep=\\] {%
3.17241859436035 0.837178885936737\\
3.18559336662292 0.810829341411591\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-half-22.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-0.113079668331146, xmax=3.34267303495407,
xtick style={color=black},
xtick={0,0.785398163397448,1.5707963267949,2.35619449019234,3.14159265358979},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle \frac{\pi}{4}\),
  \(\displaystyle \frac{\pi}{2}\),
  \(\displaystyle \frac{3\pi}{4}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335769410478269, ymax=1.06357848719111,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
0.044 0.995166399319928\\
0.0597868977567326 0.991085621135268\\
0.0755737955134653 0.985777135177923\\
0.0913606932701979 0.979251782233329\\
0.107147591026931 0.971522884363425\\
0.122934488783663 0.962606215357313\\
0.138721386540396 0.952519965745281\\
0.154508284297128 0.941284702454557\\
0.170295182053861 0.92892332319715\\
0.186082079810594 0.915461005691953\\
0.201868977567326 0.900925151834832\\
0.217655875324059 0.885345326941749\\
0.233442773080792 0.868753194201006\\
0.249229670837524 0.85118244448141\\
0.265016568594257 0.832668721653581\\
0.280803466350989 0.813249543591647\\
0.296590364107722 0.792964219032268\\
0.312377261864455 0.771853760477185\\
0.328164159621187 0.749960793334354\\
0.34395105737792 0.727329461501168\\
0.359737955134653 0.704005329601184\\
0.375524852891385 0.68003528209332\\
0.391311750648118 0.655467419479444\\
0.40709864840485 0.630350951842788\\
0.422885546161583 0.604736089955595\\
0.438672443918316 0.578673934199823\\
0.454459341675048 0.552216361549646\\
0.470246239431781 0.525415910868816\\
0.486033137188514 0.498325666779689\\
0.501820034945246 0.470999142363969\\
0.517606932701979 0.443490160957748\\
0.533393830458711 0.415852737305509\\
0.549180728215444 0.388140958339156\\
0.564967625972177 0.360408863848935\\
0.580754523728909 0.332710327313396\\
0.596541421485642 0.305098937155122\\
0.612328319242375 0.277627878688024\\
0.628115216999107 0.250349817020401\\
0.64390211475584 0.223316781175841\\
0.659689012512573 0.196580049691275\\
0.675475910269305 0.17019003794817\\
0.691262808026038 0.144196187488963\\
0.70704970578277 0.118646857566352\\
0.722836603539503 0.0935892191680739\\
0.738623501296236 0.0690691517541785\\
0.754410399052968 0.0451311429377881\\
0.770197296809701 0.0218181913336503\\
0.785984194566434 -0.000828287208282707\\
0.801771092323166 -0.0227685497746292\\
0.817557990079899 -0.0439646127641677\\
0.833344887836632 -0.064380334274214\\
0.849131785593364 -0.0839814923137249\\
0.864918683350097 -0.102735858668434\\
0.880705581106829 -0.120613268253084\\
0.896492478863562 -0.137585683795957\\
0.912279376620295 -0.15362725571138\\
0.928066274377027 -0.168714377026675\\
0.94385317213376 -0.18282573324114\\
0.959640069890493 -0.195942347006019\\
0.975426967647225 -0.208047617526021\\
0.991213865403958 -0.219127354594835\\
1.00700076316069 -0.229169807189086\\
1.02278766091742 -0.238165686557433\\
1.03857455867416 -0.246108183753823\\
1.05436145643089 -0.252992981576417\\
1.07014835418762 -0.258818260886238\\
1.08593525194435 -0.263584701292205\\
1.10172214970109 -0.267295476201871\\
1.11750904745782 -0.269956242249809\\
1.13329594521455 -0.271575123128228\\
1.14908284297128 -0.272162687856933\\
1.16486974072802 -0.271731923542246\\
1.18065663848475 -0.27029820268686\\
1.19644353624148 -0.267879245124827\\
1.21223043399821 -0.264495074667935\\
1.22801733175495 -0.260167970561606\\
1.24380422951168 -0.254922413860083\\
1.25959112726841 -0.248785028842083\\
1.27537802502515 -0.241784519599212\\
1.29116492278188 -0.233951601940276\\
1.30695182053861 -0.225318930765122\\
1.32273871829534 -0.215921023071825\\
1.33852561605208 -0.205794176770815\\
1.35431251380881 -0.194976385488956\\
1.37009941156554 -0.183507249555586\\
1.38588630932227 -0.171427883371087\\
1.40167320707901 -0.158780819366687\\
1.41746010483574 -0.14560990877181\\
1.43324700259247 -0.131960219412492\\
1.4490339003492 -0.117877930771023\\
1.46482079810594 -0.103410226543106\\
1.48060769586267 -0.0886051849344684\\
1.4963945936194 -0.0735116669439112\\
1.51218149137613 -0.058179202884304\\
1.52796838913287 -0.0426578773969908\\
1.5437552868896 -0.0269982132184494\\
1.55954218464633 -0.0112510539608422\\
1.57532908240307 -0.00453255382968149\\
1.5911159801598 -0.0203014790714619\\
1.60690287791653 -0.0360046247360816\\
1.62268977567326 -0.0515910463604693\\
1.63847667343 -0.0670100702156017\\
1.65426357118673 -0.0822114108658165\\
1.67005046894346 -0.0971452878541218\\
1.68583736670019 -0.111762541250847\\
1.70162426445693 -0.126014745805524\\
1.71741116221366 -0.139854323445039\\
1.73319805997039 -0.153234653864772\\
1.74898495772712 -0.166110182963769\\
1.76477185548386 -0.17843652887977\\
1.78055875324059 -0.190170585385355\\
1.79634565099732 -0.201270622412358\\
1.81213254875405 -0.211696383478146\\
1.82791944651079 -0.221409179794327\\
1.84370634426752 -0.230371980845873\\
1.85949324202425 -0.238549501236577\\
1.87528013978099 -0.245908283605138\\
1.89106703753772 -0.25241677742498\\
1.90685393529445 -0.258045413510144\\
1.92264083305118 -0.262766674059241\\
1.93842773080792 -0.26655515807944\\
1.95421462856465 -0.269387642042861\\
1.97000152632138 -0.271243135638404\\
1.98578842407811 -0.272102932493096\\
2.00157532183485 -0.271950655748268\\
2.01736221959158 -0.270772298387477\\
2.03314911734831 -0.26855625822481\\
2.04893601510504 -0.265293367474238\\
2.06472291286178 -0.2609769168328\\
2.08050981061851 -0.255602674022748\\
2.09629670837524 -0.249168896750186\\
2.11208360613197 -0.241676340050283\\
2.12787050388871 -0.233128258001733\\
2.14365740164544 -0.223530399805762\\
2.15944429940217 -0.212891000237638\\
2.1752311971589 -0.201220764491265\\
2.19101809491564 -0.188532847450013\\
2.20680499267237 -0.174842827429478\\
2.2225918904291 -0.160168674450213\\
2.23837878818584 -0.144530713110821\\
2.25416568594257 -0.127951580143853\\
2.2699525836993 -0.110456176748921\\
2.28573948145603 -0.092071615809163\\
2.30152637921277 -0.0728271641086599\\
2.3173132769695 -0.052754179679639\\
2.33310017472623 -0.0318860444192261\\
2.34888707248296 -0.0102580921261276\\
2.3646739702397 0.0120924678820871\\
2.38046086799643 0.0351266314005317\\
2.39624776575316 0.0588036840372359\\
2.41203466350989 0.0830812897928253\\
2.42782156126663 0.107915583321657\\
2.44360845902336 0.133261265668193\\
2.45939535678009 0.159071703264551\\
2.47518225453682 0.185299029967878\\
2.49096915229356 0.211894251909346\\
2.50675605005029 0.238807354920248\\
2.52254294780702 0.265987414294903\\
2.53832984556376 0.293382706644799\\
2.55411674332049 0.320940823593726\\
2.56990364107722 0.348608787059486\\
2.58569053883395 0.376333165864216\\
2.60147743659069 0.404060193412354\\
2.61726433434742 0.431735886172892\\
2.63305123210415 0.459306162700698\\
2.64883812986088 0.486716962930533\\
2.66462502761762 0.513914367476695\\
2.68041192537435 0.540844716671262\\
2.69619882313108 0.567454729074413\\
2.71198572088781 0.593691619191534\\
2.72777261864455 0.619503214133549\\
2.74355951640128 0.64483806895927\\
2.75934641415801 0.669645580441529\\
2.77513331191474 0.693876099002346\\
2.79092020967148 0.71748103856649\\
2.80670710742821 0.740412984087461\\
2.82249400518494 0.762625796505085\\
2.83828090294168 0.784074714899715\\
2.85406780069841 0.804716455614244\\
2.86985469845514 0.824509308121981\\
2.88564159621187 0.84341322742567\\
2.90142849396861 0.86138992278073\\
2.91721539172534 0.878402942544023\\
2.93300228948207 0.894417754958105\\
2.9487891872388 0.909401824690038\\
2.96457608499554 0.923324684953356\\
2.98036298275227 0.936158005051619\\
2.996149880509 0.947875653192317\\
3.01193677826573 0.958453754430399\\
3.02772367602247 0.967870743611675\\
3.0435105737792 0.976107413197487\\
3.05929747153593 0.983146955863543\\
3.07508436929266 0.988975001777505\\
3.0908712670494 0.99357965047181\\
3.10665816480613 0.996951497240366\\
3.12244506256286 0.999083653999978\\
3.1382319603196 0.999971764569774\\
3.15401885807633 0.999614014334424\\
3.16980575583306 0.998011134269495\\
3.18559265358979 0.995166399319928\\
};
\addplot [semithick, darkorange25512714]
table [row sep=\\] {%
0.044 0\\
0.044 0.999910771846771\\
0.0605841428041458 0.999910771846771\\
0.0605841428041458 0\\
0.0605841428041458 0\\
0.0605841428041458 0.999392688274384\\
0.0879279896616936 0.999392688274384\\
0.0879279896616936 0\\
0.0879279896616936 0\\
0.0879279896616936 0.987515032291412\\
0.121249437332153 0.987515032291412\\
0.121249437332153 0\\
0.121249437332153 0\\
0.121249437332153 0.978358268737793\\
0.121776349842548 0.978358268737793\\
0.121776349842548 0\\
0.121776349842548 0\\
0.121776349842548 0.969517886638641\\
0.13664847612381 0.969517886638641\\
0.13664847612381 0\\
0.13664847612381 0\\
0.13664847612381 0.884598731994629\\
0.166463285684586 0.884598731994629\\
0.166463285684586 0\\
0.166463285684586 0\\
0.166463285684586 0.872515320777893\\
0.192759290337563 0.872515320777893\\
0.192759290337563 0\\
0.192759290337563 0\\
0.192759290337563 0.843854486942291\\
0.222343027591705 0.843854486942291\\
0.222343027591705 0\\
0.222343027591705 0\\
0.222343027591705 0.816535830497742\\
0.255384296178818 0.816535830497742\\
0.255384296178818 0\\
0.255384296178818 0\\
0.255384296178818 0.799829661846161\\
0.279393702745438 0.799829661846161\\
0.279393702745438 0\\
0.279393702745438 0\\
0.279393702745438 0.785181879997253\\
0.309234499931335 0.785181879997253\\
0.309234499931335 0\\
0.309234499931335 0\\
0.309234499931335 0.730704188346863\\
0.332279890775681 0.730704188346863\\
0.332279890775681 0\\
0.332279890775681 0\\
0.332279890775681 0.681109488010406\\
0.362712442874908 0.681109488010406\\
0.362712442874908 0\\
0.362712442874908 0\\
0.362712442874908 0.670963943004608\\
0.389598548412323 0.670963943004608\\
0.389598548412323 0\\
0.389598548412323 0\\
0.389598548412323 0.641343176364899\\
0.41429278254509 0.641343176364899\\
0.41429278254509 0\\
0.41429278254509 0\\
0.41429278254509 0.583652913570404\\
0.456971615552902 0.583652913570404\\
0.456971615552902 0\\
0.456971615552902 0\\
0.456971615552902 0.550817847251892\\
0.483449339866638 0.550817847251892\\
0.483449339866638 0\\
0.483449339866638 0\\
0.483449339866638 0.54973578453064\\
0.507797002792358 0.54973578453064\\
0.507797002792358 0\\
0.507797002792358 0\\
0.507797002792358 0.435611248016357\\
0.532922983169556 0.435611248016357\\
0.532922983169556 0\\
0.532922983169556 0\\
0.532922983169556 0.43393686413765\\
0.560038208961487 0.43393686413765\\
0.560038208961487 0\\
0.560038208961487 0\\
0.560038208961487 0.431492298841476\\
0.592542886734009 0.431492298841476\\
0.592542886734009 0\\
0.592542886734009 0\\
0.592542886734009 0.394826799631119\\
0.607589840888977 0.394826799631119\\
0.607589840888977 0\\
0.607589840888977 0\\
0.607589840888977 0.327586472034454\\
0.632092595100403 0.327586472034454\\
0.632092595100403 0\\
0.632092595100403 0\\
0.632092595100403 0.295278668403625\\
0.659329414367676 0.295278668403625\\
0.659329414367676 0\\
0.659329414367676 0\\
0.659329414367676 0.276658803224564\\
0.683619737625122 0.276658803224564\\
0.683619737625122 0\\
0.683619737625122 0\\
0.683619737625122 0.268634051084518\\
0.692207336425781 0.268634051084518\\
0.692207336425781 0\\
0.692207336425781 0\\
0.692207336425781 0.162266477942467\\
0.692953705787659 0.162266477942467\\
0.692953705787659 0\\
0.692953705787659 0\\
0.692953705787659 0.154318630695343\\
0.697489142417908 0.154318630695343\\
0.697489142417908 0\\
0.697489142417908 0\\
0.697489142417908 0.117553643882275\\
0.721776366233826 0.117553643882275\\
0.721776366233826 0\\
0.721776366233826 0\\
0.721776366233826 0.0310934446752071\\
0.726694941520691 0.0310934446752071\\
0.726694941520691 0\\
0.726694941520691 0\\
0.726694941520691 0.0158428307622671\\
0.752375721931458 0.0158428307622671\\
0.752375721931458 0\\
0.752375721931458 0\\
0.752375721931458 -0.0247341617941856\\
0.780921816825867 -0.0247341617941856\\
0.780921816825867 0\\
0.780921816825867 0\\
0.780921816825867 -0.046224944293499\\
0.802530407905579 -0.046224944293499\\
0.802530407905579 0\\
0.802530407905579 0\\
0.802530407905579 -0.0888279229402542\\
0.832602024078369 -0.0888279229402542\\
0.832602024078369 0\\
0.832602024078369 0\\
0.832602024078369 -0.119338445365429\\
0.83928656578064 -0.119338445365429\\
0.83928656578064 0\\
0.83928656578064 0\\
0.83928656578064 -0.121816411614418\\
0.870514512062073 -0.121816411614418\\
0.870514512062073 0\\
0.870514512062073 0\\
0.870514512062073 -0.163984403014183\\
0.885922193527222 -0.163984403014183\\
0.885922193527222 0\\
0.885922193527222 0\\
0.885922193527222 -0.170507371425629\\
0.908270835876465 -0.170507371425629\\
0.908270835876465 0\\
0.908270835876465 0\\
0.908270835876465 -0.1742974370718\\
0.937712788581848 -0.1742974370718\\
0.937712788581848 0\\
0.937712788581848 0\\
0.937712788581848 -0.209882289171219\\
0.961338043212891 -0.209882289171219\\
0.961338043212891 0\\
0.961338043212891 0\\
0.961338043212891 -0.216992184519768\\
0.974595069885254 -0.216992184519768\\
0.974595069885254 0\\
0.974595069885254 0\\
0.974595069885254 -0.222237586975098\\
1.00592660903931 -0.222237586975098\\
1.00592660903931 0\\
1.00592660903931 0\\
1.00592660903931 -0.222735211253166\\
1.03522276878357 -0.222735211253166\\
1.03522276878357 0\\
1.03522276878357 0\\
1.03522276878357 -0.244223177433014\\
1.04700171947479 -0.244223177433014\\
1.04700171947479 0\\
1.04700171947479 0\\
1.04700171947479 -0.254873722791672\\
1.05034923553467 -0.254873722791672\\
1.05034923553467 0\\
1.05034923553467 0\\
1.05034923553467 -0.256447941064835\\
1.07363283634186 -0.256447941064835\\
1.07363283634186 0\\
1.07363283634186 0\\
1.07363283634186 -0.256606757640839\\
1.09470522403717 -0.256606757640839\\
1.09470522403717 0\\
1.09470522403717 0\\
1.09470522403717 -0.258061707019806\\
1.11809432506561 -0.258061707019806\\
1.11809432506561 0\\
1.11809432506561 0\\
1.11809432506561 -0.258877813816071\\
1.1290876865387 -0.258877813816071\\
1.1290876865387 0\\
1.1290876865387 0\\
1.1290876865387 -0.263270825147629\\
1.15916466712952 -0.263270825147629\\
1.15916466712952 0\\
1.15916466712952 0\\
1.15916466712952 -0.266759425401688\\
1.16041111946106 -0.266759425401688\\
1.16041111946106 0\\
1.16041111946106 0\\
1.16041111946106 -0.270162582397461\\
1.19224894046783 -0.270162582397461\\
1.19224894046783 0\\
1.19224894046783 0\\
1.19224894046783 -0.271715670824051\\
1.20291650295258 -0.271715670824051\\
1.20291650295258 0\\
1.20291650295258 0\\
1.20291650295258 -0.269851803779602\\
1.2086193561554 -0.269851803779602\\
1.2086193561554 0\\
1.2086193561554 0\\
1.2086193561554 -0.269584953784943\\
1.24101316928864 -0.269584953784943\\
1.24101316928864 0\\
1.24101316928864 0\\
1.24101316928864 -0.248954191803932\\
1.24770879745483 -0.248954191803932\\
1.24770879745483 0\\
1.24770879745483 0\\
1.24770879745483 -0.2441426217556\\
1.26628005504608 -0.2441426217556\\
1.26628005504608 0\\
1.26628005504608 0\\
1.26628005504608 -0.239972576498985\\
1.29207396507263 -0.239972576498985\\
1.29207396507263 0\\
1.29207396507263 0\\
1.29207396507263 -0.236586332321167\\
1.32473933696747 -0.236586332321167\\
1.32473933696747 0\\
1.32473933696747 0\\
1.32473933696747 -0.218612149357796\\
1.33771538734436 -0.218612149357796\\
1.33771538734436 0\\
1.33771538734436 0\\
1.33771538734436 -0.178492873907089\\
1.3416291475296 -0.178492873907089\\
1.3416291475296 0\\
1.3416291475296 0\\
1.3416291475296 -0.152960911393166\\
1.34175205230713 -0.152960911393166\\
1.34175205230713 0\\
1.34175205230713 0\\
1.34175205230713 -0.151196792721748\\
1.36995792388916 -0.151196792721748\\
1.36995792388916 0\\
1.36995792388916 0\\
1.36995792388916 -0.133677020668983\\
1.39976358413696 -0.133677020668983\\
1.39976358413696 0\\
1.39976358413696 0\\
1.39976358413696 -0.110679589211941\\
1.42730438709259 -0.110679589211941\\
1.42730438709259 0\\
1.42730438709259 0\\
1.42730438709259 -0.106946654617786\\
1.44220876693726 -0.106946654617786\\
1.44220876693726 0\\
1.44220876693726 0\\
1.44220876693726 -0.0938139855861664\\
1.46606647968292 -0.0938139855861664\\
1.46606647968292 0\\
1.46606647968292 0\\
1.46606647968292 -0.0821117460727692\\
1.49328458309174 -0.0821117460727692\\
1.49328458309174 0\\
1.49328458309174 0\\
1.49328458309174 -0.0746172741055489\\
1.50293052196503 -0.0746172741055489\\
1.50293052196503 0\\
1.50293052196503 0\\
1.50293052196503 -0.0472199656069279\\
1.525475025177 -0.0472199656069279\\
1.525475025177 0\\
1.525475025177 0\\
1.525475025177 -0.0467569567263126\\
1.55310881137848 -0.0467569567263126\\
1.55310881137848 0\\
1.55310881137848 0\\
1.55310881137848 -0.029872240498662\\
1.56148660182953 -0.029872240498662\\
1.56148660182953 0\\
1.56148660182953 0\\
1.56148660182953 -0.015351508744061\\
1.58955526351929 -0.015351508744061\\
1.58955526351929 0\\
1.58955526351929 0\\
1.58955526351929 -0.00554481381550431\\
1.61118829250336 -0.00554481381550431\\
1.61118829250336 0\\
1.61118829250336 0\\
1.61118829250336 -0.0528661757707596\\
1.63610792160034 -0.0528661757707596\\
1.63610792160034 0\\
1.63610792160034 0\\
1.63610792160034 -0.0538265891373158\\
1.66358935832977 -0.0538265891373158\\
1.66358935832977 0\\
1.66358935832977 0\\
1.66358935832977 -0.0902508944272995\\
1.67796695232391 -0.0902508944272995\\
1.67796695232391 0\\
1.67796695232391 0\\
1.67796695232391 -0.110958993434906\\
1.71042883396149 -0.110958993434906\\
1.71042883396149 0\\
1.71042883396149 0\\
1.71042883396149 -0.135775357484818\\
1.73306846618652 -0.135775357484818\\
1.73306846618652 0\\
1.73306846618652 0\\
1.73306846618652 -0.136385962367058\\
1.76051676273346 -0.136385962367058\\
1.76051676273346 0\\
1.76051676273346 0\\
1.76051676273346 -0.201284974813461\\
1.77488625049591 -0.201284974813461\\
1.77488625049591 0\\
1.77488625049591 0\\
1.77488625049591 -0.214153736829758\\
1.79895460605621 -0.214153736829758\\
1.79895460605621 0\\
1.79895460605621 0\\
1.79895460605621 -0.221687406301498\\
1.82229173183441 -0.221687406301498\\
1.82229173183441 0\\
1.82229173183441 0\\
1.82229173183441 -0.226197227835655\\
1.84889757633209 -0.226197227835655\\
1.84889757633209 0\\
1.84889757633209 0\\
1.84889757633209 -0.241465240716934\\
1.85924732685089 -0.241465240716934\\
1.85924732685089 0\\
1.85924732685089 0\\
1.85924732685089 -0.249122217297554\\
1.88787305355072 -0.249122217297554\\
1.88787305355072 0\\
1.88787305355072 0\\
1.88787305355072 -0.254354596138\\
1.91471385955811 -0.254354596138\\
1.91471385955811 0\\
1.91471385955811 0\\
1.91471385955811 -0.265367925167084\\
1.92905294895172 -0.265367925167084\\
1.92905294895172 0\\
1.92905294895172 0\\
1.92905294895172 -0.267640262842178\\
1.95134937763214 -0.267640262842178\\
1.95134937763214 0\\
1.95134937763214 0\\
1.95134937763214 -0.270250797271729\\
1.97582721710205 -0.270250797271729\\
1.97582721710205 0\\
1.97582721710205 0\\
1.97582721710205 -0.270961433649063\\
1.99989211559296 -0.270961433649063\\
1.99989211559296 0\\
1.99989211559296 0\\
1.99989211559296 -0.271650820970535\\
2.02717566490173 -0.271650820970535\\
2.02717566490173 0\\
2.02717566490173 0\\
2.02717566490173 -0.271741777658463\\
2.03561925888062 -0.271741777658463\\
2.03561925888062 0\\
2.03561925888062 0\\
2.03561925888062 -0.262543827295303\\
2.04304432868958 -0.262543827295303\\
2.04304432868958 0\\
2.04304432868958 0\\
2.04304432868958 -0.260920405387878\\
2.0527172088623 -0.260920405387878\\
2.0527172088623 0\\
2.0527172088623 0\\
2.0527172088623 -0.257644444704056\\
2.06686615943909 -0.257644444704056\\
2.06686615943909 0\\
2.06686615943909 0\\
2.06686615943909 -0.248278900980949\\
2.09106397628784 -0.248278900980949\\
2.09106397628784 0\\
2.09106397628784 0\\
2.09106397628784 -0.226395547389984\\
2.11815977096558 -0.226395547389984\\
2.11815977096558 0\\
2.11815977096558 0\\
2.11815977096558 -0.224066615104675\\
2.14366459846497 -0.224066615104675\\
2.14366459846497 0\\
2.14366459846497 0\\
2.14366459846497 -0.214872270822525\\
2.16622495651245 -0.214872270822525\\
2.16622495651245 0\\
2.16622495651245 0\\
2.16622495651245 -0.214452296495438\\
2.18988156318665 -0.214452296495438\\
2.18988156318665 0\\
2.18988156318665 0\\
2.18988156318665 -0.203830450773239\\
2.21876430511475 -0.203830450773239\\
2.21876430511475 0\\
2.21876430511475 0\\
2.21876430511475 -0.203339159488678\\
2.24614262580872 -0.203339159488678\\
2.24614262580872 0\\
2.24614262580872 0\\
2.24614262580872 -0.170079723000526\\
2.27485370635986 -0.170079723000526\\
2.27485370635986 0\\
2.27485370635986 0\\
2.27485370635986 -0.142450720071793\\
2.30029606819153 -0.142450720071793\\
2.30029606819153 0\\
2.30029606819153 0\\
2.30029606819153 -0.0679714605212212\\
2.32899975776672 -0.0679714605212212\\
2.32899975776672 0\\
2.32899975776672 0\\
2.32899975776672 -0.0474276952445507\\
2.33108377456665 -0.0474276952445507\\
2.33108377456665 0\\
2.33108377456665 0\\
2.33108377456665 -0.0163469985127449\\
2.33394885063171 -0.0163469985127449\\
2.33394885063171 0\\
2.33394885063171 0\\
2.33394885063171 7.82373099355027e-05\\
2.36032462120056 7.82373099355027e-05\\
2.36032462120056 0\\
2.36032462120056 0\\
2.36032462120056 0.0534782111644745\\
2.37589550018311 0.0534782111644745\\
2.37589550018311 0\\
2.37589550018311 0\\
2.37589550018311 0.0670218169689178\\
2.39716649055481 0.0670218169689178\\
2.39716649055481 0\\
2.39716649055481 0\\
2.39716649055481 0.0762106329202652\\
2.42498135566711 0.0762106329202652\\
2.42498135566711 0\\
2.42498135566711 0\\
2.42498135566711 0.145348161458969\\
2.4557363986969 0.145348161458969\\
2.4557363986969 0\\
2.4557363986969 0\\
2.4557363986969 0.174106001853943\\
2.45954751968384 0.174106001853943\\
2.45954751968384 0\\
2.45954751968384 0\\
2.45954751968384 0.254018157720566\\
2.47987818717957 0.254018157720566\\
2.47987818717957 0\\
2.47987818717957 0\\
2.47987818717957 0.25678813457489\\
2.50619316101074 0.25678813457489\\
2.50619316101074 0\\
2.50619316101074 0\\
2.50619316101074 0.286734849214554\\
2.53079771995544 0.286734849214554\\
2.53079771995544 0\\
2.53079771995544 0\\
2.53079771995544 0.295841097831726\\
2.56458163261414 0.295841097831726\\
2.56458163261414 0\\
2.56458163261414 0\\
2.56458163261414 0.30489107966423\\
2.57047843933105 0.30489107966423\\
2.57047843933105 0\\
2.57047843933105 0\\
2.57047843933105 0.310477763414383\\
2.60309362411499 0.310477763414383\\
2.60309362411499 0\\
2.60309362411499 0\\
2.60309362411499 0.324503779411316\\
2.62667894363403 0.324503779411316\\
2.62667894363403 0\\
2.62667894363403 0\\
2.62667894363403 0.405294150114059\\
2.64958095550537 0.405294150114059\\
2.64958095550537 0\\
2.64958095550537 0\\
2.64958095550537 0.49136158823967\\
2.65253019332886 0.49136158823967\\
2.65253019332886 0\\
2.65253019332886 0\\
2.65253019332886 0.587021470069885\\
2.67325568199158 0.587021470069885\\
2.67325568199158 0\\
2.67325568199158 0\\
2.67325568199158 0.595658719539642\\
2.69331932067871 0.595658719539642\\
2.69331932067871 0\\
2.69331932067871 0\\
2.69331932067871 0.604273796081543\\
2.69837188720703 0.604273796081543\\
2.69837188720703 0\\
2.69837188720703 0\\
2.69837188720703 0.627631843090057\\
2.7088315486908 0.627631843090057\\
2.7088315486908 0\\
2.7088315486908 0\\
2.7088315486908 0.643515586853027\\
2.7362916469574 0.643515586853027\\
2.7362916469574 0\\
2.7362916469574 0\\
2.7362916469574 0.675216495990753\\
2.76058268547058 0.675216495990753\\
2.76058268547058 0\\
2.76058268547058 0\\
2.76058268547058 0.750858068466187\\
2.76678442955017 0.750858068466187\\
2.76678442955017 0\\
2.76678442955017 0\\
2.76678442955017 0.77338969707489\\
2.7934787273407 0.77338969707489\\
2.7934787273407 0\\
2.7934787273407 0\\
2.7934787273407 0.776021361351013\\
2.82114338874817 0.776021361351013\\
2.82114338874817 0\\
2.82114338874817 0\\
2.82114338874817 0.797747790813446\\
2.8459734916687 0.797747790813446\\
2.8459734916687 0\\
2.8459734916687 0\\
2.8459734916687 0.813341498374939\\
2.86604523658752 0.813341498374939\\
2.86604523658752 0\\
2.86604523658752 0\\
2.86604523658752 0.827260494232178\\
2.87650299072266 0.827260494232178\\
2.87650299072266 0\\
2.87650299072266 0\\
2.87650299072266 0.846083104610443\\
2.88919258117676 0.846083104610443\\
2.88919258117676 0\\
2.88919258117676 0\\
2.88919258117676 0.84830379486084\\
2.91564726829529 0.84830379486084\\
2.91564726829529 0\\
2.91564726829529 0\\
2.91564726829529 0.857216536998749\\
2.9515335559845 0.857216536998749\\
2.9515335559845 0\\
2.9515335559845 0\\
2.9515335559845 0.904759049415588\\
2.97534322738647 0.904759049415588\\
2.97534322738647 0\\
2.97534322738647 0\\
2.97534322738647 0.909426867961884\\
2.99578070640564 0.909426867961884\\
2.99578070640564 0\\
2.99578070640564 0\\
2.99578070640564 0.960563600063324\\
3.00931096076965 0.960563600063324\\
3.00931096076965 0\\
3.00931096076965 0\\
3.00931096076965 0.972439348697662\\
3.03099465370178 0.972439348697662\\
3.03099465370178 0\\
3.03099465370178 0\\
3.03099465370178 0.979712188243866\\
3.05054330825806 0.979712188243866\\
3.05054330825806 0\\
3.05054330825806 0\\
3.05054330825806 0.979922950267792\\
3.0822811126709 0.979922950267792\\
3.0822811126709 0\\
3.0822811126709 0\\
3.0822811126709 0.984148859977722\\
3.11321997642517 0.984148859977722\\
3.11321997642517 0\\
3.11321997642517 0\\
3.11321997642517 0.985335052013397\\
3.14542055130005 0.985335052013397\\
3.14542055130005 0\\
3.14542055130005 0\\
3.14542055130005 0.98607724905014\\
3.17241859436035 0.98607724905014\\
3.17241859436035 0\\
3.17241859436035 0\\
3.17241859436035 0.994311034679413\\
3.18559336662292 0.994311034679413\\
3.18559336662292 0\\
};
\addplot [semithick, green]
table [row sep=\\] {%
0.044 0\\
3.18559265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> quadrature-overlap-12.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle \phi\)},
xmin=-3.48810133383892, xmax=3.47508963164177,
xtick style={color=black},
xtick={-3.14159265358979,-2.0943951023932,-1.0471975511966,0,1.0471975511966,2.09439510239319,3.14159265358979},
xticklabels={
  \(\displaystyle -\pi\),
  \(\displaystyle -\frac{2\pi}{3}\),
  \(\displaystyle -\frac{\pi}{3}\),
  0,
  \(\displaystyle \frac{\pi}{3}\),
  \(\displaystyle \frac{2\pi}{3}\),
  \(\displaystyle \pi\)
},
y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={\(\displaystyle h(\phi)\)},
ymin=-0.335772702216176, ymax=1.06360173698425,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  \(\displaystyle {\ensuremath{-}0.4}\),
  \(\displaystyle {\ensuremath{-}0.2}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
}
]
\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-3.14637929946184,0.997682571411133)
--(axis cs:-3.14637929946184,0)
--(axis cs:-3.07589452713728,0)
--(axis cs:-3.07589452713728,0.997682571411133)
--(axis cs:-3.07589452713728,0.997682571411133)
--(axis cs:-3.14637929946184,0.997682571411133)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-3.13161415234208,0.995505511760712)
--(axis cs:-3.13161415234208,0)
--(axis cs:-3.06671815738082,0)
--(axis cs:-3.06671815738082,0.995505511760712)
--(axis cs:-3.06671815738082,0.995505511760712)
--(axis cs:-3.13161415234208,0.995505511760712)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-3.0055491020903,0.951330304145813)
--(axis cs:-3.0055491020903,0)
--(axis cs:-2.99669203255326,0)
--(axis cs:-2.99669203255326,0.951330304145813)
--(axis cs:-2.99669203255326,0.951330304145813)
--(axis cs:-3.0055491020903,0.951330304145813)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-3.01279238145798,0.94892406463623)
--(axis cs:-3.01279238145798,0)
--(axis cs:-2.98249026853591,0)
--(axis cs:-2.98249026853591,0.94892406463623)
--(axis cs:-2.98249026853591,0.94892406463623)
--(axis cs:-3.01279238145798,0.94892406463623)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.96621502563357,0.922191381454468)
--(axis cs:-2.96621502563357,0)
--(axis cs:-2.96027242019773,0)
--(axis cs:-2.96027242019773,0.922191381454468)
--(axis cs:-2.96027242019773,0.922191381454468)
--(axis cs:-2.96621502563357,0.922191381454468)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.98751204833388,0.91460508108139)
--(axis cs:-2.98751204833388,0)
--(axis cs:-2.92158371582627,0)
--(axis cs:-2.92158371582627,0.91460508108139)
--(axis cs:-2.92158371582627,0.91460508108139)
--(axis cs:-2.98751204833388,0.91460508108139)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.95824827626348,0.867462038993835)
--(axis cs:-2.95824827626348,0)
--(axis cs:-2.85567079111934,0)
--(axis cs:-2.85567079111934,0.867462038993835)
--(axis cs:-2.85567079111934,0.867462038993835)
--(axis cs:-2.95824827626348,0.867462038993835)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.80928238481283,0.667007923126221)
--(axis cs:-2.80928238481283,0)
--(axis cs:-2.70601931959391,0)
--(axis cs:-2.70601931959391,0.667007923126221)
--(axis cs:-2.70601931959391,0.667007923126221)
--(axis cs:-2.80928238481283,0.667007923126221)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.78331829234958,0.64365017414093)
--(axis cs:-2.78331829234958,0)
--(axis cs:-2.70230602100492,0)
--(axis cs:-2.70230602100492,0.64365017414093)
--(axis cs:-2.70230602100492,0.64365017414093)
--(axis cs:-2.78331829234958,0.64365017414093)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.74941298551857,0.633238971233368)
--(axis cs:-2.74941298551857,0)
--(axis cs:-2.72317269258201,0)
--(axis cs:-2.72317269258201,0.633238971233368)
--(axis cs:-2.72317269258201,0.633238971233368)
--(axis cs:-2.74941298551857,0.633238971233368)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.72608483023942,0.569923043251038)
--(axis cs:-2.72608483023942,0)
--(axis cs:-2.66926324181259,0)
--(axis cs:-2.66926324181259,0.569923043251038)
--(axis cs:-2.66926324181259,0.569923043251038)
--(axis cs:-2.72608483023942,0.569923043251038)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.59574767202139,0.386624157428741)
--(axis cs:-2.59574767202139,0)
--(axis cs:-2.58734921365976,0)
--(axis cs:-2.58734921365976,0.386624157428741)
--(axis cs:-2.58734921365976,0.386624157428741)
--(axis cs:-2.59574767202139,0.386624157428741)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.5387445744127,0.261283725500107)
--(axis cs:-2.5387445744127,0)
--(axis cs:-2.50089680589736,0)
--(axis cs:-2.50089680589736,0.261283725500107)
--(axis cs:-2.50089680589736,0.261283725500107)
--(axis cs:-2.5387445744127,0.261283725500107)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.48721466399729,0.174038201570511)
--(axis cs:-2.48721466399729,0)
--(axis cs:-2.4496511425823,0)
--(axis cs:-2.4496511425823,0.174038201570511)
--(axis cs:-2.4496511425823,0.174038201570511)
--(axis cs:-2.48721466399729,0.174038201570511)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.39460073062219,0.0537343397736549)
--(axis cs:-2.39460073062219,0)
--(axis cs:-2.39120354107581,0)
--(axis cs:-2.39120354107581,0.0537343397736549)
--(axis cs:-2.39120354107581,0.0537343397736549)
--(axis cs:-2.39460073062219,0.0537343397736549)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.38953160494566,-0.0151425963267684)
--(axis cs:-2.38953160494566,0)
--(axis cs:-2.30120516568422,0)
--(axis cs:-2.30120516568422,-0.0151425963267684)
--(axis cs:-2.30120516568422,-0.0151425963267684)
--(axis cs:-2.38953160494566,-0.0151425963267684)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.36368918791413,-0.0366043373942375)
--(axis cs:-2.36368918791413,0)
--(axis cs:-2.29547381028533,0)
--(axis cs:-2.29547381028533,-0.0366043373942375)
--(axis cs:-2.29547381028533,-0.0366043373942375)
--(axis cs:-2.36368918791413,-0.0366043373942375)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.29654677025974,-0.110964007675648)
--(axis cs:-2.29654677025974,0)
--(axis cs:-2.24246423132718,0)
--(axis cs:-2.24246423132718,-0.110964007675648)
--(axis cs:-2.24246423132718,-0.110964007675648)
--(axis cs:-2.29654677025974,-0.110964007675648)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.24348675087094,-0.16947203874588)
--(axis cs:-2.24348675087094,0)
--(axis cs:-2.18192495033145,0)
--(axis cs:-2.18192495033145,-0.16947203874588)
--(axis cs:-2.18192495033145,-0.16947203874588)
--(axis cs:-2.24348675087094,-0.16947203874588)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.20965636521578,-0.192869916558266)
--(axis cs:-2.20965636521578,0)
--(axis cs:-2.16186606138945,0)
--(axis cs:-2.16186606138945,-0.192869916558266)
--(axis cs:-2.16186606138945,-0.192869916558266)
--(axis cs:-2.20965636521578,-0.192869916558266)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.18779674125835,-0.196869477629662)
--(axis cs:-2.18779674125835,0)
--(axis cs:-2.17378076957539,0)
--(axis cs:-2.17378076957539,-0.196869477629662)
--(axis cs:-2.17378076957539,-0.196869477629662)
--(axis cs:-2.18779674125835,-0.196869477629662)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.12710214033723,-0.254851996898651)
--(axis cs:-2.12710214033723,0)
--(axis cs:-2.03788733109832,0)
--(axis cs:-2.03788733109832,-0.254851996898651)
--(axis cs:-2.03788733109832,-0.254851996898651)
--(axis cs:-2.12710214033723,-0.254851996898651)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-2.06062951311469,-0.271494299173355)
--(axis cs:-2.06062951311469,0)
--(axis cs:-1.95820650830865,0)
--(axis cs:-1.95820650830865,-0.271494299173355)
--(axis cs:-1.95820650830865,-0.271494299173355)
--(axis cs:-2.06062951311469,-0.271494299173355)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.9908906146884,-0.270599275827408)
--(axis cs:-1.9908906146884,0)
--(axis cs:-1.93612230569124,0)
--(axis cs:-1.93612230569124,-0.270599275827408)
--(axis cs:-1.93612230569124,-0.270599275827408)
--(axis cs:-1.9908906146884,-0.270599275827408)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.94100223993883,-0.266807705163956)
--(axis cs:-1.94100223993883,0)
--(axis cs:-1.93828643346205,0)
--(axis cs:-1.93828643346205,-0.266807705163956)
--(axis cs:-1.93828643346205,-0.266807705163956)
--(axis cs:-1.94100223993883,-0.266807705163956)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.94817155785859,-0.264177232980728)
--(axis cs:-1.94817155785859,0)
--(axis cs:-1.90797835402191,0)
--(axis cs:-1.90797835402191,-0.264177232980728)
--(axis cs:-1.90797835402191,-0.264177232980728)
--(axis cs:-1.94817155785859,-0.264177232980728)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.8831690637162,-0.24858133494854)
--(axis cs:-1.8831690637162,0)
--(axis cs:-1.87985765060876,0)
--(axis cs:-1.87985765060876,-0.24858133494854)
--(axis cs:-1.87985765060876,-0.24858133494854)
--(axis cs:-1.8831690637162,-0.24858133494854)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.91887840256095,-0.245314478874207)
--(axis cs:-1.91887840256095,0)
--(axis cs:-1.82899395003915,0)
--(axis cs:-1.82899395003915,-0.245314478874207)
--(axis cs:-1.82899395003915,-0.245314478874207)
--(axis cs:-1.91887840256095,-0.245314478874207)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.76693245099159,-0.179642409086227)
--(axis cs:-1.76693245099159,0)
--(axis cs:-1.76578215433983,0)
--(axis cs:-1.76578215433983,-0.179642409086227)
--(axis cs:-1.76578215433983,-0.179642409086227)
--(axis cs:-1.76693245099159,-0.179642409086227)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.74310200993204,-0.16067661345005)
--(axis cs:-1.74310200993204,0)
--(axis cs:-1.74138504680013,0)
--(axis cs:-1.74138504680013,-0.16067661345005)
--(axis cs:-1.74138504680013,-0.16067661345005)
--(axis cs:-1.74310200993204,-0.16067661345005)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.75300133228302,-0.13608980178833)
--(axis cs:-1.75300133228302,0)
--(axis cs:-1.67313253879547,0)
--(axis cs:-1.67313253879547,-0.13608980178833)
--(axis cs:-1.67313253879547,-0.13608980178833)
--(axis cs:-1.75300133228302,-0.13608980178833)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.66695701703429,-0.0438841804862022)
--(axis cs:-1.66695701703429,0)
--(axis cs:-1.56277454271913,0)
--(axis cs:-1.56277454271913,-0.0438841804862022)
--(axis cs:-1.56277454271913,-0.0438841804862022)
--(axis cs:-1.66695701703429,-0.0438841804862022)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.54216427507345,-0.0291609298437834)
--(axis cs:-1.54216427507345,0)
--(axis cs:-1.54099850950297,0)
--(axis cs:-1.54099850950297,-0.0291609298437834)
--(axis cs:-1.54099850950297,-0.0291609298437834)
--(axis cs:-1.54216427507345,-0.0291609298437834)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.53975787293166,-0.0362353287637234)
--(axis cs:-1.53975787293166,0)
--(axis cs:-1.52915630210191,0)
--(axis cs:-1.52915630210191,-0.0362353287637234)
--(axis cs:-1.52915630210191,-0.0362353287637234)
--(axis cs:-1.53975787293166,-0.0362353287637234)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.48028208129108,-0.104164339601994)
--(axis cs:-1.48028208129108,0)
--(axis cs:-1.44773267395794,0)
--(axis cs:-1.44773267395794,-0.104164339601994)
--(axis cs:-1.44773267395794,-0.104164339601994)
--(axis cs:-1.48028208129108,-0.104164339601994)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.47749100998044,-0.141824021935463)
--(axis cs:-1.47749100998044,0)
--(axis cs:-1.36629379913211,0)
--(axis cs:-1.36629379913211,-0.141824021935463)
--(axis cs:-1.36629379913211,-0.141824021935463)
--(axis cs:-1.47749100998044,-0.141824021935463)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.45797077193856,-0.15604867041111)
--(axis cs:-1.45797077193856,0)
--(axis cs:-1.35202607139945,0)
--(axis cs:-1.35202607139945,-0.15604867041111)
--(axis cs:-1.35202607139945,-0.15604867041111)
--(axis cs:-1.45797077193856,-0.15604867041111)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.29624699056149,-0.261701226234436)
--(axis cs:-1.29624699056149,0)
--(axis cs:-1.14935041964054,0)
--(axis cs:-1.14935041964054,-0.261701226234436)
--(axis cs:-1.14935041964054,-0.261701226234436)
--(axis cs:-1.29624699056149,-0.261701226234436)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.22789660468698,-0.265752285718918)
--(axis cs:-1.22789660468698,0)
--(axis cs:-1.18583258613944,0)
--(axis cs:-1.18583258613944,-0.265752285718918)
--(axis cs:-1.18583258613944,-0.265752285718918)
--(axis cs:-1.22789660468698,-0.265752285718918)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-1.25405559316278,-0.266822874546051)
--(axis cs:-1.25405559316278,0)
--(axis cs:-1.14969315752387,0)
--(axis cs:-1.14969315752387,-0.266822874546051)
--(axis cs:-1.14969315752387,-0.266822874546051)
--(axis cs:-1.25405559316278,-0.266822874546051)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.985212426632643,-0.184111043810844)
--(axis cs:-0.985212426632643,0)
--(axis cs:-0.905484575778246,0)
--(axis cs:-0.905484575778246,-0.184111043810844)
--(axis cs:-0.905484575778246,-0.184111043810844)
--(axis cs:-0.985212426632643,-0.184111043810844)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.906978873535991,-0.130398944020271)
--(axis cs:-0.906978873535991,0)
--(axis cs:-0.872427077963948,0)
--(axis cs:-0.872427077963948,-0.130398944020271)
--(axis cs:-0.872427077963948,-0.130398944020271)
--(axis cs:-0.906978873535991,-0.130398944020271)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.860327169299126,-0.0261740013957024)
--(axis cs:-0.860327169299126,0)
--(axis cs:-0.748212531208992,0)
--(axis cs:-0.748212531208992,-0.0261740013957024)
--(axis cs:-0.748212531208992,-0.0261740013957024)
--(axis cs:-0.860327169299126,-0.0261740013957024)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.767854833975434,0.0497835576534271)
--(axis cs:-0.767854833975434,0)
--(axis cs:-0.734766220673919,0)
--(axis cs:-0.734766220673919,0.0497835576534271)
--(axis cs:-0.734766220673919,0.0497835576534271)
--(axis cs:-0.767854833975434,0.0497835576534271)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.782304778695107,0.0950977653264999)
--(axis cs:-0.782304778695107,0)
--(axis cs:-0.661448821425438,0)
--(axis cs:-0.661448821425438,0.0950977653264999)
--(axis cs:-0.661448821425438,0.0950977653264999)
--(axis cs:-0.782304778695107,0.0950977653264999)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.740511763840914,0.158584892749786)
--(axis cs:-0.740511763840914,0)
--(axis cs:-0.624473463743925,0)
--(axis cs:-0.624473463743925,0.158584892749786)
--(axis cs:-0.624473463743925,0.158584892749786)
--(axis cs:-0.740511763840914,0.158584892749786)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.548938771127723,0.391613274812698)
--(axis cs:-0.548938771127723,0)
--(axis cs:-0.545469025732018,0)
--(axis cs:-0.545469025732018,0.391613274812698)
--(axis cs:-0.545469025732018,0.391613274812698)
--(axis cs:-0.548938771127723,0.391613274812698)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.435965109616518,0.631137192249298)
--(axis cs:-0.435965109616518,0)
--(axis cs:-0.377253543585539,0)
--(axis cs:-0.377253543585539,0.631137192249298)
--(axis cs:-0.377253543585539,0.631137192249298)
--(axis cs:-0.435965109616518,0.631137192249298)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.430472701787949,0.71164071559906)
--(axis cs:-0.430472701787949,0)
--(axis cs:-0.278766065835953,0)
--(axis cs:-0.278766065835953,0.71164071559906)
--(axis cs:-0.278766065835953,0.71164071559906)
--(axis cs:-0.430472701787949,0.71164071559906)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.301884774351493,0.788386166095734)
--(axis cs:-0.301884774351493,0)
--(axis cs:-0.298246856546029,0)
--(axis cs:-0.298246856546029,0.788386166095734)
--(axis cs:-0.298246856546029,0.788386166095734)
--(axis cs:-0.301884774351493,0.788386166095734)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.275274044368416,0.824644148349762)
--(axis cs:-0.275274044368416,0)
--(axis cs:-0.267981880810112,0)
--(axis cs:-0.267981880810112,0.824644148349762)
--(axis cs:-0.267981880810112,0.824644148349762)
--(axis cs:-0.275274044368416,0.824644148349762)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.271908642258495,0.830054581165314)
--(axis cs:-0.271908642258495,0)
--(axis cs:-0.262460588011891,0)
--(axis cs:-0.262460588011891,0.830054581165314)
--(axis cs:-0.262460588011891,0.830054581165314)
--(axis cs:-0.271908642258495,0.830054581165314)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.267939371522516,0.832841992378235)
--(axis cs:-0.267939371522516,0)
--(axis cs:-0.261805432382971,0)
--(axis cs:-0.261805432382971,0.832841992378235)
--(axis cs:-0.261805432382971,0.832841992378235)
--(axis cs:-0.267939371522516,0.832841992378235)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.260624657152221,0.840911567211151)
--(axis cs:-0.260624657152221,0)
--(axis cs:-0.255544950487092,0)
--(axis cs:-0.255544950487092,0.840911567211151)
--(axis cs:-0.255544950487092,0.840911567211151)
--(axis cs:-0.260624657152221,0.840911567211151)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.291016440838575,0.870493710041046)
--(axis cs:-0.291016440838575,0)
--(axis cs:-0.17264362052083,0)
--(axis cs:-0.17264362052083,0.870493710041046)
--(axis cs:-0.17264362052083,0.870493710041046)
--(axis cs:-0.291016440838575,0.870493710041046)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.146090986207128,0.964159548282623)
--(axis cs:-0.146090986207128,0)
--(axis cs:-0.0945649277418852,0)
--(axis cs:-0.0945649277418852,0.964159548282623)
--(axis cs:-0.0945649277418852,0.964159548282623)
--(axis cs:-0.146090986207128,0.964159548282623)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:-0.0215900726616383,0.997517049312592)
--(axis cs:-0.0215900726616383,0)
--(axis cs:0.084641482681036,0)
--(axis cs:0.084641482681036,0.997517049312592)
--(axis cs:0.084641482681036,0.997517049312592)
--(axis cs:-0.0215900726616383,0.997517049312592)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.00483156368136406,0.991769731044769)
--(axis cs:0.00483156368136406,0)
--(axis cs:0.110051427036524,0)
--(axis cs:0.110051427036524,0.991769731044769)
--(axis cs:0.110051427036524,0.991769731044769)
--(axis cs:0.00483156368136406,0.991769731044769)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.0628453465178609,0.98633486032486)
--(axis cs:0.0628453465178609,0)
--(axis cs:0.0852975128218532,0)
--(axis cs:0.0852975128218532,0.98633486032486)
--(axis cs:0.0852975128218532,0.98633486032486)
--(axis cs:0.0628453465178609,0.98633486032486)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.0316649489104748,0.984130680561066)
--(axis cs:0.0316649489104748,0)
--(axis cs:0.12802766636014,0)
--(axis cs:0.12802766636014,0.984130680561066)
--(axis cs:0.12802766636014,0.984130680561066)
--(axis cs:0.0316649489104748,0.984130680561066)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.167992155533284,0.928070902824402)
--(axis cs:0.167992155533284,0)
--(axis cs:0.17467610957101,0)
--(axis cs:0.17467610957101,0.928070902824402)
--(axis cs:0.17467610957101,0.928070902824402)
--(axis cs:0.167992155533284,0.928070902824402)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.190067077055573,0.885551989078522)
--(axis cs:0.190067077055573,0)
--(axis cs:0.244838988408446,0)
--(axis cs:0.244838988408446,0.885551989078522)
--(axis cs:0.244838988408446,0.885551989078522)
--(axis cs:0.190067077055573,0.885551989078522)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.279974589124322,0.803546726703644)
--(axis cs:0.279974589124322,0)
--(axis cs:0.296899130567908,0)
--(axis cs:0.296899130567908,0.803546726703644)
--(axis cs:0.296899130567908,0.803546726703644)
--(axis cs:0.279974589124322,0.803546726703644)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.322866232134402,0.741395056247711)
--(axis cs:0.322866232134402,0)
--(axis cs:0.345530717633665,0)
--(axis cs:0.345530717633665,0.741395056247711)
--(axis cs:0.345530717633665,0.741395056247711)
--(axis cs:0.322866232134402,0.741395056247711)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.304817512631416,0.693483889102936)
--(axis cs:0.304817512631416,0)
--(axis cs:0.428618595004082,0)
--(axis cs:0.428618595004082,0.693483889102936)
--(axis cs:0.428618595004082,0.693483889102936)
--(axis cs:0.304817512631416,0.693483889102936)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.421739835292101,0.592853009700775)
--(axis cs:0.421739835292101,0)
--(axis cs:0.43849078938365,0)
--(axis cs:0.43849078938365,0.592853009700775)
--(axis cs:0.43849078938365,0.592853009700775)
--(axis cs:0.421739835292101,0.592853009700775)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.555413664784282,0.366000711917877)
--(axis cs:0.555413664784282,0)
--(axis cs:0.568154035601765,0)
--(axis cs:0.568154035601765,0.366000711917877)
--(axis cs:0.568154035601765,0.366000711917877)
--(axis cs:0.555413664784282,0.366000711917877)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.547671934589744,0.352248936891556)
--(axis cs:0.547671934589744,0)
--(axis cs:0.591558197513223,0)
--(axis cs:0.591558197513223,0.352248936891556)
--(axis cs:0.591558197513223,0.352248936891556)
--(axis cs:0.547671934589744,0.352248936891556)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.615062600933015,0.263284802436829)
--(axis cs:0.615062600933015,0)
--(axis cs:0.626164191402495,0)
--(axis cs:0.626164191402495,0.263284802436829)
--(axis cs:0.626164191402495,0.263284802436829)
--(axis cs:0.615062600933015,0.263284802436829)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.59287516772747,0.182772219181061)
--(axis cs:0.59287516772747,0)
--(axis cs:0.742967441678047,0)
--(axis cs:0.742967441678047,0.182772219181061)
--(axis cs:0.742967441678047,0.182772219181061)
--(axis cs:0.59287516772747,0.182772219181061)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.666357317939401,0.159446775913239)
--(axis cs:0.666357317939401,0)
--(axis cs:0.697582324966788,0)
--(axis cs:0.697582324966788,0.159446775913239)
--(axis cs:0.697582324966788,0.159446775913239)
--(axis cs:0.666357317939401,0.159446775913239)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.736601729877293,0.0567476823925972)
--(axis cs:0.736601729877293,0)
--(axis cs:0.756797532550991,0)
--(axis cs:0.756797532550991,0.0567476823925972)
--(axis cs:0.756797532550991,0.0567476823925972)
--(axis cs:0.736601729877293,0.0567476823925972)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.747884232550859,-0.0312851779162884)
--(axis cs:0.747884232550859,0)
--(axis cs:0.868208568543196,0)
--(axis cs:0.868208568543196,-0.0312851779162884)
--(axis cs:0.868208568543196,-0.0312851779162884)
--(axis cs:0.747884232550859,-0.0312851779162884)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:0.830280527472496,-0.140383899211884)
--(axis cs:0.830280527472496,0)
--(axis cs:0.968081250786781,0)
--(axis cs:0.968081250786781,-0.140383899211884)
--(axis cs:0.968081250786781,-0.140383899211884)
--(axis cs:0.830280527472496,-0.140383899211884)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.05817182641476,-0.256199926137924)
--(axis cs:1.05817182641476,0)
--(axis cs:1.06721751112491,0)
--(axis cs:1.06721751112491,-0.256199926137924)
--(axis cs:1.06721751112491,-0.256199926137924)
--(axis cs:1.05817182641476,-0.256199926137924)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.06288214627421,-0.256437480449677)
--(axis cs:1.06288214627421,0)
--(axis cs:1.06380609568441,0)
--(axis cs:1.06380609568441,-0.256437480449677)
--(axis cs:1.06380609568441,-0.256437480449677)
--(axis cs:1.06288214627421,-0.256437480449677)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.03005703166127,-0.264666736125946)
--(axis cs:1.03005703166127,0)
--(axis cs:1.15014902874827,0)
--(axis cs:1.15014902874827,-0.264666736125946)
--(axis cs:1.15014902874827,-0.264666736125946)
--(axis cs:1.03005703166127,-0.264666736125946)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.09741438180208,-0.269493967294693)
--(axis cs:1.09741438180208,0)
--(axis cs:1.13110386580229,0)
--(axis cs:1.13110386580229,-0.269493967294693)
--(axis cs:1.13110386580229,-0.269493967294693)
--(axis cs:1.09741438180208,-0.269493967294693)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.0911879055202,-0.271359294652939)
--(axis cs:1.0911879055202,0)
--(axis cs:1.16969852522016,0)
--(axis cs:1.16969852522016,-0.271359294652939)
--(axis cs:1.16969852522016,-0.271359294652939)
--(axis cs:1.0911879055202,-0.271359294652939)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.16697543533519,-0.271548628807068)
--(axis cs:1.16697543533519,0)
--(axis cs:1.16841298667714,0)
--(axis cs:1.16841298667714,-0.271548628807068)
--(axis cs:1.16841298667714,-0.271548628807068)
--(axis cs:1.16697543533519,-0.271548628807068)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.20653937966563,-0.265698820352554)
--(axis cs:1.20653937966563,0)
--(axis cs:1.20766593306325,0)
--(axis cs:1.20766593306325,-0.265698820352554)
--(axis cs:1.20766593306325,-0.265698820352554)
--(axis cs:1.20653937966563,-0.265698820352554)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.23967770859599,-0.236210897564888)
--(axis cs:1.23967770859599,0)
--(axis cs:1.33387442305684,0)
--(axis cs:1.33387442305684,-0.236210897564888)
--(axis cs:1.33387442305684,-0.236210897564888)
--(axis cs:1.23967770859599,-0.236210897564888)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.31275925040245,-0.210867494344711)
--(axis cs:1.31275925040245,0)
--(axis cs:1.34875097870827,0)
--(axis cs:1.34875097870827,-0.210867494344711)
--(axis cs:1.34875097870827,-0.210867494344711)
--(axis cs:1.31275925040245,-0.210867494344711)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.33739006519318,-0.20358495414257)
--(axis cs:1.33739006519318,0)
--(axis cs:1.3462723493576,0)
--(axis cs:1.3462723493576,-0.20358495414257)
--(axis cs:1.3462723493576,-0.20358495414257)
--(axis cs:1.33739006519318,-0.20358495414257)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.47656295821071,-0.0533616989850998)
--(axis cs:1.47656295821071,0)
--(axis cs:1.55763627961278,0)
--(axis cs:1.55763627961278,-0.0533616989850998)
--(axis cs:1.55763627961278,-0.0533616989850998)
--(axis cs:1.47656295821071,-0.0533616989850998)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.54775336943567,-0.00371759315021336)
--(axis cs:1.54775336943567,0)
--(axis cs:1.60127469338477,0)
--(axis cs:1.60127469338477,-0.00371759315021336)
--(axis cs:1.60127469338477,-0.00371759315021336)
--(axis cs:1.54775336943567,-0.00371759315021336)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.56875352561474,-0.04885059222579)
--(axis cs:1.56875352561474,0)
--(axis cs:1.67105288803577,0)
--(axis cs:1.67105288803577,-0.04885059222579)
--(axis cs:1.67105288803577,-0.04885059222579)
--(axis cs:1.56875352561474,-0.04885059222579)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.62326166033745,-0.0859978199005127)
--(axis cs:1.62326166033745,0)
--(axis cs:1.69321349263191,0)
--(axis cs:1.69321349263191,-0.0859978199005127)
--(axis cs:1.69321349263191,-0.0859978199005127)
--(axis cs:1.62326166033745,-0.0859978199005127)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.70196119509637,-0.14964097738266)
--(axis cs:1.70196119509637,0)
--(axis cs:1.75584133900702,0)
--(axis cs:1.75584133900702,-0.14964097738266)
--(axis cs:1.75584133900702,-0.14964097738266)
--(axis cs:1.70196119509637,-0.14964097738266)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.6945309266448,-0.159549221396446)
--(axis cs:1.6945309266448,0)
--(axis cs:1.78718856722116,0)
--(axis cs:1.78718856722116,-0.159549221396446)
--(axis cs:1.78718856722116,-0.159549221396446)
--(axis cs:1.6945309266448,-0.159549221396446)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.83021863363683,-0.233987048268318)
--(axis cs:1.83021863363683,0)
--(axis cs:1.87077275849879,0)
--(axis cs:1.87077275849879,-0.233987048268318)
--(axis cs:1.87077275849879,-0.233987048268318)
--(axis cs:1.83021863363683,-0.233987048268318)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.85022989474237,-0.245564103126526)
--(axis cs:1.85022989474237,0)
--(axis cs:1.89876898564398,0)
--(axis cs:1.89876898564398,-0.245564103126526)
--(axis cs:1.89876898564398,-0.245564103126526)
--(axis cs:1.85022989474237,-0.245564103126526)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.93224907014519,-0.267719596624374)
--(axis cs:1.93224907014519,0)
--(axis cs:1.95632982160896,0)
--(axis cs:1.95632982160896,-0.267719596624374)
--(axis cs:1.95632982160896,-0.267719596624374)
--(axis cs:1.93224907014519,-0.267719596624374)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:1.9400722887367,-0.270293205976486)
--(axis cs:1.9400722887367,0)
--(axis cs:1.9817183110863,0)
--(axis cs:1.9817183110863,-0.270293205976486)
--(axis cs:1.9817183110863,-0.270293205976486)
--(axis cs:1.9400722887367,-0.270293205976486)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.0044756680727,-0.270449310541153)
--(axis cs:2.0044756680727,0)
--(axis cs:2.03594867885113,0)
--(axis cs:2.03594867885113,-0.270449310541153)
--(axis cs:2.03594867885113,-0.270449310541153)
--(axis cs:2.0044756680727,-0.270449310541153)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.05299138696864,-0.263762474060059)
--(axis cs:2.05299138696864,0)
--(axis cs:2.05699205724522,0)
--(axis cs:2.05699205724522,-0.263762474060059)
--(axis cs:2.05699205724522,-0.263762474060059)
--(axis cs:2.05299138696864,-0.263762474060059)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.13603335432708,-0.222610294818878)
--(axis cs:2.13603335432708,0)
--(axis cs:2.15413874574006,0)
--(axis cs:2.15413874574006,-0.222610294818878)
--(axis cs:2.15413874574006,-0.222610294818878)
--(axis cs:2.13603335432708,-0.222610294818878)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.1875855140388,-0.18745468556881)
--(axis cs:2.1875855140388,0)
--(axis cs:2.19702323153615,0)
--(axis cs:2.19702323153615,-0.18745468556881)
--(axis cs:2.19702323153615,-0.18745468556881)
--(axis cs:2.1875855140388,-0.18745468556881)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.19166325591505,-0.171059921383858)
--(axis cs:2.19166325591505,0)
--(axis cs:2.23029042221606,0)
--(axis cs:2.23029042221606,-0.171059921383858)
--(axis cs:2.23029042221606,-0.171059921383858)
--(axis cs:2.19166325591505,-0.171059921383858)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.21883079130203,-0.151681259274483)
--(axis cs:2.21883079130203,0)
--(axis cs:2.24372747819871,0)
--(axis cs:2.24372747819871,-0.151681259274483)
--(axis cs:2.24372747819871,-0.151681259274483)
--(axis cs:2.21883079130203,-0.151681259274483)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.16974328458309,-0.150508031249046)
--(axis cs:2.16974328458309,0)
--(axis cs:2.29517103731632,0)
--(axis cs:2.29517103731632,-0.150508031249046)
--(axis cs:2.29517103731632,-0.150508031249046)
--(axis cs:2.16974328458309,-0.150508031249046)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.234813564457,-0.140311196446419)
--(axis cs:2.234813564457,0)
--(axis cs:2.25015032943338,0)
--(axis cs:2.25015032943338,-0.140311196446419)
--(axis cs:2.25015032943338,-0.140311196446419)
--(axis cs:2.234813564457,-0.140311196446419)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.2603869792074,-0.11050771176815)
--(axis cs:2.2603869792074,0)
--(axis cs:2.27942749299109,0)
--(axis cs:2.27942749299109,-0.11050771176815)
--(axis cs:2.27942749299109,-0.11050771176815)
--(axis cs:2.2603869792074,-0.11050771176815)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.26407976355404,-0.105643942952156)
--(axis cs:2.26407976355404,0)
--(axis cs:2.28423719201237,0)
--(axis cs:2.28423719201237,-0.105643942952156)
--(axis cs:2.28423719201237,-0.105643942952156)
--(axis cs:2.26407976355404,-0.105643942952156)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.26274693012238,-0.102773688733578)
--(axis cs:2.26274693012238,0)
--(axis cs:2.29053580760956,0)
--(axis cs:2.29053580760956,-0.102773688733578)
--(axis cs:2.29053580760956,-0.102773688733578)
--(axis cs:2.26274693012238,-0.102773688733578)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.2861352507025,-0.0859538912773132)
--(axis cs:2.2861352507025,0)
--(axis cs:2.29553264938295,0)
--(axis cs:2.29553264938295,-0.0859538912773132)
--(axis cs:2.29553264938295,-0.0859538912773132)
--(axis cs:2.2861352507025,-0.0859538912773132)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.34440569393337,0.00889764074236155)
--(axis cs:2.34440569393337,0)
--(axis cs:2.38048882968724,0)
--(axis cs:2.38048882968724,0.00889764074236155)
--(axis cs:2.38048882968724,0.00889764074236155)
--(axis cs:2.34440569393337,0.00889764074236155)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.42414734885097,0.152983337640762)
--(axis cs:2.42414734885097,0)
--(axis cs:2.48724343255162,0)
--(axis cs:2.48724343255162,0.152983337640762)
--(axis cs:2.48724343255162,0.152983337640762)
--(axis cs:2.42414734885097,0.152983337640762)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.44104681164026,0.253702700138092)
--(axis cs:2.44104681164026,0)
--(axis cs:2.589803121984,0)
--(axis cs:2.589803121984,0.253702700138092)
--(axis cs:2.589803121984,0.253702700138092)
--(axis cs:2.44104681164026,0.253702700138092)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.60050909500569,0.42784795165062)
--(axis cs:2.60050909500569,0)
--(axis cs:2.62957818526775,0)
--(axis cs:2.62957818526775,0.42784795165062)
--(axis cs:2.62957818526775,0.42784795165062)
--(axis cs:2.60050909500569,0.42784795165062)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.54395741224289,0.448890417814255)
--(axis cs:2.54395741224289,0)
--(axis cs:2.71019870042801,0)
--(axis cs:2.71019870042801,0.448890417814255)
--(axis cs:2.71019870042801,0.448890417814255)
--(axis cs:2.54395741224289,0.448890417814255)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.78413019888103,0.744764804840088)
--(axis cs:2.78413019888103,0)
--(axis cs:2.83538808114827,0)
--(axis cs:2.83538808114827,0.744764804840088)
--(axis cs:2.83538808114827,0.744764804840088)
--(axis cs:2.78413019888103,0.744764804840088)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:2.84143579006195,0.853527367115021)
--(axis cs:2.84143579006195,0)
--(axis cs:2.94740641117096,0)
--(axis cs:2.94740641117096,0.853527367115021)
--(axis cs:2.94740641117096,0.853527367115021)
--(axis cs:2.84143579006195,0.853527367115021)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:3.07690061116591,0.991910338401794)
--(axis cs:3.07690061116591,0)
--(axis cs:3.09238945459947,0)
--(axis cs:3.09238945459947,0.991910338401794)
--(axis cs:3.09238945459947,0.991910338401794)
--(axis cs:3.07690061116591,0.991910338401794)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:3.05117589980364,0.996633231639862)
--(axis cs:3.05117589980364,0)
--(axis cs:3.15858095139265,0)
--(axis cs:3.15858095139265,0.996633231639862)
--(axis cs:3.15858095139265,0.996633231639862)
--(axis cs:3.05117589980364,0.996633231639862)
--cycle;

\path [draw=orange, fill=orange, opacity=0.3]
(axis cs:3.09635928831995,0.999041736125946)
--(axis cs:3.09635928831995,0)
--(axis cs:3.14766546525061,0)
--(axis cs:3.14766546525061,0.999041736125946)
--(axis cs:3.14766546525061,0.999041736125946)
--(axis cs:3.09635928831995,0.999041736125946)
--cycle;

\addplot [semithick, steelblue31119180]
table [row sep=\\] {%
-3.17159265358979 0.997751383380491\\
-3.14001885807633 0.999993807929685\\
-3.10844506256286 0.997255154786532\\
-3.0768712670494 0.989557793397988\\
-3.04529747153593 0.976964580724818\\
-3.01372367602247 0.959578303835285\\
-2.982149880509 0.937540768458801\\
-2.95057608499554 0.911031541660988\\
-2.91900228948207 0.880266359898647\\
-2.88742849396861 0.845495216709203\\
-2.85585469845514 0.807000147157552\\
-2.82428090294168 0.765092728878017\\
-2.79270710742821 0.720111322086168\\
-2.76113331191474 0.672418073271647\\
-2.72955951640128 0.622395709398078\\
-2.69798572088781 0.570444151310599\\
-2.66641192537435 0.516976976668679\\
-2.63483812986088 0.462417764067356\\
-2.60326433434742 0.407196351071555\\
-2.57169053883395 0.351745039656427\\
-2.54011674332049 0.296494783014642\\
-2.50854294780702 0.241871387855189\\
-2.47696915229356 0.188291766175949\\
-2.44539535678009 0.136160270045447\\
-2.41382156126663 0.0858651421816908\\
-2.38224776575316 0.0377751140746883\\
-2.3506739702397 -0.00776381792669555\\
-2.31910017472623 -0.0504314097414143\\
-2.28752637921277 -0.0899359529312122\\
-2.2559525836993 -0.126016799457199\\
-2.22437878818584 -0.158446605272731\\
-2.19280499267237 -0.187033272730759\\
-2.1612311971589 -0.211621574486624\\
-2.12965740164544 -0.232094444435346\\
-2.09808360613197 -0.248373924210008\\
-2.06650981061851 -0.26042175685819\\
-2.03493601510504 -0.268239622478802\\
-2.00336221959158 -0.271869013813744\\
-1.97178842407811 -0.271390753018771\\
-1.94021462856465 -0.266924154056787\\
-1.90864083305118 -0.258625838335724\\
-1.87706703753772 -0.246688214323627\\
-1.84549324202425 -0.231337634887685\\
-1.81391944651079 -0.212832248994732\\
-1.78234565099732 -0.191459567152228\\
-1.75077185548386 -0.167533762536352\\
-1.71919805997039 -0.141392732124606\\
-1.68762426445693 -0.113394944302928\\
-1.65605046894346 -0.0839161013325006\\
-1.62447667343 -0.0533456467219972\\
-1.59290287791653 -0.0220831489421033\\
-1.56132908240306 -0.00946540597176545\\
-1.5297552868896 -0.0408913795654245\\
-1.49818149137613 -0.0717872699794793\\
-1.46660769586267 -0.10175049073534\\
-1.4350339003492 -0.130387105290272\\
-1.40346010483574 -0.157315483754779\\
-1.37188630932227 -0.18216984886375\\
-1.34031251380881 -0.204603679286103\\
-1.30873871829534 -0.2242929396372\\
-1.27716492278188 -0.240939108112678\\
-1.24559112726841 -0.254271974477498\\
-1.21401733175495 -0.264052183203816\\
-1.18244353624148 -0.270073498837124\\
-1.15086974072802 -0.272164773161612\\
-1.11929594521455 -0.270191596410466\\
-1.08772214970109 -0.264057617600853\\
-1.05614835418762 -0.253705522041289\\
-1.02457455867416 -0.239117657134307\\
-0.99300076316069 -0.22031630075222\\
-0.961426967647225 -0.197363569670123\\
-0.92985317213376 -0.170360968769241\\
-0.898279376620294 -0.139448584946455\\
-0.866705581106829 -0.104803932853331\\
-0.835131785593364 -0.0666404627117463\\
-0.803557990079899 -0.025205743485217\\
-0.771984194566433 0.0192206624019763\\
-0.740410399052968 0.0663296138377625\\
-0.708836603539503 0.115785073729207\\
-0.677262808026037 0.167227035680348\\
-0.645689012512572 0.220274668487777\\
-0.614115216999107 0.274529650345038\\
-0.582541421485642 0.329579662943122\\
-0.550967625972176 0.385002014217701\\
-0.519393830458711 0.440367357337224\\
-0.487820034945246 0.495243472659965\\
-0.456246239431781 0.549199078820195\\
-0.424672443918316 0.601807638839226\\
-0.39309864840485 0.652651127198178\\
-0.361524852891385 0.701323724155884\\
-0.32995105737792 0.747435404244027\\
-0.298377261864454 0.790615386816829\\
-0.266803466350989 0.830515417765624\\
-0.235229670837524 0.8668128530187\\
-0.203655875324058 0.899213516220124\\
-0.172082079810593 0.927454305002044\\
-0.140508284297128 0.951305522515189\\
-0.108934488783663 0.970572913341557\\
-0.0773606932701978 0.985099385559823\\
-0.0457868977567322 0.994766403543827\\
-0.014213102243267 0.999495039022683\\
0.0173606932701982 0.999246670990897\\
0.0489344887836634 0.9940233282012\\
0.0805082842971285 0.983867671173237\\
0.112082079810594 0.968862613879237\\
0.143655875324059 0.949130588494246\\
0.175229670837524 0.924832459794695\\
0.20680346635099 0.896166098926163\\
0.238377261864455 0.863364629311188\\
0.26995105737792 0.826694360403481\\
0.301524852891386 0.786452427789612\\
0.333098648404851 0.742964160768071\\
0.364672443918316 0.696580200975086\\
0.396246239431781 0.647673397854739\\
0.427820034945246 0.596635508767838\\
0.459393830458712 0.543873733281759\\
0.490967625972177 0.489807112666478\\
0.522541421485642 0.434862826826762\\
0.554115216999107 0.379472421816543\\
0.585689012512573 0.32406800170022\\
0.617262808026038 0.269078418841865\\
0.648836603539503 0.214925496713947\\
0.680410399052969 0.162020319022313\\
0.711984194566434 0.11075961834628\\
0.743557990079899 0.0615222965973187\\
0.775131785593364 0.014666108414836\\
0.80670558110683 -0.0294754628463182\\
0.838279376620295 -0.0705961086116207\\
0.86985317213376 -0.108419352120892\\
0.901426967647226 -0.142700935267945\\
0.93300076316069 -0.173230913938429\\
0.964574558674156 -0.199835443154501\\
0.996148354187621 -0.222378236118481\\
1.02772214970109 -0.240761684173816\\
1.05929594521455 -0.254927627743953\\
1.09086974072802 -0.264857771441183\\
1.12244353624148 -0.270573739729797\\
1.15401733175495 -0.272136772752519\\
1.18559112726841 -0.269647065157227\\
1.21716492278188 -0.263242753963434\\
1.24873871829534 -0.25309856465623\\
1.28031251380881 -0.23942412776112\\
1.31188630932227 -0.222461981108964\\
1.34346010483574 -0.202485275819514\\
1.3750339003492 -0.179795206689575\\
1.40660769586267 -0.154718190143794\\
1.43818149137614 -0.127602815170289\\
1.4697552868896 -0.0988165946995295\\
1.50132908240307 -0.0687425466747191\\
1.53290287791653 -0.0377756355895304\\
1.56447667343 -0.006319106520458\\
1.59605046894346 -0.0252192553546393\\
1.62762426445693 -0.0564309060919736\\
1.65919805997039 -0.0869103311449485\\
1.69077185548386 -0.116258806267438\\
1.72234565099732 -0.144088097314217\\
1.75391944651079 -0.170024065643541\\
1.78549324202425 -0.193710146673565\\
1.81706703753772 -0.21481067028198\\
1.84864083305118 -0.23301399315679\\
1.88021462856465 -0.248035414892817\\
1.91178842407811 -0.259619851568167\\
1.94336221959158 -0.267544242710142\\
1.97493601510504 -0.271619669951486\\
2.00650981061851 -0.271693168263804\\
2.03808360613197 -0.267649213412572\\
2.06965740164544 -0.259410872182348\\
2.10123119715891 -0.246940604945785\\
2.13280499267237 -0.230240713268591\\
2.16437878818584 -0.20935342842678\\
2.1959525836993 -0.184360639933799\\
2.22752637921277 -0.155383266404606\\
2.25910017472623 -0.122580274292472\\
2.2906739702397 -0.0861473531934446\\
2.32224776575316 -0.0463152594947793\\
2.35382156126663 -0.00334784311944872\\
2.38539535678009 0.0424602250374254\\
2.41696915229356 0.0907860046983966\\
2.44854294780702 0.141281094033604\\
2.48011674332049 0.193574668644572\\
2.51169053883395 0.247276724540408\\
2.54326433434742 0.301981496113036\\
2.57483812986088 0.357271018546229\\
2.60641192537435 0.412718802795041\\
2.63798572088781 0.46789359025992\\
2.66955951640128 0.522363153561983\\
2.70113331191474 0.575698109409251\\
2.73270710742821 0.627475709431931\\
2.76428090294168 0.6772835750588\\
2.79585469845514 0.724723343005007\\
2.82742849396861 0.769414188739389\\
2.85900228948207 0.810996196389766\\
2.89057608499554 0.849133544917777\\
2.922149880509 0.883517482038291\\
2.95372367602247 0.913869059257666\\
2.98529747153593 0.939941603543022\\
3.0168712670494 0.961522903492025\\
3.04844506256286 0.978437090428559\\
3.08001885807633 0.990546197580794\\
3.11159265358979 0.997751383380491\\
};
\addplot [semithick, green]
table [row sep=\\] {%
-3.17159265358979 0\\
3.11159265358979 0\\
};
\end{axis}

\end{tikzpicture}


==> resid-attn.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Variance of residual attention stream compared to logits},
x grid style={darkgrey176},
xlabel={\(\displaystyle |\mathrm{resid\_attn}|^2 / |\mathrm{logits}|^2\)},
xmin=0, xmax=0.0324924634711351,
xtick style={color=black},
xtick={0,0.005,0.01,0.015,0.02,0.025,0.03,0.035},
xticklabels={
  \(\displaystyle {0.000}\),
  \(\displaystyle {0.005}\),
  \(\displaystyle {0.010}\),
  \(\displaystyle {0.015}\),
  \(\displaystyle {0.020}\),
  \(\displaystyle {0.025}\),
  \(\displaystyle {0.030}\),
  \(\displaystyle {0.035}\)
},
y grid style={darkgrey176},
ylabel={Count (number of input pairs)},
ymin=0, ymax=109.41,
ytick style={color=black},
ytick={0,20,40,60,80,100,120},
yticklabels={0,200,400,600,800,1000,1200}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.000895021599717438,0) rectangle (axis cs:0.0039043016731739,44.7);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0039043016731739,0) rectangle (axis cs:0.00691358186304569,104.2);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00691358186304569,0) rectangle (axis cs:0.00992286205291748,91);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.00992286205291748,0) rectangle (axis cs:0.0129321422427893,55.9);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0129321422427893,0) rectangle (axis cs:0.0159414224326611,27.1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0159414224326611,0) rectangle (axis cs:0.0189507026225328,15.8);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0189507026225328,0) rectangle (axis cs:0.0219599828124046,5.5);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0219599828124046,0) rectangle (axis cs:0.0249692630022764,2.1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0249692630022764,0) rectangle (axis cs:0.0279785431921482,0.7);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.0279785431921482,0) rectangle (axis cs:0.03098782338202,1.1);
\end{axis}

\end{tikzpicture}


==> strength.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={\(\displaystyle |\mathrm{Key~frequency~component}|^2 / |\mathrm{ReLU~input}|^2\)},
xmin=0.0719220727682114, xmax=1.04399280846119,
xtick style={color=black},
xtick={0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.2}\)
},
y grid style={darkgrey176},
ylabel={Count (number of neurons)},
ymin=0, ymax=29148,
ytick style={color=black},
ytick={0,5000,10000,15000,20000,25000,30000},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {10000}\),
  \(\displaystyle {15000}\),
  \(\displaystyle {20000}\),
  \(\displaystyle {25000}\),
  \(\displaystyle {30000}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.116107106208801,0) rectangle (axis cs:0.145563796162605,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.145563796162605,0) rectangle (axis cs:0.175020486116409,15);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.175020486116409,0) rectangle (axis cs:0.204477176070213,16);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.204477176070213,0) rectangle (axis cs:0.233933866024017,41);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.233933866024017,0) rectangle (axis cs:0.26339054107666,28);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.26339054107666,0) rectangle (axis cs:0.292847245931625,57);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.292847245931625,0) rectangle (axis cs:0.322303920984268,53);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.322303920984268,0) rectangle (axis cs:0.351760625839233,98);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.351760625839233,0) rectangle (axis cs:0.381217300891876,110);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.381217300891876,0) rectangle (axis cs:0.410674005746841,144);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.410674005746841,0) rectangle (axis cs:0.440130680799484,217);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.440130680799484,0) rectangle (axis cs:0.469587385654449,254);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.469587385654449,0) rectangle (axis cs:0.499044060707092,343);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.499044060707092,0) rectangle (axis cs:0.528500735759735,428);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.528500735759735,0) rectangle (axis cs:0.557957410812378,443);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.557957410812378,0) rectangle (axis cs:0.587414145469666,403);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.587414145469666,0) rectangle (axis cs:0.616870820522308,525);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.616870820522308,0) rectangle (axis cs:0.646327495574951,519);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.646327495574951,0) rectangle (axis cs:0.675784170627594,456);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.675784170627594,0) rectangle (axis cs:0.705240905284882,513);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.705240905284882,0) rectangle (axis cs:0.734697580337524,567);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.734697580337524,0) rectangle (axis cs:0.764154255390167,818);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.764154255390167,0) rectangle (axis cs:0.79361093044281,641);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.79361093044281,0) rectangle (axis cs:0.823067665100098,952);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.823067665100098,0) rectangle (axis cs:0.85252434015274,1749);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.85252434015274,0) rectangle (axis cs:0.881981015205383,3519);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.881981015205383,0) rectangle (axis cs:0.911437690258026,7200);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.911437690258026,0) rectangle (axis cs:0.940894424915314,13525);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.940894424915314,0) rectangle (axis cs:0.970351099967957,27760);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.970351099967957,0) rectangle (axis cs:0.999807775020599,16429);
\end{axis}

\end{tikzpicture}


==> uout-strength-single.tex <==
% This file was created with tikzplotlib v0.10.1.post9.
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\(\displaystyle \%\) variance explained by key frequency for \(\displaystyle W_U W_{\mathrm{out}}\)},
x grid style={darkgrey176},
xlabel={\(\displaystyle |\mathrm{Key~frequency~component}|^2 / |W_U W_{\mathrm{out}}|^2\)},
xmin=0.979497224092484, xmax=1.00063869357109,
xtick style={color=black},
xtick={0.980000019073486,0.982857167720795,0.985714316368103,0.988571465015411,0.991428554058075,0.994285702705383,0.997142851352692,1},
xticklabels={0.980,0.983,0.986,0.989,0.991,0.994,0.997,1.000},
y grid style={darkgrey176},
ylabel={Count (number of neurons)},
ymin=0, ymax=202.65,
ytick style={color=black},
ytick={0,25,50,75,100,125,150,175,200,225},
yticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\),
  \(\displaystyle {100}\),
  \(\displaystyle {125}\),
  \(\displaystyle {150}\),
  \(\displaystyle {175}\),
  \(\displaystyle {200}\),
  \(\displaystyle {225}\)
}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.980458199977875,0) rectangle (axis cs:0.981419205665588,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.981419205665588,0) rectangle (axis cs:0.982380151748657,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.982380151748657,0) rectangle (axis cs:0.983341097831726,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.983341097831726,0) rectangle (axis cs:0.98430210351944,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.98430210351944,0) rectangle (axis cs:0.985263109207153,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.985263109207153,0) rectangle (axis cs:0.986224055290222,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.986224055290222,0) rectangle (axis cs:0.987185001373291,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.987185001373291,0) rectangle (axis cs:0.988146007061005,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.988146007061005,0) rectangle (axis cs:0.989107012748718,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.989107012748718,0) rectangle (axis cs:0.990067958831787,0);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.990067958831787,0) rectangle (axis cs:0.991028904914856,11);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.991028904914856,0) rectangle (axis cs:0.99198991060257,6);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.99198991060257,0) rectangle (axis cs:0.992950916290283,27);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.992950916290283,0) rectangle (axis cs:0.993911862373352,24);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.993911862373352,0) rectangle (axis cs:0.994872808456421,28);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.994872808456421,0) rectangle (axis cs:0.995833814144135,19);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.995833814144135,0) rectangle (axis cs:0.996794819831848,26);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.996794819831848,0) rectangle (axis cs:0.997755765914917,52);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.997755765914917,0) rectangle (axis cs:0.998716711997986,124);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.998716711997986,0) rectangle (axis cs:0.999677717685699,193);
\end{axis}

\end{tikzpicture}


==> uout-strength.tex <==
% This file was created with tikzplotlib v0.10.1.post4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\(\displaystyle \%\) variance explained by key frequency for \(\displaystyle W_U W_{\mathrm{out}}\)},
x grid style={darkgray176},
xlabel={\(\displaystyle |\text{Key frequency component}|^2 / |W_U W_{\mathrm{out}}|^2\)},
xmin=0.344640186429024, xmax=1.03119493424892,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count (number of neurons)},
ymin=0, ymax=48735.75,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180] (axis cs:0.375847220420837,0) rectangle (axis cs:0.396651923656464,3);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.396651923656464,0) rectangle (axis cs:0.417456597089767,1);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.417456597089767,0) rectangle (axis cs:0.438261300325394,2);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.438261300325394,0) rectangle (axis cs:0.459065973758698,3);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.459065973758698,0) rectangle (axis cs:0.479870676994324,5);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.479870676994324,0) rectangle (axis cs:0.50067538022995,8);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.50067538022995,0) rectangle (axis cs:0.521480023860931,7);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.521480023860931,0) rectangle (axis cs:0.542284727096558,10);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.542284727096558,0) rectangle (axis cs:0.563089430332184,14);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.563089430332184,0) rectangle (axis cs:0.58389413356781,8);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.58389413356781,0) rectangle (axis cs:0.604698777198792,12);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.604698777198792,0) rectangle (axis cs:0.625503480434418,16);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.625503480434418,0) rectangle (axis cs:0.646308183670044,15);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.646308183670044,0) rectangle (axis cs:0.66711288690567,16);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.66711288690567,0) rectangle (axis cs:0.687917590141296,17);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.687917590141296,0) rectangle (axis cs:0.708722233772278,23);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.708722233772278,0) rectangle (axis cs:0.729526937007904,37);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.729526937007904,0) rectangle (axis cs:0.75033164024353,65);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.75033164024353,0) rectangle (axis cs:0.771136343479156,87);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.771136343479156,0) rectangle (axis cs:0.791940987110138,113);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.791940987110138,0) rectangle (axis cs:0.812745690345764,98);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.812745690345764,0) rectangle (axis cs:0.83355039358139,101);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.83355039358139,0) rectangle (axis cs:0.854355096817017,184);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.854355096817017,0) rectangle (axis cs:0.875159740447998,257);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.875159740447998,0) rectangle (axis cs:0.895964443683624,174);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.895964443683624,0) rectangle (axis cs:0.91676914691925,491);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.91676914691925,0) rectangle (axis cs:0.937573850154877,777);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.937573850154877,0) rectangle (axis cs:0.958378493785858,1107);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.958378493785858,0) rectangle (axis cs:0.979183197021484,1134);
\draw[draw=black,fill=steelblue31119180] (axis cs:0.979183197021484,0) rectangle (axis cs:0.999987900257111,46415);
\end{axis}

\end{tikzpicture}

